AssemblyGrid v1: A Benchmark for Multi-Robot Production with Temporary Coalitions, Local Information, and Geometric Constraints

Flexible robotic production requires joint decisions on process progression, material routing, resource assignment, temporary cooperation, and simultaneous execution, since each decision can affect the feasibility of the others. The challenge is greater under decentralized control, where each robot acts from bounded local information while system progress depends on collective decisions, shared resources, material state, and workspace compatibility. These properties closely match cooperative multi-agent decision making under partial observability and resource contention. This paper introduces AssemblyGrid v1, a reproducible benchmark for repeated multi-robot production that combines explicit process progression, decentralized observations, material transfer, temporary multi-robot coalitions, productive concurrency, and geometry-dependent feasibility within one task-level formulation. The benchmark includes Flow, Coalition, and Concurrency workload families, each with three scenario levels. Task success and evaluation measures are defined independently of learning reward and solution method, allowing learning-based and non-learning methods to address the same production problem. AssemblyGrid v1 is evaluated through executable conformance checks, mechanism studies, and algorithmic experiments using a privileged centralized reference, structured decentralized controllers, and MARL methods including IPPO, MAPPO, and QMIX. Results demonstrate productive execution under centralized and decentralized control. The MARL experiments further show that decentralized policies can learn effective production behavior from local observations and actions, supporting AssemblyGrid as a controlled benchmark for studying cooperative decision making in flexible robotic production.

==> (inline-0) <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 3, horizontal sep=0.10cm, vertical sep=0.28cm, xticklabels at=edge bottom, yticklabels at=edge left},
  width=0.321\linewidth, height=3.60cm, xmin=0, xmax=1.536, xtick={0,0.25,0.5,0.75,1,1.25,1.5},
  yticklabel style={font=\fontsize{5.65}{6.1}\selectfont, text=black!68, xshift=0.5pt}, 
  tick label style={font=\fontsize{5.65}{6.1}\selectfont, text=black!68},
  label style={font=\fontsize{6.65}{7.2}\selectfont, text=black!76},
  ylabel style={font=\fontsize{5.4}{6.0}\selectfont\bfseries, text=black!72, at={(axis description cs:-0.24,0.5)}, anchor=south, align=center},
  xlabel style={font=\fontsize{6.65}{7.2}\selectfont, text=black!74, yshift=2pt},
  title style={font=\fontsize{6.35}{6.9}\selectfont\bfseries, text=black!76, yshift=1pt},
  axis lines*=left, axis line style={draw=black!24, line width=0.28pt},
  tick style={draw=black!30, line width=0.25pt}, major tick length=1.8pt,
  ymajorgrids=true, xmajorgrids=false, grid style={draw=black!7, line width=0.20pt}, axis on top=false,
]
\nextgroupplot[ymin=-40, ymax=380, ytick distance=50, title={\textsc{easy}}, ylabel={Milestone\\return}]
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,67.4879) (0.0384,99.6867) (0.0576,118.8537) (0.0768,129.1775) (0.0960,139.3496) (0.1152,148.2692) (0.1344,156.8379) (0.1536,171.3225) (0.1728,182.3833) (0.1920,163.9471) (0.2112,195.4587) (0.2304,162.2475) (0.2496,176.5287) (0.2688,146.3204) (0.2880,152.5312) (0.3072,169.6483) (0.3264,180.1600) (0.3456,139.0312) (0.3648,142.6246) (0.3840,164.4804) (0.4032,143.0717) (0.4224,155.7087) (0.4416,148.9029) (0.4608,174.6367) (0.4800,159.0696) (0.4992,156.4383) (0.5184,159.4562) (0.5376,143.4504) (0.5568,178.4342) (0.5760,173.2358) (0.5952,190.0462) (0.6144,162.4871) (0.6336,164.0133) (0.6528,183.2946) (0.6720,186.4212) (0.6912,204.7308) (0.7104,192.0212) (0.7296,215.9800) (0.7488,206.1700) (0.7680,163.0379) (0.7872,175.5842) (0.8064,173.1517) (0.8256,204.2471) (0.8448,186.2554) (0.8640,200.6050) (0.8832,176.5437) (0.9024,184.5687) (0.9216,176.4333) (0.9408,187.8875) (0.9600,183.9683) (0.9792,181.9108) (0.9984,188.9912) (1.0176,182.4975) (1.0368,197.8396) (1.0560,197.4342) (1.0752,160.0887) (1.0944,191.0275) (1.1136,189.2604) (1.1328,219.0337) (1.1520,186.0125) (1.1712,195.6758) (1.1904,195.1633) (1.2096,196.7500) (1.2288,194.6362) (1.2480,179.2679) (1.2672,192.5625) (1.2864,206.8017) (1.3056,200.0542) (1.3248,173.2317) (1.3440,189.7233) (1.3632,200.7958) (1.3824,204.3429) (1.4016,178.9892) (1.4208,188.3100) (1.4400,192.6196) (1.4592,168.1008) (1.4784,214.0212) (1.4976,199.9996) (1.5168,215.3162) (1.5360,218.0754)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,61.4338) (0.0384,87.7858) (0.0576,102.5579) (0.0768,142.9700) (0.0960,149.9758) (0.1152,153.9971) (0.1344,141.3267) (0.1536,152.5842) (0.1728,174.5792) (0.1920,137.0650) (0.2112,130.4542) (0.2304,173.8754) (0.2496,150.7862) (0.2688,163.1917) (0.2880,165.4629) (0.3072,174.7267) (0.3264,178.3517) (0.3456,162.7296) (0.3648,208.2317) (0.3840,199.6537) (0.4032,180.4979) (0.4224,168.6029) (0.4416,170.2154) (0.4608,195.0025) (0.4800,169.7433) (0.4992,203.6175) (0.5184,168.9612) (0.5376,162.3583) (0.5568,175.7546) (0.5760,144.0512) (0.5952,198.1225) (0.6144,160.4087) (0.6336,164.6100) (0.6528,161.5050) (0.6720,183.1896) (0.6912,197.9992) (0.7104,181.7312) (0.7296,188.1008) (0.7488,187.3296) (0.7680,196.5996) (0.7872,184.7296) (0.8064,192.6075) (0.8256,178.7704) (0.8448,209.6612) (0.8640,167.6175) (0.8832,225.7517) (0.9024,182.2758) (0.9216,176.7917) (0.9408,204.8525) (0.9600,188.9196) (0.9792,213.8654) (0.9984,197.7862) (1.0176,211.2592) (1.0368,222.5625) (1.0560,210.1558) (1.0752,215.5875) (1.0944,238.6712) (1.1136,206.5092) (1.1328,206.1512) (1.1520,201.5642) (1.1712,206.4333) (1.1904,196.1812) (1.2096,227.3525) (1.2288,196.3758) (1.2480,208.5600) (1.2672,212.1700) (1.2864,208.5533) (1.3056,218.0521) (1.3248,218.6017) (1.3440,214.5192) (1.3632,217.2617) (1.3824,208.3258) (1.4016,210.8317) (1.4208,243.1879) (1.4400,245.9117) (1.4592,229.1671) (1.4784,216.6600) (1.4976,196.1508) (1.5168,219.0554) (1.5360,211.2429)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,72.8062) (0.0384,85.0750) (0.0576,119.2987) (0.0768,131.2271) (0.0960,152.1162) (0.1152,141.5892) (0.1344,182.2825) (0.1536,152.9650) (0.1728,168.7296) (0.1920,166.7550) (0.2112,164.6075) (0.2304,154.2562) (0.2496,155.3654) (0.2688,179.2371) (0.2880,172.5233) (0.3072,171.5837) (0.3264,161.0454) (0.3456,169.5783) (0.3648,159.0908) (0.3840,157.3154) (0.4032,169.5250) (0.4224,179.7617) (0.4416,187.3625) (0.4608,177.9925) (0.4800,195.7962) (0.4992,193.0775) (0.5184,174.4042) (0.5376,183.4096) (0.5568,174.6679) (0.5760,189.3450) (0.5952,181.3800) (0.6144,173.6554) (0.6336,220.3533) (0.6528,178.0508) (0.6720,193.7667) (0.6912,168.1987) (0.7104,199.8558) (0.7296,177.9300) (0.7488,181.0329) (0.7680,201.8637) (0.7872,172.8750) (0.8064,203.0812) (0.8256,188.6333) (0.8448,167.5587) (0.8640,192.8858) (0.8832,143.5192) (0.9024,192.4325) (0.9216,158.2783) (0.9408,199.0075) (0.9600,183.2425) (0.9792,177.9367) (0.9984,180.5425) (1.0176,171.6387) (1.0368,195.7033) (1.0560,184.7771) (1.0752,203.3662) (1.0944,211.8112) (1.1136,200.1962) (1.1328,225.0475) (1.1520,205.8004) (1.1712,220.9162) (1.1904,224.8242) (1.2096,208.5771) (1.2288,177.7150) (1.2480,190.0558) (1.2672,168.3004) (1.2864,197.7617) (1.3056,169.1612) (1.3248,146.1171) (1.3440,158.5492) (1.3632,164.5025) (1.3824,171.1525) (1.4016,153.0175) (1.4208,167.1662) (1.4400,149.8142) (1.4592,167.4579) (1.4784,110.8283) (1.4976,177.4942) (1.5168,139.7042) (1.5360,161.3225)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,53.2550) (0.0384,81.1612) (0.0576,120.6458) (0.0768,150.9050) (0.0960,154.4417) (0.1152,145.3171) (0.1344,192.7079) (0.1536,174.9721) (0.1728,160.4704) (0.1920,192.3871) (0.2112,183.9537) (0.2304,165.5692) (0.2496,199.2492) (0.2688,177.0267) (0.2880,183.6237) (0.3072,207.0296) (0.3264,165.2317) (0.3456,159.8296) (0.3648,194.2937) (0.3840,218.8287) (0.4032,175.8592) (0.4224,183.9254) (0.4416,185.2637) (0.4608,169.5762) (0.4800,195.5846) (0.4992,204.6321) (0.5184,195.1271) (0.5376,207.7200) (0.5568,199.4458) (0.5760,180.8700) (0.5952,190.0050) (0.6144,200.1442) (0.6336,201.9525) (0.6528,166.2012) (0.6720,178.3325) (0.6912,182.9417) (0.7104,189.7883) (0.7296,174.6233) (0.7488,205.2875) (0.7680,182.9208) (0.7872,195.6167) (0.8064,206.4304) (0.8256,195.3275) (0.8448,193.7817) (0.8640,205.5904) (0.8832,229.0208) (0.9024,212.6208) (0.9216,227.3175) (0.9408,187.3529) (0.9600,235.6408) (0.9792,205.2167) (0.9984,212.1467) (1.0176,200.6092) (1.0368,212.7275) (1.0560,190.8129) (1.0752,213.3092) (1.0944,228.2887) (1.1136,192.1371) (1.1328,181.1187) (1.1520,208.8987) (1.1712,197.2867) (1.1904,218.0008) (1.2096,204.3496) (1.2288,204.3029) (1.2480,192.8175) (1.2672,188.0112) (1.2864,216.1708) (1.3056,199.3287) (1.3248,183.6462) (1.3440,194.1308) (1.3632,192.4917) (1.3824,190.9904) (1.4016,218.8667) (1.4208,207.4258) (1.4400,196.9875) (1.4592,193.9592) (1.4784,168.8767) (1.4976,162.8642) (1.5168,182.5796) (1.5360,188.2683)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,76.6179) (0.0384,102.3908) (0.0576,133.3521) (0.0768,138.0896) (0.0960,145.7550) (0.1152,167.8433) (0.1344,122.9750) (0.1536,151.1771) (0.1728,160.3562) (0.1920,156.4483) (0.2112,167.3567) (0.2304,183.6942) (0.2496,173.6550) (0.2688,174.9971) (0.2880,171.0858) (0.3072,159.3700) (0.3264,143.9479) (0.3456,195.5525) (0.3648,172.9783) (0.3840,177.5862) (0.4032,154.5804) (0.4224,161.0542) (0.4416,171.7092) (0.4608,177.9575) (0.4800,180.1771) (0.4992,159.1958) (0.5184,177.5217) (0.5376,204.7537) (0.5568,185.3612) (0.5760,182.8062) (0.5952,171.5071) (0.6144,181.3933) (0.6336,183.3221) (0.6528,180.8929) (0.6720,208.1954) (0.6912,183.1604) (0.7104,176.0762) (0.7296,201.9167) (0.7488,190.6183) (0.7680,194.9167) (0.7872,193.0717) (0.8064,213.8017) (0.8256,204.9767) (0.8448,198.7479) (0.8640,200.6742) (0.8832,215.0079) (0.9024,173.3100) (0.9216,208.9408) (0.9408,212.3308) (0.9600,197.9025) (0.9792,209.1750) (0.9984,190.3017) (1.0176,171.3683) (1.0368,187.1158) (1.0560,187.5275) (1.0752,216.8175) (1.0944,186.8275) (1.1136,232.0458) (1.1328,217.5562) (1.1520,208.7604) (1.1712,224.7104) (1.1904,205.0033) (1.2096,228.8271) (1.2288,189.6817) (1.2480,247.8083) (1.2672,179.3583) (1.2864,215.6175) (1.3056,221.2050) (1.3248,198.6075) (1.3440,229.1458) (1.3632,226.4108) (1.3824,230.5383) (1.4016,216.5825) (1.4208,208.0108) (1.4400,228.5658) (1.4592,196.1217) (1.4784,186.5150) (1.4976,230.1567) (1.5168,224.4783) (1.5360,216.1775)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,58.1904) (0.0384,70.4900) (0.0576,117.1242) (0.0768,116.1837) (0.0960,165.1529) (0.1152,159.4412) (0.1344,176.6237) (0.1536,162.4496) (0.1728,158.7750) (0.1920,180.7408) (0.2112,178.7304) (0.2304,198.7967) (0.2496,191.4337) (0.2688,159.1175) (0.2880,172.1533) (0.3072,195.9358) (0.3264,174.8546) (0.3456,144.4000) (0.3648,165.8908) (0.3840,167.4825) (0.4032,165.2533) (0.4224,186.2854) (0.4416,169.4800) (0.4608,169.6608) (0.4800,188.5004) (0.4992,153.5787) (0.5184,172.4579) (0.5376,180.9346) (0.5568,184.5296) (0.5760,167.0471) (0.5952,177.1100) (0.6144,164.3158) (0.6336,196.0267) (0.6528,188.9933) (0.6720,186.5125) (0.6912,187.2092) (0.7104,198.9775) (0.7296,191.5425) (0.7488,213.9871) (0.7680,180.2662) (0.7872,158.6179) (0.8064,204.0392) (0.8256,196.4937) (0.8448,193.1479) (0.8640,189.1371) (0.8832,198.7071) (0.9024,165.7092) (0.9216,219.6062) (0.9408,189.7642) (0.9600,189.2825) (0.9792,172.5921) (0.9984,196.6992) (1.0176,216.6354) (1.0368,203.9987) (1.0560,202.0796) (1.0752,201.2546) (1.0944,197.7908) (1.1136,160.6117) (1.1328,210.6508) (1.1520,192.0587) (1.1712,171.2158) (1.1904,198.2887) (1.2096,186.2875) (1.2288,212.6083) (1.2480,173.8633) (1.2672,191.9125) (1.2864,191.5921) (1.3056,197.3250) (1.3248,198.0221) (1.3440,192.2383) (1.3632,211.0542) (1.3824,200.1225) (1.4016,223.9154) (1.4208,219.8600) (1.4400,204.1217) (1.4592,234.9750) (1.4784,209.6487) (1.4976,251.1954) (1.5168,193.2933) (1.5360,183.5500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,60.5800) (0.0384,76.0750) (0.0576,115.2304) (0.0768,118.5137) (0.0960,136.1729) (0.1152,131.5562) (0.1344,159.4262) (0.1536,146.7850) (0.1728,149.2562) (0.1920,144.6321) (0.2112,180.7658) (0.2304,150.1046) (0.2496,191.7275) (0.2688,186.1358) (0.2880,191.1458) (0.3072,133.0379) (0.3264,161.3562) (0.3456,168.0075) (0.3648,167.3300) (0.3840,167.1954) (0.4032,132.7133) (0.4224,163.5896) (0.4416,148.4162) (0.4608,151.9487) (0.4800,149.9004) (0.4992,144.3667) (0.5184,137.9487) (0.5376,178.4067) (0.5568,173.9925) (0.5760,179.5408) (0.5952,185.8637) (0.6144,156.8896) (0.6336,163.0783) (0.6528,166.7362) (0.6720,174.3633) (0.6912,199.1329) (0.7104,177.5150) (0.7296,158.4767) (0.7488,208.5867) (0.7680,179.7904) (0.7872,192.1287) (0.8064,169.9687) (0.8256,178.5729) (0.8448,196.8229) (0.8640,203.2900) (0.8832,196.2262) (0.9024,202.4383) (0.9216,213.6829) (0.9408,201.3142) (0.9600,184.7912) (0.9792,198.4983) (0.9984,227.2079) (1.0176,212.2462) (1.0368,205.9021) (1.0560,201.5846) (1.0752,222.9221) (1.0944,203.5587) (1.1136,184.3604) (1.1328,187.6512) (1.1520,213.4692) (1.1712,243.0421) (1.1904,210.3833) (1.2096,220.1937) (1.2288,243.4429) (1.2480,234.4417) (1.2672,213.8954) (1.2864,222.0333) (1.3056,228.8742) (1.3248,204.8400) (1.3440,226.5675) (1.3632,222.0896) (1.3824,235.3000) (1.4016,239.1000) (1.4208,215.5100) (1.4400,205.1633) (1.4592,203.8717) (1.4784,227.2975) (1.4976,227.4117) (1.5168,243.0292) (1.5360,249.1275)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,61.1021) (0.0384,81.9846) (0.0576,82.3942) (0.0768,121.6517) (0.0960,159.5404) (0.1152,143.8658) (0.1344,158.7267) (0.1536,146.5383) (0.1728,166.4908) (0.1920,161.4608) (0.2112,150.0196) (0.2304,167.0367) (0.2496,152.6321) (0.2688,175.9142) (0.2880,178.1667) (0.3072,163.2396) (0.3264,197.6742) (0.3456,165.2637) (0.3648,143.5558) (0.3840,166.7783) (0.4032,149.5675) (0.4224,151.1858) (0.4416,154.3529) (0.4608,182.7533) (0.4800,156.7658) (0.4992,155.4958) (0.5184,172.3533) (0.5376,161.2396) (0.5568,181.9804) (0.5760,164.9708) (0.5952,184.1342) (0.6144,182.3767) (0.6336,172.1975) (0.6528,174.6296) (0.6720,184.3700) (0.6912,190.0417) (0.7104,199.4704) (0.7296,186.9483) (0.7488,173.5308) (0.7680,194.9037) (0.7872,182.1958) (0.8064,191.7442) (0.8256,189.2100) (0.8448,206.0512) (0.8640,184.6612) (0.8832,198.4283) (0.9024,183.5404) (0.9216,181.8087) (0.9408,193.4958) (0.9600,206.8879) (0.9792,187.1025) (0.9984,206.2375) (1.0176,195.8825) (1.0368,193.0812) (1.0560,171.2500) (1.0752,130.2608) (1.0944,194.6783) (1.1136,168.9492) (1.1328,156.2200) (1.1520,177.8046) (1.1712,175.0812) (1.1904,173.3217) (1.2096,181.7646) (1.2288,197.3612) (1.2480,179.2387) (1.2672,183.2362) (1.2864,168.1521) (1.3056,186.7300) (1.3248,190.1137) (1.3440,171.2183) (1.3632,204.2662) (1.3824,188.2825) (1.4016,216.8796) (1.4208,185.2746) (1.4400,183.0950) (1.4592,178.2125) (1.4784,189.2712) (1.4976,161.3783) (1.5168,190.7971) (1.5360,209.0783)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,69.4771) (0.0384,83.4254) (0.0576,113.1596) (0.0768,136.9112) (0.0960,152.9617) (0.1152,129.1250) (0.1344,155.6700) (0.1536,180.0217) (0.1728,154.1842) (0.1920,169.1050) (0.2112,170.2383) (0.2304,172.0550) (0.2496,175.4679) (0.2688,159.3537) (0.2880,166.4746) (0.3072,178.4812) (0.3264,182.2792) (0.3456,208.2546) (0.3648,149.8033) (0.3840,204.5775) (0.4032,189.0079) (0.4224,138.3717) (0.4416,163.7004) (0.4608,168.2671) (0.4800,165.8571) (0.4992,171.1717) (0.5184,187.7975) (0.5376,169.6904) (0.5568,157.2137) (0.5760,173.8112) (0.5952,166.5004) (0.6144,179.2658) (0.6336,202.5183) (0.6528,185.1821) (0.6720,167.6967) (0.6912,167.2987) (0.7104,195.0375) (0.7296,211.0704) (0.7488,148.8079) (0.7680,180.5496) (0.7872,178.6425) (0.8064,162.8117) (0.8256,187.8979) (0.8448,194.9425) (0.8640,179.0983) (0.8832,167.5142) (0.9024,158.7208) (0.9216,202.3412) (0.9408,146.6167) (0.9600,173.8108) (0.9792,205.3229) (0.9984,162.7217) (1.0176,157.6775) (1.0368,176.2042) (1.0560,152.4762) (1.0752,157.5967) (1.0944,155.3825) (1.1136,189.3879) (1.1328,166.4142) (1.1520,142.1037) (1.1712,150.9233) (1.1904,171.8687) (1.2096,173.8017) (1.2288,148.6721) (1.2480,154.7150) (1.2672,164.4150) (1.2864,180.0558) (1.3056,187.9492) (1.3248,177.8771) (1.3440,167.2308) (1.3632,175.0933) (1.3824,152.3379) (1.4016,172.1887) (1.4208,164.5708) (1.4400,151.7087) (1.4592,151.0842) (1.4784,158.7192) (1.4976,151.2008) (1.5168,113.5408) (1.5360,139.5587)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,57.2537) (0.0384,81.7375) (0.0576,125.2096) (0.0768,140.3379) (0.0960,110.2479) (0.1152,154.8533) (0.1344,154.4446) (0.1536,154.2296) (0.1728,171.0625) (0.1920,150.9446) (0.2112,177.3887) (0.2304,182.3296) (0.2496,154.3937) (0.2688,193.9071) (0.2880,173.2208) (0.3072,182.5025) (0.3264,188.1300) (0.3456,177.3604) (0.3648,154.0537) (0.3840,154.2704) (0.4032,133.1979) (0.4224,142.3371) (0.4416,177.4687) (0.4608,160.5042) (0.4800,178.6033) (0.4992,170.3612) (0.5184,192.3308) (0.5376,188.8308) (0.5568,172.0975) (0.5760,148.2800) (0.5952,168.6146) (0.6144,164.1571) (0.6336,188.3050) (0.6528,194.5171) (0.6720,198.8479) (0.6912,209.2083) (0.7104,158.6496) (0.7296,195.3129) (0.7488,185.5479) (0.7680,186.8800) (0.7872,216.8629) (0.8064,192.8617) (0.8256,192.3625) (0.8448,196.3200) (0.8640,174.7287) (0.8832,195.4071) (0.9024,188.1721) (0.9216,214.5854) (0.9408,204.4512) (0.9600,186.4446) (0.9792,223.3846) (0.9984,186.6517) (1.0176,180.6125) (1.0368,217.6954) (1.0560,220.9821) (1.0752,227.4454) (1.0944,198.7617) (1.1136,194.2133) (1.1328,210.9175) (1.1520,198.2825) (1.1712,225.6617) (1.1904,185.7042) (1.2096,206.2508) (1.2288,203.7150) (1.2480,209.5792) (1.2672,205.8771) (1.2864,227.9458) (1.3056,186.0579) (1.3248,216.9558) (1.3440,195.5517) (1.3632,206.7025) (1.3824,216.2150) (1.4016,226.3775) (1.4208,198.6746) (1.4400,210.3708) (1.4592,202.8717) (1.4784,190.2058) (1.4976,211.5075) (1.5168,175.6617) (1.5360,187.3146)};
\addplot[draw=none,name path=ipporeteasyu,forget plot] coordinates {(0.0192,68.9798) (0.0384,87.1081) (0.0576,120.3091) (0.0768,139.7758) (0.0960,154.0717) (0.1152,154.6393) (0.1344,172.3244) (0.1536,169.1043) (0.1728,170.4793) (0.1920,168.5175) (0.2112,180.2570) (0.2304,180.2160) (0.2496,187.7075) (0.2688,178.6845) (0.2880,176.9302) (0.3072,181.4972) (0.3264,181.7494) (0.3456,175.4149) (0.3648,171.5662) (0.3840,194.1369) (0.4032,174.2756) (0.4224,176.9720) (0.4416,176.0289) (0.4608,177.9837) (0.4800,186.4196) (0.4992,187.6010) (0.5184,185.2285) (0.5376,187.4755) (0.5568,183.8923) (0.5760,180.5377) (0.5952,188.9697) (0.6144,180.8615) (0.6336,200.4710) (0.6528,184.7102) (0.6720,191.9531) (0.6912,198.8495) (0.7104,197.9925) (0.7296,200.2657) (0.7488,205.9494) (0.7680,194.9134) (0.7872,192.8359) (0.8064,203.7997) (0.8256,196.2022) (0.8448,198.2667) (0.8640,200.6569) (0.8832,210.9327) (0.9024,191.3674) (0.9216,214.3598) (0.9408,203.6670) (0.9600,195.7475) (0.9792,208.2120) (0.9984,204.1247) (1.0176,208.5967) (1.0368,211.0211) (1.0560,201.9558) (1.0752,216.5100) (1.0944,209.7481) (1.1136,198.7005) (1.1328,215.8966) (1.1520,208.0204) (1.1712,223.7619) (1.1904,209.0383) (1.2096,217.2896) (1.2288,204.1559) (1.2480,209.3244) (1.2672,202.5484) (1.2864,216.0325) (1.3056,213.5526) (1.3248,203.2819) (1.3440,209.7773) (1.3632,215.7098) (1.3824,214.2427) (1.4016,222.6532) (1.4208,213.6352) (1.4400,209.0690) (1.4592,203.6217) (1.4784,212.9281) (1.4976,223.4356) (1.5168,218.1206) (1.5360,214.9439)};
\addplot[draw=none,name path=ipporeteasyl,forget plot] coordinates {(0.0192,58.7878) (0.0384,81.3053) (0.0576,113.6773) (0.0768,123.5331) (0.0960,140.9509) (0.1152,142.1583) (0.1344,154.7509) (0.1536,151.5289) (0.1728,159.1703) (0.1920,152.3205) (0.2112,165.2948) (0.2304,163.0779) (0.2496,154.6367) (0.2688,160.3132) (0.2880,167.6274) (0.3072,164.8418) (0.3264,162.3251) (0.3456,160.5546) (0.3648,150.8659) (0.3840,165.0549) (0.4032,144.6956) (0.4224,152.3166) (0.4416,156.6898) (0.4608,168.5944) (0.4800,160.7665) (0.4992,155.7315) (0.5184,169.8093) (0.5376,164.1914) (0.5568,174.1614) (0.5760,165.4899) (0.5952,172.9078) (0.6144,162.9046) (0.6336,166.5069) (0.6528,168.7096) (0.6720,179.5468) (0.6912,182.9964) (0.7104,178.5691) (0.7296,180.1846) (0.7488,182.1617) (0.7680,180.3371) (0.7872,176.3487) (0.8064,177.7998) (0.8256,188.0818) (0.8448,193.3064) (0.8640,180.4891) (0.8832,181.2596) (0.9024,175.5515) (0.9216,178.0459) (0.9408,188.3567) (0.9600,184.1741) (0.9792,183.2087) (0.9984,187.2366) (1.0176,173.8822) (1.0368,193.7368) (1.0560,185.4647) (1.0752,170.3802) (1.0944,191.9402) (1.1136,185.5854) (1.1328,182.7519) (1.1520,187.5241) (1.1712,180.2299) (1.1904,188.0690) (1.2096,188.9031) (1.2288,190.9203) (1.2480,179.2460) (1.2672,180.3278) (1.2864,193.1345) (1.3056,187.0348) (1.3248,179.3194) (1.3440,175.8446) (1.3632,194.5677) (1.3824,188.9595) (1.4016,186.9498) (1.4208,186.0334) (1.4400,185.4761) (1.4592,170.6287) (1.4784,173.2862) (1.4976,166.5217) (1.5168,177.3911) (1.5360,184.4911)};
\addplot[ag/ippo,fill opacity=0.48,draw=none,forget plot] fill between[of=ipporeteasyu and ipporeteasyl];
\addplot[color=AGIPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,61.2679) (0.0384,82.7050) (0.0576,117.9890) (0.0768,134.0692) (0.0960,151.0460) (0.1152,146.7931) (0.1344,157.7823) (0.1536,153.5973) (0.1728,163.4806) (0.1920,162.7040) (0.2112,173.8135) (0.2304,169.5458) (0.2496,174.5615) (0.2688,175.4556) (0.2880,172.3383) (0.3072,173.1552) (0.3264,176.6031) (0.3456,166.6356) (0.3648,162.4908) (0.3840,167.3390) (0.4032,159.9169) (0.4224,162.3219) (0.4416,169.8477) (0.4608,172.1487) (0.4800,174.1733) (0.4992,164.7785) (0.5184,173.4310) (0.5376,179.6706) (0.5568,177.0944) (0.5760,173.5235) (0.5952,182.7571) (0.6144,168.9856) (0.6336,185.8135) (0.6528,179.4719) (0.6720,185.3956) (0.6912,188.6254) (0.7104,190.9048) (0.7296,189.8217) (0.7488,188.9740) (0.7680,184.9004) (0.7872,183.4627) (0.8064,192.7346) (0.8256,190.7862) (0.8448,195.6312) (0.8640,191.0115) (0.8832,197.3273) (0.9024,184.0546) (0.9216,205.6410) (0.9408,196.2517) (0.9600,187.6821) (0.9792,201.8575) (0.9984,193.5004) (1.0176,189.1900) (1.0368,200.9192) (1.0560,194.1235) (1.0752,208.3377) (1.0944,198.2762) (1.1136,190.7625) (1.1328,208.4010) (1.1520,199.9233) (1.1712,201.8600) (1.1904,197.2350) (1.2096,205.3002) (1.2288,196.8685) (1.2480,191.4367) (1.2672,189.9619) (1.2864,207.6775) (1.3056,198.3269) (1.3248,194.0679) (1.3440,193.1846) (1.3632,205.4844) (1.3824,202.2327) (1.4016,216.7310) (1.4208,203.0502) (1.4400,200.5546) (1.4592,195.0404) (1.4784,189.7385) (1.4976,198.0752) (1.5168,192.0452) (1.5360,198.6733)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,61.6017) (0.0384,76.5258) (0.0576,126.4137) (0.0768,101.7796) (0.0960,139.5946) (0.1152,145.5937) (0.1344,127.7929) (0.1536,184.1942) (0.1728,165.0158) (0.1920,168.5462) (0.2112,183.5137) (0.2304,185.4208) (0.2496,195.6708) (0.2688,177.1308) (0.2880,171.1958) (0.3072,174.0358) (0.3264,169.1358) (0.3456,171.2158) (0.3648,217.7175) (0.3840,205.8133) (0.4032,217.7992) (0.4224,223.4417) (0.4416,224.8817) (0.4608,228.1342) (0.4800,230.0842) (0.4992,223.1400) (0.5184,194.8792) (0.5376,206.4433) (0.5568,180.5975) (0.5760,223.0250) (0.5952,207.9725) (0.6144,235.3233) (0.6336,218.3658) (0.6528,205.1075) (0.6720,243.3658) (0.6912,225.7433) (0.7104,234.2075) (0.7296,235.1142) (0.7488,261.7442) (0.7680,257.4175) (0.7872,232.2967) (0.8064,243.9008) (0.8256,239.6808) (0.8448,271.6442) (0.8640,238.8275) (0.8832,244.6908) (0.9024,232.1025) (0.9216,253.5667) (0.9408,229.5683) (0.9600,248.5346) (0.9792,262.2492) (0.9984,246.4117) (1.0176,257.6508) (1.0368,261.8425) (1.0560,276.0225) (1.0752,281.8692) (1.0944,242.2117) (1.1136,268.6358) (1.1328,267.9183) (1.1520,260.7658) (1.1712,264.7075) (1.1904,240.2425) (1.2096,256.6425) (1.2288,227.9525) (1.2480,273.5550) (1.2672,270.2533) (1.2864,263.9567) (1.3056,275.3275) (1.3248,270.8192) (1.3440,293.6487) (1.3632,284.6992) (1.3824,279.4442) (1.4016,251.8517) (1.4208,264.9242) (1.4400,266.3925) (1.4592,280.1783) (1.4784,264.5400) (1.4976,258.9950) (1.5168,271.3050) (1.5360,257.1508)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,64.8804) (0.0384,103.4017) (0.0576,112.8204) (0.0768,125.6092) (0.0960,141.6346) (0.1152,132.0062) (0.1344,157.5504) (0.1536,185.9525) (0.1728,168.8021) (0.1920,181.6771) (0.2112,177.5825) (0.2304,165.8933) (0.2496,165.0183) (0.2688,198.2833) (0.2880,176.2600) (0.3072,201.7667) (0.3264,218.3625) (0.3456,194.4383) (0.3648,192.6467) (0.3840,185.9733) (0.4032,216.0258) (0.4224,207.9142) (0.4416,188.3217) (0.4608,200.1108) (0.4800,200.5267) (0.4992,245.6950) (0.5184,217.0367) (0.5376,208.7392) (0.5568,243.9675) (0.5760,231.2942) (0.5952,221.9917) (0.6144,232.3896) (0.6336,227.2625) (0.6528,217.4075) (0.6720,240.0017) (0.6912,241.5517) (0.7104,247.3092) (0.7296,238.5483) (0.7488,261.8579) (0.7680,248.9487) (0.7872,238.7308) (0.8064,233.2167) (0.8256,239.7892) (0.8448,238.1775) (0.8640,255.7408) (0.8832,241.5458) (0.9024,223.4492) (0.9216,248.1925) (0.9408,242.0625) (0.9600,241.1717) (0.9792,239.1250) (0.9984,219.5325) (1.0176,248.7825) (1.0368,277.6008) (1.0560,247.7617) (1.0752,208.4575) (1.0944,253.5808) (1.1136,244.5450) (1.1328,294.7992) (1.1520,251.7383) (1.1712,255.2925) (1.1904,278.9533) (1.2096,260.6733) (1.2288,261.2325) (1.2480,265.8483) (1.2672,266.8500) (1.2864,264.8358) (1.3056,282.3233) (1.3248,259.5350) (1.3440,261.3500) (1.3632,271.2392) (1.3824,277.1533) (1.4016,275.1417) (1.4208,280.8358) (1.4400,269.3300) (1.4592,278.6692) (1.4784,275.0500) (1.4976,287.3842) (1.5168,289.4367) (1.5360,263.1542)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,58.3004) (0.0384,84.6146) (0.0576,105.4233) (0.0768,129.3346) (0.0960,155.8842) (0.1152,172.0525) (0.1344,139.4475) (0.1536,192.7233) (0.1728,148.0075) (0.1920,150.6842) (0.2112,158.7225) (0.2304,174.3467) (0.2496,193.9367) (0.2688,187.9892) (0.2880,209.4667) (0.3072,170.8008) (0.3264,209.2617) (0.3456,229.6267) (0.3648,211.2692) (0.3840,199.0125) (0.4032,192.1625) (0.4224,205.4892) (0.4416,239.8567) (0.4608,225.6467) (0.4800,213.2408) (0.4992,222.7117) (0.5184,220.3050) (0.5376,202.6292) (0.5568,200.6783) (0.5760,234.8658) (0.5952,212.8025) (0.6144,228.9317) (0.6336,244.6467) (0.6528,249.7967) (0.6720,233.9025) (0.6912,230.9642) (0.7104,246.8317) (0.7296,243.5817) (0.7488,242.2833) (0.7680,258.2733) (0.7872,248.3783) (0.8064,258.4525) (0.8256,246.1267) (0.8448,247.0537) (0.8640,254.1346) (0.8832,244.1717) (0.9024,236.9917) (0.9216,260.1983) (0.9408,273.2275) (0.9600,242.2925) (0.9792,271.7675) (0.9984,269.4933) (1.0176,266.1408) (1.0368,267.1617) (1.0560,267.9700) (1.0752,266.2367) (1.0944,266.4850) (1.1136,259.4025) (1.1328,273.5150) (1.1520,271.5742) (1.1712,278.3017) (1.1904,275.8533) (1.2096,281.3867) (1.2288,266.4750) (1.2480,274.9433) (1.2672,260.9242) (1.2864,266.0908) (1.3056,287.2317) (1.3248,254.5908) (1.3440,280.2425) (1.3632,276.2900) (1.3824,256.8450) (1.4016,264.3708) (1.4208,279.7358) (1.4400,262.5050) (1.4592,261.4158) (1.4784,280.0408) (1.4976,282.5517) (1.5168,278.2200) (1.5360,287.9033)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,53.2871) (0.0384,70.5983) (0.0576,127.4621) (0.0768,123.2942) (0.0960,141.9650) (0.1152,150.2292) (0.1344,174.9687) (0.1536,172.3212) (0.1728,162.4687) (0.1920,177.4712) (0.2112,192.1275) (0.2304,182.6417) (0.2496,186.7258) (0.2688,199.1275) (0.2880,230.2433) (0.3072,192.5208) (0.3264,230.2021) (0.3456,220.3192) (0.3648,210.0700) (0.3840,208.5258) (0.4032,208.8908) (0.4224,218.5808) (0.4416,230.5483) (0.4608,193.0150) (0.4800,223.3675) (0.4992,237.5325) (0.5184,218.0025) (0.5376,215.2317) (0.5568,250.9867) (0.5760,240.3158) (0.5952,256.5900) (0.6144,243.0308) (0.6336,249.8458) (0.6528,257.4325) (0.6720,250.2217) (0.6912,236.3967) (0.7104,218.6217) (0.7296,222.6242) (0.7488,240.5196) (0.7680,242.2392) (0.7872,256.4400) (0.8064,251.8625) (0.8256,243.6225) (0.8448,264.8975) (0.8640,247.7658) (0.8832,264.7492) (0.9024,260.2483) (0.9216,254.1142) (0.9408,248.5350) (0.9600,263.1075) (0.9792,272.2108) (0.9984,278.4592) (1.0176,276.9950) (1.0368,275.9583) (1.0560,261.1350) (1.0752,243.3983) (1.0944,266.3292) (1.1136,270.4367) (1.1328,279.4933) (1.1520,264.5975) (1.1712,276.3108) (1.1904,275.3850) (1.2096,290.9892) (1.2288,259.0458) (1.2480,279.8067) (1.2672,277.7042) (1.2864,263.3850) (1.3056,262.6492) (1.3248,288.6158) (1.3440,273.8183) (1.3632,307.5658) (1.3824,289.0542) (1.4016,289.3692) (1.4208,259.3625) (1.4400,294.1408) (1.4592,290.0842) (1.4784,284.8575) (1.4976,282.2050) (1.5168,290.4975) (1.5360,309.7050)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,74.8142) (0.0384,102.6296) (0.0576,110.7421) (0.0768,131.0525) (0.0960,157.1308) (0.1152,159.6300) (0.1344,191.6412) (0.1536,189.7308) (0.1728,162.5192) (0.1920,180.4442) (0.2112,164.6992) (0.2304,195.7683) (0.2496,192.5567) (0.2688,193.2533) (0.2880,187.4442) (0.3072,207.9383) (0.3264,221.7092) (0.3456,224.5233) (0.3648,213.4883) (0.3840,209.3617) (0.4032,204.8033) (0.4224,229.8442) (0.4416,227.1733) (0.4608,242.7017) (0.4800,224.8700) (0.4992,254.4033) (0.5184,229.0758) (0.5376,249.7133) (0.5568,238.3675) (0.5760,266.9392) (0.5952,237.9942) (0.6144,239.4742) (0.6336,266.7408) (0.6528,272.6533) (0.6720,261.8642) (0.6912,263.2533) (0.7104,267.3867) (0.7296,258.2917) (0.7488,262.5542) (0.7680,262.2325) (0.7872,244.8600) (0.8064,266.5850) (0.8256,268.6942) (0.8448,254.8108) (0.8640,257.3608) (0.8832,275.1792) (0.9024,280.6925) (0.9216,281.5558) (0.9408,254.6225) (0.9600,271.3667) (0.9792,283.7692) (0.9984,278.2358) (1.0176,271.5433) (1.0368,276.8267) (1.0560,262.0592) (1.0752,271.6000) (1.0944,271.5200) (1.1136,254.3783) (1.1328,269.2983) (1.1520,272.5700) (1.1712,277.9458) (1.1904,296.3483) (1.2096,284.7992) (1.2288,277.1967) (1.2480,280.3925) (1.2672,279.4217) (1.2864,269.7192) (1.3056,292.1483) (1.3248,270.9083) (1.3440,276.1017) (1.3632,271.1192) (1.3824,294.7850) (1.4016,288.4642) (1.4208,283.1917) (1.4400,269.1317) (1.4592,288.7750) (1.4784,251.4317) (1.4976,264.1175) (1.5168,267.6975) (1.5360,289.2758)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,50.0142) (0.0384,79.1962) (0.0576,97.4125) (0.0768,129.4433) (0.0960,137.8442) (0.1152,174.9158) (0.1344,153.5208) (0.1536,152.4471) (0.1728,173.8708) (0.1920,173.0654) (0.2112,199.5558) (0.2304,194.9179) (0.2496,198.9933) (0.2688,188.4142) (0.2880,202.0775) (0.3072,192.6625) (0.3264,196.3975) (0.3456,211.5508) (0.3648,221.1100) (0.3840,201.9946) (0.4032,202.3758) (0.4224,220.3250) (0.4416,224.0675) (0.4608,204.5067) (0.4800,213.5142) (0.4992,231.5183) (0.5184,220.5600) (0.5376,228.0075) (0.5568,236.6667) (0.5760,207.7892) (0.5952,225.1142) (0.6144,226.5058) (0.6336,230.2258) (0.6528,220.5358) (0.6720,181.3858) (0.6912,214.1633) (0.7104,231.4392) (0.7296,197.1633) (0.7488,206.4417) (0.7680,230.2242) (0.7872,242.7367) (0.8064,252.8100) (0.8256,247.2067) (0.8448,250.5050) (0.8640,253.2650) (0.8832,245.2242) (0.9024,256.9367) (0.9216,235.9825) (0.9408,241.5775) (0.9600,263.8183) (0.9792,278.4308) (0.9984,273.7850) (1.0176,265.0408) (1.0368,259.2058) (1.0560,290.5692) (1.0752,272.9733) (1.0944,264.0233) (1.1136,271.8650) (1.1328,256.5517) (1.1520,269.0642) (1.1712,284.4325) (1.1904,282.7608) (1.2096,284.6017) (1.2288,285.3225) (1.2480,254.4067) (1.2672,275.6667) (1.2864,260.0825) (1.3056,255.9725) (1.3248,278.4550) (1.3440,281.4042) (1.3632,267.6858) (1.3824,290.8283) (1.4016,273.6167) (1.4208,255.7083) (1.4400,268.5100) (1.4592,293.9375) (1.4784,259.3950) (1.4976,274.7208) (1.5168,266.9725) (1.5360,281.0208)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,79.1279) (0.0384,89.3137) (0.0576,140.5871) (0.0768,143.2171) (0.0960,191.8692) (0.1152,123.1692) (0.1344,147.5221) (0.1536,186.6558) (0.1728,163.5600) (0.1920,184.6325) (0.2112,167.9475) (0.2304,197.8317) (0.2496,199.4892) (0.2688,180.0350) (0.2880,211.3808) (0.3072,202.1433) (0.3264,221.0233) (0.3456,204.5008) (0.3648,222.7400) (0.3840,205.7637) (0.4032,217.4742) (0.4224,245.3908) (0.4416,229.5183) (0.4608,227.1033) (0.4800,232.9100) (0.4992,219.7158) (0.5184,229.0383) (0.5376,216.3308) (0.5568,227.7517) (0.5760,257.6900) (0.5952,225.2142) (0.6144,207.2092) (0.6336,249.5108) (0.6528,238.2633) (0.6720,257.2467) (0.6912,275.0317) (0.7104,239.4025) (0.7296,278.8592) (0.7488,276.9425) (0.7680,257.0000) (0.7872,271.4142) (0.8064,283.1817) (0.8256,265.7417) (0.8448,273.6175) (0.8640,246.1233) (0.8832,261.5317) (0.9024,262.5525) (0.9216,290.0092) (0.9408,272.5417) (0.9600,270.6883) (0.9792,272.8858) (0.9984,266.0658) (1.0176,282.2617) (1.0368,267.1625) (1.0560,285.3483) (1.0752,282.4533) (1.0944,245.9192) (1.1136,276.6992) (1.1328,268.8250) (1.1520,276.7025) (1.1712,262.0750) (1.1904,296.6142) (1.2096,245.6792) (1.2288,279.5083) (1.2480,285.9417) (1.2672,274.0042) (1.2864,301.2675) (1.3056,274.2862) (1.3248,296.2025) (1.3440,276.5867) (1.3632,269.7442) (1.3824,271.1250) (1.4016,292.4708) (1.4208,266.5200) (1.4400,290.6875) (1.4592,265.8258) (1.4784,279.4933) (1.4976,282.9833) (1.5168,284.4392) (1.5360,294.9546)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,65.3687) (0.0384,84.0583) (0.0576,116.5804) (0.0768,152.8021) (0.0960,157.8937) (0.1152,157.0983) (0.1344,163.3375) (0.1536,152.7312) (0.1728,145.1942) (0.1920,148.2617) (0.2112,157.4283) (0.2304,172.8250) (0.2496,194.9033) (0.2688,213.7217) (0.2880,207.7150) (0.3072,180.0692) (0.3264,187.5592) (0.3456,213.1083) (0.3648,203.4600) (0.3840,195.5617) (0.4032,199.7825) (0.4224,188.4608) (0.4416,227.3050) (0.4608,193.1275) (0.4800,203.7200) (0.4992,236.3492) (0.5184,204.6233) (0.5376,197.6833) (0.5568,227.2658) (0.5760,224.3858) (0.5952,220.8583) (0.6144,212.6475) (0.6336,273.8375) (0.6528,203.3842) (0.6720,246.2467) (0.6912,228.5400) (0.7104,238.6125) (0.7296,244.4908) (0.7488,256.1350) (0.7680,238.7008) (0.7872,249.3367) (0.8064,268.5850) (0.8256,238.4525) (0.8448,251.4042) (0.8640,251.7433) (0.8832,267.4558) (0.9024,237.8217) (0.9216,249.4125) (0.9408,261.7875) (0.9600,253.1892) (0.9792,255.1933) (0.9984,266.4175) (1.0176,264.0842) (1.0368,266.4333) (1.0560,269.6150) (1.0752,243.3100) (1.0944,265.8683) (1.1136,248.1633) (1.1328,259.9367) (1.1520,252.9108) (1.1712,277.7625) (1.1904,253.4042) (1.2096,283.4400) (1.2288,249.7967) (1.2480,253.1492) (1.2672,251.5517) (1.2864,266.9708) (1.3056,280.7700) (1.3248,247.4525) (1.3440,260.0092) (1.3632,259.2567) (1.3824,278.7850) (1.4016,263.3567) (1.4208,253.8292) (1.4400,244.4950) (1.4592,263.3808) (1.4784,271.2558) (1.4976,279.8875) (1.5168,260.8267) (1.5360,285.2742)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,50.6171) (0.0384,83.7296) (0.0576,122.1704) (0.0768,148.4371) (0.0960,153.1725) (0.1152,155.2983) (0.1344,156.4283) (0.1536,185.5967) (0.1728,193.9767) (0.1920,159.3267) (0.2112,181.7942) (0.2304,225.9875) (0.2496,186.6871) (0.2688,199.5658) (0.2880,188.7800) (0.3072,194.1833) (0.3264,218.2883) (0.3456,213.6558) (0.3648,226.7083) (0.3840,236.1592) (0.4032,228.9950) (0.4224,231.3279) (0.4416,227.1867) (0.4608,238.0125) (0.4800,259.2658) (0.4992,272.5675) (0.5184,225.3417) (0.5376,252.1767) (0.5568,246.8000) (0.5760,252.5317) (0.5952,257.1567) (0.6144,264.8883) (0.6336,251.4308) (0.6528,280.3854) (0.6720,265.2992) (0.6912,250.6133) (0.7104,246.8650) (0.7296,284.8725) (0.7488,267.2242) (0.7680,259.1167) (0.7872,246.2842) (0.8064,260.3033) (0.8256,263.9450) (0.8448,246.4192) (0.8640,261.7900) (0.8832,267.1850) (0.9024,261.0742) (0.9216,264.5125) (0.9408,274.7633) (0.9600,265.1467) (0.9792,292.7392) (0.9984,264.2783) (1.0176,272.5542) (1.0368,265.7058) (1.0560,293.9792) (1.0752,267.2508) (1.0944,282.9492) (1.1136,270.5817) (1.1328,260.9617) (1.1520,270.5633) (1.1712,291.7392) (1.1904,277.3142) (1.2096,275.6983) (1.2288,277.2233) (1.2480,272.7033) (1.2672,282.1825) (1.2864,288.8475) (1.3056,286.7250) (1.3248,272.1542) (1.3440,281.8333) (1.3632,284.1383) (1.3824,291.0933) (1.4016,272.5058) (1.4208,298.5058) (1.4400,294.3000) (1.4592,273.2400) (1.4784,275.9167) (1.4976,279.6158) (1.5168,294.3325) (1.5360,268.0967)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,69.1000) (0.0384,108.9267) (0.0576,132.2829) (0.0768,159.4092) (0.0960,187.6708) (0.1152,183.6454) (0.1344,167.2933) (0.1536,160.6792) (0.1728,163.2217) (0.1920,177.8542) (0.2112,174.7800) (0.2304,205.2333) (0.2496,198.5092) (0.2688,215.1325) (0.2880,208.3283) (0.3072,183.7342) (0.3264,193.6417) (0.3456,208.6358) (0.3648,212.8600) (0.3840,223.7958) (0.4032,214.4042) (0.4224,214.9250) (0.4416,234.9150) (0.4608,173.4921) (0.4800,198.2858) (0.4992,232.6750) (0.5184,234.5017) (0.5376,244.9808) (0.5568,224.8342) (0.5760,218.0800) (0.5952,210.0617) (0.6144,211.9167) (0.6336,226.3008) (0.6528,235.6917) (0.6720,224.4025) (0.6912,231.8792) (0.7104,238.9633) (0.7296,267.5750) (0.7488,225.8400) (0.7680,235.8008) (0.7872,245.0700) (0.8064,264.5767) (0.8256,243.9892) (0.8448,278.2425) (0.8640,263.7258) (0.8832,260.3133) (0.9024,256.6017) (0.9216,266.0117) (0.9408,257.5517) (0.9600,262.2850) (0.9792,269.3700) (0.9984,277.3900) (1.0176,271.0792) (1.0368,278.2008) (1.0560,262.1233) (1.0752,273.7146) (1.0944,283.5250) (1.1136,275.2942) (1.1328,257.3733) (1.1520,273.0125) (1.1712,279.8775) (1.1904,254.9775) (1.2096,250.9317) (1.2288,292.6467) (1.2480,258.2667) (1.2672,274.0167) (1.2864,291.0958) (1.3056,267.3900) (1.3248,283.8733) (1.3440,287.5850) (1.3632,263.0000) (1.3824,287.3933) (1.4016,279.7242) (1.4208,273.3458) (1.4400,298.3658) (1.4592,295.1717) (1.4784,305.1675) (1.4976,276.1783) (1.5168,276.8442) (1.5360,278.9600)};
\addplot[draw=none,name path=mapporeteasyu,forget plot] coordinates {(0.0192,68.1672) (0.0384,99.3006) (0.0576,127.2000) (0.0768,147.1321) (0.0960,157.7030) (0.1152,168.9469) (0.1344,166.3044) (0.1536,186.4800) (0.1728,167.8555) (0.1920,179.7967) (0.2112,183.0839) (0.2304,197.3158) (0.2496,197.7996) (0.2688,199.4562) (0.2880,209.1821) (0.3072,199.8708) (0.3264,220.3581) (0.3456,218.6533) (0.3648,220.2619) (0.3840,209.1527) (0.4032,217.1121) (0.4224,228.2435) (0.4416,230.2908) (0.4608,227.8765) (0.4800,228.7806) (0.4992,243.6544) (0.5184,228.1142) (0.5376,240.7375) (0.5568,242.5675) (0.5760,249.4777) (0.5952,234.7992) (0.6144,238.4365) (0.6336,251.0346) (0.6528,255.5235) (0.6720,255.4904) (0.6912,248.3479) (0.7104,246.8567) (0.7296,265.2542) (0.7488,262.3801) (0.7680,258.0594) (0.7872,249.0971) (0.8064,266.0829) (0.8256,259.7604) (0.8448,269.9575) (0.8640,256.9558) (0.8832,266.5760) (0.9024,260.8677) (0.9216,265.6369) (0.9408,269.8531) (0.9600,264.8146) (0.9792,277.0446) (0.9984,276.4887) (1.0176,272.3015) (1.0368,276.6096) (1.0560,283.0169) (1.0752,273.5293) (1.0944,270.2612) (1.1136,271.5442) (1.1328,272.4608) (1.1520,272.3210) (1.1712,279.4835) (1.1904,281.8090) (1.2096,284.3112) (1.2288,278.9371) (1.2480,278.5908) (1.2672,277.1948) (1.2864,284.0654) (1.3056,285.6246) (1.3248,282.5187) (1.3440,281.7260) (1.3632,282.1762) (1.3824,290.3848) (1.4016,286.2792) (1.4208,280.5608) (1.4400,293.2775) (1.4592,289.7569) (1.4784,279.9040) (1.4976,282.4650) (1.5168,288.1873) (1.5360,288.9327)};
\addplot[draw=none,name path=mapporeteasyl,forget plot] coordinates {(0.0192,54.5404) (0.0384,80.3296) (0.0576,111.2617) (0.0768,126.5405) (0.0960,141.7172) (0.1152,146.7526) (0.1344,149.0218) (0.1536,163.5897) (0.1728,162.4814) (0.1920,161.6316) (0.2112,165.5112) (0.2304,176.4204) (0.2496,188.1835) (0.2688,188.0954) (0.2880,187.7781) (0.3072,180.9854) (0.3264,194.3306) (0.3456,205.5346) (0.3648,210.3698) (0.3840,199.7580) (0.4032,202.9827) (0.4224,209.6669) (0.4416,225.4546) (0.4608,194.8733) (0.4800,206.1002) (0.4992,225.2346) (0.5184,217.2781) (0.5376,207.0173) (0.5568,225.4421) (0.5760,223.3652) (0.5952,214.8165) (0.6144,216.1121) (0.6336,228.0033) (0.6528,218.1896) (0.6720,235.4273) (0.6912,229.1460) (0.7104,235.3087) (0.7296,235.9727) (0.7488,240.9605) (0.7680,239.5854) (0.7872,243.2675) (0.8064,252.0994) (0.8256,240.7475) (0.8448,247.9166) (0.8640,248.7602) (0.8832,244.8242) (0.9024,237.1992) (0.9216,250.4510) (0.9408,243.6806) (0.9600,249.6982) (0.9792,264.0294) (0.9984,264.7252) (1.0176,264.3233) (1.0368,265.8877) (1.0560,262.0752) (1.0752,249.1079) (1.0944,256.1915) (1.1136,255.6344) (1.1328,260.1929) (1.1520,261.7237) (1.1712,267.6083) (1.1904,260.0794) (1.2096,257.6502) (1.2288,259.5925) (1.2480,260.1621) (1.2672,267.7008) (1.2864,264.1765) (1.3056,269.1141) (1.3248,262.3560) (1.3440,274.3892) (1.3632,268.2004) (1.3824,277.5612) (1.4016,266.4046) (1.4208,260.7529) (1.4400,266.9219) (1.4592,267.6794) (1.4784,266.2190) (1.4976,275.0852) (1.5168,268.5994) (1.5360,270.8125)};
\addplot[ag/mappo,fill opacity=0.40,draw=none,forget plot] fill between[of=mapporeteasyu and mapporeteasyl];
\addplot[color=AGMAPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,63.2410) (0.0384,84.3365) (0.0576,119.3754) (0.0768,130.2479) (0.0960,154.5283) (0.1152,156.1983) (0.1344,156.9894) (0.1536,184.8954) (0.1728,163.3908) (0.1920,175.2683) (0.2112,176.1812) (0.2304,190.1694) (0.2496,194.4200) (0.2688,195.7683) (0.2880,204.8962) (0.3072,192.5917) (0.3264,213.7750) (0.3456,212.3296) (0.3648,213.1742) (0.3840,205.7885) (0.4032,211.6475) (0.4224,219.4529) (0.4416,227.2458) (0.4608,215.0767) (0.4800,218.4408) (0.4992,234.5121) (0.5184,220.4325) (0.5376,215.7812) (0.5568,232.2092) (0.5760,233.0800) (0.5952,223.5529) (0.6144,230.6606) (0.6336,247.0787) (0.6528,236.9775) (0.6720,244.8062) (0.6912,234.1379) (0.7104,239.1829) (0.7296,244.0362) (0.7488,258.9396) (0.7680,252.9744) (0.7872,245.6771) (0.8064,259.3779) (0.8256,245.0579) (0.8448,253.1075) (0.8640,253.6998) (0.8832,260.9225) (0.9024,256.7692) (0.9216,257.1562) (0.9408,256.0871) (0.9600,262.6962) (0.9792,271.9892) (0.9984,267.9554) (1.0176,268.6100) (1.0368,267.1621) (1.0560,268.7925) (1.0752,269.4254) (1.0944,266.0987) (1.1136,269.5362) (1.1328,268.3717) (1.1520,269.8137) (1.1712,277.8542) (1.1904,276.5837) (1.2096,278.5425) (1.2288,271.8358) (1.2480,273.1292) (1.2672,274.0104) (1.2864,266.5308) (1.3056,278.0487) (1.3248,271.5312) (1.3440,278.4146) (1.3632,271.1792) (1.3824,283.4187) (1.4016,274.3792) (1.4208,269.9329) (1.4400,269.2308) (1.4592,279.4237) (1.4784,275.4833) (1.4976,279.7517) (1.5168,277.5321) (1.5360,283.1475)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,42.7970) (0.0384,46.2335) (0.0576,47.7431) (0.0768,47.8367) (0.0960,50.1243) (0.1152,52.6449) (0.1344,65.5224) (0.1536,63.8299) (0.1728,64.4697) (0.1920,80.2997) (0.2112,90.9860) (0.2304,92.7009) (0.2496,79.1477) (0.2688,78.9413) (0.2880,91.2313) (0.3072,78.5220) (0.3264,58.3046) (0.3456,47.8061) (0.3648,45.5357) (0.3840,35.9457) (0.4032,32.7993) (0.4224,31.7473) (0.4416,34.2246) (0.4608,41.0832) (0.4800,38.6277) (0.4992,36.7474) (0.5184,37.5893) (0.5376,39.9871) (0.5568,28.8566) (0.5760,25.9598) (0.5952,31.6979) (0.6144,31.8506) (0.6336,29.3725) (0.6528,28.2399) (0.6720,26.9371) (0.6912,30.1210) (0.7104,30.6394) (0.7296,22.5291) (0.7488,21.4474) (0.7680,20.5267) (0.7872,20.2521) (0.8064,21.7183) (0.8256,21.6511) (0.8448,19.4374) (0.8640,18.6325) (0.8832,14.7064) (0.9024,13.5393) (0.9216,14.8033) (0.9408,13.4114) (0.9600,11.5133) (0.9792,11.1964) (0.9984,10.9234) (1.0176,8.1099) (1.0368,9.2177) (1.0560,8.0120) (1.0752,6.0963) (1.0944,6.4054) (1.1136,5.5531) (1.1328,3.2589) (1.1520,0.3681) (1.1712,0.8781) (1.1904,1.3598) (1.2096,1.2178) (1.2288,1.7039) (1.2480,0.3341) (1.2672,1.6879) (1.2864,1.1503) (1.3056,1.6975) (1.3248,0.9144) (1.3440,2.6738) (1.3632,1.9614) (1.3824,1.6408) (1.4016,1.1258) (1.4208,2.0416) (1.4400,1.2177) (1.4592,0.8825) (1.4784,0.4973) (1.4976,0.5045) (1.5168,1.1561) (1.5360,1.5712)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,44.5709) (0.0384,47.7417) (0.0576,43.8084) (0.0768,45.8377) (0.0960,58.6651) (0.1152,64.6371) (0.1344,68.1384) (0.1536,70.5533) (0.1728,77.6453) (0.1920,94.8815) (0.2112,97.2004) (0.2304,89.6008) (0.2496,83.2668) (0.2688,76.7451) (0.2880,75.4778) (0.3072,59.2785) (0.3264,59.3100) (0.3456,51.2448) (0.3648,47.8278) (0.3840,49.5070) (0.4032,52.2602) (0.4224,55.5093) (0.4416,50.3459) (0.4608,48.9079) (0.4800,46.0677) (0.4992,53.5810) (0.5184,56.7233) (0.5376,56.2695) (0.5568,54.8057) (0.5760,53.4598) (0.5952,49.4676) (0.6144,56.9358) (0.6336,53.0488) (0.6528,47.8749) (0.6720,55.6235) (0.6912,50.0838) (0.7104,46.2094) (0.7296,39.8650) (0.7488,38.6421) (0.7680,47.3435) (0.7872,42.0109) (0.8064,36.6191) (0.8256,32.4259) (0.8448,31.9420) (0.8640,23.4450) (0.8832,33.0372) (0.9024,26.4919) (0.9216,24.6910) (0.9408,28.1228) (0.9600,21.2498) (0.9792,16.8876) (0.9984,15.5930) (1.0176,22.4461) (1.0368,19.0629) (1.0560,10.3231) (1.0752,7.9301) (1.0944,8.0868) (1.1136,6.9946) (1.1328,4.2512) (1.1520,1.5100) (1.1712,3.4586) (1.1904,5.0394) (1.2096,3.7006) (1.2288,1.4466) (1.2480,0.5427) (1.2672,2.7560) (1.2864,10.1091) (1.3056,11.9127) (1.3248,20.0572) (1.3440,31.2072) (1.3632,34.7108) (1.3824,37.0501) (1.4016,52.3613) (1.4208,65.9701) (1.4400,103.6269) (1.4592,89.9568) (1.4784,97.7779) (1.4976,95.3117) (1.5168,120.3956) (1.5360,99.1638)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,43.4986) (0.0384,45.8394) (0.0576,50.6073) (0.0768,50.3638) (0.0960,50.3098) (0.1152,51.0406) (0.1344,53.9433) (0.1536,61.9431) (0.1728,72.3988) (0.1920,72.2262) (0.2112,88.3607) (0.2304,99.0312) (0.2496,87.7247) (0.2688,74.7470) (0.2880,62.4468) (0.3072,63.8039) (0.3264,63.4315) (0.3456,63.1276) (0.3648,60.2717) (0.3840,57.4402) (0.4032,66.2544) (0.4224,58.7559) (0.4416,58.0036) (0.4608,64.2979) (0.4800,65.6482) (0.4992,56.7343) (0.5184,52.1936) (0.5376,48.0518) (0.5568,47.1070) (0.5760,46.5663) (0.5952,43.9931) (0.6144,43.6047) (0.6336,29.6888) (0.6528,37.5298) (0.6720,34.7037) (0.6912,26.5547) (0.7104,20.5818) (0.7296,19.7951) (0.7488,20.3565) (0.7680,21.3540) (0.7872,17.9675) (0.8064,19.0827) (0.8256,17.3603) (0.8448,13.4828) (0.8640,16.6516) (0.8832,13.6916) (0.9024,13.5360) (0.9216,13.5876) (0.9408,11.3022) (0.9600,10.6270) (0.9792,8.2679) (0.9984,8.4370) (1.0176,7.8544) (1.0368,6.9085) (1.0560,5.8004) (1.0752,3.3311) (1.0944,4.2019) (1.1136,2.5797) (1.1328,4.2732) (1.1520,2.5445) (1.1712,2.4495) (1.1904,1.6929) (1.2096,1.5156) (1.2288,1.4910) (1.2480,2.5998) (1.2672,1.2519) (1.2864,0.9128) (1.3056,2.1780) (1.3248,2.8867) (1.3440,3.2155) (1.3632,1.7495) (1.3824,1.7744) (1.4016,1.4106) (1.4208,0.5391) (1.4400,2.5352) (1.4592,1.4358) (1.4784,2.2046) (1.4976,1.8445) (1.5168,1.8079) (1.5360,2.6558)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,45.0131) (0.0384,44.0304) (0.0576,42.0796) (0.0768,49.0646) (0.0960,49.1414) (0.1152,56.3841) (0.1344,59.4046) (0.1536,66.4951) (0.1728,69.3126) (0.1920,74.6639) (0.2112,68.3412) (0.2304,68.9528) (0.2496,59.5436) (0.2688,52.0754) (0.2880,54.6414) (0.3072,50.3056) (0.3264,43.3779) (0.3456,45.6346) (0.3648,52.6671) (0.3840,59.9056) (0.4032,73.2795) (0.4224,67.8769) (0.4416,63.6527) (0.4608,68.8110) (0.4800,62.3992) (0.4992,60.4022) (0.5184,54.0586) (0.5376,59.7081) (0.5568,60.2388) (0.5760,59.5670) (0.5952,57.4782) (0.6144,64.9345) (0.6336,64.2114) (0.6528,64.2199) (0.6720,63.8000) (0.6912,73.0499) (0.7104,66.6187) (0.7296,57.8982) (0.7488,64.2405) (0.7680,69.5160) (0.7872,50.4211) (0.8064,54.8088) (0.8256,52.0684) (0.8448,43.2997) (0.8640,39.2059) (0.8832,27.9005) (0.9024,28.9194) (0.9216,25.4699) (0.9408,23.7597) (0.9600,16.0617) (0.9792,16.3899) (0.9984,18.0185) (1.0176,14.4851) (1.0368,14.3701) (1.0560,9.4207) (1.0752,8.2493) (1.0944,9.5391) (1.1136,5.5646) (1.1328,4.5810) (1.1520,3.6019) (1.1712,4.4677) (1.1904,4.2089) (1.2096,3.5987) (1.2288,3.3989) (1.2480,4.1075) (1.2672,2.6021) (1.2864,2.6708) (1.3056,3.7270) (1.3248,3.7338) (1.3440,3.3256) (1.3632,5.2307) (1.3824,5.6656) (1.4016,5.9647) (1.4208,4.1720) (1.4400,5.5411) (1.4592,4.5367) (1.4784,4.1481) (1.4976,4.4483) (1.5168,6.4160) (1.5360,5.4278)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,43.2826) (0.0384,40.0708) (0.0576,45.9316) (0.0768,45.2425) (0.0960,46.7451) (0.1152,52.7535) (0.1344,57.0013) (0.1536,72.4257) (0.1728,87.7608) (0.1920,95.7642) (0.2112,101.8706) (0.2304,102.1723) (0.2496,104.8787) (0.2688,110.8356) (0.2880,113.8209) (0.3072,100.7416) (0.3264,86.0420) (0.3456,65.9097) (0.3648,47.7896) (0.3840,46.6372) (0.4032,51.4012) (0.4224,51.8161) (0.4416,39.0453) (0.4608,41.4794) (0.4800,38.4062) (0.4992,30.0490) (0.5184,35.9872) (0.5376,34.3481) (0.5568,28.9794) (0.5760,31.8130) (0.5952,29.3008) (0.6144,24.8667) (0.6336,24.9745) (0.6528,24.9471) (0.6720,24.1302) (0.6912,25.9730) (0.7104,23.1878) (0.7296,21.5057) (0.7488,20.9811) (0.7680,23.3661) (0.7872,23.4110) (0.8064,23.1994) (0.8256,22.4490) (0.8448,22.6101) (0.8640,14.6312) (0.8832,14.2262) (0.9024,12.9183) (0.9216,13.1402) (0.9408,12.2764) (0.9600,9.1163) (0.9792,8.6967) (0.9984,8.6303) (1.0176,7.8197) (1.0368,6.1697) (1.0560,5.6444) (1.0752,4.3999) (1.0944,4.3068) (1.1136,3.4987) (1.1328,2.3187) (1.1520,0.8753) (1.1712,1.1041) (1.1904,1.5019) (1.2096,1.6799) (1.2288,1.7860) (1.2480,1.6134) (1.2672,2.1317) (1.2864,1.6948) (1.3056,1.4668) (1.3248,1.1224) (1.3440,1.1055) (1.3632,3.0746) (1.3824,3.1127) (1.4016,1.2949) (1.4208,1.2812) (1.4400,3.0494) (1.4592,1.5694) (1.4784,1.2774) (1.4976,1.4648) (1.5168,1.7755) (1.5360,0.6678)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,42.8013) (0.0384,48.4016) (0.0576,51.3183) (0.0768,46.5319) (0.0960,53.0897) (0.1152,55.5620) (0.1344,68.9430) (0.1536,69.2019) (0.1728,81.9747) (0.1920,100.0732) (0.2112,92.6152) (0.2304,73.4052) (0.2496,68.6588) (0.2688,70.8213) (0.2880,69.4509) (0.3072,60.1112) (0.3264,53.8151) (0.3456,47.9772) (0.3648,44.5253) (0.3840,49.1091) (0.4032,50.3308) (0.4224,46.9856) (0.4416,38.7502) (0.4608,34.8416) (0.4800,40.9776) (0.4992,30.0779) (0.5184,33.7874) (0.5376,29.4553) (0.5568,26.2937) (0.5760,25.5385) (0.5952,29.8247) (0.6144,24.4664) (0.6336,25.9954) (0.6528,25.2116) (0.6720,21.7255) (0.6912,22.5334) (0.7104,24.6960) (0.7296,22.3772) (0.7488,19.6678) (0.7680,19.3380) (0.7872,19.7050) (0.8064,18.5360) (0.8256,18.5054) (0.8448,15.5591) (0.8640,13.9043) (0.8832,13.9063) (0.9024,14.5258) (0.9216,13.0014) (0.9408,11.2132) (0.9600,9.0850) (0.9792,10.9454) (0.9984,7.1491) (1.0176,6.8830) (1.0368,7.2523) (1.0560,2.5822) (1.0752,5.1879) (1.0944,3.3540) (1.1136,1.8112) (1.1328,1.5032) (1.1520,0.3664) (1.1712,1.4559) (1.1904,0.9190) (1.2096,0.4903) (1.2288,0.5723) (1.2480,1.9617) (1.2672,0.5053) (1.2864,0.0028) (1.3056,1.4542) (1.3248,1.2429) (1.3440,0.5743) (1.3632,2.4688) (1.3824,1.1883) (1.4016,1.6973) (1.4208,1.6733) (1.4400,0.8892) (1.4592,1.3575) (1.4784,0.9542) (1.4976,1.5653) (1.5168,1.5292) (1.5360,0.9610)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,45.2669) (0.0384,47.9887) (0.0576,46.3464) (0.0768,52.2582) (0.0960,52.2934) (0.1152,54.7259) (0.1344,55.1865) (0.1536,57.1457) (0.1728,69.7943) (0.1920,71.2352) (0.2112,92.3443) (0.2304,96.3708) (0.2496,76.7671) (0.2688,61.7223) (0.2880,53.1787) (0.3072,40.8921) (0.3264,51.3917) (0.3456,59.4158) (0.3648,52.4879) (0.3840,55.2331) (0.4032,38.9311) (0.4224,44.3041) (0.4416,36.0078) (0.4608,42.8667) (0.4800,58.4872) (0.4992,70.6451) (0.5184,83.3234) (0.5376,77.7535) (0.5568,86.0663) (0.5760,92.4797) (0.5952,95.2966) (0.6144,94.1251) (0.6336,94.7893) (0.6528,101.8739) (0.6720,87.6273) (0.6912,95.5909) (0.7104,83.2356) (0.7296,83.3160) (0.7488,72.0852) (0.7680,69.6350) (0.7872,75.1971) (0.8064,71.4416) (0.8256,63.8248) (0.8448,66.9243) (0.8640,44.2548) (0.8832,45.5440) (0.9024,50.9615) (0.9216,33.0085) (0.9408,32.3720) (0.9600,28.0262) (0.9792,21.7269) (0.9984,18.8579) (1.0176,19.9556) (1.0368,16.8947) (1.0560,22.0560) (1.0752,18.7204) (1.0944,15.8523) (1.1136,10.5320) (1.1328,5.8121) (1.1520,3.3256) (1.1712,10.4602) (1.1904,15.0398) (1.2096,9.3754) (1.2288,7.8358) (1.2480,4.6072) (1.2672,4.9782) (1.2864,5.3600) (1.3056,5.3380) (1.3248,5.3233) (1.3440,4.1369) (1.3632,3.2916) (1.3824,3.1113) (1.4016,3.1116) (1.4208,4.3458) (1.4400,4.6450) (1.4592,5.3802) (1.4784,2.2987) (1.4976,1.6106) (1.5168,0.7297) (1.5360,1.0198)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,45.6127) (0.0384,42.7498) (0.0576,46.4965) (0.0768,48.9286) (0.0960,47.9655) (0.1152,53.1117) (0.1344,54.2163) (0.1536,61.2955) (0.1728,64.4482) (0.1920,86.8656) (0.2112,100.8658) (0.2304,103.5136) (0.2496,103.7342) (0.2688,97.3030) (0.2880,91.1769) (0.3072,85.9737) (0.3264,73.3887) (0.3456,75.7471) (0.3648,81.4457) (0.3840,67.3707) (0.4032,49.8263) (0.4224,45.4133) (0.4416,36.7533) (0.4608,33.3633) (0.4800,36.4194) (0.4992,31.6605) (0.5184,29.6333) (0.5376,34.8375) (0.5568,34.4416) (0.5760,28.4500) (0.5952,32.8697) (0.6144,40.5486) (0.6336,38.3069) (0.6528,37.8068) (0.6720,44.1230) (0.6912,47.7722) (0.7104,47.9024) (0.7296,50.5682) (0.7488,45.9877) (0.7680,34.2810) (0.7872,41.6478) (0.8064,45.1658) (0.8256,41.9958) (0.8448,37.1568) (0.8640,33.0667) (0.8832,33.0694) (0.9024,27.3244) (0.9216,24.3042) (0.9408,20.5689) (0.9600,11.6812) (0.9792,11.1664) (0.9984,14.5314) (1.0176,9.6891) (1.0368,8.2546) (1.0560,8.3072) (1.0752,10.8831) (1.0944,3.6846) (1.1136,3.0776) (1.1328,3.0823) (1.1520,0.4282) (1.1712,0.4359) (1.1904,0.2353) (1.2096,0.3195) (1.2288,0.3909) (1.2480,0.2629) (1.2672,0.2107) (1.2864,0.3736) (1.3056,0.1761) (1.3248,0.1980) (1.3440,1.0903) (1.3632,0.7415) (1.3824,0.4262) (1.4016,0.6434) (1.4208,0.8641) (1.4400,0.7251) (1.4592,0.5476) (1.4784,0.6659) (1.4976,0.9412) (1.5168,1.0188) (1.5360,3.5210)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,45.5823) (0.0384,48.0920) (0.0576,51.6355) (0.0768,47.6011) (0.0960,50.9965) (0.1152,53.5316) (0.1344,49.1028) (0.1536,50.5787) (0.1728,44.3304) (0.1920,49.9677) (0.2112,49.6984) (0.2304,50.3193) (0.2496,42.6640) (0.2688,43.6846) (0.2880,46.5657) (0.3072,50.3458) (0.3264,46.5460) (0.3456,48.4737) (0.3648,43.6998) (0.3840,37.9120) (0.4032,35.2650) (0.4224,36.5392) (0.4416,39.2955) (0.4608,43.3931) (0.4800,32.3813) (0.4992,32.5873) (0.5184,31.3755) (0.5376,28.3735) (0.5568,30.4351) (0.5760,25.2969) (0.5952,26.7225) (0.6144,25.6614) (0.6336,27.6354) (0.6528,27.1896) (0.6720,21.7287) (0.6912,22.1216) (0.7104,21.6765) (0.7296,20.0976) (0.7488,19.9912) (0.7680,20.8075) (0.7872,19.1891) (0.8064,20.0857) (0.8256,20.4128) (0.8448,19.9779) (0.8640,19.2325) (0.8832,16.6217) (0.9024,18.0460) (0.9216,16.1590) (0.9408,14.2471) (0.9600,15.4745) (0.9792,15.2682) (0.9984,13.8409) (1.0176,11.3362) (1.0368,12.1237) (1.0560,8.9026) (1.0752,8.4009) (1.0944,7.3516) (1.1136,5.0997) (1.1328,4.5562) (1.1520,1.8843) (1.1712,2.6224) (1.1904,1.9393) (1.2096,1.3976) (1.2288,1.5385) (1.2480,2.4070) (1.2672,1.9628) (1.2864,1.2888) (1.3056,1.4158) (1.3248,1.6900) (1.3440,0.8228) (1.3632,2.4605) (1.3824,1.8756) (1.4016,2.1810) (1.4208,1.8041) (1.4400,1.7622) (1.4592,0.6246) (1.4784,0.8377) (1.4976,1.3731) (1.5168,0.5785) (1.5360,0.8730)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,42.5911) (0.0384,44.3996) (0.0576,43.5267) (0.0768,50.7134) (0.0960,51.3236) (0.1152,57.8498) (0.1344,58.0783) (0.1536,60.9946) (0.1728,52.6406) (0.1920,53.1718) (0.2112,42.8716) (0.2304,51.7060) (0.2496,44.9521) (0.2688,39.6048) (0.2880,51.2015) (0.3072,44.9036) (0.3264,42.9016) (0.3456,34.3869) (0.3648,31.4886) (0.3840,30.2463) (0.4032,32.7661) (0.4224,32.8789) (0.4416,30.1035) (0.4608,26.0338) (0.4800,26.5096) (0.4992,27.3752) (0.5184,25.5806) (0.5376,25.7235) (0.5568,24.8688) (0.5760,21.9528) (0.5952,22.2667) (0.6144,22.7831) (0.6336,22.3325) (0.6528,22.5186) (0.6720,22.2422) (0.6912,24.8535) (0.7104,22.7790) (0.7296,19.8725) (0.7488,16.7793) (0.7680,17.8990) (0.7872,16.7798) (0.8064,18.6060) (0.8256,17.8012) (0.8448,16.1404) (0.8640,14.1098) (0.8832,12.0592) (0.9024,13.5056) (0.9216,15.7056) (0.9408,11.8150) (0.9600,10.0315) (0.9792,8.8660) (0.9984,8.9107) (1.0176,6.8494) (1.0368,7.7132) (1.0560,5.7442) (1.0752,4.2087) (1.0944,5.1496) (1.1136,3.6023) (1.1328,1.8677) (1.1520,1.7207) (1.1712,-0.5262) (1.1904,-1.0109) (1.2096,0.3586) (1.2288,-0.2015) (1.2480,0.2556) (1.2672,0.9715) (1.2864,1.7920) (1.3056,1.7616) (1.3248,2.3363) (1.3440,2.3925) (1.3632,1.7887) (1.3824,1.5124) (1.4016,1.2681) (1.4208,1.4741) (1.4400,1.1550) (1.4592,0.0843) (1.4784,0.2723) (1.4976,1.1253) (1.5168,1.1913) (1.5360,1.3114)};
\addplot[draw=none,name path=qmixreteasyu,forget plot] coordinates {(0.0192,45.2035) (0.0384,47.9270) (0.0576,49.8912) (0.0768,50.0390) (0.0960,52.0510) (0.1152,56.1786) (0.1344,63.9929) (0.1536,68.5252) (0.1728,76.3337) (0.1920,92.8775) (0.2112,96.0541) (0.2304,98.3661) (0.2496,86.6102) (0.2688,78.3923) (0.2880,87.2521) (0.3072,74.8425) (0.3264,62.4011) (0.3456,62.1996) (0.3648,52.6223) (0.3840,56.8884) (0.4032,52.0455) (0.4224,54.5860) (0.4416,47.5833) (0.4608,47.5292) (0.4800,55.3824) (0.4992,55.9460) (0.5184,53.5923) (0.5376,54.2151) (0.5568,52.8811) (0.5760,51.7364) (0.5952,48.0990) (0.6144,53.6030) (0.6336,49.3633) (0.6528,45.3579) (0.6720,52.7484) (0.6912,49.5059) (0.7104,47.4792) (0.7296,47.8924) (0.7488,44.1513) (0.7680,44.0779) (0.7872,41.9202) (0.8064,43.0291) (0.8256,39.6033) (0.8448,35.8531) (0.8640,30.6613) (0.8832,31.7531) (0.9024,27.1163) (0.9216,24.5943) (0.9408,22.9620) (0.9600,15.9149) (0.9792,16.1095) (0.9984,15.3276) (1.0176,13.6979) (1.0368,13.8085) (1.0560,9.2912) (1.0752,8.3630) (1.0944,7.9030) (1.1136,5.5617) (1.1328,4.4854) (1.1520,2.3794) (1.1712,3.2495) (1.1904,3.6415) (1.2096,3.1190) (1.2288,1.7655) (1.2480,2.5516) (1.2672,2.4845) (1.2864,2.4511) (1.3056,3.3398) (1.3248,3.5220) (1.3440,3.2981) (1.3632,3.2374) (1.3824,3.1124) (1.4016,2.8789) (1.4208,3.6394) (1.4400,4.2461) (1.4592,3.7949) (1.4784,2.2752) (1.4976,1.7860) (1.5168,1.7998) (1.5360,3.3047)};
\addplot[draw=none,name path=qmixreteasyl,forget plot] coordinates {(0.0192,42.9216) (0.0384,44.1227) (0.0576,44.3392) (0.0768,46.7992) (0.0960,49.3871) (0.1152,52.8430) (0.1344,54.4589) (0.1536,61.0698) (0.1728,64.4536) (0.1920,71.4829) (0.2112,73.3460) (0.2304,70.0659) (0.2496,61.8224) (0.2688,54.4871) (0.2880,53.5444) (0.3072,50.3156) (0.3264,47.7574) (0.3456,47.8489) (0.3648,44.7779) (0.3840,40.0933) (0.4032,36.1815) (0.4224,38.4804) (0.4416,36.1942) (0.4608,36.4020) (0.4800,36.9161) (0.4992,30.4736) (0.5184,31.9785) (0.5376,30.6785) (0.5568,28.8873) (0.5760,25.6439) (0.5952,29.4318) (0.6144,25.0654) (0.6336,26.4054) (0.6528,25.7061) (0.6720,22.7142) (0.6912,25.1334) (0.7104,22.8812) (0.7296,20.4496) (0.7488,20.0825) (0.7680,20.5969) (0.7872,19.3181) (0.8064,19.3335) (0.8256,18.9823) (0.8448,16.9647) (0.8640,15.1363) (0.8832,13.9862) (0.9024,13.5368) (0.9216,13.8915) (0.9408,11.9303) (0.9600,10.1804) (0.9792,9.3859) (0.9984,8.7004) (1.0176,7.8284) (1.0368,7.3676) (1.0560,5.7583) (1.0752,4.5969) (1.0944,4.2282) (1.1136,3.1829) (1.1328,2.5096) (1.1520,0.5400) (1.1712,0.9346) (1.1904,1.0292) (1.2096,0.6722) (1.2288,0.7909) (1.2480,0.3862) (1.2672,1.0416) (1.2864,0.9722) (1.3056,1.4574) (1.3248,1.1525) (1.3440,1.0941) (1.3632,1.8319) (1.3824,1.5445) (1.4016,1.2748) (1.4208,1.3294) (1.4400,1.1707) (1.4592,0.6890) (1.4784,0.7089) (1.4976,1.1873) (1.5168,1.0531) (1.5360,0.9757)};
\addplot[ag/qmix,fill opacity=0.48,draw=none,forget plot] fill between[of=qmixreteasyu and qmixreteasyl];
\addplot[color=AGQMIX!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,44.0347) (0.0384,46.0365) (0.0576,46.4214) (0.0768,48.3827) (0.0960,50.6532) (0.1152,54.1288) (0.1344,57.5398) (0.1536,62.8865) (0.1728,69.5535) (0.1920,77.4818) (0.2112,91.6652) (0.2304,91.1508) (0.2496,77.9574) (0.2688,72.7842) (0.2880,65.9489) (0.3072,59.6949) (0.3264,56.0599) (0.3456,49.8592) (0.3648,47.8087) (0.3840,49.3081) (0.4032,50.0786) (0.4224,46.1994) (0.4416,38.8978) (0.4608,42.1730) (0.4800,39.8027) (0.4992,34.6673) (0.5184,36.7883) (0.5376,37.4123) (0.5568,32.4383) (0.5760,30.1315) (0.5952,32.2838) (0.6144,36.1996) (0.6336,29.5307) (0.6528,32.8849) (0.6720,30.8204) (0.6912,28.3378) (0.7104,27.6677) (0.7296,22.4532) (0.7488,21.2143) (0.7680,22.3600) (0.7872,21.8315) (0.8064,22.4588) (0.8256,22.0500) (0.8448,21.2940) (0.8640,18.9325) (0.8832,15.6641) (0.9024,16.2859) (0.9216,15.9323) (0.9408,13.8293) (0.9600,11.5972) (0.9792,11.1814) (0.9984,12.3821) (1.0176,8.8995) (1.0368,8.7362) (1.0560,8.1596) (1.0752,7.0132) (1.0944,5.7775) (1.1136,4.3510) (1.1328,3.7551) (1.1520,1.6153) (1.1712,1.9527) (1.1904,1.5974) (1.2096,1.4566) (1.2288,1.5147) (1.2480,1.7875) (1.2672,1.8254) (1.2864,1.4918) (1.3056,1.7295) (1.3248,2.0132) (1.3440,2.5331) (1.3632,2.4646) (1.3824,1.8250) (1.4016,1.5540) (1.4208,1.7387) (1.4400,2.1487) (1.4592,1.3966) (1.4784,1.1158) (1.4976,1.5150) (1.5168,1.3603) (1.5360,1.4413)};
\nextgroupplot[ymin=-40, ymax=380, ytick distance=50, title={\textsc{medium}}]
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,46.4258) (0.0384,93.5504) (0.0576,115.7250) (0.0768,148.3533) (0.0960,150.8433) (0.1152,158.0350) (0.1344,168.7092) (0.1536,157.3154) (0.1728,161.5125) (0.1920,180.8625) (0.2112,193.1496) (0.2304,206.6621) (0.2496,187.8883) (0.2688,167.9350) (0.2880,170.5325) (0.3072,182.9375) (0.3264,171.5333) (0.3456,159.5608) (0.3648,206.6804) (0.3840,206.4008) (0.4032,197.2233) (0.4224,159.1121) (0.4416,165.6654) (0.4608,183.6137) (0.4800,189.2408) (0.4992,170.9729) (0.5184,181.3842) (0.5376,193.7396) (0.5568,189.6996) (0.5760,159.1679) (0.5952,180.0308) (0.6144,163.6425) (0.6336,194.4554) (0.6528,220.7579) (0.6720,190.7633) (0.6912,199.2046) (0.7104,202.0258) (0.7296,189.0571) (0.7488,193.1804) (0.7680,179.9421) (0.7872,224.0458) (0.8064,231.4875) (0.8256,186.9700) (0.8448,192.7954) (0.8640,204.4304) (0.8832,197.4400) (0.9024,217.2787) (0.9216,199.4587) (0.9408,196.0892) (0.9600,208.3383) (0.9792,224.6542) (0.9984,208.8408) (1.0176,199.8287) (1.0368,203.2267) (1.0560,241.4200) (1.0752,200.0571) (1.0944,216.0587) (1.1136,175.0187) (1.1328,191.7037) (1.1520,191.4787) (1.1712,226.7825) (1.1904,221.3058) (1.2096,193.9808) (1.2288,202.0704) (1.2480,202.2671) (1.2672,244.0017) (1.2864,202.9679) (1.3056,191.2458) (1.3248,249.7683) (1.3440,235.1679) (1.3632,258.9775) (1.3824,209.6421) (1.4016,212.6929) (1.4208,229.1429) (1.4400,230.4254) (1.4592,224.9475) (1.4784,238.9492) (1.4976,254.4721) (1.5168,240.5129) (1.5360,251.7917)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,62.2054) (0.0384,68.8500) (0.0576,91.4783) (0.0768,112.0108) (0.0960,117.9450) (0.1152,141.9800) (0.1344,175.1258) (0.1536,147.6225) (0.1728,161.8333) (0.1920,153.3237) (0.2112,173.2679) (0.2304,167.7833) (0.2496,176.8621) (0.2688,185.8075) (0.2880,190.3454) (0.3072,180.5987) (0.3264,195.2162) (0.3456,184.5904) (0.3648,161.5350) (0.3840,180.0592) (0.4032,190.5867) (0.4224,180.0792) (0.4416,182.9967) (0.4608,187.0692) (0.4800,192.3271) (0.4992,169.1933) (0.5184,196.0250) (0.5376,177.5100) (0.5568,194.5771) (0.5760,168.1412) (0.5952,209.7608) (0.6144,198.5504) (0.6336,195.2229) (0.6528,209.0396) (0.6720,191.0596) (0.6912,175.4887) (0.7104,212.5612) (0.7296,209.0262) (0.7488,202.6196) (0.7680,200.8158) (0.7872,201.7054) (0.8064,193.5846) (0.8256,211.9171) (0.8448,204.7129) (0.8640,220.0571) (0.8832,253.8621) (0.9024,211.5175) (0.9216,215.8179) (0.9408,217.9987) (0.9600,201.6187) (0.9792,245.1012) (0.9984,230.6183) (1.0176,215.1258) (1.0368,223.3775) (1.0560,212.9083) (1.0752,227.1096) (1.0944,233.9792) (1.1136,227.4533) (1.1328,235.6196) (1.1520,243.9067) (1.1712,245.5117) (1.1904,231.2871) (1.2096,269.8458) (1.2288,250.3933) (1.2480,254.0833) (1.2672,238.0283) (1.2864,223.5304) (1.3056,258.5050) (1.3248,199.1633) (1.3440,240.5587) (1.3632,212.6050) (1.3824,234.1137) (1.4016,222.8379) (1.4208,234.5304) (1.4400,249.1008) (1.4592,260.3046) (1.4784,262.7037) (1.4976,271.7912) (1.5168,251.0387) (1.5360,242.0171)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,75.0517) (0.0384,91.4267) (0.0576,104.4504) (0.0768,112.1317) (0.0960,149.0367) (0.1152,160.3192) (0.1344,167.7550) (0.1536,161.5062) (0.1728,172.1762) (0.1920,177.7421) (0.2112,183.3683) (0.2304,185.2442) (0.2496,183.9350) (0.2688,170.2412) (0.2880,157.9846) (0.3072,158.0996) (0.3264,165.9792) (0.3456,170.7750) (0.3648,150.2775) (0.3840,138.9908) (0.4032,190.8012) (0.4224,157.7242) (0.4416,174.3558) (0.4608,196.7542) (0.4800,185.6362) (0.4992,165.5683) (0.5184,158.5796) (0.5376,167.4129) (0.5568,180.1383) (0.5760,184.1296) (0.5952,181.8408) (0.6144,180.2217) (0.6336,166.4937) (0.6528,159.7246) (0.6720,187.2746) (0.6912,180.7229) (0.7104,164.9429) (0.7296,169.1154) (0.7488,185.9612) (0.7680,161.7417) (0.7872,206.7700) (0.8064,197.4467) (0.8256,187.4567) (0.8448,217.4562) (0.8640,202.5487) (0.8832,207.9125) (0.9024,195.2662) (0.9216,198.1637) (0.9408,191.9825) (0.9600,196.9196) (0.9792,187.8787) (0.9984,205.3117) (1.0176,214.7742) (1.0368,226.0558) (1.0560,190.5737) (1.0752,220.9429) (1.0944,206.9625) (1.1136,198.3829) (1.1328,225.6067) (1.1520,192.2275) (1.1712,203.9571) (1.1904,219.9508) (1.2096,247.3362) (1.2288,228.8350) (1.2480,220.7633) (1.2672,194.2979) (1.2864,239.9671) (1.3056,194.0746) (1.3248,190.0137) (1.3440,226.1771) (1.3632,207.6937) (1.3824,221.6087) (1.4016,231.2667) (1.4208,249.8954) (1.4400,215.7021) (1.4592,228.3804) (1.4784,211.3000) (1.4976,203.8175) (1.5168,189.6417) (1.5360,215.9254)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,57.9400) (0.0384,80.5550) (0.0576,136.5121) (0.0768,125.3054) (0.0960,172.9208) (0.1152,171.7046) (0.1344,176.5846) (0.1536,152.9683) (0.1728,198.4517) (0.1920,205.5525) (0.2112,216.6942) (0.2304,185.1454) (0.2496,171.0433) (0.2688,197.0979) (0.2880,167.1667) (0.3072,178.9121) (0.3264,178.9333) (0.3456,183.5425) (0.3648,207.0133) (0.3840,193.3612) (0.4032,206.4762) (0.4224,169.3796) (0.4416,178.7879) (0.4608,200.5825) (0.4800,190.2429) (0.4992,188.3146) (0.5184,179.4846) (0.5376,200.3067) (0.5568,165.5733) (0.5760,182.0946) (0.5952,193.8737) (0.6144,223.4312) (0.6336,142.3196) (0.6528,172.2754) (0.6720,188.0237) (0.6912,214.4787) (0.7104,188.3325) (0.7296,201.6808) (0.7488,184.7587) (0.7680,222.8358) (0.7872,202.5892) (0.8064,213.0000) (0.8256,203.1571) (0.8448,190.3929) (0.8640,206.8050) (0.8832,215.9392) (0.9024,219.2446) (0.9216,219.1908) (0.9408,224.6367) (0.9600,238.8933) (0.9792,199.2446) (0.9984,199.6562) (1.0176,218.2887) (1.0368,217.7125) (1.0560,229.6358) (1.0752,218.8487) (1.0944,219.0150) (1.1136,214.0362) (1.1328,225.0396) (1.1520,219.0933) (1.1712,214.6129) (1.1904,218.7192) (1.2096,213.7887) (1.2288,226.2192) (1.2480,214.3942) (1.2672,241.6162) (1.2864,235.3937) (1.3056,230.0542) (1.3248,224.4550) (1.3440,213.4554) (1.3632,255.9783) (1.3824,213.7725) (1.4016,205.7050) (1.4208,217.7217) (1.4400,221.6412) (1.4592,239.9633) (1.4784,236.0712) (1.4976,207.7858) (1.5168,210.9346) (1.5360,205.7017)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,80.7450) (0.0384,55.3942) (0.0576,100.7142) (0.0768,119.5654) (0.0960,127.1842) (0.1152,145.1104) (0.1344,148.2954) (0.1536,166.6783) (0.1728,184.2862) (0.1920,178.6937) (0.2112,179.4275) (0.2304,180.4567) (0.2496,204.8537) (0.2688,187.3546) (0.2880,173.1162) (0.3072,178.5954) (0.3264,194.1771) (0.3456,188.4987) (0.3648,169.4762) (0.3840,198.1571) (0.4032,161.4604) (0.4224,165.9775) (0.4416,187.7792) (0.4608,188.2296) (0.4800,153.6742) (0.4992,155.3308) (0.5184,198.7358) (0.5376,218.6029) (0.5568,194.8846) (0.5760,207.9200) (0.5952,216.3812) (0.6144,162.3975) (0.6336,210.3783) (0.6528,216.5175) (0.6720,164.3812) (0.6912,228.2187) (0.7104,217.7075) (0.7296,205.8792) (0.7488,215.0783) (0.7680,233.9562) (0.7872,209.4462) (0.8064,241.2375) (0.8256,229.0908) (0.8448,207.5629) (0.8640,239.4692) (0.8832,241.7687) (0.9024,206.0975) (0.9216,211.9862) (0.9408,200.9400) (0.9600,204.2237) (0.9792,254.5767) (0.9984,250.5629) (1.0176,227.8929) (1.0368,227.3487) (1.0560,208.7642) (1.0752,205.4917) (1.0944,220.2808) (1.1136,206.7712) (1.1328,230.1271) (1.1520,241.9683) (1.1712,198.0621) (1.1904,234.3483) (1.2096,216.9800) (1.2288,190.3104) (1.2480,200.1971) (1.2672,187.5437) (1.2864,171.6292) (1.3056,202.0329) (1.3248,179.3217) (1.3440,200.6492) (1.3632,173.2475) (1.3824,189.3196) (1.4016,185.6900) (1.4208,180.9800) (1.4400,187.4033) (1.4592,123.0467) (1.4784,198.8317) (1.4976,151.9704) (1.5168,196.8696) (1.5360,208.6946)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,78.0104) (0.0384,99.4533) (0.0576,117.8604) (0.0768,106.3658) (0.0960,164.9496) (0.1152,169.7942) (0.1344,130.3737) (0.1536,131.1762) (0.1728,165.3362) (0.1920,173.6992) (0.2112,185.2533) (0.2304,184.4942) (0.2496,184.7837) (0.2688,213.7021) (0.2880,183.3412) (0.3072,197.4496) (0.3264,192.7675) (0.3456,204.6054) (0.3648,189.6617) (0.3840,173.9171) (0.4032,198.0292) (0.4224,194.5500) (0.4416,175.1025) (0.4608,179.5704) (0.4800,192.8867) (0.4992,188.4858) (0.5184,172.5700) (0.5376,194.7625) (0.5568,171.6754) (0.5760,189.4183) (0.5952,181.0558) (0.6144,195.0471) (0.6336,187.1358) (0.6528,168.7729) (0.6720,211.8042) (0.6912,199.7037) (0.7104,215.2308) (0.7296,185.2537) (0.7488,178.1725) (0.7680,202.2092) (0.7872,209.8637) (0.8064,181.1404) (0.8256,221.4287) (0.8448,199.1325) (0.8640,185.0575) (0.8832,213.1667) (0.9024,202.7437) (0.9216,190.8437) (0.9408,202.5217) (0.9600,181.5037) (0.9792,171.6867) (0.9984,198.6175) (1.0176,199.0629) (1.0368,217.4958) (1.0560,189.2721) (1.0752,168.6275) (1.0944,187.1096) (1.1136,218.8792) (1.1328,218.2075) (1.1520,221.1687) (1.1712,226.6358) (1.1904,236.9596) (1.2096,239.7621) (1.2288,211.4912) (1.2480,224.6962) (1.2672,209.2558) (1.2864,224.3562) (1.3056,206.5812) (1.3248,202.4329) (1.3440,244.5054) (1.3632,232.8183) (1.3824,239.6408) (1.4016,241.7104) (1.4208,263.3883) (1.4400,249.8029) (1.4592,262.0662) (1.4784,241.3554) (1.4976,227.0687) (1.5168,260.8667) (1.5360,252.0825)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,47.7362) (0.0384,102.3471) (0.0576,110.5933) (0.0768,140.2708) (0.0960,145.7846) (0.1152,164.2550) (0.1344,152.8500) (0.1536,145.4458) (0.1728,167.9312) (0.1920,173.6383) (0.2112,165.7242) (0.2304,131.4217) (0.2496,186.2279) (0.2688,162.5479) (0.2880,186.2967) (0.3072,171.0417) (0.3264,171.8892) (0.3456,173.3821) (0.3648,183.7479) (0.3840,182.0775) (0.4032,177.6429) (0.4224,157.8008) (0.4416,186.5296) (0.4608,181.9579) (0.4800,186.7017) (0.4992,187.1771) (0.5184,179.4521) (0.5376,159.6929) (0.5568,170.5775) (0.5760,194.5792) (0.5952,168.8208) (0.6144,206.7187) (0.6336,183.2754) (0.6528,224.9167) (0.6720,200.1546) (0.6912,194.4271) (0.7104,219.3558) (0.7296,208.5192) (0.7488,220.7554) (0.7680,203.7279) (0.7872,199.1583) (0.8064,218.2442) (0.8256,221.4717) (0.8448,221.1646) (0.8640,225.4379) (0.8832,245.4196) (0.9024,215.2196) (0.9216,238.9712) (0.9408,245.6229) (0.9600,233.1442) (0.9792,251.6287) (0.9984,222.5471) (1.0176,252.4650) (1.0368,201.6708) (1.0560,256.6292) (1.0752,229.3304) (1.0944,225.9062) (1.1136,238.7279) (1.1328,218.9096) (1.1520,238.2283) (1.1712,216.5475) (1.1904,200.2075) (1.2096,237.3667) (1.2288,217.7571) (1.2480,244.5812) (1.2672,227.9687) (1.2864,263.3546) (1.3056,228.6025) (1.3248,227.8062) (1.3440,238.4229) (1.3632,239.5400) (1.3824,231.8671) (1.4016,254.4479) (1.4208,226.3617) (1.4400,242.2733) (1.4592,253.3125) (1.4784,247.0500) (1.4976,250.6962) (1.5168,231.6971) (1.5360,245.4471)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,62.5908) (0.0384,88.4308) (0.0576,131.3546) (0.0768,117.0796) (0.0960,140.2575) (0.1152,168.9521) (0.1344,150.4308) (0.1536,174.4721) (0.1728,184.5862) (0.1920,191.4842) (0.2112,176.0646) (0.2304,173.1979) (0.2496,149.8179) (0.2688,188.0092) (0.2880,182.9058) (0.3072,176.4146) (0.3264,174.2162) (0.3456,157.9250) (0.3648,171.5871) (0.3840,159.4808) (0.4032,175.8921) (0.4224,178.3108) (0.4416,174.6092) (0.4608,192.0737) (0.4800,174.8446) (0.4992,197.4229) (0.5184,162.9442) (0.5376,165.5300) (0.5568,187.2437) (0.5760,185.2633) (0.5952,189.7621) (0.6144,171.0558) (0.6336,195.4829) (0.6528,191.5650) (0.6720,185.9758) (0.6912,209.8542) (0.7104,229.5912) (0.7296,238.6862) (0.7488,242.2954) (0.7680,227.0292) (0.7872,188.0629) (0.8064,227.0996) (0.8256,216.3487) (0.8448,203.4071) (0.8640,203.7175) (0.8832,185.2546) (0.9024,175.7875) (0.9216,181.5912) (0.9408,202.9762) (0.9600,202.6954) (0.9792,188.4533) (0.9984,224.5304) (1.0176,204.1833) (1.0368,226.5592) (1.0560,201.5796) (1.0752,203.1529) (1.0944,202.7792) (1.1136,236.8762) (1.1328,211.3571) (1.1520,189.9254) (1.1712,179.6829) (1.1904,182.9346) (1.2096,178.9554) (1.2288,195.9704) (1.2480,204.2450) (1.2672,204.5512) (1.2864,244.7592) (1.3056,195.8646) (1.3248,233.6033) (1.3440,215.8046) (1.3632,224.4787) (1.3824,213.9875) (1.4016,205.8308) (1.4208,212.4358) (1.4400,233.4017) (1.4592,203.6967) (1.4784,209.8200) (1.4976,232.2221) (1.5168,221.1646) (1.5360,232.4012)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,64.9396) (0.0384,105.2271) (0.0576,104.3112) (0.0768,134.0850) (0.0960,137.3017) (0.1152,164.9217) (0.1344,141.6675) (0.1536,179.2962) (0.1728,206.3587) (0.1920,199.7692) (0.2112,183.9850) (0.2304,184.7737) (0.2496,169.6446) (0.2688,162.2462) (0.2880,210.8583) (0.3072,151.3833) (0.3264,203.2846) (0.3456,186.6150) (0.3648,192.4633) (0.3840,162.5800) (0.4032,164.3192) (0.4224,157.1817) (0.4416,177.3808) (0.4608,176.7962) (0.4800,174.5504) (0.4992,179.8146) (0.5184,172.9171) (0.5376,195.9512) (0.5568,189.6825) (0.5760,208.7700) (0.5952,170.3608) (0.6144,190.9787) (0.6336,184.4721) (0.6528,172.9867) (0.6720,210.6100) (0.6912,181.6962) (0.7104,177.1292) (0.7296,183.7933) (0.7488,218.2312) (0.7680,207.8029) (0.7872,215.8012) (0.8064,187.7546) (0.8256,213.7567) (0.8448,208.3571) (0.8640,170.9954) (0.8832,227.5633) (0.9024,194.0487) (0.9216,230.8187) (0.9408,203.2725) (0.9600,215.4633) (0.9792,187.1033) (0.9984,220.1417) (1.0176,182.7421) (1.0368,214.4321) (1.0560,197.2467) (1.0752,213.6117) (1.0944,246.8617) (1.1136,208.5733) (1.1328,195.1387) (1.1520,217.7371) (1.1712,215.2850) (1.1904,215.6742) (1.2096,231.1000) (1.2288,225.7437) (1.2480,209.3262) (1.2672,205.3617) (1.2864,208.1062) (1.3056,222.2246) (1.3248,226.7846) (1.3440,211.8937) (1.3632,214.1225) (1.3824,194.5683) (1.4016,219.6858) (1.4208,211.4200) (1.4400,202.2617) (1.4592,225.7725) (1.4784,248.3692) (1.4976,211.7683) (1.5168,209.2000) (1.5360,236.8967)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,56.0667) (0.0384,75.1917) (0.0576,119.8546) (0.0768,132.6271) (0.0960,138.2267) (0.1152,183.2525) (0.1344,139.7037) (0.1536,168.8312) (0.1728,155.0412) (0.1920,187.1358) (0.2112,165.2887) (0.2304,175.0042) (0.2496,153.0708) (0.2688,142.2987) (0.2880,154.9129) (0.3072,181.6583) (0.3264,197.9133) (0.3456,200.7175) (0.3648,204.1150) (0.3840,189.3867) (0.4032,165.4662) (0.4224,153.9775) (0.4416,191.4567) (0.4608,148.6046) (0.4800,181.8842) (0.4992,176.7442) (0.5184,200.7650) (0.5376,183.7083) (0.5568,185.9425) (0.5760,193.4592) (0.5952,189.0158) (0.6144,151.1217) (0.6336,201.1333) (0.6528,203.8721) (0.6720,195.1371) (0.6912,178.5446) (0.7104,178.4842) (0.7296,218.8496) (0.7488,170.7283) (0.7680,208.3329) (0.7872,187.0092) (0.8064,210.2333) (0.8256,211.1917) (0.8448,187.9567) (0.8640,208.6517) (0.8832,205.9571) (0.9024,193.0762) (0.9216,207.5671) (0.9408,207.6604) (0.9600,187.6321) (0.9792,178.0287) (0.9984,184.1525) (1.0176,226.0471) (1.0368,225.8075) (1.0560,205.5408) (1.0752,182.7750) (1.0944,210.3687) (1.1136,221.6946) (1.1328,199.1704) (1.1520,201.0942) (1.1712,212.7162) (1.1904,212.4412) (1.2096,217.1646) (1.2288,197.6000) (1.2480,224.1029) (1.2672,171.1296) (1.2864,248.7917) (1.3056,208.4121) (1.3248,218.3304) (1.3440,202.2037) (1.3632,231.1662) (1.3824,247.3337) (1.4016,244.1075) (1.4208,231.7800) (1.4400,209.9308) (1.4592,234.0517) (1.4784,223.5617) (1.4976,243.8000) (1.5168,233.2750) (1.5360,240.6333)};
\addplot[draw=none,name path=ipporetmediumu,forget plot] coordinates {(0.0192,72.5236) (0.0384,97.9776) (0.0576,119.3560) (0.0768,133.7205) (0.0960,150.3917) (0.1152,169.5836) (0.1344,168.4706) (0.1536,168.2930) (0.1728,184.5112) (0.1920,190.3971) (0.2112,184.9362) (0.2304,185.0525) (0.2496,185.8669) (0.2688,187.8455) (0.2880,185.5578) (0.3072,181.3934) (0.3264,194.9565) (0.3456,188.0278) (0.3648,201.2021) (0.3840,192.3676) (0.4032,195.6178) (0.4224,176.0780) (0.4416,185.6464) (0.4608,191.1127) (0.4800,189.9924) (0.4992,188.0302) (0.5184,192.3648) (0.5376,195.6541) (0.5568,189.6953) (0.5760,194.2992) (0.5952,192.8458) (0.6144,197.6746) (0.6336,195.4179) (0.6528,214.6480) (0.6720,198.9002) (0.6912,207.3166) (0.7104,217.0883) (0.7296,208.8995) (0.7488,217.4430) (0.7680,219.2101) (0.7872,209.7594) (0.8064,224.8857) (0.8256,220.1587) (0.8448,208.1585) (0.8640,217.2057) (0.8832,238.2174) (0.9024,214.2941) (0.9216,218.3476) (0.9408,215.4142) (0.9600,213.6821) (0.9792,239.9895) (0.9984,224.0346) (1.0176,224.1075) (1.0368,225.9937) (1.0560,225.4540) (1.0752,220.4194) (1.0944,224.4999) (1.1136,226.0136) (1.1328,225.4649) (1.1520,233.9634) (1.1712,224.1137) (1.1904,228.7918) (1.2096,239.1632) (1.2288,226.1003) (1.2480,224.5479) (1.2672,235.5134) (1.2864,243.5611) (1.3056,227.0080) (1.3248,227.5508) (1.3440,237.6092) (1.3632,237.8596) (1.3824,233.5521) (1.4016,239.0995) (1.4208,233.8428) (1.4400,240.0554) (1.4592,249.9752) (1.4784,245.6264) (1.4976,248.9722) (1.5168,238.7034) (1.5360,244.5896)};
\addplot[draw=none,name path=ipporetmediuml,forget plot] coordinates {(0.0192,56.5350) (0.0384,76.5325) (0.0576,104.3460) (0.0768,113.3686) (0.0960,137.5329) (0.1152,158.6060) (0.1344,143.3245) (0.1536,148.9590) (0.1728,162.7091) (0.1920,174.7099) (0.2112,173.9671) (0.2304,173.6495) (0.2496,169.9943) (0.2688,163.8947) (0.2880,168.0081) (0.3072,172.3849) (0.3264,172.4709) (0.3456,171.4268) (0.3648,170.0040) (0.3840,165.4143) (0.4032,168.0727) (0.4224,157.7433) (0.4416,174.7325) (0.4608,180.1673) (0.4800,176.6045) (0.4992,169.6382) (0.5184,172.6568) (0.5376,169.9372) (0.5568,173.7911) (0.5760,182.6033) (0.5952,180.2871) (0.6144,165.4958) (0.6336,183.5746) (0.6528,172.4532) (0.6720,187.4619) (0.6912,180.9662) (0.7104,180.9462) (0.7296,186.2046) (0.7488,185.0594) (0.7680,201.1642) (0.7872,199.7951) (0.8064,194.5501) (0.8256,205.1657) (0.8448,194.3797) (0.8640,202.8409) (0.8832,206.4459) (0.9024,194.3531) (0.9216,198.4875) (0.9408,201.3354) (0.9600,198.0944) (0.9792,187.2972) (0.9984,201.0701) (1.0176,200.9174) (1.0368,215.1980) (1.0560,198.3299) (1.0752,200.8310) (1.0944,207.8141) (1.1136,207.2218) (1.1328,202.2171) (1.1520,194.4442) (1.1712,206.1469) (1.1904,213.2495) (1.2096,214.5866) (1.2288,198.7176) (1.2480,205.5153) (1.2672,196.8612) (1.2864,211.9623) (1.3056,197.4067) (1.3248,199.9807) (1.3440,212.2842) (1.3632,212.9844) (1.3824,210.6747) (1.4016,207.5464) (1.4208,213.7573) (1.4400,211.3736) (1.4592,225.1537) (1.4784,214.3654) (1.4976,208.7815) (1.5168,209.6336) (1.5360,220.0444)};
\addplot[ag/ippo,fill opacity=0.48,draw=none,forget plot] fill between[of=ipporetmediumu and ipporetmediuml];
\addplot[color=AGIPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,62.3981) (0.0384,89.9287) (0.0576,113.1592) (0.0768,122.4354) (0.0960,143.0210) (0.1152,164.5883) (0.1344,151.6404) (0.1536,159.4108) (0.1728,170.0537) (0.1920,179.7781) (0.2112,181.3979) (0.2304,182.4754) (0.2496,180.3985) (0.2688,178.0244) (0.2880,178.0110) (0.3072,178.7537) (0.3264,185.8504) (0.3456,184.0665) (0.3648,186.7048) (0.3840,181.0683) (0.4032,184.1148) (0.4224,162.5448) (0.4416,178.0844) (0.4608,185.3415) (0.4800,186.1690) (0.4992,178.2794) (0.5184,179.4683) (0.5376,188.7240) (0.5568,186.5931) (0.5760,187.3408) (0.5952,185.4283) (0.6144,185.6002) (0.6336,190.7956) (0.6528,197.7185) (0.6720,190.9115) (0.6912,196.8158) (0.7104,207.2935) (0.7296,203.7800) (0.7488,197.9000) (0.7680,205.7654) (0.7872,204.6796) (0.8064,211.6167) (0.8256,212.8369) (0.8448,204.0600) (0.8640,205.6177) (0.8832,214.5529) (0.9024,204.4206) (0.9216,209.7767) (0.9408,203.1244) (0.9600,203.4596) (0.9792,193.8490) (0.9984,214.4912) (1.0176,214.9500) (1.0368,220.5450) (1.0560,207.1525) (1.0752,209.5517) (1.0944,217.5369) (1.1136,216.4577) (1.1328,218.5585) (1.1520,218.4152) (1.1712,214.9490) (1.1904,219.3350) (1.2096,224.1323) (1.2288,214.6242) (1.2480,217.5787) (1.2672,207.3087) (1.2864,229.8750) (1.3056,207.4967) (1.3248,221.3927) (1.3440,220.9908) (1.3632,227.8225) (1.3824,217.7981) (1.4016,221.2619) (1.4208,227.7523) (1.4400,226.0333) (1.4592,231.2160) (1.4784,237.5102) (1.4976,229.6454) (1.5168,226.4308) (1.5360,238.7650)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,59.3762) (0.0384,61.4067) (0.0576,73.3375) (0.0768,142.0562) (0.0960,137.8054) (0.1152,169.3617) (0.1344,172.9025) (0.1536,165.5308) (0.1728,207.1558) (0.1920,178.5108) (0.2112,145.5192) (0.2304,201.6083) (0.2496,178.7479) (0.2688,190.7746) (0.2880,229.9533) (0.3072,203.0196) (0.3264,189.9383) (0.3456,212.5804) (0.3648,206.9404) (0.3840,228.5121) (0.4032,231.4212) (0.4224,209.5496) (0.4416,265.8958) (0.4608,218.6821) (0.4800,226.4987) (0.4992,225.2387) (0.5184,271.8446) (0.5376,239.8708) (0.5568,241.2233) (0.5760,242.4437) (0.5952,269.4892) (0.6144,235.6362) (0.6336,239.7737) (0.6528,237.0112) (0.6720,234.9350) (0.6912,234.3467) (0.7104,271.0617) (0.7296,255.4896) (0.7488,236.7321) (0.7680,246.3150) (0.7872,264.6337) (0.8064,278.4625) (0.8256,259.7746) (0.8448,254.1379) (0.8640,264.4529) (0.8832,274.0121) (0.9024,293.7125) (0.9216,289.0621) (0.9408,277.3225) (0.9600,281.8142) (0.9792,302.3121) (0.9984,293.5454) (1.0176,280.1567) (1.0368,319.6938) (1.0560,291.8167) (1.0752,274.0729) (1.0944,284.9192) (1.1136,295.0179) (1.1328,286.0717) (1.1520,296.1254) (1.1712,312.5475) (1.1904,268.9771) (1.2096,270.1946) (1.2288,248.7237) (1.2480,277.0467) (1.2672,284.2208) (1.2864,288.0300) (1.3056,276.1062) (1.3248,302.0833) (1.3440,317.9079) (1.3632,305.8896) (1.3824,283.6979) (1.4016,298.4462) (1.4208,314.5737) (1.4400,299.8621) (1.4592,315.7446) (1.4784,318.1008) (1.4976,306.8400) (1.5168,285.9037) (1.5360,268.5542)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,76.0433) (0.0384,86.7162) (0.0576,143.3933) (0.0768,180.3092) (0.0960,154.3267) (0.1152,158.0504) (0.1344,158.8333) (0.1536,184.0892) (0.1728,193.0292) (0.1920,151.2854) (0.2112,155.2329) (0.2304,194.9042) (0.2496,207.5617) (0.2688,182.9996) (0.2880,215.1829) (0.3072,232.1617) (0.3264,222.1762) (0.3456,228.7721) (0.3648,220.1558) (0.3840,216.1321) (0.4032,226.2908) (0.4224,203.2612) (0.4416,219.4450) (0.4608,241.1467) (0.4800,248.3292) (0.4992,261.7392) (0.5184,253.1362) (0.5376,258.0867) (0.5568,232.3262) (0.5760,255.5342) (0.5952,272.1896) (0.6144,263.0537) (0.6336,243.9746) (0.6528,261.2621) (0.6720,249.7871) (0.6912,246.2646) (0.7104,266.9746) (0.7296,272.3767) (0.7488,275.5537) (0.7680,284.2925) (0.7872,295.8208) (0.8064,259.4300) (0.8256,274.6796) (0.8448,264.0337) (0.8640,287.1562) (0.8832,302.9025) (0.9024,268.8054) (0.9216,272.5867) (0.9408,299.5325) (0.9600,316.1742) (0.9792,303.6879) (0.9984,284.2567) (1.0176,301.8254) (1.0368,315.5454) (1.0560,294.1892) (1.0752,293.6808) (1.0944,317.9083) (1.1136,317.2021) (1.1328,318.0975) (1.1520,323.3821) (1.1712,333.5667) (1.1904,318.9625) (1.2096,319.1654) (1.2288,332.9396) (1.2480,289.3046) (1.2672,349.0892) (1.2864,328.1004) (1.3056,324.1292) (1.3248,319.3613) (1.3440,323.3183) (1.3632,313.5187) (1.3824,318.6625) (1.4016,311.5296) (1.4208,331.6542) (1.4400,301.9071) (1.4592,313.7521) (1.4784,328.3167) (1.4976,297.7167) (1.5168,319.5104) (1.5360,302.9608)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,57.9833) (0.0384,85.4758) (0.0576,145.3237) (0.0768,156.8000) (0.0960,165.0950) (0.1152,135.4275) (0.1344,176.8925) (0.1536,200.2892) (0.1728,157.0467) (0.1920,180.5754) (0.2112,205.5350) (0.2304,202.4479) (0.2496,196.0304) (0.2688,160.2304) (0.2880,178.1833) (0.3072,180.8604) (0.3264,185.3150) (0.3456,194.9537) (0.3648,183.1979) (0.3840,170.0254) (0.4032,191.6500) (0.4224,225.4046) (0.4416,199.8896) (0.4608,204.8862) (0.4800,180.8746) (0.4992,226.9508) (0.5184,227.9617) (0.5376,213.6733) (0.5568,247.5900) (0.5760,241.5721) (0.5952,231.2658) (0.6144,245.2829) (0.6336,252.2658) (0.6528,245.2421) (0.6720,254.0812) (0.6912,245.4750) (0.7104,270.0658) (0.7296,217.0012) (0.7488,241.4096) (0.7680,220.5067) (0.7872,252.0796) (0.8064,262.1533) (0.8256,257.8992) (0.8448,231.2192) (0.8640,255.3508) (0.8832,276.7446) (0.9024,289.9537) (0.9216,276.6121) (0.9408,251.6150) (0.9600,253.8379) (0.9792,264.3712) (0.9984,272.6887) (1.0176,272.3246) (1.0368,261.3508) (1.0560,271.6246) (1.0752,273.5546) (1.0944,301.6379) (1.1136,288.7025) (1.1328,262.6004) (1.1520,293.9975) (1.1712,236.3517) (1.1904,270.0958) (1.2096,261.1354) (1.2288,253.2133) (1.2480,310.0708) (1.2672,270.0942) (1.2864,285.6975) (1.3056,292.9104) (1.3248,290.0433) (1.3440,256.6996) (1.3632,298.1146) (1.3824,289.3600) (1.4016,295.4217) (1.4208,313.1592) (1.4400,278.1962) (1.4592,291.1779) (1.4784,247.8250) (1.4976,268.5221) (1.5168,305.3446) (1.5360,294.5062)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,54.3767) (0.0384,67.5475) (0.0576,108.1121) (0.0768,127.6204) (0.0960,132.1717) (0.1152,169.3350) (0.1344,177.7779) (0.1536,148.4621) (0.1728,135.2262) (0.1920,188.0183) (0.2112,184.9550) (0.2304,156.1117) (0.2496,168.0825) (0.2688,201.2096) (0.2880,226.3187) (0.3072,229.1533) (0.3264,207.4283) (0.3456,208.6867) (0.3648,210.8771) (0.3840,233.5154) (0.4032,217.0312) (0.4224,242.5175) (0.4416,212.1083) (0.4608,232.7496) (0.4800,221.0967) (0.4992,259.6596) (0.5184,216.4942) (0.5376,246.1396) (0.5568,250.3133) (0.5760,240.4017) (0.5952,240.6496) (0.6144,256.6279) (0.6336,245.8183) (0.6528,233.7267) (0.6720,257.5646) (0.6912,295.4050) (0.7104,263.4629) (0.7296,278.8896) (0.7488,279.8458) (0.7680,294.6317) (0.7872,297.8787) (0.8064,263.9412) (0.8256,265.3921) (0.8448,287.0487) (0.8640,287.4275) (0.8832,304.9583) (0.9024,303.8100) (0.9216,301.3562) (0.9408,297.4362) (0.9600,283.6021) (0.9792,296.2204) (0.9984,290.4329) (1.0176,287.4483) (1.0368,299.4508) (1.0560,327.1287) (1.0752,287.0879) (1.0944,253.9587) (1.1136,297.0129) (1.1328,269.3054) (1.1520,313.9942) (1.1712,287.9692) (1.1904,317.0187) (1.2096,319.0942) (1.2288,315.6067) (1.2480,269.2037) (1.2672,325.5529) (1.2864,279.6142) (1.3056,298.4796) (1.3248,289.6767) (1.3440,301.8633) (1.3632,305.8154) (1.3824,329.9492) (1.4016,264.0371) (1.4208,310.2200) (1.4400,304.5671) (1.4592,309.6425) (1.4784,277.8604) (1.4976,282.0354) (1.5168,319.9125) (1.5360,304.2483)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,62.0667) (0.0384,89.2737) (0.0576,123.2433) (0.0768,167.0125) (0.0960,132.3287) (0.1152,164.2054) (0.1344,156.8267) (0.1536,192.2646) (0.1728,178.3112) (0.1920,174.7771) (0.2112,219.8704) (0.2304,199.6483) (0.2496,208.5112) (0.2688,216.7850) (0.2880,217.2075) (0.3072,219.2462) (0.3264,186.1875) (0.3456,194.4821) (0.3648,235.5875) (0.3840,225.6983) (0.4032,231.0158) (0.4224,237.1192) (0.4416,209.2521) (0.4608,233.0129) (0.4800,243.9254) (0.4992,243.3979) (0.5184,242.9275) (0.5376,229.3996) (0.5568,241.2896) (0.5760,248.1537) (0.5952,229.7950) (0.6144,246.4658) (0.6336,253.9217) (0.6528,264.3050) (0.6720,287.9317) (0.6912,256.2129) (0.7104,291.2450) (0.7296,244.6875) (0.7488,283.9783) (0.7680,285.8129) (0.7872,296.2858) (0.8064,291.9604) (0.8256,274.1983) (0.8448,290.7521) (0.8640,289.9900) (0.8832,257.1629) (0.9024,299.7287) (0.9216,289.3908) (0.9408,279.0671) (0.9600,296.2967) (0.9792,301.8883) (0.9984,294.5387) (1.0176,313.1908) (1.0368,312.8796) (1.0560,296.7508) (1.0752,301.5550) (1.0944,297.1137) (1.1136,308.4662) (1.1328,299.9925) (1.1520,308.3608) (1.1712,318.9337) (1.1904,308.7550) (1.2096,300.5646) (1.2288,302.5754) (1.2480,300.8050) (1.2672,285.0208) (1.2864,340.7700) (1.3056,297.7887) (1.3248,337.6700) (1.3440,317.1062) (1.3632,323.8717) (1.3824,311.2687) (1.4016,296.4837) (1.4208,343.6450) (1.4400,335.7713) (1.4592,310.7038) (1.4784,309.6900) (1.4976,305.7017) (1.5168,312.2946) (1.5360,310.4942)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,71.6633) (0.0384,93.5625) (0.0576,147.9283) (0.0768,170.5333) (0.0960,150.2567) (0.1152,146.2183) (0.1344,176.5287) (0.1536,194.0258) (0.1728,175.1462) (0.1920,159.4017) (0.2112,166.2550) (0.2304,186.3712) (0.2496,153.1492) (0.2688,213.6492) (0.2880,202.8317) (0.3072,207.7017) (0.3264,200.1787) (0.3456,183.0317) (0.3648,193.9829) (0.3840,259.3775) (0.4032,223.0237) (0.4224,215.8662) (0.4416,256.7658) (0.4608,244.4479) (0.4800,224.0950) (0.4992,210.6596) (0.5184,257.4500) (0.5376,269.3321) (0.5568,256.7592) (0.5760,290.4875) (0.5952,264.0646) (0.6144,239.3696) (0.6336,266.6167) (0.6528,247.5846) (0.6720,268.3567) (0.6912,224.4379) (0.7104,266.9579) (0.7296,247.8337) (0.7488,264.1112) (0.7680,262.4350) (0.7872,280.2367) (0.8064,286.3383) (0.8256,274.5462) (0.8448,265.1587) (0.8640,288.7562) (0.8832,304.2954) (0.9024,248.5533) (0.9216,255.1425) (0.9408,288.4008) (0.9600,286.3217) (0.9792,275.5129) (0.9984,277.9621) (1.0176,284.1946) (1.0368,281.8600) (1.0560,279.3333) (1.0752,274.5567) (1.0944,299.6712) (1.1136,294.0658) (1.1328,271.6287) (1.1520,267.8046) (1.1712,299.6883) (1.1904,269.9087) (1.2096,306.7750) (1.2288,278.2879) (1.2480,263.6525) (1.2672,273.2171) (1.2864,296.1946) (1.3056,253.9371) (1.3248,288.4383) (1.3440,304.3946) (1.3632,287.1767) (1.3824,308.5250) (1.4016,296.4237) (1.4208,286.2746) (1.4400,295.8767) (1.4592,269.3596) (1.4784,290.3429) (1.4976,298.9954) (1.5168,259.1021) (1.5360,274.5629)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,62.8342) (0.0384,103.3304) (0.0576,117.0050) (0.0768,135.6904) (0.0960,175.2875) (0.1152,149.0404) (0.1344,188.8833) (0.1536,179.4246) (0.1728,189.9892) (0.1920,177.6683) (0.2112,176.5558) (0.2304,204.9167) (0.2496,178.5004) (0.2688,223.4512) (0.2880,176.0854) (0.3072,206.6275) (0.3264,180.1375) (0.3456,215.8733) (0.3648,211.9975) (0.3840,208.1912) (0.4032,211.4954) (0.4224,241.3004) (0.4416,233.5833) (0.4608,224.4779) (0.4800,232.3954) (0.4992,219.6671) (0.5184,235.3225) (0.5376,270.8817) (0.5568,256.3829) (0.5760,279.8004) (0.5952,264.2742) (0.6144,256.8392) (0.6336,255.5921) (0.6528,257.0937) (0.6720,274.3325) (0.6912,276.1454) (0.7104,269.9617) (0.7296,263.1442) (0.7488,265.0483) (0.7680,273.4929) (0.7872,284.5433) (0.8064,295.9908) (0.8256,293.4375) (0.8448,290.2262) (0.8640,278.6129) (0.8832,286.8425) (0.9024,295.2629) (0.9216,310.6017) (0.9408,279.4021) (0.9600,266.2546) (0.9792,314.4625) (0.9984,287.8042) (1.0176,306.1442) (1.0368,300.7279) (1.0560,300.4250) (1.0752,305.6842) (1.0944,283.1483) (1.1136,330.1492) (1.1328,301.6446) (1.1520,314.7262) (1.1712,331.6858) (1.1904,310.3108) (1.2096,310.7329) (1.2288,294.8179) (1.2480,295.3375) (1.2672,299.4550) (1.2864,301.9979) (1.3056,304.4633) (1.3248,293.7029) (1.3440,302.2133) (1.3632,305.3458) (1.3824,307.6137) (1.4016,313.0975) (1.4208,300.8971) (1.4400,307.5867) (1.4592,323.5708) (1.4784,302.5608) (1.4976,273.9250) (1.5168,275.8842) (1.5360,310.0350)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,68.5233) (0.0384,103.2054) (0.0576,104.1917) (0.0768,122.9208) (0.0960,161.7633) (0.1152,183.4312) (0.1344,175.7096) (0.1536,166.0950) (0.1728,198.0171) (0.1920,168.3350) (0.2112,196.4117) (0.2304,208.2637) (0.2496,184.2525) (0.2688,197.4954) (0.2880,197.5896) (0.3072,223.1508) (0.3264,240.4392) (0.3456,253.5287) (0.3648,236.5733) (0.3840,207.8829) (0.4032,218.6196) (0.4224,232.7729) (0.4416,233.9646) (0.4608,222.5758) (0.4800,234.1646) (0.4992,223.1025) (0.5184,270.5846) (0.5376,218.9304) (0.5568,268.8621) (0.5760,233.6383) (0.5952,239.7658) (0.6144,268.9658) (0.6336,248.6837) (0.6528,263.8567) (0.6720,255.6412) (0.6912,269.6917) (0.7104,270.9225) (0.7296,225.7892) (0.7488,266.8450) (0.7680,244.8629) (0.7872,250.8929) (0.8064,278.0262) (0.8256,258.4267) (0.8448,264.9200) (0.8640,248.3300) (0.8832,277.2037) (0.9024,297.3842) (0.9216,239.4233) (0.9408,281.6412) (0.9600,288.6508) (0.9792,265.0646) (0.9984,277.6354) (1.0176,284.8512) (1.0368,266.3746) (1.0560,295.0542) (1.0752,254.7567) (1.0944,294.5479) (1.1136,281.2033) (1.1328,284.2217) (1.1520,276.0475) (1.1712,292.4229) (1.1904,314.2458) (1.2096,304.8292) (1.2288,305.0850) (1.2480,301.1800) (1.2672,315.3342) (1.2864,295.4117) (1.3056,289.5096) (1.3248,303.1554) (1.3440,293.4608) (1.3632,321.1825) (1.3824,317.4862) (1.4016,304.2996) (1.4208,326.3050) (1.4400,291.8871) (1.4592,327.5092) (1.4784,298.4704) (1.4976,299.7700) (1.5168,315.5579) (1.5360,320.4150)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,66.1092) (0.0384,104.7787) (0.0576,101.5933) (0.0768,113.6037) (0.0960,160.0487) (0.1152,153.5929) (0.1344,196.5292) (0.1536,185.5421) (0.1728,152.9233) (0.1920,194.2037) (0.2112,182.6467) (0.2304,164.5671) (0.2496,210.5333) (0.2688,172.0500) (0.2880,182.9700) (0.3072,191.3987) (0.3264,234.3904) (0.3456,185.5204) (0.3648,191.9608) (0.3840,190.8896) (0.4032,234.2292) (0.4224,264.3346) (0.4416,228.5275) (0.4608,212.5842) (0.4800,233.4329) (0.4992,235.1746) (0.5184,275.3462) (0.5376,217.4687) (0.5568,272.5171) (0.5760,226.6700) (0.5952,213.7496) (0.6144,254.9762) (0.6336,249.8837) (0.6528,241.7129) (0.6720,229.8433) (0.6912,245.4058) (0.7104,262.1779) (0.7296,259.8004) (0.7488,247.7733) (0.7680,248.0346) (0.7872,274.8562) (0.8064,234.4233) (0.8256,287.3292) (0.8448,289.8017) (0.8640,293.9075) (0.8832,269.4767) (0.9024,286.3046) (0.9216,272.0696) (0.9408,290.1008) (0.9600,291.0612) (0.9792,272.2604) (0.9984,304.2783) (1.0176,283.4804) (1.0368,283.8092) (1.0560,296.9033) (1.0752,308.8525) (1.0944,302.5579) (1.1136,301.5650) (1.1328,291.8042) (1.1520,299.8271) (1.1712,341.1017) (1.1904,322.2175) (1.2096,315.7000) (1.2288,288.6696) (1.2480,312.8646) (1.2672,286.5592) (1.2864,328.0604) (1.3056,309.4704) (1.3248,296.2637) (1.3440,316.9483) (1.3632,317.1762) (1.3824,285.7654) (1.4016,310.1392) (1.4208,306.5287) (1.4400,314.3425) (1.4592,307.2054) (1.4784,338.5238) (1.4976,347.6521) (1.5168,313.1750) (1.5360,322.0492)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,72.2158) (0.0384,87.2137) (0.0576,101.9871) (0.0768,131.2500) (0.0960,148.4312) (0.1152,159.6017) (0.1344,152.7629) (0.1536,174.7917) (0.1728,159.6792) (0.1920,190.3971) (0.2112,147.3729) (0.2304,181.0562) (0.2496,173.4100) (0.2688,196.6033) (0.2880,193.6317) (0.3072,189.0725) (0.3264,179.6675) (0.3456,209.0721) (0.3648,214.7762) (0.3840,200.9883) (0.4032,191.1537) (0.4224,222.5275) (0.4416,185.5712) (0.4608,257.9146) (0.4800,222.0550) (0.4992,234.6658) (0.5184,248.7504) (0.5376,217.5429) (0.5568,248.7417) (0.5760,251.3521) (0.5952,214.8804) (0.6144,205.8967) (0.6336,243.3929) (0.6528,223.6504) (0.6720,242.0812) (0.6912,229.3721) (0.7104,243.8075) (0.7296,236.6958) (0.7488,221.5979) (0.7680,235.9542) (0.7872,269.2537) (0.8064,270.9867) (0.8256,252.0183) (0.8448,280.3962) (0.8640,261.8592) (0.8832,281.9837) (0.9024,289.0621) (0.9216,270.2500) (0.9408,285.3804) (0.9600,252.6837) (0.9792,297.8808) (0.9984,276.9946) (1.0176,288.2067) (1.0368,288.5979) (1.0560,279.2321) (1.0752,290.6462) (1.0944,283.4212) (1.1136,294.9187) (1.1328,285.8596) (1.1520,281.5825) (1.1712,285.4279) (1.1904,292.9379) (1.2096,311.4479) (1.2288,283.9500) (1.2480,300.2004) (1.2672,282.4675) (1.2864,323.3892) (1.3056,295.9937) (1.3248,292.0000) (1.3440,297.6346) (1.3632,272.5237) (1.3824,287.9792) (1.4016,306.2387) (1.4208,301.3383) (1.4400,326.5225) (1.4592,326.5867) (1.4784,328.7883) (1.4976,305.4346) (1.5168,306.4737) (1.5360,317.4087)};
\addplot[draw=none,name path=mapporetmediumu,forget plot] coordinates {(0.0192,70.8783) (0.0384,100.7947) (0.0576,138.3558) (0.0768,164.4594) (0.0960,161.3347) (0.1152,168.0526) (0.1344,177.5566) (0.1536,190.5840) (0.1728,192.2692) (0.1920,186.1576) (0.2112,193.5475) (0.2304,202.2380) (0.2496,204.6789) (0.2688,210.5393) (0.2880,216.7014) (0.3072,222.1747) (0.3264,218.4893) (0.3456,215.0501) (0.3648,218.8109) (0.3840,227.8086) (0.4032,229.8346) (0.4224,240.2551) (0.4416,233.8693) (0.4608,239.1132) (0.4800,233.9817) (0.4992,241.3421) (0.5184,267.3009) (0.5376,255.0999) (0.5568,256.6651) (0.5760,254.4886) (0.5952,264.2218) (0.6144,256.7864) (0.6336,253.5077) (0.6528,260.2200) (0.6720,265.6586) (0.6912,266.3220) (0.7104,270.7083) (0.7296,262.3082) (0.7488,273.3766) (0.7680,281.5926) (0.7872,293.0015) (0.8064,284.3694) (0.8256,274.6462) (0.8448,289.1134) (0.8640,288.4241) (0.8832,298.8875) (0.9024,296.8539) (0.9216,289.3086) (0.9408,289.6758) (0.9600,290.4586) (0.9792,302.2061) (0.9984,292.7673) (1.0176,298.4207) (1.0368,309.8417) (1.0560,296.8652) (1.0752,299.5865) (1.0944,301.1463) (1.1136,306.7409) (1.1328,297.9454) (1.1520,312.5858) (1.1712,328.4978) (1.1904,316.3255) (1.2096,314.6370) (1.2288,304.4576) (1.2480,301.0862) (1.2672,311.3644) (1.2864,326.8926) (1.3056,302.9674) (1.3248,302.8874) (1.3440,317.0668) (1.3632,316.2619) (1.3824,315.9319) (1.4016,309.1641) (1.4208,323.3722) (1.4400,312.6535) (1.4592,321.6143) (1.4784,325.7627) (1.4976,305.6349) (1.5168,314.9622) (1.5360,315.6801)};
\addplot[draw=none,name path=mapporetmediuml,forget plot] coordinates {(0.0192,60.0489) (0.0384,85.7859) (0.0576,102.5382) (0.0768,128.5278) (0.0960,140.4619) (0.1152,150.1785) (0.1344,162.3506) (0.1536,168.2692) (0.1728,157.7048) (0.1920,169.9455) (0.2112,157.9884) (0.2304,182.3850) (0.2496,174.6826) (0.2688,184.9433) (0.2880,185.6354) (0.3072,194.3040) (0.3264,185.5331) (0.3456,194.6000) (0.3648,197.2223) (0.3840,202.7120) (0.4032,212.8794) (0.4224,217.5316) (0.4416,209.9661) (0.4608,219.6555) (0.4800,222.5650) (0.4992,223.6366) (0.5184,237.2237) (0.5376,217.8898) (0.5568,242.8647) (0.5760,240.6943) (0.5952,230.1627) (0.6144,240.8479) (0.6336,244.4355) (0.6528,238.1867) (0.6720,244.0077) (0.6912,237.1115) (0.7104,264.3367) (0.7296,238.6937) (0.7488,243.0005) (0.7680,245.2259) (0.7872,265.7887) (0.8064,262.6003) (0.8256,258.7636) (0.8448,264.2553) (0.8640,262.5076) (0.8832,274.6952) (0.9024,286.9940) (0.9216,270.7049) (0.9408,279.1508) (0.9600,270.1445) (0.9792,273.0735) (0.9984,277.7171) (1.0176,283.6590) (1.0368,282.3473) (1.0560,282.4542) (1.0752,274.1939) (1.0944,283.7957) (1.1136,294.2791) (1.1328,274.7770) (1.1520,284.6862) (1.1712,289.0826) (1.1904,275.8064) (1.2096,301.6307) (1.2288,279.7034) (1.2480,280.1111) (1.2672,282.9058) (1.2864,289.8754) (1.3056,290.3598) (1.3248,290.5325) (1.3440,298.6918) (1.3632,299.9224) (1.3824,288.3244) (1.4016,296.4387) (1.4208,302.6359) (1.4400,296.8730) (1.4592,307.8147) (1.4784,292.3748) (1.4976,285.9557) (1.5168,290.7640) (1.5360,296.6199)};
\addplot[ag/mappo,fill opacity=0.40,draw=none,forget plot] fill between[of=mapporetmediumu and mapporetmediuml];
\addplot[color=AGMAPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,64.4717) (0.0384,88.2437) (0.0576,112.5585) (0.0768,138.8733) (0.0960,152.2917) (0.1152,158.8260) (0.1344,176.1192) (0.1536,181.7569) (0.1728,176.7287) (0.1920,178.0896) (0.2112,179.6012) (0.2304,197.2762) (0.2496,181.5002) (0.2688,197.0494) (0.2880,200.2106) (0.3072,207.1646) (0.3264,195.0585) (0.3456,208.8794) (0.3648,211.4373) (0.3840,212.1617) (0.4032,220.8217) (0.4224,229.0887) (0.4416,223.9862) (0.4608,228.6137) (0.4800,229.4471) (0.4992,230.8083) (0.5184,250.9433) (0.5376,234.6352) (0.5568,249.5275) (0.5760,245.2987) (0.5952,240.2077) (0.6144,250.7210) (0.6336,249.2837) (0.6528,246.4133) (0.6720,254.8612) (0.6912,245.8698) (0.7104,268.4681) (0.7296,251.6617) (0.7488,264.5798) (0.7680,255.2348) (0.7872,277.5465) (0.8064,274.5065) (0.8256,269.7952) (0.8448,272.7775) (0.8640,282.8846) (0.8832,279.5937) (0.9024,291.8331) (0.9216,274.5994) (0.9408,283.5108) (0.9600,284.9619) (0.9792,297.0506) (0.9984,286.0304) (1.0176,286.1498) (1.0368,294.0244) (1.0560,294.6217) (1.0752,288.8671) (1.0944,295.8308) (1.1136,296.0154) (1.1328,285.9656) (1.1520,297.9762) (1.1712,306.1179) (1.1904,309.5329) (1.2096,308.7540) (1.2288,291.7437) (1.2480,297.7690) (1.2672,285.7900) (1.2864,299.0962) (1.3056,296.8912) (1.3248,294.9833) (1.3440,303.3040) (1.3632,305.8525) (1.3824,308.0694) (1.4016,301.3729) (1.4208,311.6896) (1.4400,303.2371) (1.4592,312.2279) (1.4784,306.1254) (1.4976,299.3827) (1.5168,309.3842) (1.5360,307.1417)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,43.0720) (0.0384,43.5047) (0.0576,41.3525) (0.0768,43.3569) (0.0960,35.6896) (0.1152,50.7915) (0.1344,47.6884) (0.1536,50.4250) (0.1728,51.0967) (0.1920,48.7502) (0.2112,51.2123) (0.2304,49.7261) (0.2496,44.1895) (0.2688,45.6416) (0.2880,38.6154) (0.3072,42.1447) (0.3264,42.2546) (0.3456,40.2850) (0.3648,35.7280) (0.3840,35.8562) (0.4032,45.6244) (0.4224,45.6937) (0.4416,41.3949) (0.4608,44.1318) (0.4800,49.1292) (0.4992,37.0788) (0.5184,37.1760) (0.5376,39.4607) (0.5568,35.9988) (0.5760,35.0005) (0.5952,32.0283) (0.6144,35.4565) (0.6336,39.1354) (0.6528,39.7535) (0.6720,31.6356) (0.6912,34.5944) (0.7104,30.9047) (0.7296,30.4319) (0.7488,30.1648) (0.7680,31.3482) (0.7872,30.3767) (0.8064,19.6543) (0.8256,13.8367) (0.8448,19.6193) (0.8640,9.3751) (0.8832,10.0058) (0.9024,11.9103) (0.9216,12.8324) (0.9408,14.5535) (0.9600,7.1465) (0.9792,9.6893) (0.9984,14.2458) (1.0176,7.8060) (1.0368,-3.2203) (1.0560,-4.8335) (1.0752,-5.7210) (1.0944,-9.5515) (1.1136,-12.3359) (1.1328,-17.5454) (1.1520,-13.4601) (1.1712,-19.6554) (1.1904,-14.7727) (1.2096,-22.3420) (1.2288,-15.7376) (1.2480,-12.7328) (1.2672,-23.6919) (1.2864,-16.4788) (1.3056,-6.1654) (1.3248,-20.4923) (1.3440,-20.5013) (1.3632,-17.7536) (1.3824,-23.7340) (1.4016,-27.9579) (1.4208,-31.3235) (1.4400,-25.3091) (1.4592,-32.1270) (1.4784,-25.4035) (1.4976,-23.4843) (1.5168,-37.2183) (1.5360,-16.3830)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,42.1182) (0.0384,44.7841) (0.0576,46.6478) (0.0768,47.1935) (0.0960,52.2175) (0.1152,51.2510) (0.1344,49.1949) (0.1536,58.1893) (0.1728,48.7398) (0.1920,41.2436) (0.2112,48.0590) (0.2304,41.0259) (0.2496,47.5452) (0.2688,55.5722) (0.2880,45.0523) (0.3072,41.6798) (0.3264,45.0773) (0.3456,43.1104) (0.3648,46.3692) (0.3840,44.2533) (0.4032,40.1581) (0.4224,38.1510) (0.4416,31.4095) (0.4608,31.2678) (0.4800,39.3275) (0.4992,37.3511) (0.5184,31.0172) (0.5376,32.0269) (0.5568,30.0895) (0.5760,42.6238) (0.5952,28.0337) (0.6144,24.2271) (0.6336,17.7383) (0.6528,12.8127) (0.6720,13.9541) (0.6912,16.0497) (0.7104,15.7011) (0.7296,21.9337) (0.7488,31.4448) (0.7680,31.8267) (0.7872,28.6377) (0.8064,25.9320) (0.8256,21.7410) (0.8448,6.8076) (0.8640,8.9950) (0.8832,16.4236) (0.9024,10.8811) (0.9216,18.8291) (0.9408,20.9291) (0.9600,1.1518) (0.9792,-1.1772) (0.9984,4.2945) (1.0176,8.3530) (1.0368,4.2794) (1.0560,-8.3085) (1.0752,-2.3090) (1.0944,-10.2527) (1.1136,-28.4512) (1.1328,-26.5477) (1.1520,-41.9305) (1.1712,-21.9975) (1.1904,-10.7808) (1.2096,-4.7388) (1.2288,-9.3286) (1.2480,-4.1868) (1.2672,-31.2968) (1.2864,-15.3329) (1.3056,-26.3211) (1.3248,-39.8843) (1.3440,-37.1426) (1.3632,-18.7903) (1.3824,-8.8298) (1.4016,0.7714) (1.4208,-17.6811) (1.4400,-12.6052) (1.4592,-10.1507) (1.4784,-5.1223) (1.4976,-6.5674) (1.5168,-6.6568) (1.5360,-15.5685)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,44.8581) (0.0384,46.5773) (0.0576,50.3996) (0.0768,48.9629) (0.0960,43.2048) (0.1152,47.0962) (0.1344,44.5161) (0.1536,43.7033) (0.1728,46.1401) (0.1920,40.4283) (0.2112,45.9807) (0.2304,44.6854) (0.2496,48.0025) (0.2688,50.9528) (0.2880,49.3834) (0.3072,52.9554) (0.3264,53.3968) (0.3456,56.9300) (0.3648,54.1548) (0.3840,57.3040) (0.4032,59.5341) (0.4224,58.3481) (0.4416,55.3929) (0.4608,56.6193) (0.4800,47.5174) (0.4992,52.6414) (0.5184,52.2779) (0.5376,50.7382) (0.5568,53.1915) (0.5760,56.7173) (0.5952,56.4710) (0.6144,57.8032) (0.6336,64.2482) (0.6528,51.8440) (0.6720,65.4046) (0.6912,56.5570) (0.7104,52.9621) (0.7296,43.1130) (0.7488,47.3980) (0.7680,36.7481) (0.7872,33.3312) (0.8064,40.0412) (0.8256,55.5828) (0.8448,47.7151) (0.8640,35.0691) (0.8832,31.0523) (0.9024,29.8303) (0.9216,32.3429) (0.9408,23.3443) (0.9600,10.3816) (0.9792,11.2415) (0.9984,16.3649) (1.0176,24.3404) (1.0368,16.9785) (1.0560,11.9675) (1.0752,4.9882) (1.0944,15.2489) (1.1136,20.8123) (1.1328,0.0555) (1.1520,-8.1730) (1.1712,-8.7758) (1.1904,2.3325) (1.2096,-13.7421) (1.2288,-18.4115) (1.2480,-14.6657) (1.2672,-23.7498) (1.2864,-16.2378) (1.3056,-10.9744) (1.3248,-16.0705) (1.3440,-19.7007) (1.3632,-21.5067) (1.3824,-20.7446) (1.4016,-24.7123) (1.4208,-19.6955) (1.4400,-17.6840) (1.4592,-22.8254) (1.4784,-32.6117) (1.4976,-37.3997) (1.5168,-43.4841) (1.5360,-34.9212)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,44.3445) (0.0384,45.9617) (0.0576,44.4433) (0.0768,45.2136) (0.0960,47.2418) (0.1152,52.0542) (0.1344,46.3690) (0.1536,44.1556) (0.1728,47.9428) (0.1920,59.2173) (0.2112,52.3458) (0.2304,62.5960) (0.2496,54.5150) (0.2688,53.1025) (0.2880,52.4951) (0.3072,49.3250) (0.3264,44.7583) (0.3456,51.3463) (0.3648,51.4855) (0.3840,52.8528) (0.4032,49.8247) (0.4224,55.5029) (0.4416,60.0876) (0.4608,60.8781) (0.4800,66.3854) (0.4992,59.7583) (0.5184,57.2887) (0.5376,59.2176) (0.5568,57.3331) (0.5760,49.3592) (0.5952,56.6419) (0.6144,54.1953) (0.6336,47.6455) (0.6528,41.8190) (0.6720,44.3526) (0.6912,43.7771) (0.7104,47.2072) (0.7296,48.2638) (0.7488,39.8727) (0.7680,37.6742) (0.7872,43.6755) (0.8064,38.9453) (0.8256,39.3591) (0.8448,30.0820) (0.8640,20.3696) (0.8832,18.5115) (0.9024,10.6971) (0.9216,13.8809) (0.9408,11.3756) (0.9600,12.3136) (0.9792,-1.6624) (0.9984,2.1679) (1.0176,-3.5339) (1.0368,2.8668) (1.0560,-4.0679) (1.0752,-6.7035) (1.0944,-12.3169) (1.1136,-10.6555) (1.1328,-18.2638) (1.1520,-26.8339) (1.1712,-15.9326) (1.1904,-34.2271) (1.2096,-32.2015) (1.2288,-31.4017) (1.2480,-13.1887) (1.2672,-7.0556) (1.2864,-6.2539) (1.3056,-3.3827) (1.3248,0.4237) (1.3440,-1.4641) (1.3632,-0.2809) (1.3824,-2.2559) (1.4016,-0.2137) (1.4208,0.5767) (1.4400,1.1938) (1.4592,-0.3162) (1.4784,-1.0251) (1.4976,-3.5156) (1.5168,-0.8640) (1.5360,-1.3992)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,47.0664) (0.0384,46.7195) (0.0576,42.5946) (0.0768,46.2918) (0.0960,52.7641) (0.1152,49.8577) (0.1344,56.6547) (0.1536,56.3124) (0.1728,52.3448) (0.1920,53.3493) (0.2112,45.1558) (0.2304,53.8753) (0.2496,57.0369) (0.2688,48.3979) (0.2880,48.0763) (0.3072,45.0223) (0.3264,44.6335) (0.3456,44.6294) (0.3648,48.0274) (0.3840,52.6497) (0.4032,43.2125) (0.4224,40.1894) (0.4416,43.8223) (0.4608,42.8145) (0.4800,41.9355) (0.4992,57.3412) (0.5184,56.3828) (0.5376,56.7442) (0.5568,52.8699) (0.5760,45.3233) (0.5952,48.5739) (0.6144,47.0835) (0.6336,46.2427) (0.6528,44.0628) (0.6720,47.6074) (0.6912,49.5610) (0.7104,58.5490) (0.7296,48.5527) (0.7488,43.5234) (0.7680,32.7981) (0.7872,38.5612) (0.8064,38.1683) (0.8256,38.9052) (0.8448,35.7192) (0.8640,32.7627) (0.8832,25.0708) (0.9024,36.1582) (0.9216,31.9978) (0.9408,37.6936) (0.9600,27.7717) (0.9792,14.3825) (0.9984,6.7038) (1.0176,6.3632) (1.0368,12.7438) (1.0560,-1.7098) (1.0752,-0.7143) (1.0944,-5.9096) (1.1136,-9.2039) (1.1328,-4.8992) (1.1520,-0.3844) (1.1712,-18.3740) (1.1904,-22.5193) (1.2096,-20.9294) (1.2288,-19.5510) (1.2480,-14.2462) (1.2672,-23.0683) (1.2864,-20.0853) (1.3056,-25.1593) (1.3248,-11.1427) (1.3440,-14.3545) (1.3632,-18.9632) (1.3824,-10.5252) (1.4016,-3.2791) (1.4208,-4.1183) (1.4400,0.3440) (1.4592,-2.7477) (1.4784,-0.7189) (1.4976,-2.1146) (1.5168,0.2011) (1.5360,-24.9636)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,48.3295) (0.0384,47.8898) (0.0576,45.8716) (0.0768,50.9304) (0.0960,47.4566) (0.1152,50.6746) (0.1344,50.0091) (0.1536,45.5337) (0.1728,48.3286) (0.1920,48.0220) (0.2112,49.2719) (0.2304,50.2296) (0.2496,46.8773) (0.2688,47.7665) (0.2880,43.5026) (0.3072,40.7944) (0.3264,48.8473) (0.3456,53.3183) (0.3648,54.6660) (0.3840,58.0936) (0.4032,48.6584) (0.4224,52.0224) (0.4416,54.7858) (0.4608,57.6720) (0.4800,55.1407) (0.4992,49.3568) (0.5184,54.5529) (0.5376,48.9291) (0.5568,43.6096) (0.5760,44.7339) (0.5952,46.1530) (0.6144,49.3562) (0.6336,49.0396) (0.6528,52.5921) (0.6720,48.6881) (0.6912,44.3348) (0.7104,48.2997) (0.7296,48.9601) (0.7488,56.6855) (0.7680,37.1453) (0.7872,44.4356) (0.8064,42.8427) (0.8256,31.3405) (0.8448,29.1712) (0.8640,18.9642) (0.8832,35.8302) (0.9024,42.6256) (0.9216,34.4648) (0.9408,31.1185) (0.9600,29.9997) (0.9792,19.6328) (0.9984,7.8172) (1.0176,11.2551) (1.0368,10.6748) (1.0560,3.9042) (1.0752,1.7876) (1.0944,1.6582) (1.1136,-11.2631) (1.1328,-8.8949) (1.1520,-30.0827) (1.1712,-16.9852) (1.1904,-16.4359) (1.2096,-17.9333) (1.2288,-8.0742) (1.2480,-1.1272) (1.2672,-19.1149) (1.2864,-10.1821) (1.3056,-2.7979) (1.3248,3.2244) (1.3440,0.1907) (1.3632,-3.2991) (1.3824,-1.5317) (1.4016,-6.2825) (1.4208,-16.6859) (1.4400,-28.8489) (1.4592,-17.6817) (1.4784,-23.2653) (1.4976,-22.0422) (1.5168,-21.4237) (1.5360,-36.5379)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,45.1447) (0.0384,48.6147) (0.0576,50.5025) (0.0768,51.3370) (0.0960,49.3152) (0.1152,56.2052) (0.1344,51.5924) (0.1536,51.9188) (0.1728,56.0600) (0.1920,47.9725) (0.2112,54.3061) (0.2304,55.5628) (0.2496,45.5637) (0.2688,44.1711) (0.2880,51.7708) (0.3072,53.7097) (0.3264,47.5647) (0.3456,44.4759) (0.3648,57.2392) (0.3840,51.8595) (0.4032,45.8800) (0.4224,40.3305) (0.4416,40.3782) (0.4608,45.4534) (0.4800,35.4290) (0.4992,38.7019) (0.5184,36.3981) (0.5376,28.8202) (0.5568,27.3449) (0.5760,25.8517) (0.5952,30.2188) (0.6144,31.2611) (0.6336,33.6398) (0.6528,26.1639) (0.6720,21.9140) (0.6912,23.3225) (0.7104,18.6123) (0.7296,20.6447) (0.7488,21.1437) (0.7680,14.7032) (0.7872,13.6871) (0.8064,16.3054) (0.8256,16.3946) (0.8448,15.6780) (0.8640,21.8598) (0.8832,15.2796) (0.9024,12.2987) (0.9216,16.1265) (0.9408,15.1224) (0.9600,15.1159) (0.9792,6.7640) (0.9984,12.5190) (1.0176,3.2065) (1.0368,-0.0601) (1.0560,3.1541) (1.0752,-11.4878) (1.0944,-13.5288) (1.1136,-11.2500) (1.1328,-12.9903) (1.1520,-12.4556) (1.1712,-3.2833) (1.1904,-7.8588) (1.2096,-7.7833) (1.2288,-8.7635) (1.2480,-16.7526) (1.2672,-5.4884) (1.2864,-7.5756) (1.3056,-13.2822) (1.3248,-11.8453) (1.3440,-31.4973) (1.3632,-22.3487) (1.3824,-17.2309) (1.4016,-7.5385) (1.4208,-18.2852) (1.4400,-14.0803) (1.4592,-19.2697) (1.4784,-17.4361) (1.4976,-24.8879) (1.5168,-11.8149) (1.5360,-2.6249)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,42.5460) (0.0384,44.2956) (0.0576,47.5716) (0.0768,52.1477) (0.0960,48.8338) (0.1152,52.1971) (0.1344,48.7193) (0.1536,50.7023) (0.1728,44.4771) (0.1920,53.3494) (0.2112,58.9318) (0.2304,53.4822) (0.2496,46.8189) (0.2688,49.5262) (0.2880,51.8868) (0.3072,47.6874) (0.3264,44.7662) (0.3456,41.2639) (0.3648,46.9160) (0.3840,49.7585) (0.4032,40.6754) (0.4224,31.3761) (0.4416,31.2015) (0.4608,31.1422) (0.4800,39.9182) (0.4992,35.8522) (0.5184,35.0143) (0.5376,46.2991) (0.5568,36.2278) (0.5760,41.1550) (0.5952,34.1595) (0.6144,37.2419) (0.6336,37.9673) (0.6528,38.6584) (0.6720,27.4704) (0.6912,30.4789) (0.7104,30.2883) (0.7296,30.9098) (0.7488,24.1907) (0.7680,26.1265) (0.7872,17.6491) (0.8064,19.8232) (0.8256,20.9925) (0.8448,10.2428) (0.8640,11.1835) (0.8832,10.0582) (0.9024,11.8676) (0.9216,7.9411) (0.9408,6.9642) (0.9600,6.3833) (0.9792,5.5853) (0.9984,5.7745) (1.0176,1.2330) (1.0368,-1.9721) (1.0560,-0.9067) (1.0752,-10.3286) (1.0944,-16.6336) (1.1136,-19.2453) (1.1328,-27.1411) (1.1520,-16.9091) (1.1712,-8.7732) (1.1904,-17.7381) (1.2096,-16.2513) (1.2288,-18.2641) (1.2480,-12.0186) (1.2672,-12.2766) (1.2864,-10.0687) (1.3056,-9.3989) (1.3248,-9.2342) (1.3440,-23.0500) (1.3632,-10.5117) (1.3824,-14.9902) (1.4016,-17.8089) (1.4208,-21.7186) (1.4400,-18.7235) (1.4592,-13.3306) (1.4784,-10.9527) (1.4976,-12.5064) (1.5168,-17.1558) (1.5360,-16.4457)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,43.2635) (0.0384,41.6762) (0.0576,46.1792) (0.0768,50.4226) (0.0960,46.4649) (0.1152,46.5737) (0.1344,47.2284) (0.1536,44.4365) (0.1728,47.7660) (0.1920,43.9746) (0.2112,45.1443) (0.2304,45.8638) (0.2496,42.9757) (0.2688,38.2294) (0.2880,45.0998) (0.3072,44.7667) (0.3264,35.8586) (0.3456,34.6650) (0.3648,34.9432) (0.3840,36.2170) (0.4032,35.5510) (0.4224,33.2013) (0.4416,33.2097) (0.4608,38.8050) (0.4800,45.4186) (0.4992,33.2922) (0.5184,31.8492) (0.5376,37.0657) (0.5568,35.2848) (0.5760,27.6515) (0.5952,27.0601) (0.6144,35.1650) (0.6336,32.0292) (0.6528,26.0737) (0.6720,24.8518) (0.6912,21.3949) (0.7104,21.9793) (0.7296,18.6695) (0.7488,16.3974) (0.7680,7.7434) (0.7872,16.1073) (0.8064,13.4339) (0.8256,9.8752) (0.8448,11.4826) (0.8640,9.8246) (0.8832,10.5913) (0.9024,8.9159) (0.9216,2.7255) (0.9408,1.8352) (0.9600,6.6222) (0.9792,1.4802) (0.9984,-0.8489) (1.0176,-6.9657) (1.0368,-5.5920) (1.0560,-2.6709) (1.0752,-6.5671) (1.0944,-5.0155) (1.1136,-5.4358) (1.1328,-7.1258) (1.1520,-12.6477) (1.1712,-13.9359) (1.1904,-14.6165) (1.2096,-11.7077) (1.2288,-7.4588) (1.2480,-6.9233) (1.2672,-12.0945) (1.2864,-10.8281) (1.3056,-10.0805) (1.3248,-9.8766) (1.3440,-5.0614) (1.3632,-1.1719) (1.3824,-0.4299) (1.4016,-3.0582) (1.4208,-2.8315) (1.4400,-1.5747) (1.4592,-8.1619) (1.4784,-4.0480) (1.4976,-3.7715) (1.5168,-3.4233) (1.5360,-2.7165)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,46.1871) (0.0384,46.1207) (0.0576,48.0966) (0.0768,50.1576) (0.0960,40.6305) (0.1152,43.7101) (0.1344,49.9257) (0.1536,49.1355) (0.1728,50.1167) (0.1920,50.6258) (0.2112,53.5916) (0.2304,54.9661) (0.2496,55.6582) (0.2688,59.8216) (0.2880,51.6310) (0.3072,54.4178) (0.3264,51.0838) (0.3456,48.1792) (0.3648,46.7342) (0.3840,62.4929) (0.4032,59.5628) (0.4224,47.5733) (0.4416,34.7059) (0.4608,29.1583) (0.4800,29.4969) (0.4992,31.7626) (0.5184,31.6516) (0.5376,30.8944) (0.5568,27.8438) (0.5760,30.5871) (0.5952,38.7988) (0.6144,31.3542) (0.6336,25.7114) (0.6528,29.9040) (0.6720,28.4594) (0.6912,42.6591) (0.7104,50.4210) (0.7296,47.8114) (0.7488,41.7981) (0.7680,33.1654) (0.7872,29.0044) (0.8064,29.2026) (0.8256,21.8455) (0.8448,36.0342) (0.8640,22.0123) (0.8832,33.7411) (0.9024,21.6812) (0.9216,23.3733) (0.9408,13.7335) (0.9600,9.1702) (0.9792,4.1076) (0.9984,-2.7640) (1.0176,15.1180) (1.0368,30.5100) (1.0560,8.2680) (1.0752,-10.9533) (1.0944,-8.7120) (1.1136,-18.6143) (1.1328,-16.0975) (1.1520,-19.4159) (1.1712,-35.9221) (1.1904,-40.6199) (1.2096,-40.8197) (1.2288,-49.0610) (1.2480,-58.1671) (1.2672,-31.3941) (1.2864,-28.5447) (1.3056,-28.1391) (1.3248,-8.4888) (1.3440,-7.6655) (1.3632,0.1491) (1.3824,1.8715) (1.4016,0.7287) (1.4208,1.2887) (1.4400,1.6560) (1.4592,0.9101) (1.4784,1.9446) (1.4976,2.9146) (1.5168,2.0614) (1.5360,1.5769)};
\addplot[draw=none,name path=qmixretmediumu,forget plot] coordinates {(0.0192,45.9265) (0.0384,46.6840) (0.0576,47.9653) (0.0768,50.8034) (0.0960,49.1948) (0.1152,51.8534) (0.1344,49.9883) (0.1536,51.6147) (0.1728,50.8517) (0.1920,52.6684) (0.2112,53.2802) (0.2304,54.6934) (0.2496,52.8869) (0.2688,52.5651) (0.2880,51.7359) (0.3072,52.0478) (0.3264,48.5267) (0.3456,50.5545) (0.3648,53.4875) (0.3840,56.1912) (0.4032,49.5331) (0.4224,50.9101) (0.4416,52.0450) (0.4608,53.8278) (0.4800,48.7262) (0.4992,51.8202) (0.5184,53.9841) (0.5376,50.2859) (0.5568,50.5548) (0.5760,45.1760) (0.5952,47.9687) (0.6144,48.7880) (0.6336,47.2948) (0.6528,43.5019) (0.6720,46.7937) (0.6912,44.1953) (0.7104,49.8907) (0.7296,48.1507) (0.7488,43.0921) (0.7680,35.8524) (0.7872,37.2537) (0.8064,38.7510) (0.8256,37.0140) (0.8448,34.3099) (0.8640,21.9742) (0.8832,29.5570) (0.9024,27.7930) (0.9216,29.8417) (0.9408,22.7405) (0.9600,14.4153) (0.9792,10.8534) (0.9984,11.3435) (1.0176,10.5296) (1.0368,12.2265) (1.0560,3.7167) (1.0752,-1.1130) (1.0944,-5.2390) (1.1136,-9.5668) (1.1328,-7.5680) (1.1520,-12.5036) (1.1712,-10.0658) (1.1904,-11.7397) (1.2096,-12.2163) (1.2288,-8.9048) (1.2480,-8.1971) (1.2672,-12.1400) (1.2864,-10.0970) (1.3056,-6.9738) (1.3248,-8.6751) (1.3440,-5.7124) (1.3632,-1.7037) (1.3824,-1.7128) (1.4016,-0.9248) (1.4208,-3.1532) (1.4400,-0.1357) (1.4592,-4.1013) (1.4784,-1.7808) (1.4976,-3.5796) (1.5168,-1.5038) (1.5360,-2.6478)};
\addplot[draw=none,name path=qmixretmediuml,forget plot] coordinates {(0.0192,43.1199) (0.0384,44.4178) (0.0576,44.8004) (0.0768,46.5172) (0.0960,44.0198) (0.1152,47.7865) (0.1344,47.3434) (0.1536,44.7108) (0.1728,47.8102) (0.1920,44.9741) (0.2112,46.5003) (0.2304,46.8294) (0.2496,45.8775) (0.2688,46.1728) (0.2880,45.0642) (0.3072,42.8002) (0.3264,44.6647) (0.3456,41.7255) (0.3648,46.4604) (0.3840,45.6296) (0.4032,41.3097) (0.4224,38.6606) (0.4416,33.5837) (0.4608,33.1521) (0.4800,39.4752) (0.4992,36.1589) (0.5184,32.6405) (0.5376,33.2866) (0.5568,31.3883) (0.5760,31.6905) (0.5952,30.6712) (0.6144,32.3069) (0.6336,32.4318) (0.6528,27.0989) (0.6720,25.5064) (0.6912,25.1116) (0.7104,24.0566) (0.7296,24.0582) (0.7488,25.6843) (0.7680,27.4319) (0.7872,20.3962) (0.8064,19.6965) (0.8256,17.5441) (0.8448,12.5315) (0.8640,10.1643) (0.8832,11.7633) (0.9024,11.1277) (0.9216,13.0945) (0.9408,11.9651) (0.9600,6.7533) (0.9792,2.1371) (0.9984,2.6995) (1.0176,1.7264) (1.0368,-1.4941) (1.0560,-3.7186) (1.0752,-9.4223) (1.0944,-11.8008) (1.1136,-17.0447) (1.1328,-18.0842) (1.1520,-24.9794) (1.1712,-19.3350) (1.1904,-21.3240) (1.2096,-21.9888) (1.2288,-19.2661) (1.2480,-14.5608) (1.2672,-23.7354) (1.2864,-16.4185) (1.3056,-22.1900) (1.3248,-15.0142) (1.3440,-22.4129) (1.3632,-18.9200) (1.3824,-16.6707) (1.4016,-15.2413) (1.4208,-19.3429) (1.4400,-18.4636) (1.4592,-18.8727) (1.4784,-21.8080) (1.4976,-23.1238) (1.5168,-20.3568) (1.5360,-22.8341)};
\addplot[ag/qmix,fill opacity=0.48,draw=none,forget plot] fill between[of=qmixretmediumu and qmixretmediuml];
\addplot[color=AGQMIX!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,44.6013) (0.0384,46.0412) (0.0576,46.4135) (0.0768,49.5602) (0.0960,47.3492) (0.1152,50.7331) (0.1344,48.9571) (0.1536,49.7803) (0.1728,48.5342) (0.1920,48.3861) (0.2112,50.2421) (0.2304,51.8559) (0.2496,47.2113) (0.2688,48.9621) (0.2880,48.7298) (0.3072,46.3548) (0.3264,44.9218) (0.3456,44.5526) (0.3648,47.4717) (0.3840,52.2546) (0.4032,45.7522) (0.4224,43.0121) (0.4416,40.8866) (0.4608,43.4731) (0.4800,43.6771) (0.4992,38.0265) (0.5184,36.7870) (0.5376,42.8799) (0.5568,36.1133) (0.5760,41.8894) (0.5952,36.4791) (0.6144,36.3492) (0.6336,38.5513) (0.6528,39.2059) (0.6720,30.0475) (0.6912,38.6267) (0.7104,39.0560) (0.7296,37.0114) (0.7488,35.6587) (0.7680,32.3124) (0.7872,29.6905) (0.8064,27.5673) (0.8256,21.7932) (0.8448,24.3952) (0.8640,19.6669) (0.8832,17.4676) (0.9024,12.1045) (0.9216,17.4778) (0.9408,14.8379) (0.9600,9.7759) (0.9792,6.1747) (0.9984,6.2392) (1.0176,7.0846) (1.0368,3.5731) (1.0560,-1.3082) (1.0752,-6.1440) (1.0944,-9.1318) (1.1136,-11.2565) (1.1328,-14.5439) (1.1520,-15.1846) (1.1712,-16.4589) (1.1904,-15.6043) (1.2096,-17.0923) (1.2288,-17.0008) (1.2480,-12.9608) (1.2672,-21.0916) (1.2864,-13.0805) (1.3056,-10.5275) (1.3248,-10.5096) (1.3440,-17.0276) (1.3632,-14.1326) (1.3824,-9.6775) (1.4016,-4.7808) (1.4208,-17.1835) (1.4400,-13.3427) (1.4592,-11.7406) (1.4784,-8.0375) (1.4976,-9.5369) (1.5168,-9.2359) (1.5360,-15.9757)};
\nextgroupplot[ymin=-40, ymax=380, ytick distance=50, title={\textsc{hard}}]
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,10.6693) (0.0384,22.9813) (0.0576,15.0664) (0.0768,19.7669) (0.0960,29.1557) (0.1152,44.2456) (0.1344,30.8589) (0.1536,38.9854) (0.1728,46.2578) (0.1920,46.3839) (0.2112,56.0984) (0.2304,48.5370) (0.2496,55.0596) (0.2688,47.6143) (0.2880,39.4594) (0.3072,55.9021) (0.3264,55.5362) (0.3456,55.1438) (0.3648,55.8294) (0.3840,50.7628) (0.4032,69.1781) (0.4224,55.9680) (0.4416,65.8086) (0.4608,65.5625) (0.4800,67.4305) (0.4992,70.7779) (0.5184,69.7490) (0.5376,76.8508) (0.5568,78.2734) (0.5760,72.5818) (0.5952,68.4987) (0.6144,73.5060) (0.6336,78.4167) (0.6528,78.6078) (0.6720,75.9370) (0.6912,79.7776) (0.7104,77.5794) (0.7296,78.4857) (0.7488,72.9422) (0.7680,85.6932) (0.7872,76.6453) (0.8064,85.3565) (0.8256,75.4914) (0.8448,77.6164) (0.8640,77.6807) (0.8832,72.1518) (0.9024,72.6661) (0.9216,86.3164) (0.9408,80.7076) (0.9600,79.3182) (0.9792,80.5221) (0.9984,85.4674) (1.0176,81.6646) (1.0368,76.9818) (1.0560,71.3974) (1.0752,90.8711) (1.0944,81.9695) (1.1136,74.0667) (1.1328,81.6271) (1.1520,84.4802) (1.1712,85.0128) (1.1904,85.1323) (1.2096,78.1656) (1.2288,88.4177) (1.2480,81.8156) (1.2672,89.4695) (1.2864,89.0099) (1.3056,83.8297) (1.3248,81.7490) (1.3440,81.6208) (1.3632,86.2003) (1.3824,86.3833) (1.4016,83.1937) (1.4208,82.5693) (1.4400,81.4687) (1.4592,92.0818) (1.4784,89.5461) (1.4976,84.6182) (1.5168,82.1557) (1.5360,92.0805)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,16.4297) (0.0384,17.7151) (0.0576,31.7794) (0.0768,26.8023) (0.0960,57.0742) (0.1152,48.1148) (0.1344,44.4482) (0.1536,45.2313) (0.1728,48.3286) (0.1920,56.4615) (0.2112,62.3536) (0.2304,58.2424) (0.2496,42.3229) (0.2688,56.0971) (0.2880,61.7714) (0.3072,60.0781) (0.3264,69.1508) (0.3456,59.2432) (0.3648,68.0529) (0.3840,68.7552) (0.4032,60.4133) (0.4224,58.1935) (0.4416,73.4448) (0.4608,66.7102) (0.4800,63.2169) (0.4992,63.1174) (0.5184,67.3539) (0.5376,69.5521) (0.5568,78.6802) (0.5760,58.9766) (0.5952,72.2346) (0.6144,73.2635) (0.6336,63.1063) (0.6528,70.0805) (0.6720,73.7336) (0.6912,78.3839) (0.7104,82.7229) (0.7296,79.2057) (0.7488,82.1932) (0.7680,75.5375) (0.7872,79.4195) (0.8064,78.9661) (0.8256,74.7310) (0.8448,71.3698) (0.8640,83.3542) (0.8832,77.3023) (0.9024,78.5258) (0.9216,73.7727) (0.9408,76.0594) (0.9600,78.9698) (0.9792,86.1818) (0.9984,77.4164) (1.0176,70.6044) (1.0368,81.4846) (1.0560,81.2195) (1.0752,76.6141) (1.0944,73.4237) (1.1136,79.4187) (1.1328,76.5685) (1.1520,79.2312) (1.1712,78.0909) (1.1904,86.4385) (1.2096,77.8565) (1.2288,86.4565) (1.2480,88.5651) (1.2672,84.8745) (1.2864,81.9995) (1.3056,76.5219) (1.3248,87.1161) (1.3440,86.0383) (1.3632,85.5940) (1.3824,83.7763) (1.4016,75.3932) (1.4208,90.1693) (1.4400,88.4169) (1.4592,85.8193) (1.4784,83.9732) (1.4976,84.2201) (1.5168,87.1862) (1.5360,88.3958)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,13.7378) (0.0384,14.1917) (0.0576,14.3161) (0.0768,15.6659) (0.0960,14.7266) (0.1152,17.2763) (0.1344,17.7411) (0.1536,20.1672) (0.1728,18.2417) (0.1920,21.5409) (0.2112,23.9526) (0.2304,27.1518) (0.2496,26.4516) (0.2688,33.9284) (0.2880,33.1266) (0.3072,40.5896) (0.3264,39.6914) (0.3456,58.2146) (0.3648,44.5000) (0.3840,49.7130) (0.4032,42.6016) (0.4224,38.1635) (0.4416,36.7130) (0.4608,36.7000) (0.4800,35.0885) (0.4992,39.1260) (0.5184,39.9500) (0.5376,43.0885) (0.5568,39.6760) (0.5760,41.5630) (0.5952,41.9630) (0.6144,45.4130) (0.6336,44.0388) (0.6528,38.5010) (0.6720,44.4250) (0.6912,45.8500) (0.7104,40.9750) (0.7296,45.9630) (0.7488,38.5250) (0.7680,43.3885) (0.7872,35.9385) (0.8064,41.2250) (0.8256,38.7760) (0.8448,41.9385) (0.8640,41.5500) (0.8832,43.0000) (0.9024,44.9135) (0.9216,42.7630) (0.9408,48.1755) (0.9600,42.0760) (0.9792,48.0250) (0.9984,46.1250) (1.0176,49.6005) (1.0368,48.6016) (1.0560,47.5000) (1.0752,49.6000) (1.0944,50.0880) (1.1136,39.0250) (1.1328,37.8750) (1.1520,43.3500) (1.1712,39.6396) (1.1904,38.0776) (1.2096,46.3750) (1.2288,40.1500) (1.2480,40.8016) (1.2672,56.2880) (1.2864,62.1500) (1.3056,51.8000) (1.3248,43.1250) (1.3440,50.2750) (1.3632,49.1380) (1.3824,53.5760) (1.4016,43.4250) (1.4208,43.1630) (1.4400,52.8750) (1.4592,64.8250) (1.4784,49.7500) (1.4976,48.3630) (1.5168,49.9266) (1.5360,56.1000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,11.4669) (0.0384,14.8036) (0.0576,16.2281) (0.0768,14.1393) (0.0960,22.1440) (0.1152,29.8435) (0.1344,33.7339) (0.1536,58.6862) (0.1728,40.2779) (0.1920,47.8719) (0.2112,56.2901) (0.2304,46.2370) (0.2496,63.6016) (0.2688,33.1318) (0.2880,62.9292) (0.3072,58.4013) (0.3264,63.0401) (0.3456,63.1924) (0.3648,59.9154) (0.3840,57.1281) (0.4032,60.5930) (0.4224,66.1125) (0.4416,69.9063) (0.4608,71.2563) (0.4800,62.0440) (0.4992,68.5419) (0.5184,58.2518) (0.5376,65.2896) (0.5568,78.7656) (0.5760,64.1654) (0.5952,75.5583) (0.6144,68.2813) (0.6336,73.4917) (0.6528,72.5031) (0.6720,68.7763) (0.6912,78.9289) (0.7104,73.6143) (0.7296,67.4299) (0.7488,54.3276) (0.7680,67.9786) (0.7872,72.3323) (0.8064,71.6328) (0.8256,54.5719) (0.8448,64.1951) (0.8640,72.0828) (0.8832,76.5430) (0.9024,69.1758) (0.9216,69.3542) (0.9408,74.9844) (0.9600,66.0799) (0.9792,70.9826) (0.9984,73.7703) (1.0176,68.1810) (1.0368,81.3690) (1.0560,75.5029) (1.0752,75.8281) (1.0944,78.6544) (1.1136,76.7930) (1.1328,79.0458) (1.1520,79.0036) (1.1712,75.8302) (1.1904,70.6536) (1.2096,81.1805) (1.2288,82.0552) (1.2480,85.9385) (1.2672,78.8109) (1.2864,83.4536) (1.3056,78.3661) (1.3248,89.2773) (1.3440,81.0698) (1.3632,80.7115) (1.3824,83.8044) (1.4016,87.7292) (1.4208,79.3122) (1.4400,83.8284) (1.4592,83.5518) (1.4784,79.8979) (1.4976,85.6185) (1.5168,75.6031) (1.5360,79.2062)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,11.8201) (0.0384,21.1682) (0.0576,14.3047) (0.0768,32.3581) (0.0960,29.3435) (0.1152,46.1630) (0.1344,44.5997) (0.1536,53.6523) (0.1728,55.3760) (0.1920,49.0508) (0.2112,53.4693) (0.2304,69.7893) (0.2496,66.4979) (0.2688,58.2297) (0.2880,63.7930) (0.3072,70.0497) (0.3264,71.3807) (0.3456,66.8802) (0.3648,66.1344) (0.3840,73.2456) (0.4032,62.4326) (0.4224,78.9190) (0.4416,72.7141) (0.4608,76.1154) (0.4800,70.7188) (0.4992,67.2435) (0.5184,77.8536) (0.5376,69.6161) (0.5568,75.2469) (0.5760,74.7685) (0.5952,72.4961) (0.6144,75.2549) (0.6336,71.3659) (0.6528,71.3820) (0.6720,75.5091) (0.6912,76.6688) (0.7104,81.9417) (0.7296,73.5211) (0.7488,71.7591) (0.7680,75.8682) (0.7872,73.6690) (0.8064,74.2010) (0.8256,74.1271) (0.8448,87.5555) (0.8640,82.6914) (0.8832,72.8005) (0.9024,73.4122) (0.9216,76.7734) (0.9408,74.7305) (0.9600,73.8193) (0.9792,86.9286) (0.9984,81.0044) (1.0176,74.3544) (1.0368,84.3424) (1.0560,81.6036) (1.0752,81.5643) (1.0944,78.4661) (1.1136,75.5576) (1.1328,87.9484) (1.1520,85.7836) (1.1712,82.7630) (1.1904,79.2289) (1.2096,73.0003) (1.2288,84.3169) (1.2480,84.1078) (1.2672,81.8289) (1.2864,82.1659) (1.3056,80.5648) (1.3248,74.5284) (1.3440,78.4156) (1.3632,76.5036) (1.3824,81.2721) (1.4016,77.9750) (1.4208,82.0414) (1.4400,89.4539) (1.4592,86.0602) (1.4784,76.1536) (1.4976,84.0961) (1.5168,81.0461) (1.5360,88.5206)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,12.9172) (0.0384,27.1779) (0.0576,33.7823) (0.0768,38.0708) (0.0960,32.4958) (0.1152,41.0089) (0.1344,47.4089) (0.1536,58.3438) (0.1728,42.5870) (0.1920,43.4091) (0.2112,49.5633) (0.2304,60.6313) (0.2496,60.7753) (0.2688,64.4935) (0.2880,68.1659) (0.3072,68.6669) (0.3264,57.5682) (0.3456,66.5901) (0.3648,63.4159) (0.3840,53.6357) (0.4032,61.3919) (0.4224,60.2823) (0.4416,58.5721) (0.4608,61.9924) (0.4800,57.2508) (0.4992,73.6266) (0.5184,69.6307) (0.5376,65.7419) (0.5568,69.1385) (0.5760,59.6260) (0.5952,74.3885) (0.6144,74.1867) (0.6336,74.5125) (0.6528,66.2654) (0.6720,67.5341) (0.6912,65.3893) (0.7104,79.4010) (0.7296,74.4909) (0.7488,59.4169) (0.7680,60.4917) (0.7872,69.6323) (0.8064,74.1190) (0.8256,73.0576) (0.8448,77.1690) (0.8640,76.6799) (0.8832,62.6880) (0.9024,76.1406) (0.9216,80.0862) (0.9408,76.1917) (0.9600,74.0273) (0.9792,76.1930) (0.9984,75.1906) (1.0176,78.7805) (1.0368,71.2768) (1.0560,75.5359) (1.0752,75.8583) (1.0944,71.5026) (1.1136,76.4612) (1.1328,78.7430) (1.1520,74.7813) (1.1712,69.5049) (1.1904,77.0599) (1.2096,75.7589) (1.2288,74.7922) (1.2480,83.8997) (1.2672,84.6039) (1.2864,81.1286) (1.3056,80.1562) (1.3248,75.7667) (1.3440,84.7667) (1.3632,78.7917) (1.3824,80.5047) (1.4016,73.5214) (1.4208,83.6167) (1.4400,80.7823) (1.4592,82.1937) (1.4784,83.2698) (1.4976,69.0164) (1.5168,78.5419) (1.5360,79.3760)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,13.2185) (0.0384,13.7271) (0.0576,18.2549) (0.0768,20.1802) (0.0960,26.6685) (0.1152,35.0049) (0.1344,25.8937) (0.1536,49.1971) (0.1728,53.7201) (0.1920,62.4674) (0.2112,46.8378) (0.2304,54.8107) (0.2496,60.5159) (0.2688,63.4049) (0.2880,54.5734) (0.3072,69.7383) (0.3264,67.4893) (0.3456,69.7799) (0.3648,71.2219) (0.3840,61.0263) (0.4032,71.8919) (0.4224,56.4646) (0.4416,72.5326) (0.4608,59.7487) (0.4800,70.1430) (0.4992,72.3510) (0.5184,71.7659) (0.5376,79.1453) (0.5568,74.2380) (0.5760,75.6799) (0.5952,82.1292) (0.6144,69.8924) (0.6336,74.7234) (0.6528,66.5646) (0.6720,62.0576) (0.6912,66.9792) (0.7104,66.3620) (0.7296,65.6536) (0.7488,76.4424) (0.7680,79.1786) (0.7872,82.4268) (0.8064,73.3388) (0.8256,81.4815) (0.8448,87.0826) (0.8640,74.0328) (0.8832,73.4667) (0.9024,82.1180) (0.9216,79.1247) (0.9408,81.9284) (0.9600,82.8297) (0.9792,73.8919) (0.9984,79.2161) (1.0176,79.2914) (1.0368,87.4052) (1.0560,83.9562) (1.0752,85.5562) (1.0944,79.5831) (1.1136,79.5260) (1.1328,71.8828) (1.1520,81.9497) (1.1712,83.8792) (1.1904,82.9602) (1.2096,83.2919) (1.2288,73.7398) (1.2480,71.4729) (1.2672,82.3687) (1.2864,85.0299) (1.3056,84.4474) (1.3248,82.1195) (1.3440,67.4323) (1.3632,76.1172) (1.3824,83.9057) (1.4016,82.0010) (1.4208,86.7305) (1.4400,81.9422) (1.4592,84.5206) (1.4784,84.1047) (1.4976,84.6346) (1.5168,87.7562) (1.5360,85.6706)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,11.6474) (0.0384,15.0979) (0.0576,14.1904) (0.0768,14.2654) (0.0960,15.1036) (0.1152,13.9893) (0.1344,16.0380) (0.1536,18.4385) (0.1728,25.4500) (0.1920,27.9250) (0.2112,27.6500) (0.2304,24.5750) (0.2496,30.4260) (0.2688,31.7750) (0.2880,34.5393) (0.3072,32.4250) (0.3264,27.9000) (0.3456,29.7250) (0.3648,33.9500) (0.3840,38.5750) (0.4032,40.5750) (0.4224,40.8000) (0.4416,39.9148) (0.4608,41.2130) (0.4800,44.2250) (0.4992,42.4880) (0.5184,42.4760) (0.5376,41.5766) (0.5568,41.8500) (0.5760,43.0896) (0.5952,43.0130) (0.6144,42.8250) (0.6336,43.9630) (0.6528,44.3135) (0.6720,44.3250) (0.6912,44.5380) (0.7104,43.5250) (0.7296,43.2130) (0.7488,42.8750) (0.7680,43.9500) (0.7872,43.6250) (0.8064,43.6000) (0.8256,44.2000) (0.8448,44.1380) (0.8640,43.8380) (0.8832,43.2500) (0.9024,41.1130) (0.9216,40.4000) (0.9408,40.6750) (0.9600,38.8880) (0.9792,42.0250) (0.9984,42.9250) (1.0176,39.4635) (1.0368,33.6000) (1.0560,44.0500) (1.0752,43.6750) (1.0944,43.9500) (1.1136,43.2250) (1.1328,42.9130) (1.1520,42.7000) (1.1712,40.7000) (1.1904,39.5380) (1.2096,37.3885) (1.2288,37.3885) (1.2480,36.8250) (1.2672,38.3135) (1.2864,33.2130) (1.3056,36.5500) (1.3248,36.9010) (1.3440,41.1500) (1.3632,41.9750) (1.3824,42.6771) (1.4016,38.8000) (1.4208,39.7885) (1.4400,41.5880) (1.4592,43.7385) (1.4784,40.0250) (1.4976,41.2500) (1.5168,42.8250) (1.5360,43.9750)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,13.8667) (0.0384,19.0190) (0.0576,15.1422) (0.0768,34.7932) (0.0960,29.6076) (0.1152,23.4802) (0.1344,49.4638) (0.1536,59.3677) (0.1728,57.9872) (0.1920,63.2026) (0.2112,59.0260) (0.2304,64.6042) (0.2496,52.4859) (0.2688,54.1576) (0.2880,62.2685) (0.3072,61.8755) (0.3264,67.6393) (0.3456,70.4435) (0.3648,63.7271) (0.3840,66.5320) (0.4032,70.4831) (0.4224,58.9979) (0.4416,67.0281) (0.4608,70.4695) (0.4800,67.8232) (0.4992,69.8891) (0.5184,81.9258) (0.5376,76.8820) (0.5568,78.1964) (0.5760,72.0047) (0.5952,69.9940) (0.6144,70.3826) (0.6336,75.1331) (0.6528,72.4930) (0.6720,84.1086) (0.6912,87.8091) (0.7104,68.0432) (0.7296,70.3534) (0.7488,79.0203) (0.7680,76.6818) (0.7872,76.3547) (0.8064,80.8716) (0.8256,84.6065) (0.8448,74.3911) (0.8640,79.3794) (0.8832,71.5784) (0.9024,80.4568) (0.9216,81.9656) (0.9408,74.8971) (0.9600,80.5411) (0.9792,82.0143) (0.9984,76.0177) (1.0176,78.6302) (1.0368,82.4307) (1.0560,87.0779) (1.0752,83.3076) (1.0944,78.0656) (1.1136,80.0815) (1.1328,81.9326) (1.1520,78.4560) (1.1712,79.1091) (1.1904,87.4802) (1.2096,87.6182) (1.2288,85.0904) (1.2480,81.5214) (1.2672,84.6333) (1.2864,81.7820) (1.3056,83.7052) (1.3248,79.1807) (1.3440,85.0432) (1.3632,77.9773) (1.3824,80.3102) (1.4016,91.1211) (1.4208,90.0445) (1.4400,86.7456) (1.4592,85.1891) (1.4784,82.8081) (1.4976,82.0065) (1.5168,91.5844) (1.5360,86.3312)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,16.4221) (0.0384,16.7651) (0.0576,17.9286) (0.0768,26.6544) (0.0960,27.5185) (0.1152,41.2706) (0.1344,43.3443) (0.1536,39.2047) (0.1728,53.2010) (0.1920,52.1984) (0.2112,56.5784) (0.2304,47.6969) (0.2496,39.9383) (0.2688,62.7354) (0.2880,52.9839) (0.3072,70.7813) (0.3264,67.5430) (0.3456,59.4401) (0.3648,57.5698) (0.3840,71.7307) (0.4032,73.6289) (0.4224,70.2901) (0.4416,59.8951) (0.4608,69.9573) (0.4800,63.3635) (0.4992,54.2732) (0.5184,74.9315) (0.5376,63.7201) (0.5568,56.5758) (0.5760,70.0036) (0.5952,69.4805) (0.6144,68.0857) (0.6336,77.2404) (0.6528,65.0326) (0.6720,68.6628) (0.6912,74.3320) (0.7104,68.3924) (0.7296,68.7560) (0.7488,69.9786) (0.7680,74.6922) (0.7872,78.7169) (0.8064,73.7419) (0.8256,74.6518) (0.8448,73.2172) (0.8640,73.9904) (0.8832,75.2807) (0.9024,78.7659) (0.9216,81.8521) (0.9408,81.4010) (0.9600,76.2518) (0.9792,76.4323) (0.9984,82.5464) (1.0176,76.9393) (1.0368,83.0768) (1.0560,77.0667) (1.0752,81.7628) (1.0944,66.6305) (1.1136,83.5398) (1.1328,73.3430) (1.1520,86.1815) (1.1712,86.7547) (1.1904,80.8716) (1.2096,75.2065) (1.2288,85.4398) (1.2480,85.3195) (1.2672,82.9081) (1.2864,80.1927) (1.3056,81.7945) (1.3248,81.6195) (1.3440,89.6969) (1.3632,70.0714) (1.3824,72.8693) (1.4016,85.7471) (1.4208,73.0206) (1.4400,85.7583) (1.4592,83.9414) (1.4784,77.9971) (1.4976,73.2469) (1.5168,88.6271) (1.5360,81.5547)};
\addplot[draw=none,name path=ipporethardu,forget plot] coordinates {(0.0192,13.8344) (0.0384,20.6309) (0.0576,18.1734) (0.0768,30.9691) (0.0960,29.5415) (0.1152,43.5018) (0.1344,44.5618) (0.1536,57.1709) (0.1728,53.5903) (0.1920,55.3957) (0.2112,56.5063) (0.2304,60.0340) (0.2496,60.7104) (0.2688,61.6090) (0.2880,62.7640) (0.3072,69.4704) (0.3264,67.6152) (0.3456,66.8077) (0.3648,65.5326) (0.3840,68.1994) (0.4032,70.1568) (0.4224,64.6549) (0.4416,71.8760) (0.4608,70.3415) (0.4800,67.7250) (0.4992,70.5557) (0.5184,74.1401) (0.5376,75.0421) (0.5568,78.2542) (0.5760,72.4375) (0.5952,73.9154) (0.6144,73.4454) (0.6336,75.0307) (0.6528,72.2152) (0.6720,75.0652) (0.6912,78.7926) (0.7104,78.9456) (0.7296,74.2484) (0.7488,75.5674) (0.7680,76.4784) (0.7872,78.1990) (0.8064,77.7749) (0.8256,75.3013) (0.8448,77.5046) (0.8640,78.9548) (0.8832,74.8272) (0.9024,78.7059) (0.9216,81.4106) (0.9408,79.5786) (0.9600,79.2311) (0.9792,81.6413) (0.9984,80.5574) (1.0176,78.7429) (1.0368,82.9153) (1.0560,81.5076) (1.0752,82.9214) (1.0944,78.6074) (1.1136,79.4992) (1.1328,80.9818) (1.1520,83.8476) (1.1712,83.6001) (1.1904,84.5893) (1.2096,80.4268) (1.2288,85.3525) (1.2480,85.0166) (1.2672,84.6260) (1.2864,83.1317) (1.3056,83.2275) (1.3248,82.0269) (1.3440,84.9741) (1.3632,80.2315) (1.3824,83.7974) (1.4016,85.1088) (1.4208,85.9520) (1.4400,86.4988) (1.4592,85.6617) (1.4784,83.7973) (1.4976,84.5187) (1.5168,87.6137) (1.5360,87.8797)};
\addplot[draw=none,name path=ipporethardl,forget plot] coordinates {(0.0192,11.6906) (0.0384,14.8772) (0.0576,14.5037) (0.0768,16.6911) (0.0960,23.2751) (0.1152,25.0710) (0.1344,27.1350) (0.1536,39.0402) (0.1728,40.8551) (0.1920,44.1528) (0.2112,47.5191) (0.2304,46.6020) (0.2496,40.5344) (0.2688,37.3499) (0.2880,42.8405) (0.3072,56.5269) (0.3264,56.0442) (0.3456,58.4717) (0.3648,56.2645) (0.3840,51.4810) (0.4032,60.4582) (0.4224,56.0921) (0.4416,58.9029) (0.4608,60.3096) (0.4800,58.4491) (0.4992,56.4842) (0.5184,60.5273) (0.5376,64.1124) (0.5568,59.7165) (0.5760,59.1389) (0.5952,68.7441) (0.6144,68.1346) (0.6336,65.1712) (0.6528,65.3408) (0.6720,63.4267) (0.6912,65.7868) (0.7104,66.7823) (0.7296,66.0977) (0.7488,55.5999) (0.7680,62.3634) (0.7872,70.3073) (0.8064,72.0593) (0.8256,59.1933) (0.8448,65.9887) (0.8640,72.5597) (0.8832,64.9106) (0.9024,70.0484) (0.9216,70.4588) (0.9408,74.7721) (0.9600,68.0148) (0.9792,71.7099) (0.9984,74.1254) (1.0176,68.7868) (1.0368,72.7031) (1.0560,72.4238) (1.0752,75.8357) (1.0944,67.8485) (1.1136,74.4394) (1.1328,72.2479) (1.1520,75.6999) (1.1712,71.0863) (1.1904,72.2552) (1.2096,73.5518) (1.2288,74.0029) (1.2480,73.9850) (1.2672,79.5654) (1.2864,80.4267) (1.3056,76.9829) (1.3248,74.8380) (1.3440,70.1781) (1.3632,71.5828) (1.3824,74.7295) (1.4016,73.9893) (1.4208,74.5935) (1.4400,80.9539) (1.4592,82.5333) (1.4784,76.6145) (1.4976,70.0740) (1.5168,76.3378) (1.5360,79.2487)};
\addplot[ag/ippo,fill opacity=0.48,draw=none,forget plot] fill between[of=ipporethardu and ipporethardl];
\addplot[color=AGIPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,13.0678) (0.0384,17.2401) (0.0576,15.6852) (0.0768,23.4173) (0.0960,28.3371) (0.1152,38.0069) (0.1344,38.5391) (0.1536,47.2142) (0.1728,47.2932) (0.1920,48.4613) (0.2112,54.7839) (0.2304,51.6738) (0.2496,53.7728) (0.2688,55.1273) (0.2880,58.1724) (0.3072,60.9768) (0.3264,65.2647) (0.3456,61.3163) (0.3648,61.6656) (0.3840,59.0772) (0.4032,61.9122) (0.4224,58.5957) (0.4416,66.4184) (0.4608,66.1363) (0.4800,63.2902) (0.4992,67.8927) (0.5184,69.6898) (0.5376,67.6470) (0.5568,74.7424) (0.5760,67.0845) (0.5952,71.1143) (0.6144,70.1375) (0.6336,74.0021) (0.6528,68.3225) (0.6720,68.7195) (0.6912,75.5004) (0.7104,71.0034) (0.7296,69.5547) (0.7488,70.8689) (0.7680,75.1148) (0.7872,75.0118) (0.8064,73.9305) (0.8256,74.3895) (0.8448,73.8042) (0.8640,75.3564) (0.8832,72.4762) (0.9024,74.7764) (0.9216,77.9491) (0.9408,75.5219) (0.9600,75.1396) (0.9792,76.3126) (0.9984,76.7171) (1.0176,75.6469) (1.0368,81.4268) (1.0560,76.3013) (1.0752,79.0892) (1.0944,75.7447) (1.1136,76.6271) (1.1328,77.6557) (1.1520,79.1174) (1.1712,78.6000) (1.1904,80.0503) (1.2096,76.8077) (1.2288,83.1861) (1.2480,82.8577) (1.2672,82.6384) (1.2864,81.8908) (1.3056,80.3605) (1.3248,80.4001) (1.3440,81.3453) (1.3632,77.2405) (1.3824,80.8884) (1.4016,79.9880) (1.4208,82.3053) (1.4400,82.8853) (1.4592,84.2310) (1.4784,81.3530) (1.4976,83.0513) (1.5168,81.6009) (1.5360,83.6126)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,13.1174) (0.0384,13.1771) (0.0576,27.6195) (0.0768,27.2143) (0.0960,36.6883) (0.1152,47.5391) (0.1344,63.1516) (0.1536,73.3414) (0.1728,72.7768) (0.1920,82.1708) (0.2112,82.5701) (0.2304,82.7477) (0.2496,85.1068) (0.2688,86.4091) (0.2880,95.0557) (0.3072,83.1466) (0.3264,93.0701) (0.3456,89.9182) (0.3648,93.6802) (0.3840,93.3161) (0.4032,96.2672) (0.4224,90.8932) (0.4416,96.1318) (0.4608,89.8432) (0.4800,84.2297) (0.4992,91.9422) (0.5184,81.8292) (0.5376,88.6792) (0.5568,96.5932) (0.5760,92.1685) (0.5952,95.8802) (0.6144,90.7964) (0.6336,95.2682) (0.6528,89.6927) (0.6720,101.8589) (0.6912,94.6953) (0.7104,95.4187) (0.7296,93.4437) (0.7488,94.3521) (0.7680,89.9542) (0.7872,95.3818) (0.8064,92.3057) (0.8256,98.5781) (0.8448,94.5432) (0.8640,98.1531) (0.8832,97.5549) (0.9024,88.8810) (0.9216,93.6815) (0.9408,96.9542) (0.9600,90.1161) (0.9792,94.9302) (0.9984,90.7823) (1.0176,96.5552) (1.0368,99.6661) (1.0560,84.0187) (1.0752,102.7552) (1.0944,87.3935) (1.1136,91.9182) (1.1328,98.9792) (1.1520,103.7052) (1.1712,97.9932) (1.1904,96.1687) (1.2096,95.2411) (1.2288,97.6172) (1.2480,98.8833) (1.2672,100.2536) (1.2864,99.5536) (1.3056,94.0161) (1.3248,102.3214) (1.3440,96.8638) (1.3632,99.9062) (1.3824,94.2315) (1.4016,105.6419) (1.4208,94.3836) (1.4400,97.5792) (1.4592,100.2672) (1.4784,85.6062) (1.4976,99.8576) (1.5168,96.0292) (1.5360,90.1432)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,14.2112) (0.0384,13.7698) (0.0576,20.5052) (0.0768,19.7885) (0.0960,32.2500) (0.1152,51.8648) (0.1344,50.9768) (0.1536,64.9917) (0.1728,73.8857) (0.1920,77.2615) (0.2112,82.7326) (0.2304,81.7562) (0.2496,85.7648) (0.2688,92.6969) (0.2880,89.0336) (0.3072,87.9839) (0.3264,95.0672) (0.3456,80.7557) (0.3648,92.0414) (0.3840,86.6909) (0.4032,91.2937) (0.4224,96.7812) (0.4416,85.4531) (0.4608,97.2937) (0.4800,94.5206) (0.4992,96.0792) (0.5184,94.2794) (0.5376,90.1206) (0.5568,90.4167) (0.5760,93.0828) (0.5952,94.3651) (0.6144,82.8909) (0.6336,92.6411) (0.6528,94.3823) (0.6720,95.7776) (0.6912,98.0909) (0.7104,88.4513) (0.7296,95.2167) (0.7488,99.2172) (0.7680,96.3422) (0.7872,97.2284) (0.8064,97.5568) (0.8256,98.2885) (0.8448,97.7039) (0.8640,94.4547) (0.8832,85.8896) (0.9024,96.5797) (0.9216,93.4674) (0.9408,95.6508) (0.9600,95.8292) (0.9792,92.7052) (0.9984,100.5909) (1.0176,91.3401) (1.0368,90.6659) (1.0560,102.9289) (1.0752,95.0891) (1.0944,100.7758) (1.1136,96.4411) (1.1328,100.4260) (1.1520,100.2911) (1.1712,92.6651) (1.1904,100.1417) (1.2096,100.0013) (1.2288,100.4273) (1.2480,98.0010) (1.2672,93.1388) (1.2864,88.3516) (1.3056,94.1661) (1.3248,103.4169) (1.3440,96.2891) (1.3632,97.3258) (1.3824,97.3286) (1.4016,96.0292) (1.4208,98.0414) (1.4400,97.1083) (1.4592,77.3896) (1.4784,97.9281) (1.4976,96.1260) (1.5168,94.4664) (1.5360,103.2005)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,17.2932) (0.0384,14.1544) (0.0576,19.6279) (0.0768,28.5531) (0.0960,51.5927) (0.1152,45.2013) (0.1344,59.6526) (0.1536,72.3664) (0.1728,66.8990) (0.1920,83.8445) (0.2112,80.8443) (0.2304,70.3182) (0.2496,83.3219) (0.2688,84.7057) (0.2880,79.7794) (0.3072,83.5315) (0.3264,88.8667) (0.3456,87.8917) (0.3648,95.3807) (0.3840,93.2398) (0.4032,85.9651) (0.4224,90.0659) (0.4416,90.1411) (0.4608,93.7922) (0.4800,92.2411) (0.4992,93.5044) (0.5184,94.3568) (0.5376,88.7177) (0.5568,94.3417) (0.5760,97.2148) (0.5952,94.9560) (0.6144,95.5917) (0.6336,89.9557) (0.6528,86.0685) (0.6720,87.3919) (0.6912,90.9076) (0.7104,96.3789) (0.7296,95.2437) (0.7488,89.4411) (0.7680,95.2531) (0.7872,94.2539) (0.8064,92.7057) (0.8256,97.2414) (0.8448,96.7542) (0.8640,95.5685) (0.8832,92.5927) (0.9024,85.2789) (0.9216,80.4552) (0.9408,99.8552) (0.9600,88.4667) (0.9792,80.4156) (0.9984,91.3276) (1.0176,93.6646) (1.0368,86.7424) (1.0560,96.4328) (1.0752,97.1177) (1.0944,97.7917) (1.1136,96.6029) (1.1328,98.1182) (1.1520,93.1411) (1.1712,92.5169) (1.1904,97.6544) (1.2096,96.9339) (1.2288,85.0052) (1.2480,90.1036) (1.2672,99.9417) (1.2864,99.9273) (1.3056,97.6289) (1.3248,93.8031) (1.3440,91.4560) (1.3632,81.1932) (1.3824,89.4909) (1.4016,97.1776) (1.4208,95.5307) (1.4400,84.9799) (1.4592,99.5672) (1.4784,97.4544) (1.4976,97.5151) (1.5168,92.1542) (1.5360,95.0667)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,12.2484) (0.0384,19.6182) (0.0576,21.2654) (0.0768,14.5388) (0.0960,15.8396) (0.1152,23.4268) (0.1344,36.7130) (0.1536,40.7016) (0.1728,44.0250) (0.1920,42.0273) (0.2112,45.3000) (0.2304,44.1380) (0.2496,45.8383) (0.2688,44.9380) (0.2880,45.1885) (0.3072,45.2880) (0.3264,45.6516) (0.3456,44.8885) (0.3648,46.2750) (0.3840,45.0510) (0.4032,44.8146) (0.4224,45.2000) (0.4416,45.4750) (0.4608,45.3500) (0.4800,45.7250) (0.4992,45.1010) (0.5184,45.1151) (0.5376,46.4005) (0.5568,45.4510) (0.5760,42.6380) (0.5952,46.3880) (0.6144,46.2135) (0.6336,45.9760) (0.6528,47.2130) (0.6720,46.6255) (0.6912,48.0750) (0.7104,55.5135) (0.7296,63.0380) (0.7488,74.1750) (0.7680,62.5630) (0.7872,79.3385) (0.8064,76.0755) (0.8256,47.2750) (0.8448,46.5771) (0.8640,46.8000) (0.8832,80.1346) (0.9024,93.6255) (0.9216,70.4089) (0.9408,101.3521) (0.9600,103.6893) (0.9792,110.5250) (0.9984,113.0250) (1.0176,111.2505) (1.0368,102.4000) (1.0560,108.0505) (1.0752,112.6628) (1.0944,108.7378) (1.1136,112.1500) (1.1328,113.6878) (1.1520,111.4878) (1.1712,114.4500) (1.1904,108.0500) (1.2096,111.5500) (1.2288,110.5128) (1.2480,108.4750) (1.2672,112.2000) (1.2864,110.7500) (1.3056,113.1000) (1.3248,112.8250) (1.3440,104.7260) (1.3632,113.4250) (1.3824,111.0750) (1.4016,98.2750) (1.4208,110.8250) (1.4400,96.8883) (1.4592,109.0250) (1.4784,112.0250) (1.4976,103.2888) (1.5168,105.6500) (1.5360,109.7378)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,12.1240) (0.0384,24.7674) (0.0576,24.6560) (0.0768,25.4904) (0.0960,41.5880) (0.1152,50.4510) (0.1344,66.7630) (0.1536,55.8526) (0.1728,62.3354) (0.1920,77.1359) (0.2112,84.1898) (0.2304,80.2961) (0.2496,87.8896) (0.2688,97.8169) (0.2880,96.5964) (0.3072,91.1060) (0.3264,99.6445) (0.3456,95.5174) (0.3648,103.5315) (0.3840,90.5047) (0.4032,98.1659) (0.4224,86.1594) (0.4416,85.9039) (0.4608,103.6419) (0.4800,97.7042) (0.4992,103.2693) (0.5184,102.7552) (0.5376,106.7432) (0.5568,110.9940) (0.5760,108.0312) (0.5952,100.9924) (0.6144,107.0549) (0.6336,92.8672) (0.6528,102.2914) (0.6720,105.9680) (0.6912,96.7693) (0.7104,102.1042) (0.7296,104.8437) (0.7488,106.5667) (0.7680,106.7917) (0.7872,105.5021) (0.8064,109.9672) (0.8256,106.4937) (0.8448,87.6562) (0.8640,104.3961) (0.8832,94.6547) (0.9024,93.3802) (0.9216,103.5289) (0.9408,106.0547) (0.9600,100.5909) (0.9792,78.7919) (0.9984,104.1552) (1.0176,104.8279) (1.0368,106.7289) (1.0560,92.8789) (1.0752,99.3305) (1.0944,107.7193) (1.1136,102.1430) (1.1328,102.1786) (1.1520,109.5518) (1.1712,109.7768) (1.1904,107.5948) (1.2096,111.5656) (1.2288,112.5888) (1.2480,106.7919) (1.2672,101.9328) (1.2864,106.2685) (1.3056,98.1536) (1.3248,111.6411) (1.3440,111.6766) (1.3632,106.4635) (1.3824,106.8521) (1.4016,106.3922) (1.4208,110.7766) (1.4400,108.3818) (1.4592,109.6070) (1.4784,112.4016) (1.4976,109.9664) (1.5168,111.4526) (1.5360,112.9539)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,11.1862) (0.0384,24.0182) (0.0576,18.1766) (0.0768,21.3648) (0.0960,35.3523) (0.1152,40.0010) (0.1344,47.4141) (0.1536,52.1927) (0.1728,74.7021) (0.1920,72.1073) (0.2112,74.1313) (0.2304,79.6161) (0.2496,93.1625) (0.2688,81.3784) (0.2880,67.2685) (0.3072,79.1724) (0.3264,96.1948) (0.3456,92.6826) (0.3648,91.9237) (0.3840,98.4406) (0.4032,99.9755) (0.4224,99.6185) (0.4416,99.7078) (0.4608,101.4198) (0.4800,99.0427) (0.4992,98.4206) (0.5184,102.9948) (0.5376,97.7708) (0.5568,97.8180) (0.5760,101.0917) (0.5952,106.1424) (0.6144,104.4536) (0.6336,97.6547) (0.6528,105.5583) (0.6720,108.6555) (0.6912,96.0036) (0.7104,102.9185) (0.7296,97.5937) (0.7488,95.0826) (0.7680,108.9935) (0.7872,99.4922) (0.8064,103.0453) (0.8256,105.4339) (0.8448,108.3214) (0.8640,86.0924) (0.8832,109.0708) (0.9024,104.9062) (0.9216,112.4305) (0.9408,88.9422) (0.9600,102.8937) (0.9792,99.1812) (0.9984,110.8833) (1.0176,110.9062) (1.0368,112.6638) (1.0560,115.7451) (1.0752,106.0568) (1.0944,112.6055) (1.1136,108.5711) (1.1328,111.8042) (1.1520,96.7562) (1.1712,109.9083) (1.1904,96.1943) (1.2096,106.9070) (1.2288,106.7562) (1.2480,107.9042) (1.2672,110.4940) (1.2864,110.5333) (1.3056,103.0573) (1.3248,110.8578) (1.3440,113.6708) (1.3632,108.3073) (1.3824,114.7568) (1.4016,110.2198) (1.4208,103.5195) (1.4400,93.2198) (1.4592,109.7557) (1.4784,107.1557) (1.4976,111.7440) (1.5168,104.9292) (1.5360,111.7583)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,11.7482) (0.0384,23.6677) (0.0576,28.8523) (0.0768,35.0276) (0.0960,40.7500) (0.1152,40.2760) (0.1344,57.5641) (0.1536,59.7552) (0.1728,76.9266) (0.1920,79.7924) (0.2112,75.6536) (0.2304,80.4122) (0.2496,87.1156) (0.2688,87.9672) (0.2880,84.1331) (0.3072,84.0294) (0.3264,92.0052) (0.3456,88.4070) (0.3648,93.3849) (0.3840,76.7557) (0.4032,71.4422) (0.4224,69.8042) (0.4416,95.6292) (0.4608,93.2943) (0.4800,96.2021) (0.4992,97.2042) (0.5184,96.8302) (0.5376,94.7557) (0.5568,95.5307) (0.5760,95.0427) (0.5952,97.1802) (0.6144,95.5167) (0.6336,88.5042) (0.6528,89.2672) (0.6720,83.6062) (0.6912,96.2453) (0.7104,74.9172) (0.7296,85.2031) (0.7488,86.1703) (0.7680,87.0562) (0.7872,90.2786) (0.8064,89.2557) (0.8256,99.5922) (0.8448,92.4062) (0.8640,95.0057) (0.8832,99.0047) (0.9024,93.6932) (0.9216,81.4922) (0.9408,92.5552) (0.9600,89.0812) (0.9792,96.4943) (0.9984,91.3687) (1.0176,90.4443) (1.0368,99.6182) (1.0560,88.7552) (1.0752,92.2219) (1.0944,96.7312) (1.1136,100.1036) (1.1328,94.9573) (1.1520,92.9943) (1.1712,93.2411) (1.1904,68.9161) (1.2096,99.8422) (1.2288,93.2297) (1.2480,94.0922) (1.2672,97.9437) (1.2864,98.9812) (1.3056,80.2172) (1.3248,103.4286) (1.3440,99.5667) (1.3632,100.4292) (1.3824,97.4531) (1.4016,85.3823) (1.4208,100.1432) (1.4400,78.7292) (1.4592,92.9948) (1.4784,97.5044) (1.4976,103.3776) (1.5168,95.2151) (1.5360,95.9443)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,9.5117) (0.0384,23.3055) (0.0576,32.0010) (0.0768,32.8755) (0.0960,54.7141) (0.1152,65.0391) (0.1344,73.2268) (0.1536,69.1417) (0.1728,75.7687) (0.1920,74.6768) (0.2112,70.9878) (0.2304,71.2977) (0.2496,84.9435) (0.2688,77.4576) (0.2880,76.5307) (0.3072,70.4034) (0.3264,82.2062) (0.3456,89.1440) (0.3648,90.6451) (0.3840,92.8516) (0.4032,87.4539) (0.4224,90.4779) (0.4416,87.8565) (0.4608,83.2060) (0.4800,90.2685) (0.4992,94.8542) (0.5184,93.6792) (0.5376,97.3130) (0.5568,90.5432) (0.5760,95.1599) (0.5952,96.1693) (0.6144,90.9792) (0.6336,96.2057) (0.6528,99.8177) (0.6720,95.2297) (0.6912,91.3677) (0.7104,96.1826) (0.7296,95.9193) (0.7488,97.6310) (0.7680,89.5052) (0.7872,80.5776) (0.8064,95.0172) (0.8256,96.7807) (0.8448,94.0953) (0.8640,88.9172) (0.8832,94.8828) (0.9024,99.5432) (0.9216,98.0195) (0.9408,96.4802) (0.9600,94.6292) (0.9792,93.8203) (0.9984,97.3159) (1.0176,98.3799) (1.0368,101.7932) (1.0560,87.3805) (1.0752,88.7948) (1.0944,97.9307) (1.1136,94.7096) (1.1328,95.6815) (1.1520,87.6576) (1.1712,98.6229) (1.1904,87.5021) (1.2096,84.2664) (1.2288,91.8073) (1.2480,102.3937) (1.2672,93.0286) (1.2864,102.8154) (1.3056,91.9057) (1.3248,98.8576) (1.3440,91.7589) (1.3632,98.3812) (1.3824,99.7089) (1.4016,96.7836) (1.4208,95.1297) (1.4400,80.5932) (1.4592,100.3557) (1.4784,99.8937) (1.4976,99.2326) (1.5168,69.7172) (1.5360,95.1539)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,24.4492) (0.0384,23.4711) (0.0576,30.9023) (0.0768,45.5664) (0.0960,55.4542) (0.1152,61.0786) (0.1344,59.7779) (0.1536,76.1146) (0.1728,79.9438) (0.1920,70.4760) (0.2112,74.4854) (0.2304,83.9141) (0.2496,77.4786) (0.2688,88.1589) (0.2880,87.9466) (0.3072,83.2547) (0.3264,87.7964) (0.3456,93.5719) (0.3648,82.8568) (0.3840,91.5052) (0.4032,94.8958) (0.4224,72.4792) (0.4416,91.3911) (0.4608,89.5411) (0.4800,92.0240) (0.4992,94.9216) (0.5184,95.4568) (0.5376,96.0560) (0.5568,79.8922) (0.5760,96.4312) (0.5952,91.2932) (0.6144,94.2911) (0.6336,93.8919) (0.6528,97.4286) (0.6720,90.3805) (0.6912,93.8042) (0.7104,77.3430) (0.7296,98.8185) (0.7488,97.7289) (0.7680,90.5799) (0.7872,94.2589) (0.8064,96.2565) (0.8256,97.1440) (0.8448,100.2292) (0.8640,98.9427) (0.8832,93.2292) (0.9024,93.0279) (0.9216,96.0464) (0.9408,99.7677) (0.9600,100.1312) (0.9792,91.3568) (0.9984,96.7680) (1.0176,93.7435) (1.0368,96.9695) (1.0560,100.0187) (1.0752,93.0328) (1.0944,97.9461) (1.1136,96.8930) (1.1328,100.2018) (1.1520,97.3182) (1.1712,90.5531) (1.1904,104.7661) (1.2096,97.7674) (1.2288,97.5458) (1.2480,94.5687) (1.2672,97.4172) (1.2864,97.4672) (1.3056,96.5802) (1.3248,91.8719) (1.3440,96.2687) (1.3632,90.1193) (1.3824,100.1047) (1.4016,98.5682) (1.4208,93.8451) (1.4400,98.0305) (1.4592,99.9328) (1.4784,93.6185) (1.4976,97.1326) (1.5168,96.7901) (1.5360,95.5052)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,13.8354) (0.0384,14.2417) (0.0576,19.5156) (0.0768,33.6159) (0.0960,63.2938) (0.1152,62.2784) (0.1344,73.9471) (0.1536,73.0159) (0.1728,80.5112) (0.1920,74.9005) (0.2112,90.3667) (0.2304,80.2628) (0.2496,84.2971) (0.2688,100.1927) (0.2880,85.6857) (0.3072,96.3094) (0.3264,99.3169) (0.3456,90.2951) (0.3648,90.9284) (0.3840,99.0187) (0.4032,99.6539) (0.4224,95.8924) (0.4416,104.9182) (0.4608,100.9414) (0.4800,95.4307) (0.4992,103.6076) (0.5184,96.0060) (0.5376,97.2703) (0.5568,86.9557) (0.5760,80.4776) (0.5952,97.3703) (0.6144,101.2680) (0.6336,101.5958) (0.6528,103.5130) (0.6720,95.1677) (0.6912,101.9568) (0.7104,98.9203) (0.7296,102.8812) (0.7488,114.4667) (0.7680,98.1297) (0.7872,96.3417) (0.8064,103.1294) (0.8256,102.8849) (0.8448,105.3302) (0.8640,109.8711) (0.8832,106.2141) (0.9024,105.4052) (0.9216,104.0667) (0.9408,105.3930) (0.9600,103.0443) (0.9792,94.1146) (0.9984,108.9836) (1.0176,111.0831) (1.0368,111.4102) (1.0560,106.3568) (1.0752,111.9557) (1.0944,96.8802) (1.1136,101.5828) (1.1328,108.3802) (1.1520,101.4062) (1.1712,105.8047) (1.1904,112.3805) (1.2096,103.1687) (1.2288,108.0940) (1.2480,108.6568) (1.2672,108.4299) (1.2864,112.8812) (1.3056,112.7094) (1.3248,108.6042) (1.3440,104.7073) (1.3632,98.2810) (1.3824,111.9680) (1.4016,102.3000) (1.4208,109.3312) (1.4400,106.7427) (1.4592,113.6424) (1.4784,114.6839) (1.4976,111.1823) (1.5168,107.3562) (1.5360,109.6333)};
\addplot[draw=none,name path=mapporethardu,forget plot] coordinates {(0.0192,14.1173) (0.0384,23.6186) (0.0576,28.5441) (0.0768,33.4308) (0.0960,53.9337) (0.1152,58.7752) (0.1344,65.8602) (0.1536,72.8535) (0.1728,76.6371) (0.1920,79.1597) (0.2112,82.6919) (0.2304,81.4202) (0.2496,86.7779) (0.2688,91.5624) (0.2880,88.7618) (0.3072,86.9952) (0.3264,95.9129) (0.3456,92.0857) (0.3648,93.6064) (0.3840,93.2971) (0.4032,97.6912) (0.4224,94.6426) (0.4416,96.0061) (0.4608,100.0295) (0.4800,96.0092) (0.4992,98.1165) (0.5184,96.6242) (0.5376,97.3023) (0.5568,96.3276) (0.5760,97.0189) (0.5952,97.3228) (0.6144,99.8489) (0.6336,95.9714) (0.6528,101.6730) (0.6720,100.3385) (0.6912,96.6383) (0.7104,98.2850) (0.7296,98.5123) (0.7488,98.8451) (0.7680,97.6828) (0.7872,97.0067) (0.8064,101.6732) (0.8256,102.0617) (0.8448,99.5979) (0.8640,98.7453) (0.8832,98.6423) (0.9024,98.8023) (0.9216,102.1516) (0.9408,100.9779) (0.9600,102.3180) (0.9792,96.1033) (0.9984,107.7765) (1.0176,109.3867) (1.0368,105.6467) (1.0560,105.4998) (1.0752,105.2314) (1.0944,105.9834) (1.1136,102.0029) (1.1328,106.8298) (1.1520,103.1305) (1.1712,108.7838) (1.1904,106.8876) (1.2096,105.9725) (1.2288,107.7596) (1.2480,107.6261) (1.2672,106.8057) (1.2864,109.4671) (1.3056,101.8314) (1.3248,110.2944) (1.3440,104.7214) (1.3632,104.9549) (1.3824,110.0193) (1.4016,104.8064) (1.4208,107.8783) (1.4400,97.9176) (1.4592,109.4615) (1.4784,110.8077) (1.4976,108.3192) (1.5168,105.4698) (1.5360,109.7117)};
\addplot[draw=none,name path=mapporethardl,forget plot] coordinates {(0.0192,11.8421) (0.0384,14.1762) (0.0576,19.8472) (0.0768,22.3962) (0.0960,35.6863) (0.1152,41.5074) (0.1344,52.6236) (0.1536,56.8283) (0.1728,68.3684) (0.1920,72.7497) (0.2112,74.2198) (0.2304,73.3773) (0.2496,83.5657) (0.2688,82.2102) (0.2880,77.3429) (0.3072,80.1660) (0.3264,88.0639) (0.3456,88.0205) (0.3648,90.7159) (0.3840,87.6443) (0.4032,86.3373) (0.4224,75.8992) (0.4416,86.3921) (0.4608,89.6167) (0.4800,90.7074) (0.4992,93.8419) (0.5184,93.8292) (0.5376,89.0684) (0.5568,87.8210) (0.5760,92.3971) (0.5952,94.5128) (0.6144,90.8421) (0.6336,90.6271) (0.6528,89.3736) (0.6720,88.1391) (0.6912,91.9768) (0.7104,80.1201) (0.7296,93.8870) (0.7488,90.6689) (0.7680,89.6174) (0.7872,91.2725) (0.8064,92.4057) (0.8256,97.1684) (0.8448,92.8285) (0.8640,90.3016) (0.8832,92.7518) (0.9024,93.1160) (0.9216,84.4860) (0.9408,95.8581) (0.9600,91.2444) (0.9792,91.6939) (0.9984,92.7186) (1.0176,93.6843) (1.0368,97.6317) (1.0560,89.7861) (1.0752,93.5469) (1.0944,97.1081) (1.1136,96.4816) (1.1328,98.3335) (1.1520,94.0449) (1.1712,92.8091) (1.1904,96.1751) (1.2096,97.1423) (1.2288,94.3087) (1.2480,95.4268) (1.2672,97.5488) (1.2864,99.1243) (1.3056,94.0536) (1.3248,99.7235) (1.3440,96.2738) (1.3632,97.5646) (1.3824,97.3598) (1.4016,96.8821) (1.4208,95.2299) (1.4400,87.0399) (1.4592,99.6586) (1.4784,97.4669) (1.4976,97.9445) (1.5168,94.6536) (1.5360,95.2417)};
\addplot[ag/mappo,fill opacity=0.40,draw=none,forget plot] fill between[of=mapporethardu and mapporethardl];
\addplot[color=AGMAPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,12.6829) (0.0384,21.4618) (0.0576,22.9607) (0.0768,27.8837) (0.0960,41.1690) (0.1152,48.9951) (0.1344,59.7152) (0.1536,67.0667) (0.1728,74.2939) (0.1920,76.0182) (0.2112,78.2490) (0.2304,80.2794) (0.2496,85.0251) (0.2688,87.1882) (0.2880,84.9094) (0.3072,83.3931) (0.3264,92.5376) (0.3456,89.5311) (0.3648,91.9826) (0.3840,92.1784) (0.4032,93.0948) (0.4224,90.2719) (0.4416,90.7661) (0.4608,93.5432) (0.4800,93.3809) (0.4992,95.5004) (0.5184,94.9068) (0.5376,95.4059) (0.5568,92.4424) (0.5760,95.1013) (0.5952,96.0247) (0.6144,94.9039) (0.6336,93.3796) (0.6528,95.9055) (0.6720,95.1987) (0.6912,95.3495) (0.7104,95.8007) (0.7296,95.5815) (0.7488,96.3568) (0.7680,92.9165) (0.7872,94.8203) (0.8064,95.6368) (0.8256,98.4333) (0.8448,95.6487) (0.8640,95.2871) (0.8832,94.7687) (0.9024,93.6594) (0.9216,94.8639) (0.9408,98.3609) (0.9600,97.9802) (0.9792,93.9674) (0.9984,98.9534) (1.0176,97.4676) (1.0368,100.7297) (1.0560,98.2258) (1.0752,98.2241) (1.0944,97.9384) (1.1136,98.4983) (1.1328,100.3139) (1.1520,98.8047) (1.1712,98.3081) (1.1904,98.8980) (1.2096,99.9217) (1.2288,99.0223) (1.2480,100.6385) (1.2672,100.0977) (1.2864,101.3714) (1.3056,97.1046) (1.3248,103.4228) (1.3440,98.2152) (1.3632,99.1437) (1.3824,99.9068) (1.4016,98.4216) (1.4208,99.0923) (1.4400,96.9983) (1.4592,100.3115) (1.4784,98.9109) (1.4976,101.5732) (1.5168,96.4096) (1.5360,99.5724)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,9.8143) (0.0384,10.7873) (0.0576,10.5378) (0.0768,10.3006) (0.0960,10.2266) (0.1152,10.2380) (0.1344,10.2535) (0.1536,9.5610) (0.1728,8.6022) (0.1920,10.4439) (0.2112,7.2187) (0.2304,8.0662) (0.2496,5.8628) (0.2688,4.4776) (0.2880,5.1506) (0.3072,3.9502) (0.3264,4.8837) (0.3456,6.7270) (0.3648,7.6712) (0.3840,7.4107) (0.4032,5.5046) (0.4224,4.9909) (0.4416,4.4638) (0.4608,2.6058) (0.4800,2.5016) (0.4992,0.7503) (0.5184,1.1294) (0.5376,2.6365) (0.5568,1.2634) (0.5760,1.2961) (0.5952,-0.1509) (0.6144,0.4952) (0.6336,0.0525) (0.6528,-0.2923) (0.6720,-0.4211) (0.6912,-0.4595) (0.7104,0.9907) (0.7296,-0.2615) (0.7488,-0.3765) (0.7680,0.0822) (0.7872,0.4174) (0.8064,-1.6563) (0.8256,-2.3973) (0.8448,-2.5665) (0.8640,-0.0157) (0.8832,-1.5595) (0.9024,0.5133) (0.9216,-0.5072) (0.9408,-0.8503) (0.9600,0.6061) (0.9792,-1.2620) (0.9984,0.9169) (1.0176,0.2313) (1.0368,0.7023) (1.0560,0.9074) (1.0752,0.7749) (1.0944,1.5426) (1.1136,1.6535) (1.1328,0.8122) (1.1520,0.8675) (1.1712,0.7462) (1.1904,0.8148) (1.2096,0.8288) (1.2288,0.8007) (1.2480,0.4001) (1.2672,0.6045) (1.2864,0.1792) (1.3056,0.3331) (1.3248,0.5035) (1.3440,0.2021) (1.3632,0.0880) (1.3824,0.3079) (1.4016,0.3823) (1.4208,0.1999) (1.4400,0.4516) (1.4592,0.5722) (1.4784,0.2615) (1.4976,0.0771) (1.5168,0.3093) (1.5360,0.5103)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,10.7097) (0.0384,9.8826) (0.0576,10.0759) (0.0768,9.9711) (0.0960,9.3696) (0.1152,9.5486) (0.1344,9.8173) (0.1536,9.6010) (0.1728,9.9630) (0.1920,10.6818) (0.2112,11.1608) (0.2304,10.9504) (0.2496,9.0961) (0.2688,9.4368) (0.2880,10.1264) (0.3072,7.1598) (0.3264,6.0936) (0.3456,4.8978) (0.3648,5.9333) (0.3840,6.3577) (0.4032,4.3011) (0.4224,3.4034) (0.4416,3.0187) (0.4608,2.9931) (0.4800,3.2317) (0.4992,1.7299) (0.5184,2.1637) (0.5376,2.9768) (0.5568,3.0132) (0.5760,3.2785) (0.5952,1.1664) (0.6144,0.6358) (0.6336,2.1894) (0.6528,2.1519) (0.6720,1.9098) (0.6912,0.9670) (0.7104,2.7841) (0.7296,4.0712) (0.7488,8.4959) (0.7680,12.5623) (0.7872,17.7489) (0.8064,15.0329) (0.8256,7.7986) (0.8448,3.2157) (0.8640,-0.6038) (0.8832,2.8207) (0.9024,-0.6860) (0.9216,-2.0801) (0.9408,-0.2912) (0.9600,1.6867) (0.9792,1.5976) (0.9984,2.5682) (1.0176,0.8086) (1.0368,-0.7981) (1.0560,-0.9361) (1.0752,-0.0083) (1.0944,-0.6458) (1.1136,-0.0910) (1.1328,0.9675) (1.1520,0.7223) (1.1712,0.8675) (1.1904,0.4853) (1.2096,0.8244) (1.2288,1.2879) (1.2480,0.4501) (1.2672,0.5728) (1.2864,0.7051) (1.3056,1.0825) (1.3248,-0.4745) (1.3440,1.2691) (1.3632,0.9549) (1.3824,0.5140) (1.4016,0.4593) (1.4208,1.3735) (1.4400,0.4334) (1.4592,0.8988) (1.4784,0.1323) (1.4976,0.7370) (1.5168,1.3131) (1.5360,2.7303)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,9.9795) (0.0384,9.4593) (0.0576,10.1297) (0.0768,10.4309) (0.0960,11.1943) (0.1152,10.9010) (0.1344,10.5522) (0.1536,11.0742) (0.1728,9.9377) (0.1920,9.9627) (0.2112,9.5510) (0.2304,9.3823) (0.2496,8.4903) (0.2688,6.5982) (0.2880,6.5596) (0.3072,5.9763) (0.3264,4.9414) (0.3456,5.0996) (0.3648,5.6091) (0.3840,3.5783) (0.4032,3.2373) (0.4224,2.8311) (0.4416,2.1826) (0.4608,0.8767) (0.4800,0.2070) (0.4992,2.1080) (0.5184,0.8976) (0.5376,-0.5119) (0.5568,1.6039) (0.5760,-0.4435) (0.5952,-1.4543) (0.6144,0.4520) (0.6336,0.5736) (0.6528,0.5259) (0.6720,2.3223) (0.6912,1.8375) (0.7104,1.2520) (0.7296,0.4852) (0.7488,-0.7605) (0.7680,-1.7469) (0.7872,-0.3551) (0.8064,-0.5579) (0.8256,1.9930) (0.8448,1.2182) (0.8640,-1.3413) (0.8832,-0.9730) (0.9024,-0.3851) (0.9216,-0.7863) (0.9408,0.7110) (0.9600,1.9099) (0.9792,1.0133) (0.9984,1.4363) (1.0176,1.3163) (1.0368,1.4126) (1.0560,1.2482) (1.0752,0.5751) (1.0944,0.4181) (1.1136,0.6665) (1.1328,0.5864) (1.1520,1.0432) (1.1712,0.2295) (1.1904,0.5187) (1.2096,0.2104) (1.2288,0.0320) (1.2480,0.7817) (1.2672,1.0414) (1.2864,0.5359) (1.3056,0.3420) (1.3248,0.0833) (1.3440,-0.3624) (1.3632,0.2172) (1.3824,0.2356) (1.4016,0.4398) (1.4208,0.2385) (1.4400,-0.3816) (1.4592,0.3976) (1.4784,0.3733) (1.4976,0.8960) (1.5168,0.6447) (1.5360,0.4428)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,10.3236) (0.0384,10.0744) (0.0576,10.2476) (0.0768,11.1866) (0.0960,10.0954) (0.1152,10.3364) (0.1344,10.3659) (0.1536,9.8244) (0.1728,9.8674) (0.1920,9.0255) (0.2112,7.9998) (0.2304,7.5077) (0.2496,6.8618) (0.2688,5.2159) (0.2880,6.0136) (0.3072,6.3079) (0.3264,6.3887) (0.3456,5.7156) (0.3648,5.3757) (0.3840,3.8919) (0.4032,3.7955) (0.4224,3.8878) (0.4416,3.0802) (0.4608,2.7575) (0.4800,3.4824) (0.4992,3.0656) (0.5184,2.2246) (0.5376,1.6022) (0.5568,0.2662) (0.5760,0.9356) (0.5952,1.7322) (0.6144,1.6224) (0.6336,2.2808) (0.6528,1.7700) (0.6720,0.1111) (0.6912,3.0585) (0.7104,-0.2044) (0.7296,-0.7828) (0.7488,1.2096) (0.7680,0.6049) (0.7872,2.1108) (0.8064,1.3942) (0.8256,1.5984) (0.8448,1.4156) (0.8640,0.7132) (0.8832,1.7724) (0.9024,0.3247) (0.9216,0.0131) (0.9408,0.2910) (0.9600,-0.7984) (0.9792,0.6766) (0.9984,0.2901) (1.0176,-0.1177) (1.0368,-0.2909) (1.0560,0.4531) (1.0752,-0.3619) (1.0944,-0.2264) (1.1136,-0.9228) (1.1328,-0.2363) (1.1520,0.3292) (1.1712,0.4533) (1.1904,0.8030) (1.2096,0.7773) (1.2288,0.8932) (1.2480,0.8851) (1.2672,0.0252) (1.2864,-0.0091) (1.3056,-0.0540) (1.3248,-0.8372) (1.3440,1.0136) (1.3632,0.5129) (1.3824,0.3821) (1.4016,0.0336) (1.4208,0.3057) (1.4400,0.8038) (1.4592,0.4644) (1.4784,0.7048) (1.4976,1.1759) (1.5168,0.9256) (1.5360,-0.2900)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,9.7784) (0.0384,9.4867) (0.0576,10.2154) (0.0768,9.5562) (0.0960,9.4005) (0.1152,10.6151) (0.1344,10.6417) (0.1536,10.9511) (0.1728,11.9291) (0.1920,10.4858) (0.2112,8.9426) (0.2304,8.5541) (0.2496,8.7203) (0.2688,8.4882) (0.2880,7.5539) (0.3072,6.8930) (0.3264,6.0259) (0.3456,5.5455) (0.3648,7.4949) (0.3840,7.4590) (0.4032,3.0078) (0.4224,3.1209) (0.4416,5.0865) (0.4608,1.9122) (0.4800,0.9089) (0.4992,0.2605) (0.5184,1.8855) (0.5376,2.5241) (0.5568,2.7082) (0.5760,-2.3722) (0.5952,-1.4352) (0.6144,-0.6927) (0.6336,-0.6860) (0.6528,0.6351) (0.6720,1.1231) (0.6912,2.1744) (0.7104,2.2895) (0.7296,2.0592) (0.7488,1.0529) (0.7680,2.9258) (0.7872,3.3627) (0.8064,3.4463) (0.8256,1.0967) (0.8448,-0.0718) (0.8640,2.5763) (0.8832,-0.0765) (0.9024,3.2974) (0.9216,3.1554) (0.9408,2.5460) (0.9600,11.9461) (0.9792,5.8380) (0.9984,7.9530) (1.0176,7.2851) (1.0368,15.6404) (1.0560,14.9302) (1.0752,9.6591) (1.0944,9.2730) (1.1136,5.0926) (1.1328,-1.7647) (1.1520,7.6050) (1.1712,5.4843) (1.1904,1.9655) (1.2096,-0.1628) (1.2288,0.0478) (1.2480,-0.4789) (1.2672,-0.0294) (1.2864,0.1964) (1.3056,0.1825) (1.3248,-0.1365) (1.3440,-0.3836) (1.3632,0.0592) (1.3824,0.3581) (1.4016,1.0560) (1.4208,-0.9867) (1.4400,0.9312) (1.4592,0.1248) (1.4784,1.2841) (1.4976,-0.5994) (1.5168,-1.1112) (1.5360,-0.8332)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,9.2808) (0.0384,10.3044) (0.0576,9.9609) (0.0768,9.8997) (0.0960,10.3379) (0.1152,10.0783) (0.1344,10.2291) (0.1536,10.2566) (0.1728,9.7873) (0.1920,10.2376) (0.2112,7.7319) (0.2304,8.7643) (0.2496,8.5932) (0.2688,5.3460) (0.2880,5.3447) (0.3072,4.2945) (0.3264,3.4593) (0.3456,2.6383) (0.3648,3.4478) (0.3840,4.4794) (0.4032,5.0409) (0.4224,2.0494) (0.4416,2.2657) (0.4608,1.6272) (0.4800,1.5745) (0.4992,0.1864) (0.5184,1.8828) (0.5376,2.4815) (0.5568,1.5033) (0.5760,2.3447) (0.5952,0.8886) (0.6144,-0.2779) (0.6336,-1.0425) (0.6528,1.1781) (0.6720,-5.9949) (0.6912,-4.8993) (0.7104,-0.8117) (0.7296,-2.1778) (0.7488,-1.6547) (0.7680,-1.2660) (0.7872,-0.3492) (0.8064,-0.9685) (0.8256,-2.6502) (0.8448,-2.3417) (0.8640,0.3527) (0.8832,-1.9888) (0.9024,0.8830) (0.9216,2.3748) (0.9408,2.0881) (0.9600,2.0448) (0.9792,-0.1738) (0.9984,0.0520) (1.0176,0.7883) (1.0368,1.4673) (1.0560,0.0537) (1.0752,-1.3073) (1.0944,-0.4147) (1.1136,2.3531) (1.1328,1.8992) (1.1520,1.9126) (1.1712,0.5720) (1.1904,0.8246) (1.2096,1.5696) (1.2288,1.6127) (1.2480,2.6857) (1.2672,-0.6152) (1.2864,-0.4329) (1.3056,1.0910) (1.3248,0.6557) (1.3440,0.5516) (1.3632,0.3806) (1.3824,0.7539) (1.4016,0.6851) (1.4208,-0.3190) (1.4400,-0.1621) (1.4592,0.0980) (1.4784,-0.3536) (1.4976,0.6137) (1.5168,-0.3040) (1.5360,-1.0013)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,9.9234) (0.0384,10.5232) (0.0576,9.6692) (0.0768,9.4396) (0.0960,10.3619) (0.1152,9.1499) (0.1344,10.4153) (0.1536,10.1625) (0.1728,10.1847) (0.1920,11.7567) (0.2112,13.1025) (0.2304,12.1287) (0.2496,10.5665) (0.2688,9.7235) (0.2880,12.3272) (0.3072,10.5655) (0.3264,8.6577) (0.3456,7.1062) (0.3648,7.7221) (0.3840,6.0119) (0.4032,4.7782) (0.4224,4.7676) (0.4416,4.5083) (0.4608,3.2716) (0.4800,3.7539) (0.4992,3.2833) (0.5184,4.5419) (0.5376,2.6333) (0.5568,1.1142) (0.5760,0.1175) (0.5952,1.7778) (0.6144,-0.4500) (0.6336,-0.1703) (0.6528,-1.2888) (0.6720,-0.4006) (0.6912,2.7027) (0.7104,2.1986) (0.7296,3.2780) (0.7488,4.2216) (0.7680,4.1687) (0.7872,3.3610) (0.8064,4.6218) (0.8256,4.7868) (0.8448,4.5752) (0.8640,2.7832) (0.8832,2.6228) (0.9024,3.1456) (0.9216,1.0054) (0.9408,1.5546) (0.9600,0.7817) (0.9792,3.3843) (0.9984,1.4203) (1.0176,1.7177) (1.0368,2.8942) (1.0560,1.2791) (1.0752,2.7689) (1.0944,2.3061) (1.1136,2.0117) (1.1328,1.7294) (1.1520,1.0774) (1.1712,0.5411) (1.1904,0.3549) (1.2096,0.3324) (1.2288,0.7538) (1.2480,0.2332) (1.2672,1.3940) (1.2864,0.4485) (1.3056,0.9971) (1.3248,0.8403) (1.3440,0.4953) (1.3632,0.8136) (1.3824,0.7673) (1.4016,0.5798) (1.4208,0.0582) (1.4400,-0.2308) (1.4592,-0.3103) (1.4784,0.4189) (1.4976,1.1240) (1.5168,0.5955) (1.5360,0.7214)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,9.2295) (0.0384,9.4007) (0.0576,9.5053) (0.0768,9.7675) (0.0960,9.9773) (0.1152,10.9662) (0.1344,10.7609) (0.1536,10.0196) (0.1728,9.8401) (0.1920,10.2672) (0.2112,12.5054) (0.2304,9.9218) (0.2496,9.7960) (0.2688,7.7758) (0.2880,8.5652) (0.3072,8.2562) (0.3264,7.7463) (0.3456,6.5193) (0.3648,7.5033) (0.3840,7.8609) (0.4032,6.8533) (0.4224,8.7106) (0.4416,8.0538) (0.4608,7.7198) (0.4800,5.9677) (0.4992,8.1757) (0.5184,4.0335) (0.5376,3.6827) (0.5568,5.4829) (0.5760,4.3340) (0.5952,4.6248) (0.6144,6.0571) (0.6336,5.6297) (0.6528,5.4699) (0.6720,6.7679) (0.6912,5.5542) (0.7104,4.8856) (0.7296,5.1892) (0.7488,5.2663) (0.7680,5.3313) (0.7872,4.7636) (0.8064,5.4336) (0.8256,6.4477) (0.8448,3.9757) (0.8640,5.4847) (0.8832,6.3216) (0.9024,5.6006) (0.9216,3.4648) (0.9408,4.2217) (0.9600,6.6865) (0.9792,4.2256) (0.9984,2.0450) (1.0176,1.2789) (1.0368,3.4969) (1.0560,3.2054) (1.0752,2.4646) (1.0944,1.8359) (1.1136,2.5648) (1.1328,2.1019) (1.1520,1.5200) (1.1712,1.0841) (1.1904,0.8267) (1.2096,0.2805) (1.2288,0.3980) (1.2480,0.9952) (1.2672,0.1392) (1.2864,0.7166) (1.3056,0.8746) (1.3248,0.9056) (1.3440,0.3960) (1.3632,0.6474) (1.3824,0.2704) (1.4016,0.5484) (1.4208,0.9839) (1.4400,-1.0097) (1.4592,0.2926) (1.4784,0.1647) (1.4976,0.4991) (1.5168,0.8026) (1.5360,0.6093)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,9.8968) (0.0384,9.8153) (0.0576,9.4661) (0.0768,9.4380) (0.0960,9.1876) (0.1152,9.9807) (0.1344,11.9108) (0.1536,11.8181) (0.1728,11.5452) (0.1920,11.1610) (0.2112,10.6521) (0.2304,10.6755) (0.2496,8.3951) (0.2688,7.8969) (0.2880,6.2435) (0.3072,7.9433) (0.3264,6.3743) (0.3456,5.7972) (0.3648,6.6025) (0.3840,5.8372) (0.4032,6.4316) (0.4224,4.5350) (0.4416,3.5872) (0.4608,1.6083) (0.4800,2.2872) (0.4992,0.9560) (0.5184,0.2514) (0.5376,-0.4382) (0.5568,-1.1683) (0.5760,0.1609) (0.5952,-0.4951) (0.6144,-0.4632) (0.6336,-0.0036) (0.6528,-2.4400) (0.6720,-2.5579) (0.6912,1.5506) (0.7104,1.3651) (0.7296,1.8015) (0.7488,0.7341) (0.7680,0.1501) (0.7872,0.8560) (0.8064,1.1147) (0.8256,1.8685) (0.8448,2.1098) (0.8640,3.4606) (0.8832,1.7296) (0.9024,1.1956) (0.9216,2.5339) (0.9408,2.8566) (0.9600,1.3168) (0.9792,1.2684) (0.9984,0.8299) (1.0176,-0.0234) (1.0368,-1.3456) (1.0560,-1.2953) (1.0752,-1.3998) (1.0944,-4.0259) (1.1136,-2.4435) (1.1328,-1.7391) (1.1520,-1.4387) (1.1712,-2.9858) (1.1904,-0.9653) (1.2096,1.7109) (1.2288,-1.8465) (1.2480,-2.4220) (1.2672,-4.3606) (1.2864,-3.1598) (1.3056,-1.3609) (1.3248,-0.5358) (1.3440,2.1315) (1.3632,-0.1371) (1.3824,0.5489) (1.4016,0.2321) (1.4208,0.6507) (1.4400,-1.1910) (1.4592,0.3114) (1.4784,0.0774) (1.4976,-1.6825) (1.5168,-1.6609) (1.5360,-0.0607)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,9.8562) (0.0384,9.6034) (0.0576,9.8046) (0.0768,9.6112) (0.0960,9.1632) (0.1152,9.8656) (0.1344,9.5303) (0.1536,8.5467) (0.1728,9.4603) (0.1920,10.0661) (0.2112,11.4074) (0.2304,11.4291) (0.2496,10.9127) (0.2688,10.4060) (0.2880,10.7656) (0.3072,9.2785) (0.3264,9.1712) (0.3456,8.5948) (0.3648,7.6147) (0.3840,6.1132) (0.4032,4.7990) (0.4224,3.1022) (0.4416,2.4199) (0.4608,0.4399) (0.4800,-1.0312) (0.4992,0.1443) (0.5184,0.0235) (0.5376,1.6471) (0.5568,3.9500) (0.5760,2.1837) (0.5952,2.2694) (0.6144,1.1425) (0.6336,1.8784) (0.6528,2.2324) (0.6720,3.3392) (0.6912,-0.3795) (0.7104,1.3940) (0.7296,0.6780) (0.7488,0.2977) (0.7680,0.6256) (0.7872,3.1008) (0.8064,3.3142) (0.8256,2.3765) (0.8448,5.1533) (0.8640,2.3761) (0.8832,1.2566) (0.9024,0.8687) (0.9216,0.9918) (0.9408,-0.1715) (0.9600,2.4724) (0.9792,1.5331) (0.9984,1.6085) (1.0176,1.1011) (1.0368,1.1795) (1.0560,3.4814) (1.0752,5.7647) (1.0944,3.6146) (1.1136,2.7485) (1.1328,3.5306) (1.1520,1.7757) (1.1712,1.5229) (1.1904,1.8871) (1.2096,2.1149) (1.2288,2.1888) (1.2480,2.3735) (1.2672,1.6163) (1.2864,2.1082) (1.3056,2.7584) (1.3248,1.7034) (1.3440,2.4697) (1.3632,4.8240) (1.3824,0.5135) (1.4016,1.2475) (1.4208,-2.1004) (1.4400,-4.0928) (1.4592,-0.8160) (1.4784,-2.3267) (1.4976,-2.6463) (1.5168,-0.8360) (1.5360,-2.5030)};
\addplot[draw=none,name path=qmixrethardu,forget plot] coordinates {(0.0192,9.9655) (0.0384,10.2469) (0.0576,10.1940) (0.0768,10.2182) (0.0960,10.3101) (0.1152,10.5455) (0.1344,10.6194) (0.1536,10.7775) (0.1728,10.1293) (0.1920,10.6328) (0.2112,11.3457) (0.2304,10.8817) (0.2496,9.6210) (0.2688,9.1996) (0.2880,9.7361) (0.3072,8.1780) (0.3264,7.4069) (0.3456,6.6751) (0.3648,7.5869) (0.3840,7.1475) (0.4032,5.3887) (0.4224,4.7094) (0.4416,4.4972) (0.4608,2.9342) (0.4800,3.4197) (0.4992,2.8262) (0.5184,2.2094) (0.5376,2.6357) (0.5568,2.9369) (0.5760,2.3044) (0.5952,1.7664) (0.6144,1.0158) (0.6336,2.1117) (0.6528,2.0565) (0.6720,2.2192) (0.6912,2.5707) (0.7104,2.2668) (0.7296,2.9733) (0.7488,3.4686) (0.7680,3.8580) (0.7872,3.3622) (0.8064,4.3279) (0.8256,4.1842) (0.8448,3.7857) (0.8640,2.7315) (0.8832,2.4102) (0.9024,2.6581) (0.9216,2.4941) (0.9408,2.4315) (0.9600,2.3655) (0.9792,2.9376) (0.9984,1.9359) (1.0176,1.3069) (1.0368,2.5375) (1.0560,2.7238) (1.0752,2.6928) (1.0944,2.1886) (1.1136,2.5118) (1.1328,1.8568) (1.1520,1.7118) (1.1712,1.0299) (1.1904,0.8262) (1.2096,1.3844) (1.2288,1.1893) (1.2480,0.9677) (1.2672,0.9321) (1.2864,0.6628) (1.3056,1.0612) (1.3248,0.7942) (1.3440,1.2052) (1.3632,0.7721) (1.3824,0.5402) (1.4016,0.6587) (1.4208,0.5644) (1.4400,0.4470) (1.4592,0.4477) (1.4784,0.4075) (1.4976,0.8563) (1.5168,0.7631) (1.5360,0.5846)};
\addplot[draw=none,name path=qmixrethardl,forget plot] coordinates {(0.0192,9.7874) (0.0384,9.5159) (0.0576,9.7030) (0.0768,9.5699) (0.0960,9.3773) (0.1152,9.8944) (0.1344,10.2352) (0.1536,9.6569) (0.1728,9.8005) (0.1920,10.1090) (0.2112,8.2355) (0.2304,8.6066) (0.2496,8.4189) (0.2688,5.6590) (0.2880,6.0711) (0.3072,6.0592) (0.3264,5.2125) (0.3456,5.2111) (0.3648,5.6901) (0.3840,4.8189) (0.4032,3.9219) (0.4224,3.1069) (0.4416,2.5696) (0.4608,1.6130) (0.4800,1.0753) (0.4992,0.3830) (0.5184,0.9555) (0.5376,1.6134) (0.5568,1.1515) (0.5760,0.1284) (0.5952,-0.4090) (0.6144,-0.4070) (0.6336,-0.1286) (0.6528,-0.0878) (0.6720,-0.4160) (0.6912,-0.0429) (0.7104,1.0561) (0.7296,-0.0748) (0.7488,-0.2079) (0.7680,0.0992) (0.7872,0.5271) (0.8064,-0.1397) (0.8256,1.2221) (0.8448,0.2507) (0.8640,0.0764) (0.8832,-0.7489) (0.9024,0.3719) (0.9216,-0.3771) (0.9408,-0.0559) (0.9600,0.9155) (0.9792,0.7608) (0.9984,0.8516) (1.0176,0.3706) (1.0368,-0.0426) (1.0560,0.1536) (1.0752,-0.2735) (1.0944,-0.3676) (1.1136,0.0984) (1.1328,-0.0306) (1.1520,0.7586) (1.1712,0.4753) (1.1904,0.4937) (1.2096,0.2934) (1.2288,0.1354) (1.2480,0.2749) (1.2672,-0.0158) (1.2864,0.0380) (1.3056,0.2202) (1.3248,-0.3900) (1.3440,0.2506) (1.3632,0.1203) (1.3824,0.3205) (1.4016,0.3966) (1.4208,-0.2247) (1.4400,-0.8526) (1.4592,0.1047) (1.4784,0.0911) (1.4976,-0.4303) (1.5168,-0.7030) (1.5360,-0.6974)};
\addplot[ag/qmix,fill opacity=0.48,draw=none,forget plot] fill between[of=qmixrethardu and qmixrethardl];
\addplot[color=AGQMIX!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,9.8765) (0.0384,9.8489) (0.0576,10.0184) (0.0768,9.8336) (0.0960,10.0364) (0.1152,10.1581) (0.1344,10.3906) (0.1536,10.0910) (0.1728,9.9025) (0.1920,10.3555) (0.2112,10.1015) (0.2304,9.6520) (0.2496,8.6568) (0.2688,7.8364) (0.2880,7.0567) (0.3072,7.0264) (0.3264,6.2339) (0.3456,5.7564) (0.3648,7.0487) (0.3840,6.0625) (0.4032,4.7886) (0.4224,3.6456) (0.4416,3.3337) (0.4608,2.2590) (0.4800,2.3944) (0.4992,1.3429) (0.5184,1.8842) (0.5376,2.5028) (0.5568,1.5536) (0.5760,1.1159) (0.5952,1.0275) (0.6144,0.4736) (0.6336,0.3130) (0.6528,0.9066) (0.6720,0.6171) (0.6912,1.6941) (0.7104,1.3796) (0.7296,1.2397) (0.7488,0.8935) (0.7680,0.6153) (0.7872,2.6058) (0.8064,2.3542) (0.8256,1.9307) (0.8448,1.7627) (0.8640,1.5446) (0.8832,1.4931) (0.9024,0.8759) (0.9216,0.9986) (0.9408,1.1328) (0.9600,1.7983) (0.9792,1.4008) (0.9984,1.4283) (1.0176,0.9549) (1.0368,1.2961) (1.0560,1.0778) (1.0752,0.6750) (1.0944,0.9803) (1.1136,1.8326) (1.1328,0.8898) (1.1520,1.0603) (1.1712,0.6591) (1.1904,0.8089) (1.2096,0.8009) (1.2288,0.7772) (1.2480,0.6159) (1.2672,0.3560) (1.2864,0.3225) (1.3056,0.6083) (1.3248,0.2934) (1.3440,0.5234) (1.3632,0.4468) (1.3824,0.4478) (1.4016,0.5038) (1.4208,0.2192) (1.4400,-0.1965) (1.4592,0.3020) (1.4784,0.2131) (1.4976,0.5564) (1.5168,0.4524) (1.5360,0.1910)};
\nextgroupplot[ymin=0, ymax=40, ytick distance=5, ylabel={Coalition\\formation}]
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,5.2500) (0.0384,7.0000) (0.0576,8.0000) (0.0768,8.7500) (0.0960,9.2500) (0.1152,9.5000) (0.1344,11.0000) (0.1536,11.2500) (0.1728,12.5000) (0.1920,11.0000) (0.2112,13.2500) (0.2304,10.2500) (0.2496,11.2500) (0.2688,9.7500) (0.2880,10.2500) (0.3072,11.7500) (0.3264,13.0000) (0.3456,9.0000) (0.3648,9.2500) (0.3840,11.2500) (0.4032,9.5000) (0.4224,10.7500) (0.4416,10.0000) (0.4608,12.2500) (0.4800,10.5000) (0.4992,10.7500) (0.5184,10.7500) (0.5376,10.2500) (0.5568,12.0000) (0.5760,12.2500) (0.5952,13.0000) (0.6144,11.2500) (0.6336,11.0000) (0.6528,12.2500) (0.6720,12.5000) (0.6912,13.7500) (0.7104,13.5000) (0.7296,14.5000) (0.7488,14.0000) (0.7680,11.2500) (0.7872,11.7500) (0.8064,11.7500) (0.8256,13.7500) (0.8448,12.2500) (0.8640,12.7500) (0.8832,11.7500) (0.9024,12.2500) (0.9216,11.5000) (0.9408,12.5000) (0.9600,12.2500) (0.9792,12.2500) (0.9984,13.0000) (1.0176,12.2500) (1.0368,13.2500) (1.0560,13.0000) (1.0752,11.0000) (1.0944,12.5000) (1.1136,12.7500) (1.1328,14.7500) (1.1520,12.2500) (1.1712,13.0000) (1.1904,12.5000) (1.2096,13.2500) (1.2288,13.2500) (1.2480,12.2500) (1.2672,13.5000) (1.2864,14.0000) (1.3056,13.7500) (1.3248,12.0000) (1.3440,13.0000) (1.3632,13.7500) (1.3824,13.7500) (1.4016,12.2500) (1.4208,12.5000) (1.4400,13.2500) (1.4592,11.2500) (1.4784,14.2500) (1.4976,13.7500) (1.5168,14.2500) (1.5360,14.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,5.5000) (0.0384,6.5000) (0.0576,7.7500) (0.0768,9.7500) (0.0960,10.5000) (0.1152,10.7500) (0.1344,10.0000) (0.1536,10.2500) (0.1728,11.2500) (0.1920,9.0000) (0.2112,8.5000) (0.2304,11.5000) (0.2496,10.5000) (0.2688,11.0000) (0.2880,10.7500) (0.3072,11.5000) (0.3264,11.2500) (0.3456,10.5000) (0.3648,13.7500) (0.3840,12.7500) (0.4032,11.7500) (0.4224,11.0000) (0.4416,11.5000) (0.4608,13.2500) (0.4800,11.7500) (0.4992,13.2500) (0.5184,11.7500) (0.5376,10.7500) (0.5568,12.2500) (0.5760,9.2500) (0.5952,13.7500) (0.6144,10.7500) (0.6336,11.2500) (0.6528,10.5000) (0.6720,12.7500) (0.6912,13.7500) (0.7104,12.2500) (0.7296,12.7500) (0.7488,13.0000) (0.7680,13.5000) (0.7872,12.5000) (0.8064,13.2500) (0.8256,11.5000) (0.8448,14.2500) (0.8640,11.2500) (0.8832,15.2500) (0.9024,12.5000) (0.9216,11.7500) (0.9408,13.5000) (0.9600,12.7500) (0.9792,14.7500) (0.9984,13.5000) (1.0176,13.7500) (1.0368,15.5000) (1.0560,14.0000) (1.0752,14.7500) (1.0944,15.2500) (1.1136,14.2500) (1.1328,14.0000) (1.1520,13.2500) (1.1712,14.0000) (1.1904,13.5000) (1.2096,15.0000) (1.2288,13.0000) (1.2480,14.2500) (1.2672,14.2500) (1.2864,14.5000) (1.3056,15.0000) (1.3248,14.5000) (1.3440,13.7500) (1.3632,14.2500) (1.3824,14.2500) (1.4016,14.2500) (1.4208,16.0000) (1.4400,16.5000) (1.4592,15.5000) (1.4784,14.2500) (1.4976,12.7500) (1.5168,15.0000) (1.5360,14.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,6.0000) (0.0384,6.2500) (0.0576,8.2500) (0.0768,8.7500) (0.0960,10.0000) (0.1152,9.2500) (0.1344,11.7500) (0.1536,9.7500) (0.1728,11.0000) (0.1920,11.5000) (0.2112,10.7500) (0.2304,10.0000) (0.2496,11.0000) (0.2688,12.2500) (0.2880,12.2500) (0.3072,12.2500) (0.3264,11.2500) (0.3456,12.0000) (0.3648,11.0000) (0.3840,10.5000) (0.4032,11.2500) (0.4224,12.0000) (0.4416,12.5000) (0.4608,12.2500) (0.4800,13.0000) (0.4992,13.7500) (0.5184,11.7500) (0.5376,12.5000) (0.5568,11.7500) (0.5760,13.5000) (0.5952,12.5000) (0.6144,12.0000) (0.6336,15.0000) (0.6528,12.0000) (0.6720,13.0000) (0.6912,11.5000) (0.7104,13.5000) (0.7296,12.0000) (0.7488,12.0000) (0.7680,13.7500) (0.7872,11.5000) (0.8064,13.5000) (0.8256,12.7500) (0.8448,11.0000) (0.8640,13.0000) (0.8832,9.5000) (0.9024,12.7500) (0.9216,10.2500) (0.9408,13.5000) (0.9600,12.2500) (0.9792,11.7500) (0.9984,12.2500) (1.0176,11.0000) (1.0368,13.2500) (1.0560,12.0000) (1.0752,13.0000) (1.0944,14.0000) (1.1136,13.7500) (1.1328,15.2500) (1.1520,13.5000) (1.1712,14.5000) (1.1904,15.2500) (1.2096,13.7500) (1.2288,11.7500) (1.2480,13.0000) (1.2672,12.0000) (1.2864,13.0000) (1.3056,11.0000) (1.3248,9.2500) (1.3440,10.2500) (1.3632,10.7500) (1.3824,11.2500) (1.4016,10.0000) (1.4208,10.7500) (1.4400,10.0000) (1.4592,11.0000) (1.4784,7.0000) (1.4976,11.7500) (1.5168,9.5000) (1.5360,10.2500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,5.2500) (0.0384,6.7500) (0.0576,8.5000) (0.0768,10.2500) (0.0960,10.5000) (0.1152,9.7500) (0.1344,13.0000) (0.1536,11.7500) (0.1728,10.2500) (0.1920,13.2500) (0.2112,12.0000) (0.2304,11.0000) (0.2496,13.5000) (0.2688,12.2500) (0.2880,12.5000) (0.3072,13.5000) (0.3264,10.7500) (0.3456,10.2500) (0.3648,13.2500) (0.3840,15.0000) (0.4032,12.0000) (0.4224,12.0000) (0.4416,12.5000) (0.4608,11.0000) (0.4800,13.5000) (0.4992,14.2500) (0.5184,13.7500) (0.5376,13.7500) (0.5568,13.5000) (0.5760,12.7500) (0.5952,12.5000) (0.6144,13.5000) (0.6336,14.2500) (0.6528,11.7500) (0.6720,12.5000) (0.6912,12.5000) (0.7104,13.2500) (0.7296,11.7500) (0.7488,14.5000) (0.7680,12.5000) (0.7872,13.5000) (0.8064,13.2500) (0.8256,12.7500) (0.8448,12.7500) (0.8640,14.0000) (0.8832,15.5000) (0.9024,14.2500) (0.9216,15.2500) (0.9408,12.5000) (0.9600,16.2500) (0.9792,13.7500) (0.9984,14.0000) (1.0176,13.5000) (1.0368,14.0000) (1.0560,12.7500) (1.0752,14.5000) (1.0944,15.2500) (1.1136,13.2500) (1.1328,12.2500) (1.1520,14.2500) (1.1712,13.0000) (1.1904,14.0000) (1.2096,14.0000) (1.2288,13.7500) (1.2480,13.2500) (1.2672,12.0000) (1.2864,14.0000) (1.3056,13.7500) (1.3248,11.7500) (1.3440,13.2500) (1.3632,13.2500) (1.3824,12.7500) (1.4016,14.7500) (1.4208,14.2500) (1.4400,13.0000) (1.4592,13.0000) (1.4784,11.2500) (1.4976,11.0000) (1.5168,12.2500) (1.5360,13.2500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,5.5000) (0.0384,7.2500) (0.0576,8.5000) (0.0768,10.2500) (0.0960,9.5000) (0.1152,11.0000) (0.1344,8.0000) (0.1536,10.0000) (0.1728,11.0000) (0.1920,10.0000) (0.2112,10.7500) (0.2304,12.5000) (0.2496,11.7500) (0.2688,11.5000) (0.2880,11.2500) (0.3072,10.7500) (0.3264,9.2500) (0.3456,13.0000) (0.3648,12.2500) (0.3840,12.2500) (0.4032,10.0000) (0.4224,10.5000) (0.4416,11.7500) (0.4608,12.0000) (0.4800,11.5000) (0.4992,10.7500) (0.5184,11.5000) (0.5376,13.0000) (0.5568,12.5000) (0.5760,12.2500) (0.5952,11.7500) (0.6144,12.2500) (0.6336,12.5000) (0.6528,12.0000) (0.6720,13.5000) (0.6912,12.2500) (0.7104,12.0000) (0.7296,14.0000) (0.7488,12.7500) (0.7680,12.5000) (0.7872,13.0000) (0.8064,14.0000) (0.8256,13.5000) (0.8448,13.0000) (0.8640,13.7500) (0.8832,14.5000) (0.9024,12.0000) (0.9216,14.5000) (0.9408,14.7500) (0.9600,13.0000) (0.9792,14.2500) (0.9984,12.2500) (1.0176,11.5000) (1.0368,13.0000) (1.0560,12.2500) (1.0752,15.0000) (1.0944,12.2500) (1.1136,16.0000) (1.1328,14.7500) (1.1520,14.7500) (1.1712,14.7500) (1.1904,14.0000) (1.2096,15.5000) (1.2288,12.2500) (1.2480,16.5000) (1.2672,11.5000) (1.2864,14.5000) (1.3056,14.7500) (1.3248,13.0000) (1.3440,15.5000) (1.3632,15.2500) (1.3824,15.0000) (1.4016,14.5000) (1.4208,13.5000) (1.4400,15.5000) (1.4592,13.0000) (1.4784,12.2500) (1.4976,15.2500) (1.5168,14.7500) (1.5360,14.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,5.0000) (0.0384,5.5000) (0.0576,8.5000) (0.0768,8.0000) (0.0960,11.5000) (0.1152,11.0000) (0.1344,12.0000) (0.1536,10.2500) (0.1728,10.5000) (0.1920,12.5000) (0.2112,11.2500) (0.2304,13.2500) (0.2496,12.5000) (0.2688,10.0000) (0.2880,11.0000) (0.3072,13.0000) (0.3264,11.2500) (0.3456,9.7500) (0.3648,10.5000) (0.3840,11.5000) (0.4032,11.0000) (0.4224,12.2500) (0.4416,11.5000) (0.4608,11.0000) (0.4800,12.2500) (0.4992,9.7500) (0.5184,11.2500) (0.5376,11.5000) (0.5568,12.5000) (0.5760,10.7500) (0.5952,11.5000) (0.6144,10.7500) (0.6336,13.0000) (0.6528,13.2500) (0.6720,12.5000) (0.6912,13.5000) (0.7104,13.7500) (0.7296,12.0000) (0.7488,14.2500) (0.7680,12.2500) (0.7872,10.2500) (0.8064,13.5000) (0.8256,12.5000) (0.8448,13.0000) (0.8640,12.2500) (0.8832,14.0000) (0.9024,11.5000) (0.9216,14.7500) (0.9408,12.0000) (0.9600,12.5000) (0.9792,12.5000) (0.9984,13.0000) (1.0176,14.0000) (1.0368,13.7500) (1.0560,13.7500) (1.0752,13.2500) (1.0944,13.0000) (1.1136,11.0000) (1.1328,14.0000) (1.1520,13.0000) (1.1712,12.0000) (1.1904,13.2500) (1.2096,12.5000) (1.2288,14.0000) (1.2480,11.5000) (1.2672,12.5000) (1.2864,13.0000) (1.3056,13.2500) (1.3248,13.5000) (1.3440,12.5000) (1.3632,14.0000) (1.3824,13.2500) (1.4016,15.2500) (1.4208,14.7500) (1.4400,13.5000) (1.4592,15.5000) (1.4784,13.7500) (1.4976,16.2500) (1.5168,12.7500) (1.5360,11.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,5.0000) (0.0384,5.7500) (0.0576,8.2500) (0.0768,8.2500) (0.0960,9.2500) (0.1152,9.2500) (0.1344,11.0000) (0.1536,10.2500) (0.1728,9.7500) (0.1920,9.5000) (0.2112,11.7500) (0.2304,10.0000) (0.2496,12.5000) (0.2688,12.5000) (0.2880,12.5000) (0.3072,8.5000) (0.3264,10.7500) (0.3456,10.7500) (0.3648,11.5000) (0.3840,10.7500) (0.4032,8.5000) (0.4224,11.0000) (0.4416,10.0000) (0.4608,10.0000) (0.4800,9.5000) (0.4992,9.7500) (0.5184,8.7500) (0.5376,11.7500) (0.5568,11.5000) (0.5760,12.5000) (0.5952,12.0000) (0.6144,10.2500) (0.6336,10.2500) (0.6528,11.5000) (0.6720,11.7500) (0.6912,13.7500) (0.7104,11.2500) (0.7296,10.5000) (0.7488,13.5000) (0.7680,12.2500) (0.7872,13.0000) (0.8064,11.0000) (0.8256,11.7500) (0.8448,13.7500) (0.8640,13.7500) (0.8832,12.5000) (0.9024,13.0000) (0.9216,14.0000) (0.9408,13.5000) (0.9600,12.2500) (0.9792,12.7500) (0.9984,15.0000) (1.0176,14.2500) (1.0368,14.0000) (1.0560,13.5000) (1.0752,15.0000) (1.0944,13.5000) (1.1136,12.5000) (1.1328,12.7500) (1.1520,14.7500) (1.1712,16.5000) (1.1904,13.5000) (1.2096,14.7500) (1.2288,16.5000) (1.2480,16.0000) (1.2672,14.0000) (1.2864,14.7500) (1.3056,16.0000) (1.3248,13.7500) (1.3440,15.5000) (1.3632,14.7500) (1.3824,16.2500) (1.4016,16.2500) (1.4208,14.2500) (1.4400,13.7500) (1.4592,13.5000) (1.4784,15.2500) (1.4976,15.7500) (1.5168,16.2500) (1.5360,16.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,4.7500) (0.0384,6.5000) (0.0576,6.2500) (0.0768,8.7500) (0.0960,10.2500) (0.1152,10.0000) (0.1344,10.7500) (0.1536,9.7500) (0.1728,11.0000) (0.1920,11.5000) (0.2112,11.0000) (0.2304,11.2500) (0.2496,10.0000) (0.2688,11.2500) (0.2880,12.5000) (0.3072,10.7500) (0.3264,13.0000) (0.3456,10.7500) (0.3648,9.2500) (0.3840,10.7500) (0.4032,10.0000) (0.4224,9.7500) (0.4416,10.2500) (0.4608,12.2500) (0.4800,10.5000) (0.4992,10.0000) (0.5184,11.2500) (0.5376,10.5000) (0.5568,12.5000) (0.5760,11.0000) (0.5952,13.0000) (0.6144,11.7500) (0.6336,11.5000) (0.6528,11.5000) (0.6720,12.2500) (0.6912,12.7500) (0.7104,13.5000) (0.7296,13.2500) (0.7488,11.2500) (0.7680,12.7500) (0.7872,12.2500) (0.8064,13.0000) (0.8256,13.0000) (0.8448,14.2500) (0.8640,12.0000) (0.8832,13.7500) (0.9024,12.2500) (0.9216,12.7500) (0.9408,13.0000) (0.9600,14.0000) (0.9792,12.7500) (0.9984,13.7500) (1.0176,12.7500) (1.0368,12.7500) (1.0560,11.5000) (1.0752,8.7500) (1.0944,13.2500) (1.1136,11.5000) (1.1328,10.5000) (1.1520,11.7500) (1.1712,12.2500) (1.1904,11.7500) (1.2096,11.7500) (1.2288,13.2500) (1.2480,12.2500) (1.2672,12.2500) (1.2864,11.2500) (1.3056,12.5000) (1.3248,12.7500) (1.3440,11.2500) (1.3632,13.5000) (1.3824,12.7500) (1.4016,14.7500) (1.4208,12.5000) (1.4400,12.2500) (1.4592,12.2500) (1.4784,13.2500) (1.4976,11.0000) (1.5168,13.0000) (1.5360,13.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,5.2500) (0.0384,7.2500) (0.0576,8.7500) (0.0768,9.5000) (0.0960,10.0000) (0.1152,8.7500) (0.1344,10.5000) (0.1536,11.7500) (0.1728,10.2500) (0.1920,11.7500) (0.2112,12.0000) (0.2304,11.2500) (0.2496,11.5000) (0.2688,10.5000) (0.2880,11.2500) (0.3072,12.0000) (0.3264,12.7500) (0.3456,14.2500) (0.3648,10.2500) (0.3840,13.5000) (0.4032,12.7500) (0.4224,9.5000) (0.4416,11.2500) (0.4608,11.2500) (0.4800,11.2500) (0.4992,11.5000) (0.5184,12.7500) (0.5376,11.2500) (0.5568,10.7500) (0.5760,12.0000) (0.5952,11.5000) (0.6144,12.2500) (0.6336,14.0000) (0.6528,12.7500) (0.6720,11.2500) (0.6912,11.2500) (0.7104,13.2500) (0.7296,13.7500) (0.7488,10.2500) (0.7680,12.2500) (0.7872,12.0000) (0.8064,11.2500) (0.8256,12.5000) (0.8448,13.0000) (0.8640,12.2500) (0.8832,11.2500) (0.9024,10.7500) (0.9216,13.2500) (0.9408,9.5000) (0.9600,11.5000) (0.9792,13.2500) (0.9984,11.0000) (1.0176,10.5000) (1.0368,11.2500) (1.0560,10.5000) (1.0752,11.0000) (1.0944,10.2500) (1.1136,13.0000) (1.1328,11.0000) (1.1520,9.2500) (1.1712,10.2500) (1.1904,11.2500) (1.2096,11.7500) (1.2288,10.0000) (1.2480,10.5000) (1.2672,11.5000) (1.2864,12.0000) (1.3056,12.5000) (1.3248,12.0000) (1.3440,11.0000) (1.3632,12.0000) (1.3824,10.7500) (1.4016,11.0000) (1.4208,11.2500) (1.4400,10.0000) (1.4592,10.0000) (1.4784,10.7500) (1.4976,9.5000) (1.5168,7.5000) (1.5360,9.0000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,4.7500) (0.0384,6.2500) (0.0576,9.2500) (0.0768,9.7500) (0.0960,7.5000) (0.1152,10.7500) (0.1344,10.2500) (0.1536,10.5000) (0.1728,11.7500) (0.1920,9.5000) (0.2112,12.0000) (0.2304,12.2500) (0.2496,10.2500) (0.2688,12.7500) (0.2880,12.2500) (0.3072,11.7500) (0.3264,12.0000) (0.3456,11.5000) (0.3648,10.2500) (0.3840,10.2500) (0.4032,8.7500) (0.4224,9.5000) (0.4416,12.2500) (0.4608,11.0000) (0.4800,12.0000) (0.4992,11.5000) (0.5184,13.0000) (0.5376,12.7500) (0.5568,11.5000) (0.5760,10.0000) (0.5952,11.7500) (0.6144,11.0000) (0.6336,12.5000) (0.6528,12.7500) (0.6720,12.5000) (0.6912,13.5000) (0.7104,10.5000) (0.7296,13.2500) (0.7488,12.7500) (0.7680,12.7500) (0.7872,14.2500) (0.8064,13.0000) (0.8256,13.2500) (0.8448,13.0000) (0.8640,11.7500) (0.8832,13.0000) (0.9024,12.7500) (0.9216,14.7500) (0.9408,13.7500) (0.9600,12.5000) (0.9792,15.0000) (0.9984,12.7500) (1.0176,12.5000) (1.0368,14.7500) (1.0560,14.7500) (1.0752,15.2500) (1.0944,13.7500) (1.1136,12.7500) (1.1328,14.0000) (1.1520,13.0000) (1.1712,15.0000) (1.1904,12.7500) (1.2096,13.7500) (1.2288,13.0000) (1.2480,14.0000) (1.2672,14.0000) (1.2864,15.0000) (1.3056,12.2500) (1.3248,15.0000) (1.3440,12.7500) (1.3632,14.0000) (1.3824,14.7500) (1.4016,14.5000) (1.4208,13.2500) (1.4400,14.0000) (1.4592,13.5000) (1.4784,12.7500) (1.4976,13.7500) (1.5168,11.2500) (1.5360,12.2500)};
\addplot[draw=none,name path=ippoteamseasyu,forget plot] coordinates {(0.0192,5.4375) (0.0384,6.9375) (0.0576,8.5000) (0.0768,9.7500) (0.0960,10.4375) (0.1152,10.7500) (0.1344,11.5625) (0.1536,11.0625) (0.1728,11.1875) (0.1920,11.6875) (0.2112,12.0000) (0.2304,12.0625) (0.2496,12.3125) (0.2688,12.2500) (0.2880,12.4375) (0.3072,12.1875) (0.3264,12.5625) (0.3456,11.8750) (0.3648,12.0625) (0.3840,12.6250) (0.4032,11.6250) (0.4224,11.7500) (0.4416,12.1250) (0.4608,12.2500) (0.4800,12.1875) (0.4992,12.8125) (0.5184,12.5000) (0.5376,12.6875) (0.5568,12.5000) (0.5760,12.4375) (0.5952,12.8750) (0.6144,12.1875) (0.6336,13.7500) (0.6528,12.6250) (0.6720,12.6875) (0.6912,13.6875) (0.7104,13.5000) (0.7296,13.6250) (0.7488,13.8750) (0.7680,12.7500) (0.7872,13.0000) (0.8064,13.4375) (0.8256,13.1875) (0.8448,13.5625) (0.8640,13.5625) (0.8832,14.3750) (0.9024,12.7500) (0.9216,14.6875) (0.9408,13.5000) (0.9600,12.9375) (0.9792,14.1250) (0.9984,13.6875) (1.0176,13.6875) (1.0368,14.0000) (1.0560,13.6875) (1.0752,14.9375) (1.0944,13.9375) (1.1136,13.6250) (1.1328,14.5625) (1.1520,14.0625) (1.1712,14.6875) (1.1904,13.8750) (1.2096,14.5625) (1.2288,13.6250) (1.2480,14.1875) (1.2672,13.8750) (1.2864,14.5000) (1.3056,14.5000) (1.3248,13.6875) (1.3440,13.6250) (1.3632,14.1875) (1.3824,14.6250) (1.4016,14.7500) (1.4208,14.2500) (1.4400,13.9375) (1.4592,13.5000) (1.4784,14.1250) (1.4976,14.8750) (1.5168,14.6250) (1.5360,14.5000)};
\addplot[draw=none,name path=ippoteamseasyl,forget plot] coordinates {(0.0192,5.0000) (0.0384,6.2500) (0.0576,8.0625) (0.0768,8.7500) (0.0960,9.3125) (0.1152,9.3125) (0.1344,10.3125) (0.1536,10.0625) (0.1728,10.3125) (0.1920,9.6250) (0.2112,10.8125) (0.2304,10.4375) (0.2496,10.6250) (0.2688,10.6250) (0.2880,11.0625) (0.3072,10.9375) (0.3264,10.8750) (0.3456,10.3125) (0.3648,10.2500) (0.3840,10.7500) (0.4032,9.6250) (0.4224,9.9375) (0.4416,10.5000) (0.4608,11.0000) (0.4800,10.6875) (0.4992,10.1875) (0.5184,11.2500) (0.5376,10.8750) (0.5568,11.5625) (0.5760,10.8125) (0.5952,11.7500) (0.6144,10.8125) (0.6336,11.3125) (0.6528,11.5625) (0.6720,12.3125) (0.6912,12.3125) (0.7104,12.0625) (0.7296,12.0000) (0.7488,12.1875) (0.7680,12.2500) (0.7872,11.8125) (0.8064,12.0625) (0.8256,12.5000) (0.8448,12.8125) (0.8640,12.0625) (0.8832,11.9375) (0.9024,12.0625) (0.9216,12.0000) (0.9408,12.5000) (0.9600,12.2500) (0.9792,12.5625) (0.9984,12.3750) (1.0176,11.6875) (1.0368,13.0625) (1.0560,12.0625) (1.0752,11.5000) (1.0944,12.6250) (1.1136,12.5625) (1.1328,12.3750) (1.1520,12.4375) (1.1712,12.4375) (1.1904,12.5625) (1.2096,12.6875) (1.2288,12.4375) (1.2480,12.2500) (1.2672,12.0000) (1.2864,13.0000) (1.3056,12.5000) (1.3248,12.0000) (1.3440,11.5625) (1.3632,13.3125) (1.3824,12.7500) (1.4016,12.7500) (1.4208,12.5000) (1.4400,12.4375) (1.4592,11.5000) (1.4784,11.5000) (1.4976,11.1875) (1.5168,11.5000) (1.5360,11.8750)};
\addplot[ag/ippo,fill opacity=0.48,draw=none,forget plot] fill between[of=ippoteamseasyu and ippoteamseasyl];
\addplot[color=AGIPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,5.2500) (0.0384,6.5000) (0.0576,8.3750) (0.0768,9.1250) (0.0960,10.0000) (0.1152,9.8750) (0.1344,10.8750) (0.1536,10.2500) (0.1728,11.0000) (0.1920,11.2500) (0.2112,11.5000) (0.2304,11.2500) (0.2496,11.3750) (0.2688,11.3750) (0.2880,11.7500) (0.3072,11.7500) (0.3264,11.2500) (0.3456,10.7500) (0.3648,10.7500) (0.3840,11.3750) (0.4032,10.5000) (0.4224,10.8750) (0.4416,11.5000) (0.4608,11.6250) (0.4800,11.6250) (0.4992,11.1250) (0.5184,11.6250) (0.5376,11.6250) (0.5568,12.1250) (0.5760,12.1250) (0.5952,12.2500) (0.6144,11.5000) (0.6336,12.5000) (0.6528,12.0000) (0.6720,12.5000) (0.6912,13.1250) (0.7104,13.2500) (0.7296,13.0000) (0.7488,12.8750) (0.7680,12.5000) (0.7872,12.3750) (0.8064,13.1250) (0.8256,12.7500) (0.8448,13.0000) (0.8640,12.5000) (0.8832,13.3750) (0.9024,12.3750) (0.9216,13.6250) (0.9408,13.2500) (0.9600,12.5000) (0.9792,13.0000) (0.9984,13.0000) (1.0176,12.6250) (1.0368,13.5000) (1.0560,12.8750) (1.0752,13.8750) (1.0944,13.3750) (1.1136,12.8750) (1.1328,14.0000) (1.1520,13.1250) (1.1712,13.5000) (1.1904,13.3750) (1.2096,13.7500) (1.2288,13.1250) (1.2480,13.1250) (1.2672,12.3750) (1.2864,14.0000) (1.3056,13.5000) (1.3248,12.8750) (1.3440,12.8750) (1.3632,13.8750) (1.3824,13.5000) (1.4016,14.5000) (1.4208,13.3750) (1.4400,13.3750) (1.4592,13.0000) (1.4784,13.0000) (1.4976,13.2500) (1.5168,12.8750) (1.5360,13.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,4.7500) (0.0384,5.7500) (0.0576,9.0000) (0.0768,7.2500) (0.0960,9.5000) (0.1152,9.7500) (0.1344,8.2500) (0.1536,12.5000) (0.1728,11.5000) (0.1920,11.2500) (0.2112,12.0000) (0.2304,12.5000) (0.2496,13.2500) (0.2688,11.7500) (0.2880,11.2500) (0.3072,12.5000) (0.3264,11.5000) (0.3456,11.2500) (0.3648,14.7500) (0.3840,13.7500) (0.4032,14.5000) (0.4224,15.0000) (0.4416,15.0000) (0.4608,15.5000) (0.4800,15.2500) (0.4992,14.5000) (0.5184,13.5000) (0.5376,14.0000) (0.5568,12.2500) (0.5760,15.5000) (0.5952,14.0000) (0.6144,15.7500) (0.6336,14.5000) (0.6528,14.2500) (0.6720,16.5000) (0.6912,15.0000) (0.7104,16.0000) (0.7296,16.2500) (0.7488,18.2500) (0.7680,17.5000) (0.7872,15.2500) (0.8064,16.0000) (0.8256,16.0000) (0.8448,18.2500) (0.8640,15.7500) (0.8832,16.5000) (0.9024,15.5000) (0.9216,17.0000) (0.9408,15.7500) (0.9600,16.7500) (0.9792,17.5000) (0.9984,16.5000) (1.0176,17.0000) (1.0368,18.0000) (1.0560,18.5000) (1.0752,18.7500) (1.0944,16.0000) (1.1136,18.2500) (1.1328,18.0000) (1.1520,17.5000) (1.1712,17.5000) (1.1904,16.0000) (1.2096,17.2500) (1.2288,15.0000) (1.2480,17.7500) (1.2672,18.5000) (1.2864,17.5000) (1.3056,18.2500) (1.3248,18.0000) (1.3440,19.5000) (1.3632,18.7500) (1.3824,18.5000) (1.4016,16.7500) (1.4208,17.7500) (1.4400,17.7500) (1.4592,18.5000) (1.4784,17.7500) (1.4976,18.0000) (1.5168,18.2500) (1.5360,17.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,5.2500) (0.0384,7.7500) (0.0576,7.5000) (0.0768,8.7500) (0.0960,9.7500) (0.1152,8.5000) (0.1344,10.7500) (0.1536,12.0000) (0.1728,11.5000) (0.1920,12.2500) (0.2112,12.0000) (0.2304,11.2500) (0.2496,10.5000) (0.2688,13.5000) (0.2880,11.7500) (0.3072,13.2500) (0.3264,14.7500) (0.3456,12.7500) (0.3648,13.0000) (0.3840,12.0000) (0.4032,14.7500) (0.4224,13.2500) (0.4416,13.0000) (0.4608,13.5000) (0.4800,13.7500) (0.4992,16.2500) (0.5184,14.7500) (0.5376,14.0000) (0.5568,16.5000) (0.5760,15.7500) (0.5952,14.7500) (0.6144,15.2500) (0.6336,15.5000) (0.6528,14.7500) (0.6720,16.0000) (0.6912,16.5000) (0.7104,16.5000) (0.7296,15.2500) (0.7488,17.5000) (0.7680,16.7500) (0.7872,15.2500) (0.8064,16.0000) (0.8256,16.0000) (0.8448,15.5000) (0.8640,17.0000) (0.8832,16.0000) (0.9024,14.5000) (0.9216,16.0000) (0.9408,16.2500) (0.9600,16.2500) (0.9792,16.5000) (0.9984,14.7500) (1.0176,16.7500) (1.0368,18.7500) (1.0560,16.7500) (1.0752,14.2500) (1.0944,16.7500) (1.1136,16.0000) (1.1328,19.2500) (1.1520,16.7500) (1.1712,17.2500) (1.1904,19.0000) (1.2096,18.2500) (1.2288,17.2500) (1.2480,17.5000) (1.2672,17.5000) (1.2864,17.5000) (1.3056,19.0000) (1.3248,17.0000) (1.3440,17.0000) (1.3632,18.5000) (1.3824,18.5000) (1.4016,18.5000) (1.4208,18.7500) (1.4400,18.2500) (1.4592,18.5000) (1.4784,18.2500) (1.4976,18.5000) (1.5168,19.5000) (1.5360,18.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,5.0000) (0.0384,6.7500) (0.0576,8.0000) (0.0768,8.7500) (0.0960,10.0000) (0.1152,11.2500) (0.1344,9.2500) (0.1536,12.5000) (0.1728,10.2500) (0.1920,10.7500) (0.2112,10.5000) (0.2304,12.0000) (0.2496,13.2500) (0.2688,12.0000) (0.2880,14.0000) (0.3072,11.2500) (0.3264,14.2500) (0.3456,14.7500) (0.3648,14.2500) (0.3840,13.7500) (0.4032,13.5000) (0.4224,14.0000) (0.4416,15.7500) (0.4608,15.0000) (0.4800,14.2500) (0.4992,14.7500) (0.5184,14.7500) (0.5376,13.5000) (0.5568,13.7500) (0.5760,15.7500) (0.5952,14.0000) (0.6144,15.2500) (0.6336,16.2500) (0.6528,17.0000) (0.6720,15.2500) (0.6912,16.0000) (0.7104,16.7500) (0.7296,16.5000) (0.7488,16.0000) (0.7680,17.5000) (0.7872,16.5000) (0.8064,18.0000) (0.8256,16.7500) (0.8448,16.5000) (0.8640,17.0000) (0.8832,16.0000) (0.9024,16.0000) (0.9216,17.5000) (0.9408,19.0000) (0.9600,16.5000) (0.9792,18.2500) (0.9984,18.0000) (1.0176,17.7500) (1.0368,17.5000) (1.0560,18.2500) (1.0752,18.2500) (1.0944,18.0000) (1.1136,17.0000) (1.1328,17.7500) (1.1520,18.2500) (1.1712,18.7500) (1.1904,18.2500) (1.2096,18.7500) (1.2288,17.2500) (1.2480,18.5000) (1.2672,18.0000) (1.2864,18.0000) (1.3056,19.0000) (1.3248,16.7500) (1.3440,18.7500) (1.3632,17.5000) (1.3824,17.0000) (1.4016,17.5000) (1.4208,17.5000) (1.4400,17.0000) (1.4592,17.5000) (1.4784,18.5000) (1.4976,18.5000) (1.5168,18.5000) (1.5360,19.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,4.7500) (0.0384,5.0000) (0.0576,9.0000) (0.0768,8.5000) (0.0960,9.5000) (0.1152,9.7500) (0.1344,11.7500) (0.1536,11.5000) (0.1728,10.0000) (0.1920,11.7500) (0.2112,13.2500) (0.2304,11.7500) (0.2496,12.2500) (0.2688,12.7500) (0.2880,16.0000) (0.3072,12.7500) (0.3264,16.0000) (0.3456,14.7500) (0.3648,13.7500) (0.3840,14.2500) (0.4032,14.0000) (0.4224,14.5000) (0.4416,15.5000) (0.4608,13.0000) (0.4800,14.7500) (0.4992,16.5000) (0.5184,15.2500) (0.5376,14.5000) (0.5568,17.0000) (0.5760,16.2500) (0.5952,17.0000) (0.6144,16.2500) (0.6336,17.0000) (0.6528,17.7500) (0.6720,16.7500) (0.6912,15.7500) (0.7104,14.7500) (0.7296,15.2500) (0.7488,16.2500) (0.7680,16.5000) (0.7872,17.2500) (0.8064,16.5000) (0.8256,16.5000) (0.8448,17.7500) (0.8640,16.2500) (0.8832,17.7500) (0.9024,17.2500) (0.9216,16.7500) (0.9408,16.7500) (0.9600,17.0000) (0.9792,18.0000) (0.9984,19.2500) (1.0176,18.2500) (1.0368,18.0000) (1.0560,17.2500) (1.0752,17.0000) (1.0944,17.2500) (1.1136,17.7500) (1.1328,18.5000) (1.1520,16.7500) (1.1712,18.5000) (1.1904,18.0000) (1.2096,19.7500) (1.2288,17.7500) (1.2480,18.2500) (1.2672,18.5000) (1.2864,17.0000) (1.3056,17.7500) (1.3248,19.2500) (1.3440,18.5000) (1.3632,20.2500) (1.3824,19.0000) (1.4016,19.0000) (1.4208,17.5000) (1.4400,19.5000) (1.4592,19.0000) (1.4784,19.0000) (1.4976,18.5000) (1.5168,19.2500) (1.5360,20.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,6.5000) (0.0384,7.0000) (0.0576,7.5000) (0.0768,8.7500) (0.0960,10.0000) (0.1152,10.5000) (0.1344,13.0000) (0.1536,12.7500) (0.1728,10.7500) (0.1920,11.5000) (0.2112,11.2500) (0.2304,12.7500) (0.2496,13.0000) (0.2688,13.0000) (0.2880,12.2500) (0.3072,14.0000) (0.3264,15.0000) (0.3456,14.7500) (0.3648,14.0000) (0.3840,13.7500) (0.4032,14.0000) (0.4224,15.0000) (0.4416,15.0000) (0.4608,15.5000) (0.4800,14.5000) (0.4992,17.0000) (0.5184,15.2500) (0.5376,16.2500) (0.5568,16.0000) (0.5760,17.7500) (0.5952,15.5000) (0.6144,15.2500) (0.6336,18.0000) (0.6528,18.0000) (0.6720,17.2500) (0.6912,17.0000) (0.7104,18.2500) (0.7296,17.2500) (0.7488,17.2500) (0.7680,18.0000) (0.7872,16.2500) (0.8064,17.2500) (0.8256,17.7500) (0.8448,17.5000) (0.8640,17.5000) (0.8832,18.2500) (0.9024,18.5000) (0.9216,18.2500) (0.9408,16.7500) (0.9600,18.5000) (0.9792,18.5000) (0.9984,18.5000) (1.0176,17.5000) (1.0368,18.5000) (1.0560,16.7500) (1.0752,17.7500) (1.0944,18.5000) (1.1136,17.0000) (1.1328,17.7500) (1.1520,17.7500) (1.1712,18.5000) (1.1904,19.5000) (1.2096,19.2500) (1.2288,18.0000) (1.2480,18.7500) (1.2672,19.2500) (1.2864,17.2500) (1.3056,19.0000) (1.3248,18.2500) (1.3440,18.2500) (1.3632,17.7500) (1.3824,19.7500) (1.4016,18.7500) (1.4208,19.0000) (1.4400,18.0000) (1.4592,19.0000) (1.4784,16.7500) (1.4976,18.0000) (1.5168,18.0000) (1.5360,19.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,4.0000) (0.0384,6.2500) (0.0576,7.5000) (0.0768,9.0000) (0.0960,9.5000) (0.1152,11.7500) (0.1344,10.5000) (0.1536,10.2500) (0.1728,11.7500) (0.1920,12.0000) (0.2112,13.2500) (0.2304,13.2500) (0.2496,13.2500) (0.2688,13.0000) (0.2880,14.2500) (0.3072,12.7500) (0.3264,13.0000) (0.3456,14.2500) (0.3648,15.0000) (0.3840,13.5000) (0.4032,14.0000) (0.4224,15.0000) (0.4416,15.5000) (0.4608,13.5000) (0.4800,13.7500) (0.4992,15.0000) (0.5184,14.5000) (0.5376,15.2500) (0.5568,16.0000) (0.5760,14.5000) (0.5952,15.0000) (0.6144,15.2500) (0.6336,15.0000) (0.6528,15.0000) (0.6720,11.7500) (0.6912,14.0000) (0.7104,15.7500) (0.7296,12.5000) (0.7488,14.0000) (0.7680,14.7500) (0.7872,16.0000) (0.8064,17.0000) (0.8256,15.7500) (0.8448,16.5000) (0.8640,16.5000) (0.8832,15.5000) (0.9024,16.2500) (0.9216,15.7500) (0.9408,15.7500) (0.9600,17.5000) (0.9792,18.2500) (0.9984,18.5000) (1.0176,18.0000) (1.0368,17.5000) (1.0560,19.5000) (1.0752,18.5000) (1.0944,17.5000) (1.1136,18.2500) (1.1328,16.5000) (1.1520,17.7500) (1.1712,19.0000) (1.1904,18.2500) (1.2096,18.2500) (1.2288,19.5000) (1.2480,17.0000) (1.2672,18.5000) (1.2864,17.2500) (1.3056,17.0000) (1.3248,18.7500) (1.3440,19.5000) (1.3632,17.5000) (1.3824,19.2500) (1.4016,17.7500) (1.4208,17.2500) (1.4400,18.0000) (1.4592,19.0000) (1.4784,16.7500) (1.4976,18.5000) (1.5168,18.0000) (1.5360,19.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,6.2500) (0.0384,6.0000) (0.0576,10.0000) (0.0768,9.2500) (0.0960,12.7500) (0.1152,8.5000) (0.1344,9.5000) (0.1536,13.0000) (0.1728,11.0000) (0.1920,12.2500) (0.2112,11.0000) (0.2304,13.5000) (0.2496,13.5000) (0.2688,11.7500) (0.2880,13.7500) (0.3072,13.5000) (0.3264,15.0000) (0.3456,13.7500) (0.3648,15.0000) (0.3840,13.5000) (0.4032,15.0000) (0.4224,16.2500) (0.4416,15.0000) (0.4608,15.2500) (0.4800,16.0000) (0.4992,14.2500) (0.5184,15.0000) (0.5376,15.0000) (0.5568,14.7500) (0.5760,17.2500) (0.5952,14.2500) (0.6144,13.5000) (0.6336,16.0000) (0.6528,16.2500) (0.6720,17.2500) (0.6912,18.5000) (0.7104,15.5000) (0.7296,18.5000) (0.7488,18.5000) (0.7680,17.0000) (0.7872,18.2500) (0.8064,18.2500) (0.8256,17.2500) (0.8448,18.5000) (0.8640,16.2500) (0.8832,17.7500) (0.9024,17.7500) (0.9216,19.2500) (0.9408,18.5000) (0.9600,18.2500) (0.9792,18.5000) (0.9984,17.5000) (1.0176,18.0000) (1.0368,17.7500) (1.0560,19.0000) (1.0752,19.0000) (1.0944,16.7500) (1.1136,18.7500) (1.1328,17.5000) (1.1520,18.2500) (1.1712,17.2500) (1.1904,19.2500) (1.2096,16.5000) (1.2288,18.2500) (1.2480,19.0000) (1.2672,18.5000) (1.2864,20.0000) (1.3056,18.2500) (1.3248,19.5000) (1.3440,18.5000) (1.3632,18.0000) (1.3824,17.5000) (1.4016,19.2500) (1.4208,17.5000) (1.4400,20.0000) (1.4592,17.7500) (1.4784,18.5000) (1.4976,18.2500) (1.5168,18.2500) (1.5360,19.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,5.2500) (0.0384,5.7500) (0.0576,8.5000) (0.0768,10.5000) (0.0960,11.2500) (0.1152,10.2500) (0.1344,10.7500) (0.1536,10.2500) (0.1728,9.5000) (0.1920,10.2500) (0.2112,10.7500) (0.2304,11.5000) (0.2496,13.5000) (0.2688,14.7500) (0.2880,14.2500) (0.3072,11.7500) (0.3264,12.2500) (0.3456,14.0000) (0.3648,14.0000) (0.3840,13.2500) (0.4032,14.0000) (0.4224,12.5000) (0.4416,14.7500) (0.4608,13.0000) (0.4800,13.0000) (0.4992,15.7500) (0.5184,13.7500) (0.5376,13.0000) (0.5568,15.0000) (0.5760,14.7500) (0.5952,15.0000) (0.6144,14.0000) (0.6336,18.5000) (0.6528,13.5000) (0.6720,16.2500) (0.6912,15.2500) (0.7104,15.5000) (0.7296,16.7500) (0.7488,17.2500) (0.7680,16.5000) (0.7872,17.0000) (0.8064,18.5000) (0.8256,16.2500) (0.8448,17.2500) (0.8640,16.5000) (0.8832,17.7500) (0.9024,16.0000) (0.9216,16.7500) (0.9408,17.5000) (0.9600,17.2500) (0.9792,17.2500) (0.9984,18.0000) (1.0176,18.0000) (1.0368,18.2500) (1.0560,18.2500) (1.0752,16.2500) (1.0944,17.7500) (1.1136,16.5000) (1.1328,16.7500) (1.1520,16.5000) (1.1712,18.7500) (1.1904,16.7500) (1.2096,18.7500) (1.2288,16.5000) (1.2480,17.2500) (1.2672,17.0000) (1.2864,18.5000) (1.3056,19.0000) (1.3248,16.7500) (1.3440,17.2500) (1.3632,17.5000) (1.3824,19.0000) (1.4016,17.2500) (1.4208,16.7500) (1.4400,16.5000) (1.4592,17.0000) (1.4784,18.2500) (1.4976,19.0000) (1.5168,17.7500) (1.5360,19.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,5.0000) (0.0384,7.0000) (0.0576,9.2500) (0.0768,9.5000) (0.0960,11.0000) (0.1152,10.7500) (0.1344,10.7500) (0.1536,13.0000) (0.1728,13.0000) (0.1920,10.7500) (0.2112,12.7500) (0.2304,15.2500) (0.2496,13.0000) (0.2688,13.5000) (0.2880,12.2500) (0.3072,13.2500) (0.3264,14.7500) (0.3456,14.5000) (0.3648,15.2500) (0.3840,16.0000) (0.4032,15.0000) (0.4224,15.0000) (0.4416,14.7500) (0.4608,15.2500) (0.4800,17.5000) (0.4992,17.5000) (0.5184,15.5000) (0.5376,17.0000) (0.5568,16.0000) (0.5760,16.7500) (0.5952,17.5000) (0.6144,17.7500) (0.6336,16.5000) (0.6528,19.0000) (0.6720,17.2500) (0.6912,16.5000) (0.7104,16.7500) (0.7296,19.0000) (0.7488,18.0000) (0.7680,17.5000) (0.7872,16.0000) (0.8064,18.0000) (0.8256,17.7500) (0.8448,15.7500) (0.8640,17.0000) (0.8832,18.0000) (0.9024,16.7500) (0.9216,18.0000) (0.9408,18.0000) (0.9600,18.0000) (0.9792,19.0000) (0.9984,18.2500) (1.0176,18.5000) (1.0368,17.2500) (1.0560,19.7500) (1.0752,18.0000) (1.0944,18.5000) (1.1136,17.2500) (1.1328,17.2500) (1.1520,17.5000) (1.1712,19.7500) (1.1904,18.2500) (1.2096,18.5000) (1.2288,18.2500) (1.2480,17.5000) (1.2672,19.5000) (1.2864,19.5000) (1.3056,19.2500) (1.3248,17.5000) (1.3440,19.0000) (1.3632,18.7500) (1.3824,19.0000) (1.4016,18.0000) (1.4208,20.0000) (1.4400,19.5000) (1.4592,18.5000) (1.4784,18.2500) (1.4976,18.0000) (1.5168,19.7500) (1.5360,17.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,5.7500) (0.0384,8.5000) (0.0576,9.0000) (0.0768,11.2500) (0.0960,12.7500) (0.1152,13.0000) (0.1344,12.0000) (0.1536,10.5000) (0.1728,10.5000) (0.1920,12.0000) (0.2112,11.7500) (0.2304,13.2500) (0.2496,13.0000) (0.2688,13.7500) (0.2880,14.0000) (0.3072,12.2500) (0.3264,13.2500) (0.3456,13.5000) (0.3648,14.0000) (0.3840,15.2500) (0.4032,13.7500) (0.4224,14.2500) (0.4416,15.5000) (0.4608,11.5000) (0.4800,13.5000) (0.4992,15.7500) (0.5184,16.0000) (0.5376,16.7500) (0.5568,15.0000) (0.5760,14.0000) (0.5952,14.0000) (0.6144,13.7500) (0.6336,14.5000) (0.6528,15.5000) (0.6720,15.5000) (0.6912,15.5000) (0.7104,15.2500) (0.7296,18.2500) (0.7488,14.7500) (0.7680,15.2500) (0.7872,16.5000) (0.8064,17.2500) (0.8256,16.5000) (0.8448,19.0000) (0.8640,18.0000) (0.8832,17.0000) (0.9024,17.0000) (0.9216,17.7500) (0.9408,16.7500) (0.9600,17.2500) (0.9792,17.5000) (0.9984,18.2500) (1.0176,17.7500) (1.0368,18.0000) (1.0560,17.0000) (1.0752,17.5000) (1.0944,18.0000) (1.1136,17.7500) (1.1328,16.7500) (1.1520,18.2500) (1.1712,19.2500) (1.1904,17.0000) (1.2096,16.7500) (1.2288,19.2500) (1.2480,17.2500) (1.2672,17.5000) (1.2864,19.2500) (1.3056,17.7500) (1.3248,18.7500) (1.3440,19.0000) (1.3632,16.7500) (1.3824,19.2500) (1.4016,18.2500) (1.4208,17.7500) (1.4400,19.0000) (1.4592,19.5000) (1.4784,19.5000) (1.4976,18.2500) (1.5168,18.0000) (1.5360,17.5000)};
\addplot[draw=none,name path=mappoteamseasyu,forget plot] coordinates {(0.0192,5.6250) (0.0384,7.0000) (0.0576,9.0000) (0.0768,9.4375) (0.0960,11.1875) (0.1152,11.1250) (0.1344,11.5000) (0.1536,12.6875) (0.1728,11.5000) (0.1920,12.0000) (0.2112,12.5625) (0.2304,13.2500) (0.2496,13.2500) (0.2688,13.5000) (0.2880,14.1875) (0.3072,13.2500) (0.3264,14.9375) (0.3456,14.6875) (0.3648,14.9375) (0.3840,14.1250) (0.4032,14.6875) (0.4224,15.0000) (0.4416,15.5000) (0.4608,15.2500) (0.4800,15.1250) (0.4992,16.4375) (0.5184,15.2500) (0.5376,16.0000) (0.5568,16.0000) (0.5760,16.6250) (0.5952,15.3750) (0.6144,15.6250) (0.6336,16.8750) (0.6528,17.5625) (0.6720,17.1250) (0.6912,16.5000) (0.7104,16.6875) (0.7296,18.0000) (0.7488,17.8750) (0.7680,17.5000) (0.7872,16.8750) (0.8064,18.0000) (0.8256,17.1250) (0.8448,18.1250) (0.8640,17.0000) (0.8832,17.7500) (0.9024,17.1875) (0.9216,17.9375) (0.9408,17.8750) (0.9600,17.8750) (0.9792,18.4375) (0.9984,18.4375) (1.0176,18.0000) (1.0368,18.1875) (1.0560,18.8750) (1.0752,18.4375) (1.0944,18.0000) (1.1136,18.1250) (1.1328,17.9375) (1.1520,18.1250) (1.1712,18.9375) (1.1904,18.8125) (1.2096,18.7500) (1.2288,18.2500) (1.2480,18.4375) (1.2672,18.5000) (1.2864,19.0625) (1.3056,19.0000) (1.3248,18.7500) (1.3440,19.0000) (1.3632,18.6875) (1.3824,19.1875) (1.4016,18.6875) (1.4208,18.5000) (1.4400,19.3750) (1.4592,19.0000) (1.4784,18.5000) (1.4976,18.5000) (1.5168,19.0625) (1.5360,19.2500)};
\addplot[draw=none,name path=mappoteamseasyl,forget plot] coordinates {(0.0192,4.8125) (0.0384,5.8125) (0.0576,7.6250) (0.0768,8.7500) (0.0960,9.5625) (0.1152,9.7500) (0.1344,9.7500) (0.1536,10.7500) (0.1728,10.3125) (0.1920,10.8750) (0.2112,11.0625) (0.2304,11.8125) (0.2496,13.0000) (0.2688,12.1875) (0.2880,12.2500) (0.3072,12.3125) (0.3264,13.0625) (0.3456,13.5625) (0.3648,14.0000) (0.3840,13.5000) (0.4032,14.0000) (0.4224,14.0625) (0.4416,14.8125) (0.4608,13.1250) (0.4800,13.7500) (0.4992,14.8125) (0.5184,14.5625) (0.5376,14.0000) (0.5568,14.8125) (0.5760,14.9375) (0.5952,14.0625) (0.6144,14.3125) (0.6336,15.1250) (0.6528,14.8125) (0.6720,15.6250) (0.6912,15.3125) (0.7104,15.5000) (0.7296,15.5000) (0.7488,16.0625) (0.7680,16.5000) (0.7872,16.0000) (0.8064,16.6250) (0.8256,16.0625) (0.8448,16.5000) (0.8640,16.3125) (0.8832,16.1250) (0.9024,16.0000) (0.9216,16.7500) (0.9408,16.3750) (0.9600,16.8125) (0.9792,17.5000) (0.9984,17.6250) (1.0176,17.5625) (1.0368,17.5625) (1.0560,17.0625) (1.0752,17.1250) (1.0944,16.8750) (1.1136,17.0000) (1.1328,16.8750) (1.1520,16.9375) (1.1712,17.7500) (1.1904,17.2500) (1.2096,17.5000) (1.2288,17.2500) (1.2480,17.3125) (1.2672,17.6250) (1.2864,17.3125) (1.3056,17.8750) (1.3248,17.1250) (1.3440,18.3125) (1.3632,17.5000) (1.3824,18.5000) (1.4016,17.5625) (1.4208,17.5000) (1.4400,17.8125) (1.4592,17.9375) (1.4784,17.8750) (1.4976,18.0625) (1.5168,18.0000) (1.5360,17.8125)};
\addplot[ag/mappo,fill opacity=0.40,draw=none,forget plot] fill between[of=mappoteamseasyu and mappoteamseasyl];
\addplot[color=AGMAPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,5.1250) (0.0384,6.5000) (0.0576,8.7500) (0.0768,8.8750) (0.0960,10.0000) (0.1152,10.3750) (0.1344,10.7500) (0.1536,12.2500) (0.1728,10.8750) (0.1920,11.6250) (0.2112,11.8750) (0.2304,12.6250) (0.2496,13.1250) (0.2688,13.0000) (0.2880,13.8750) (0.3072,12.7500) (0.3264,14.5000) (0.3456,14.1250) (0.3648,14.1250) (0.3840,13.7500) (0.4032,14.0000) (0.4224,14.7500) (0.4416,15.0000) (0.4608,14.2500) (0.4800,14.3750) (0.4992,15.7500) (0.5184,14.8750) (0.5376,14.7500) (0.5568,15.5000) (0.5760,15.7500) (0.5952,14.8750) (0.6144,15.2500) (0.6336,16.1250) (0.6528,15.8750) (0.6720,16.3750) (0.6912,15.8750) (0.7104,15.8750) (0.7296,16.6250) (0.7488,17.2500) (0.7680,16.8750) (0.7872,16.3750) (0.8064,17.2500) (0.8256,16.5000) (0.8448,17.3750) (0.8640,16.7500) (0.8832,17.3750) (0.9024,16.5000) (0.9216,17.2500) (0.9408,16.7500) (0.9600,17.2500) (0.9792,18.1250) (0.9984,18.1250) (1.0176,17.8750) (1.0368,18.0000) (1.0560,18.2500) (1.0752,17.8750) (1.0944,17.6250) (1.1136,17.5000) (1.1328,17.6250) (1.1520,17.6250) (1.1712,18.6250) (1.1904,18.2500) (1.2096,18.3750) (1.2288,17.8750) (1.2480,17.6250) (1.2672,18.5000) (1.2864,17.7500) (1.3056,18.6250) (1.3248,18.1250) (1.3440,18.6250) (1.3632,17.8750) (1.3824,19.0000) (1.4016,18.1250) (1.4208,17.6250) (1.4400,18.1250) (1.4592,18.5000) (1.4784,18.2500) (1.4976,18.3750) (1.5168,18.2500) (1.5360,19.1250)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,3.6700) (0.0384,4.0200) (0.0576,4.1700) (0.0768,4.2200) (0.0960,4.2500) (0.1152,4.4500) (0.1344,5.2800) (0.1536,5.1900) (0.1728,5.2800) (0.1920,5.9250) (0.2112,6.6050) (0.2304,6.6150) (0.2496,5.7600) (0.2688,5.5800) (0.2880,6.7750) (0.3072,5.7350) (0.3264,4.6950) (0.3456,4.0350) (0.3648,3.9750) (0.3840,3.2750) (0.4032,3.4550) (0.4224,3.4050) (0.4416,3.3750) (0.4608,3.7650) (0.4800,3.5250) (0.4992,3.5650) (0.5184,3.7250) (0.5376,3.6950) (0.5568,3.2350) (0.5760,2.8500) (0.5952,3.3800) (0.6144,3.1900) (0.6336,3.0550) (0.6528,3.1150) (0.6720,2.7250) (0.6912,2.8950) (0.7104,2.9850) (0.7296,2.8500) (0.7488,2.9900) (0.7680,2.8000) (0.7872,2.9100) (0.8064,2.9700) (0.8256,2.7600) (0.8448,2.5800) (0.8640,2.8250) (0.8832,2.1350) (0.9024,2.2550) (0.9216,2.5250) (0.9408,2.2850) (0.9600,2.2250) (0.9792,1.9050) (0.9984,1.8350) (1.0176,1.6100) (1.0368,1.6700) (1.0560,1.8000) (1.0752,1.3600) (1.0944,1.4500) (1.1136,1.4200) (1.1328,0.9100) (1.1520,0.7000) (1.1712,0.5850) (1.1904,0.7450) (1.2096,0.6850) (1.2288,0.5850) (1.2480,0.2750) (1.2672,0.7350) (1.2864,0.4550) (1.3056,0.5300) (1.3248,0.3800) (1.3440,0.5750) (1.3632,0.6050) (1.3824,0.3450) (1.4016,0.3600) (1.4208,0.4700) (1.4400,0.5500) (1.4592,0.3250) (1.4784,0.4850) (1.4976,0.3800) (1.5168,0.3300) (1.5360,0.4750)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,3.7950) (0.0384,3.9550) (0.0576,3.5800) (0.0768,3.8100) (0.0960,4.5250) (0.1152,4.9000) (0.1344,5.1700) (0.1536,5.2600) (0.1728,5.5700) (0.1920,6.4750) (0.2112,6.5200) (0.2304,6.1900) (0.2496,6.0100) (0.2688,5.8200) (0.2880,5.7750) (0.3072,4.9200) (0.3264,4.8700) (0.3456,4.5250) (0.3648,4.0450) (0.3840,4.5500) (0.4032,4.3750) (0.4224,4.4550) (0.4416,4.2150) (0.4608,3.7950) (0.4800,3.6250) (0.4992,4.0300) (0.5184,4.0700) (0.5376,3.9650) (0.5568,3.7350) (0.5760,4.0000) (0.5952,3.6000) (0.6144,4.0500) (0.6336,3.6750) (0.6528,3.5350) (0.6720,3.8000) (0.6912,3.6450) (0.7104,3.7950) (0.7296,3.5400) (0.7488,3.5000) (0.7680,3.7250) (0.7872,3.5000) (0.8064,3.4000) (0.8256,3.3550) (0.8448,2.9650) (0.8640,2.1500) (0.8832,2.6950) (0.9024,2.5950) (0.9216,2.5350) (0.9408,3.1550) (0.9600,2.5500) (0.9792,2.5800) (0.9984,2.1100) (1.0176,2.5750) (1.0368,2.3750) (1.0560,1.5000) (1.0752,1.4400) (1.0944,1.6600) (1.1136,1.3900) (1.1328,0.6900) (1.1520,0.2000) (1.1712,0.6800) (1.1904,1.0000) (1.2096,0.8050) (1.2288,0.2750) (1.2480,0.1500) (1.2672,0.4400) (1.2864,1.6800) (1.3056,1.9650) (1.3248,2.7750) (1.3440,3.5000) (1.3632,3.2550) (1.3824,3.4950) (1.4016,4.0350) (1.4208,4.7550) (1.4400,6.7500) (1.4592,6.1550) (1.4784,7.0350) (1.4976,6.8100) (1.5168,8.2200) (1.5360,6.6250)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,3.6350) (0.0384,3.8850) (0.0576,4.3350) (0.0768,4.4650) (0.0960,4.4000) (0.1152,4.6750) (0.1344,4.5950) (0.1536,4.8800) (0.1728,5.2700) (0.1920,5.0500) (0.2112,6.0150) (0.2304,6.7550) (0.2496,6.2600) (0.2688,5.7700) (0.2880,5.1500) (0.3072,5.3750) (0.3264,5.4250) (0.3456,5.4550) (0.3648,5.1450) (0.3840,4.9750) (0.4032,5.3650) (0.4224,4.6750) (0.4416,4.1350) (0.4608,4.4850) (0.4800,4.7250) (0.4992,3.9850) (0.5184,3.7350) (0.5376,3.4800) (0.5568,3.7800) (0.5760,3.8000) (0.5952,3.5300) (0.6144,3.5100) (0.6336,2.7000) (0.6528,3.2600) (0.6720,2.9000) (0.6912,2.9200) (0.7104,2.5900) (0.7296,2.4700) (0.7488,2.2600) (0.7680,2.3250) (0.7872,2.1800) (0.8064,2.2400) (0.8256,2.1650) (0.8448,1.9750) (0.8640,2.0750) (0.8832,1.7700) (0.9024,1.9000) (0.9216,1.8400) (0.9408,1.6900) (0.9600,1.7750) (0.9792,1.3400) (0.9984,1.4300) (1.0176,1.2800) (1.0368,1.0100) (1.0560,0.6250) (1.0752,0.7300) (1.0944,0.8700) (1.1136,0.6750) (1.1328,0.9050) (1.1520,0.3250) (1.1712,0.2450) (1.1904,0.1650) (1.2096,0.3750) (1.2288,0.4350) (1.2480,0.5000) (1.2672,0.3500) (1.2864,0.3300) (1.3056,0.6300) (1.3248,0.4900) (1.3440,0.2500) (1.3632,0.1550) (1.3824,0.3050) (1.4016,0.3950) (1.4208,0.3450) (1.4400,0.5500) (1.4592,0.3300) (1.4784,0.5000) (1.4976,0.3500) (1.5168,0.2600) (1.5360,0.4250)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,3.8900) (0.0384,3.8100) (0.0576,3.5850) (0.0768,4.2350) (0.0960,4.1500) (0.1152,4.4550) (0.1344,4.5650) (0.1536,5.0600) (0.1728,5.0600) (0.1920,5.3500) (0.2112,5.2150) (0.2304,5.2650) (0.2496,4.9500) (0.2688,4.6500) (0.2880,4.7500) (0.3072,4.6050) (0.3264,4.4250) (0.3456,4.5300) (0.3648,4.7600) (0.3840,5.2000) (0.4032,5.9700) (0.4224,5.5800) (0.4416,5.0400) (0.4608,5.3500) (0.4800,4.7250) (0.4992,4.5650) (0.5184,4.1750) (0.5376,4.4000) (0.5568,4.6800) (0.5760,4.4750) (0.5952,4.3450) (0.6144,4.6550) (0.6336,4.6550) (0.6528,4.4650) (0.6720,4.3750) (0.6912,5.2800) (0.7104,4.8700) (0.7296,4.6750) (0.7488,5.0550) (0.7680,5.2750) (0.7872,4.1650) (0.8064,4.5450) (0.8256,4.2450) (0.8448,3.5650) (0.8640,3.3750) (0.8832,2.6000) (0.9024,2.6700) (0.9216,2.3400) (0.9408,2.4100) (0.9600,1.8500) (0.9792,1.7450) (0.9984,1.8950) (1.0176,1.5650) (1.0368,1.5150) (1.0560,1.0000) (1.0752,0.7800) (1.0944,1.0300) (1.1136,0.4900) (1.1328,0.5600) (1.1520,0.1750) (1.1712,0.4250) (1.1904,0.3450) (1.2096,0.3450) (1.2288,0.1850) (1.2480,0.6000) (1.2672,0.4150) (1.2864,0.1150) (1.3056,0.1750) (1.3248,0.2150) (1.3440,0.2750) (1.3632,0.2250) (1.3824,0.2050) (1.4016,0.3700) (1.4208,0.2400) (1.4400,0.2750) (1.4592,0.1900) (1.4784,0.2400) (1.4976,0.1950) (1.5168,0.3350) (1.5360,0.0750)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,3.7050) (0.0384,3.3750) (0.0576,3.7500) (0.0768,3.7500) (0.0960,3.8000) (0.1152,4.5750) (0.1344,4.6150) (0.1536,5.4850) (0.1728,6.3450) (0.1920,6.8000) (0.2112,6.9750) (0.2304,7.2150) (0.2496,7.5000) (0.2688,7.7700) (0.2880,7.8250) (0.3072,7.1000) (0.3264,6.1300) (0.3456,4.7500) (0.3648,3.5600) (0.3840,3.2500) (0.4032,3.5950) (0.4224,3.9350) (0.4416,3.4100) (0.4608,3.5600) (0.4800,3.8500) (0.4992,3.3200) (0.5184,3.5700) (0.5376,3.6000) (0.5568,3.2100) (0.5760,3.2500) (0.5952,3.4650) (0.6144,3.1650) (0.6336,3.1800) (0.6528,3.3100) (0.6720,3.1500) (0.6912,3.1650) (0.7104,3.2450) (0.7296,3.1400) (0.7488,2.8700) (0.7680,3.0750) (0.7872,3.0600) (0.8064,3.1600) (0.8256,2.9050) (0.8448,2.8750) (0.8640,2.1750) (0.8832,2.2200) (0.9024,2.2400) (0.9216,2.2100) (0.9408,1.8900) (0.9600,1.7750) (0.9792,1.5000) (0.9984,1.6800) (1.0176,1.5300) (1.0368,1.3100) (1.0560,0.9500) (1.0752,1.0100) (1.0944,0.9500) (1.1136,0.8600) (1.1328,0.4600) (1.1520,0.3500) (1.1712,0.3450) (1.1904,0.2550) (1.2096,0.3450) (1.2288,0.2750) (1.2480,0.2000) (1.2672,0.4350) (1.2864,0.2950) (1.3056,0.3250) (1.3248,0.2050) (1.3440,0.2250) (1.3632,0.4550) (1.3824,0.5250) (1.4016,0.2700) (1.4208,0.2700) (1.4400,0.7500) (1.4592,0.4150) (1.4784,0.2450) (1.4976,0.3500) (1.5168,0.6700) (1.5360,0.3000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,3.6800) (0.0384,4.2300) (0.0576,4.3950) (0.0768,3.9950) (0.0960,4.2000) (0.1152,4.6100) (0.1344,5.5000) (0.1536,5.3950) (0.1728,5.9150) (0.1920,6.8000) (0.2112,6.5750) (0.2304,5.6850) (0.2496,5.5800) (0.2688,5.8600) (0.2880,5.3000) (0.3072,4.4900) (0.3264,4.1400) (0.3456,3.5400) (0.3648,3.3900) (0.3840,3.6000) (0.4032,3.4000) (0.4224,3.2100) (0.4416,3.0450) (0.4608,3.0050) (0.4800,3.4750) (0.4992,3.2500) (0.5184,3.4200) (0.5376,3.0300) (0.5568,3.0800) (0.5760,3.0000) (0.5952,3.3600) (0.6144,3.1400) (0.6336,3.3350) (0.6528,3.2850) (0.6720,3.1250) (0.6912,3.2950) (0.7104,3.3050) (0.7296,3.0500) (0.7488,2.9500) (0.7680,2.8500) (0.7872,3.0950) (0.8064,2.7850) (0.8256,2.6800) (0.8448,2.3800) (0.8640,2.4750) (0.8832,2.3100) (0.9024,2.3900) (0.9216,2.2250) (0.9408,1.9350) (0.9600,1.8000) (0.9792,2.0050) (0.9984,1.5050) (1.0176,1.5800) (1.0368,1.4100) (1.0560,0.7000) (1.0752,1.0700) (1.0944,0.7900) (1.1136,0.5200) (1.1328,0.3400) (1.1520,0.1000) (1.1712,0.3050) (1.1904,0.2850) (1.2096,0.3450) (1.2288,0.3050) (1.2480,0.4750) (1.2672,0.3250) (1.2864,0.1050) (1.3056,0.3000) (1.3248,0.3500) (1.3440,0.3000) (1.3632,0.5250) (1.3824,0.3050) (1.4016,0.3500) (1.4208,0.4000) (1.4400,0.1500) (1.4592,0.4600) (1.4784,0.4400) (1.4976,0.3500) (1.5168,0.4900) (1.5360,0.3500)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,3.6600) (0.0384,4.0300) (0.0576,4.0300) (0.0768,4.4400) (0.0960,4.5000) (0.1152,4.6150) (0.1344,4.5450) (0.1536,4.6200) (0.1728,5.4400) (0.1920,5.3500) (0.2112,6.4050) (0.2304,6.7450) (0.2496,5.4550) (0.2688,4.9350) (0.2880,4.7250) (0.3072,4.0200) (0.3264,4.0600) (0.3456,4.2100) (0.3648,3.7500) (0.3840,4.5000) (0.4032,3.9300) (0.4224,3.6400) (0.4416,2.8600) (0.4608,3.6500) (0.4800,5.1750) (0.4992,5.8100) (0.5184,6.4700) (0.5376,6.2900) (0.5568,6.6700) (0.5760,7.0750) (0.5952,7.4800) (0.6144,7.2500) (0.6336,7.4900) (0.6528,7.7200) (0.6720,6.9250) (0.6912,7.3700) (0.7104,6.6400) (0.7296,6.5200) (0.7488,5.6300) (0.7680,5.3250) (0.7872,5.5850) (0.8064,5.0950) (0.8256,4.8100) (0.8448,5.0100) (0.8640,3.0500) (0.8832,3.2300) (0.9024,3.5600) (0.9216,2.6150) (0.9408,2.5350) (0.9600,2.0500) (0.9792,1.5900) (0.9984,1.4100) (1.0176,1.5000) (1.0368,1.3000) (1.0560,1.7250) (1.0752,1.7400) (1.0944,1.7400) (1.1136,1.0950) (1.1328,0.3250) (1.1520,0.1250) (1.1712,1.0800) (1.1904,1.6500) (1.2096,1.0050) (1.2288,0.6250) (1.2480,0.1000) (1.2672,0.0850) (1.2864,0.1450) (1.3056,0.2800) (1.3248,0.1900) (1.3440,0.1750) (1.3632,0.3050) (1.3824,0.2150) (1.4016,0.2000) (1.4208,0.2200) (1.4400,0.2000) (1.4592,0.0850) (1.4784,0.2450) (1.4976,0.4100) (1.5168,0.1600) (1.5360,0.1250)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,3.8100) (0.0384,3.6900) (0.0576,4.1250) (0.0768,4.2350) (0.0960,4.0000) (0.1152,4.4900) (0.1344,4.5400) (0.1536,4.9000) (0.1728,5.0700) (0.1920,6.2000) (0.2112,6.9250) (0.2304,6.9050) (0.2496,7.2500) (0.2688,6.8800) (0.2880,6.5750) (0.3072,6.1300) (0.3264,5.3100) (0.3456,5.8050) (0.3648,6.2750) (0.3840,5.2500) (0.4032,4.4000) (0.4224,4.7100) (0.4416,4.2300) (0.4608,4.0600) (0.4800,4.3250) (0.4992,3.9850) (0.5184,3.6850) (0.5376,3.5200) (0.5568,3.3100) (0.5760,2.8750) (0.5952,3.0650) (0.6144,3.2150) (0.6336,3.0800) (0.6528,2.9400) (0.6720,2.9500) (0.6912,2.8400) (0.7104,2.9300) (0.7296,3.0050) (0.7488,2.7850) (0.7680,2.2000) (0.7872,2.7950) (0.8064,3.0650) (0.8256,2.8700) (0.8448,2.8100) (0.8640,2.5000) (0.8832,3.0700) (0.9024,2.7800) (0.9216,2.4500) (0.9408,2.2800) (0.9600,1.9000) (0.9792,2.0800) (0.9984,2.6500) (1.0176,1.9000) (1.0368,1.8900) (1.0560,1.7000) (1.0752,1.9800) (1.0944,0.9700) (1.1136,0.8050) (1.1328,0.6450) (1.1520,0.5000) (1.1712,0.3050) (1.1904,0.2550) (1.2096,0.1050) (1.2288,0.0950) (1.2480,0.0750) (1.2672,0.0200) (1.2864,0.1100) (1.3056,0.1250) (1.3248,0.2450) (1.3440,0.2750) (1.3632,0.0900) (1.3824,0.0400) (1.4016,0.1000) (1.4208,0.2100) (1.4400,0.3250) (1.4592,0.1100) (1.4784,0.2000) (1.4976,0.3200) (1.5168,0.3300) (1.5360,0.7750)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,3.8050) (0.0384,4.0650) (0.0576,4.2300) (0.0768,3.8200) (0.0960,3.9250) (0.1152,4.0050) (0.1344,3.6750) (0.1536,3.7950) (0.1728,3.3450) (0.1920,3.8250) (0.2112,3.6650) (0.2304,3.7650) (0.2496,3.4650) (0.2688,3.5250) (0.2880,3.7250) (0.3072,3.8450) (0.3264,3.6750) (0.3456,3.7650) (0.3648,3.2550) (0.3840,3.1000) (0.4032,3.2550) (0.4224,3.1950) (0.4416,3.3900) (0.4608,3.8400) (0.4800,3.5000) (0.4992,3.6050) (0.5184,3.2550) (0.5376,3.2250) (0.5568,3.2550) (0.5760,3.0750) (0.5952,3.0050) (0.6144,2.9650) (0.6336,3.2500) (0.6528,3.3800) (0.6720,3.0500) (0.6912,2.9150) (0.7104,3.1950) (0.7296,3.1500) (0.7488,3.2400) (0.7680,3.2250) (0.7872,3.3500) (0.8064,3.2500) (0.8256,3.1450) (0.8448,3.0550) (0.8640,2.7750) (0.8832,2.8450) (0.9024,3.1550) (0.9216,2.9450) (0.9408,2.7750) (0.9600,2.8000) (0.9792,2.6900) (0.9984,2.5200) (1.0176,2.1600) (1.0368,2.3900) (1.0560,1.8500) (1.0752,1.9100) (1.0944,1.6600) (1.1136,1.3300) (1.1328,1.2400) (1.1520,0.7250) (1.1712,1.1500) (1.1904,0.8500) (1.2096,0.6700) (1.2288,0.5700) (1.2480,0.6500) (1.2672,0.5450) (1.2864,0.3650) (1.3056,0.5150) (1.3248,0.5350) (1.3440,0.4000) (1.3632,0.6600) (1.3824,0.4200) (1.4016,0.5250) (1.4208,0.4950) (1.4400,0.3500) (1.4592,0.2850) (1.4784,0.3850) (1.4976,0.5200) (1.5168,0.4300) (1.5360,0.5500)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,3.6900) (0.0384,3.8300) (0.0576,3.8600) (0.0768,4.1600) (0.0960,4.2250) (0.1152,4.3950) (0.1344,4.7350) (0.1536,4.8100) (0.1728,4.4000) (0.1920,4.4000) (0.2112,3.4550) (0.2304,4.0650) (0.2496,3.6450) (0.2688,3.2750) (0.2880,4.1500) (0.3072,3.7100) (0.3264,4.0800) (0.3456,3.8250) (0.3648,3.5250) (0.3840,3.3500) (0.4032,3.4550) (0.4224,3.3850) (0.4416,3.4600) (0.4608,3.3000) (0.4800,3.0750) (0.4992,3.3100) (0.5184,3.3000) (0.5376,3.4950) (0.5568,3.3550) (0.5760,3.3000) (0.5952,3.3450) (0.6144,3.2650) (0.6336,3.0250) (0.6528,3.1450) (0.6720,3.3000) (0.6912,3.2750) (0.7104,3.0750) (0.7296,3.1800) (0.7488,2.8500) (0.7680,3.0750) (0.7872,2.7950) (0.8064,2.8650) (0.8256,2.7900) (0.8448,2.7700) (0.8640,2.4250) (0.8832,2.3250) (0.9024,2.4850) (0.9216,2.7400) (0.9408,2.3300) (0.9600,2.0000) (0.9792,1.8650) (0.9984,1.9050) (1.0176,1.6200) (1.0368,1.6100) (1.0560,1.4500) (1.0752,1.0100) (1.0944,1.2200) (1.1136,0.9500) (1.1328,0.4800) (1.1520,0.5500) (1.1712,0.6000) (1.1904,0.6000) (1.2096,0.6000) (1.2288,0.3600) (1.2480,0.1000) (1.2672,0.3050) (1.2864,0.4250) (1.3056,0.3500) (1.3248,0.4600) (1.3440,0.4000) (1.3632,0.3200) (1.3824,0.5200) (1.4016,0.4000) (1.4208,0.4200) (1.4400,0.7250) (1.4592,0.1300) (1.4784,0.2200) (1.4976,0.2800) (1.5168,0.1700) (1.5360,0.2250)};
\addplot[draw=none,name path=qmixteamseasyu,forget plot] coordinates {(0.0192,3.8025) (0.0384,4.0275) (0.0576,4.2150) (0.0768,4.2350) (0.0960,4.3625) (0.1152,4.6137) (0.1344,5.0613) (0.1536,5.2425) (0.1728,5.5375) (0.1920,6.4062) (0.2112,6.5975) (0.2304,6.7525) (0.2496,6.1975) (0.2688,5.8500) (0.2880,6.3750) (0.3072,5.6450) (0.3264,5.2000) (0.3456,4.6950) (0.3648,4.5812) (0.3840,4.8687) (0.4032,4.3937) (0.4224,4.6200) (0.4416,4.1950) (0.4608,4.0050) (0.4800,4.6250) (0.4992,4.0188) (0.5184,3.9863) (0.5376,3.8975) (0.5568,3.7688) (0.5760,3.9500) (0.5952,3.5825) (0.6144,3.9150) (0.6336,3.5900) (0.6528,3.4962) (0.6720,3.6750) (0.6912,3.5575) (0.7104,3.6725) (0.7296,3.4500) (0.7488,3.4350) (0.7680,3.6000) (0.7872,3.4625) (0.8064,3.3625) (0.8256,3.3025) (0.8448,3.0325) (0.8640,2.8125) (0.8832,2.8075) (0.9024,2.7525) (0.9216,2.5950) (0.9408,2.5038) (0.9600,2.1812) (0.9792,2.0613) (0.9984,2.0588) (1.0176,1.8300) (1.0368,1.8350) (1.0560,1.7188) (1.0752,1.6650) (1.0944,1.6075) (1.1136,1.2712) (1.1328,0.8513) (1.1520,0.5375) (1.1712,0.6600) (1.1904,0.8237) (1.2096,0.6812) (1.2288,0.5363) (1.2480,0.4938) (1.2672,0.4387) (1.2864,0.4100) (1.3056,0.5262) (1.3248,0.4825) (1.3440,0.4000) (1.3632,0.5850) (1.3824,0.4950) (1.4016,0.3987) (1.4208,0.4575) (1.4400,0.6813) (1.4592,0.3938) (1.4784,0.4738) (1.4976,0.4025) (1.5168,0.4750) (1.5360,0.5312)};
\addplot[draw=none,name path=qmixteamseasyl,forget plot] coordinates {(0.0192,3.6725) (0.0384,3.8150) (0.0576,3.7775) (0.0768,3.8638) (0.0960,4.0375) (0.1152,4.4512) (0.1344,4.5500) (0.1536,4.8275) (0.1728,5.0625) (0.1920,5.1250) (0.2112,5.4150) (0.2304,5.3700) (0.2496,5.0762) (0.2688,4.7213) (0.2880,4.7312) (0.3072,4.1375) (0.3264,4.0950) (0.3456,3.8775) (0.3648,3.5337) (0.3840,3.2938) (0.4032,3.4550) (0.4224,3.3900) (0.4416,3.3788) (0.4608,3.5825) (0.4800,3.5063) (0.4992,3.3812) (0.5184,3.4575) (0.5376,3.4838) (0.5568,3.2400) (0.5760,3.0187) (0.5952,3.3488) (0.6144,3.1713) (0.6336,3.0613) (0.6528,3.1738) (0.6720,2.9750) (0.6912,2.9162) (0.7104,3.0075) (0.7296,3.0162) (0.7488,2.8550) (0.7680,2.8125) (0.7872,2.8237) (0.8064,2.8912) (0.8256,2.7675) (0.8448,2.6275) (0.8640,2.2375) (0.8832,2.2425) (0.9024,2.2887) (0.9216,2.2538) (0.9408,2.0213) (0.9600,1.8125) (0.9792,1.6287) (0.9984,1.5487) (1.0176,1.5388) (1.0368,1.3350) (1.0560,0.9625) (1.0752,1.0100) (1.0944,0.9550) (1.1136,0.7075) (1.1328,0.4650) (1.1520,0.1812) (1.1712,0.3150) (1.1904,0.2625) (1.2096,0.3450) (1.2288,0.2750) (1.2480,0.1125) (1.2672,0.3100) (1.2864,0.1225) (1.3056,0.2850) (1.3248,0.2225) (1.3440,0.2562) (1.3632,0.2450) (1.3824,0.2375) (1.4016,0.2900) (1.4208,0.2475) (1.4400,0.2875) (1.4592,0.1450) (1.4784,0.2412) (1.4976,0.3275) (1.5168,0.2775) (1.5360,0.2437)};
\addplot[ag/qmix,fill opacity=0.48,draw=none,forget plot] fill between[of=qmixteamseasyu and qmixteamseasyl];
\addplot[color=AGQMIX!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,3.6975) (0.0384,3.9200) (0.0576,4.0775) (0.0768,4.1900) (0.0960,4.2125) (0.1152,4.5325) (0.1344,4.6050) (0.1536,4.9800) (0.1728,5.2750) (0.1920,5.6375) (0.2112,6.4625) (0.2304,6.4025) (0.2496,5.6700) (0.2688,5.6750) (0.2880,5.2250) (0.3072,4.7625) (0.3264,4.5600) (0.3456,4.3675) (0.3648,3.8625) (0.3840,4.0500) (0.4032,3.7625) (0.4224,3.7875) (0.4416,3.4350) (0.4608,3.7800) (0.4800,3.7375) (0.4992,3.7950) (0.5184,3.7050) (0.5376,3.5600) (0.5568,3.3325) (0.5760,3.2750) (0.5952,3.4225) (0.6144,3.2400) (0.6336,3.2150) (0.6528,3.2975) (0.6720,3.1375) (0.6912,3.2200) (0.7104,3.2200) (0.7296,3.1450) (0.7488,2.9700) (0.7680,3.0750) (0.7872,3.0775) (0.8064,3.1125) (0.8256,2.8875) (0.8448,2.8425) (0.8640,2.4875) (0.8832,2.4625) (0.9024,2.5400) (0.9216,2.4875) (0.9408,2.3075) (0.9600,1.9500) (0.9792,1.8850) (0.9984,1.8650) (1.0176,1.5950) (1.0368,1.5625) (1.0560,1.4750) (1.0752,1.2150) (1.0944,1.1250) (1.1136,0.9050) (1.1328,0.6025) (1.1520,0.3375) (1.1712,0.5050) (1.1904,0.4725) (1.2096,0.4875) (1.2288,0.3325) (1.2480,0.2375) (1.2672,0.3825) (1.2864,0.3125) (1.3056,0.3375) (1.3248,0.3650) (1.3440,0.2875) (1.3632,0.3875) (1.3824,0.3250) (1.4016,0.3650) (1.4208,0.3725) (1.4400,0.4500) (1.4592,0.3050) (1.4784,0.3150) (1.4976,0.3500) (1.5168,0.3325) (1.5360,0.3875)};
\nextgroupplot[ymin=0, ymax=40, ytick distance=5]
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,8.5000) (0.0384,12.5000) (0.0576,14.5000) (0.0768,16.7500) (0.0960,18.5000) (0.1152,18.7500) (0.1344,18.7500) (0.1536,18.0000) (0.1728,17.5000) (0.1920,21.0000) (0.2112,20.7500) (0.2304,23.0000) (0.2496,21.7500) (0.2688,18.2500) (0.2880,18.0000) (0.3072,20.7500) (0.3264,18.0000) (0.3456,17.0000) (0.3648,22.0000) (0.3840,22.0000) (0.4032,20.5000) (0.4224,18.2500) (0.4416,19.2500) (0.4608,19.7500) (0.4800,21.7500) (0.4992,19.5000) (0.5184,20.2500) (0.5376,21.0000) (0.5568,20.7500) (0.5760,17.7500) (0.5952,19.7500) (0.6144,18.2500) (0.6336,22.2500) (0.6528,24.7500) (0.6720,21.2500) (0.6912,22.5000) (0.7104,22.2500) (0.7296,21.2500) (0.7488,21.7500) (0.7680,20.2500) (0.7872,24.0000) (0.8064,25.0000) (0.8256,21.0000) (0.8448,20.0000) (0.8640,22.7500) (0.8832,22.2500) (0.9024,23.2500) (0.9216,22.0000) (0.9408,20.7500) (0.9600,23.0000) (0.9792,25.0000) (0.9984,21.7500) (1.0176,21.0000) (1.0368,21.7500) (1.0560,26.0000) (1.0752,21.0000) (1.0944,24.7500) (1.1136,18.2500) (1.1328,20.2500) (1.1520,20.5000) (1.1712,23.7500) (1.1904,23.5000) (1.2096,20.0000) (1.2288,21.5000) (1.2480,20.0000) (1.2672,26.0000) (1.2864,21.0000) (1.3056,18.7500) (1.3248,26.2500) (1.3440,26.0000) (1.3632,27.0000) (1.3824,22.2500) (1.4016,22.7500) (1.4208,23.5000) (1.4400,23.2500) (1.4592,22.7500) (1.4784,25.5000) (1.4976,26.5000) (1.5168,25.0000) (1.5360,26.2500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,9.0000) (0.0384,9.5000) (0.0576,12.2500) (0.0768,12.7500) (0.0960,14.7500) (0.1152,16.5000) (0.1344,20.2500) (0.1536,16.7500) (0.1728,18.0000) (0.1920,16.0000) (0.2112,18.2500) (0.2304,17.7500) (0.2496,19.2500) (0.2688,19.7500) (0.2880,21.5000) (0.3072,20.2500) (0.3264,20.5000) (0.3456,19.7500) (0.3648,17.7500) (0.3840,18.5000) (0.4032,21.5000) (0.4224,19.7500) (0.4416,19.0000) (0.4608,20.0000) (0.4800,20.5000) (0.4992,17.5000) (0.5184,21.2500) (0.5376,19.7500) (0.5568,20.7500) (0.5760,18.5000) (0.5952,22.2500) (0.6144,22.0000) (0.6336,21.7500) (0.6528,22.7500) (0.6720,20.2500) (0.6912,19.5000) (0.7104,24.0000) (0.7296,22.2500) (0.7488,22.7500) (0.7680,22.2500) (0.7872,21.5000) (0.8064,21.5000) (0.8256,22.7500) (0.8448,22.0000) (0.8640,23.2500) (0.8832,26.7500) (0.9024,22.0000) (0.9216,22.5000) (0.9408,23.0000) (0.9600,21.2500) (0.9792,25.5000) (0.9984,24.2500) (1.0176,22.5000) (1.0368,24.0000) (1.0560,23.2500) (1.0752,24.2500) (1.0944,25.7500) (1.1136,24.5000) (1.1328,25.5000) (1.1520,26.2500) (1.1712,26.0000) (1.1904,25.0000) (1.2096,28.2500) (1.2288,25.7500) (1.2480,26.5000) (1.2672,24.7500) (1.2864,23.7500) (1.3056,26.5000) (1.3248,21.0000) (1.3440,24.7500) (1.3632,22.2500) (1.3824,23.7500) (1.4016,22.0000) (1.4208,24.2500) (1.4400,26.5000) (1.4592,27.0000) (1.4784,27.2500) (1.4976,27.5000) (1.5168,26.0000) (1.5360,24.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,10.5000) (0.0384,12.2500) (0.0576,12.7500) (0.0768,14.5000) (0.0960,17.7500) (0.1152,16.7500) (0.1344,18.5000) (0.1536,17.5000) (0.1728,18.2500) (0.1920,20.0000) (0.2112,19.5000) (0.2304,19.7500) (0.2496,20.5000) (0.2688,18.7500) (0.2880,16.7500) (0.3072,16.5000) (0.3264,17.7500) (0.3456,18.5000) (0.3648,17.0000) (0.3840,15.0000) (0.4032,21.0000) (0.4224,16.0000) (0.4416,19.7500) (0.4608,20.7500) (0.4800,20.0000) (0.4992,18.5000) (0.5184,17.0000) (0.5376,19.0000) (0.5568,20.0000) (0.5760,20.7500) (0.5952,19.7500) (0.6144,19.0000) (0.6336,18.7500) (0.6528,18.5000) (0.6720,20.5000) (0.6912,19.0000) (0.7104,18.7500) (0.7296,19.0000) (0.7488,20.5000) (0.7680,17.2500) (0.7872,21.7500) (0.8064,20.5000) (0.8256,19.2500) (0.8448,22.7500) (0.8640,21.5000) (0.8832,21.5000) (0.9024,20.2500) (0.9216,21.0000) (0.9408,20.7500) (0.9600,21.5000) (0.9792,18.5000) (0.9984,21.7500) (1.0176,22.5000) (1.0368,24.5000) (1.0560,20.0000) (1.0752,23.5000) (1.0944,21.7500) (1.1136,20.7500) (1.1328,23.2500) (1.1520,19.2500) (1.1712,22.2500) (1.1904,22.7500) (1.2096,24.7500) (1.2288,23.7500) (1.2480,22.5000) (1.2672,20.0000) (1.2864,24.5000) (1.3056,20.2500) (1.3248,19.5000) (1.3440,23.5000) (1.3632,21.7500) (1.3824,22.7500) (1.4016,24.0000) (1.4208,25.5000) (1.4400,22.0000) (1.4592,24.0000) (1.4784,21.7500) (1.4976,20.5000) (1.5168,20.0000) (1.5360,22.0000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,9.5000) (0.0384,10.0000) (0.0576,16.5000) (0.0768,14.5000) (0.0960,18.5000) (0.1152,19.0000) (0.1344,18.7500) (0.1536,16.5000) (0.1728,21.0000) (0.1920,21.5000) (0.2112,22.0000) (0.2304,20.2500) (0.2496,18.2500) (0.2688,21.5000) (0.2880,18.5000) (0.3072,19.2500) (0.3264,18.2500) (0.3456,19.7500) (0.3648,22.7500) (0.3840,21.0000) (0.4032,22.0000) (0.4224,18.0000) (0.4416,18.5000) (0.4608,21.2500) (0.4800,21.0000) (0.4992,19.2500) (0.5184,18.7500) (0.5376,23.2500) (0.5568,17.5000) (0.5760,19.2500) (0.5952,20.2500) (0.6144,23.5000) (0.6336,15.0000) (0.6528,18.5000) (0.6720,20.2500) (0.6912,23.2500) (0.7104,21.0000) (0.7296,21.5000) (0.7488,19.7500) (0.7680,23.5000) (0.7872,21.7500) (0.8064,22.7500) (0.8256,23.2500) (0.8448,21.7500) (0.8640,21.7500) (0.8832,23.0000) (0.9024,24.2500) (0.9216,23.0000) (0.9408,24.2500) (0.9600,26.5000) (0.9792,22.0000) (0.9984,21.7500) (1.0176,24.0000) (1.0368,23.7500) (1.0560,24.0000) (1.0752,23.5000) (1.0944,23.0000) (1.1136,22.5000) (1.1328,23.2500) (1.1520,23.2500) (1.1712,22.0000) (1.1904,22.7500) (1.2096,22.2500) (1.2288,23.2500) (1.2480,21.7500) (1.2672,24.7500) (1.2864,24.5000) (1.3056,25.0000) (1.3248,22.7500) (1.3440,23.0000) (1.3632,25.5000) (1.3824,22.2500) (1.4016,22.2500) (1.4208,22.5000) (1.4400,22.5000) (1.4592,25.5000) (1.4784,26.0000) (1.4976,22.2500) (1.5168,22.5000) (1.5360,23.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,11.2500) (0.0384,8.5000) (0.0576,12.0000) (0.0768,14.0000) (0.0960,15.0000) (0.1152,16.2500) (0.1344,16.7500) (0.1536,18.2500) (0.1728,19.2500) (0.1920,19.2500) (0.2112,19.5000) (0.2304,19.5000) (0.2496,21.7500) (0.2688,19.5000) (0.2880,18.5000) (0.3072,18.2500) (0.3264,20.5000) (0.3456,21.5000) (0.3648,18.2500) (0.3840,21.7500) (0.4032,16.7500) (0.4224,18.7500) (0.4416,21.0000) (0.4608,21.5000) (0.4800,17.0000) (0.4992,16.5000) (0.5184,22.0000) (0.5376,23.2500) (0.5568,20.7500) (0.5760,23.2500) (0.5952,24.2500) (0.6144,19.2500) (0.6336,23.0000) (0.6528,24.0000) (0.6720,18.7500) (0.6912,25.0000) (0.7104,24.0000) (0.7296,23.0000) (0.7488,24.0000) (0.7680,25.5000) (0.7872,23.7500) (0.8064,25.2500) (0.8256,23.2500) (0.8448,22.2500) (0.8640,24.5000) (0.8832,25.0000) (0.9024,21.7500) (0.9216,22.5000) (0.9408,22.0000) (0.9600,22.0000) (0.9792,25.7500) (0.9984,26.0000) (1.0176,24.0000) (1.0368,24.0000) (1.0560,22.2500) (1.0752,21.5000) (1.0944,22.2500) (1.1136,21.5000) (1.1328,23.0000) (1.1520,25.5000) (1.1712,20.5000) (1.1904,24.2500) (1.2096,22.7500) (1.2288,20.2500) (1.2480,19.7500) (1.2672,19.0000) (1.2864,18.0000) (1.3056,21.0000) (1.3248,17.7500) (1.3440,21.0000) (1.3632,18.2500) (1.3824,20.0000) (1.4016,19.0000) (1.4208,18.2500) (1.4400,19.7500) (1.4592,13.5000) (1.4784,20.7500) (1.4976,15.7500) (1.5168,20.2500) (1.5360,21.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,11.7500) (0.0384,12.5000) (0.0576,14.7500) (0.0768,12.2500) (0.0960,19.2500) (0.1152,19.7500) (0.1344,14.5000) (0.1536,15.7500) (0.1728,18.2500) (0.1920,19.5000) (0.2112,20.2500) (0.2304,19.5000) (0.2496,20.0000) (0.2688,23.2500) (0.2880,19.2500) (0.3072,21.5000) (0.3264,20.7500) (0.3456,22.2500) (0.3648,21.2500) (0.3840,18.7500) (0.4032,21.0000) (0.4224,20.5000) (0.4416,19.0000) (0.4608,19.2500) (0.4800,21.2500) (0.4992,20.2500) (0.5184,18.2500) (0.5376,21.2500) (0.5568,18.5000) (0.5760,21.0000) (0.5952,19.7500) (0.6144,22.2500) (0.6336,20.0000) (0.6528,19.0000) (0.6720,23.0000) (0.6912,21.2500) (0.7104,22.7500) (0.7296,20.5000) (0.7488,18.7500) (0.7680,21.5000) (0.7872,22.7500) (0.8064,19.2500) (0.8256,23.7500) (0.8448,20.5000) (0.8640,20.2500) (0.8832,22.5000) (0.9024,23.0000) (0.9216,21.5000) (0.9408,21.7500) (0.9600,20.7500) (0.9792,18.7500) (0.9984,22.0000) (1.0176,22.0000) (1.0368,23.7500) (1.0560,20.2500) (1.0752,17.0000) (1.0944,20.2500) (1.1136,23.2500) (1.1328,24.5000) (1.1520,23.5000) (1.1712,25.2500) (1.1904,26.2500) (1.2096,26.0000) (1.2288,22.7500) (1.2480,23.5000) (1.2672,23.0000) (1.2864,23.7500) (1.3056,22.5000) (1.3248,22.2500) (1.3440,26.7500) (1.3632,24.2500) (1.3824,25.5000) (1.4016,26.0000) (1.4208,28.5000) (1.4400,26.0000) (1.4592,26.7500) (1.4784,25.5000) (1.4976,23.5000) (1.5168,27.2500) (1.5360,27.0000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,9.7500) (0.0384,14.5000) (0.0576,12.2500) (0.0768,17.5000) (0.0960,17.0000) (0.1152,17.0000) (0.1344,17.5000) (0.1536,16.0000) (0.1728,18.5000) (0.1920,19.5000) (0.2112,18.0000) (0.2304,14.5000) (0.2496,20.5000) (0.2688,17.0000) (0.2880,19.7500) (0.3072,18.2500) (0.3264,19.2500) (0.3456,20.2500) (0.3648,20.5000) (0.3840,20.7500) (0.4032,20.0000) (0.4224,17.5000) (0.4416,20.5000) (0.4608,20.0000) (0.4800,21.0000) (0.4992,20.7500) (0.5184,19.2500) (0.5376,18.2500) (0.5568,19.2500) (0.5760,21.0000) (0.5952,18.2500) (0.6144,22.7500) (0.6336,19.5000) (0.6528,24.5000) (0.6720,22.2500) (0.6912,21.2500) (0.7104,23.2500) (0.7296,22.5000) (0.7488,24.0000) (0.7680,21.5000) (0.7872,21.0000) (0.8064,23.5000) (0.8256,22.5000) (0.8448,23.5000) (0.8640,23.2500) (0.8832,26.5000) (0.9024,23.7500) (0.9216,25.5000) (0.9408,26.0000) (0.9600,24.7500) (0.9792,26.0000) (0.9984,22.5000) (1.0176,26.0000) (1.0368,21.0000) (1.0560,26.7500) (1.0752,24.2500) (1.0944,23.2500) (1.1136,25.0000) (1.1328,22.5000) (1.1520,24.7500) (1.1712,22.7500) (1.1904,21.5000) (1.2096,24.7500) (1.2288,23.7500) (1.2480,25.5000) (1.2672,23.7500) (1.2864,26.5000) (1.3056,24.0000) (1.3248,24.2500) (1.3440,25.0000) (1.3632,25.5000) (1.3824,25.0000) (1.4016,26.7500) (1.4208,24.0000) (1.4400,26.0000) (1.4592,27.2500) (1.4784,26.2500) (1.4976,26.0000) (1.5168,24.5000) (1.5360,25.0000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,9.5000) (0.0384,13.5000) (0.0576,14.7500) (0.0768,14.2500) (0.0960,15.7500) (0.1152,19.5000) (0.1344,16.0000) (0.1536,19.5000) (0.1728,18.2500) (0.1920,20.0000) (0.2112,19.7500) (0.2304,18.0000) (0.2496,15.2500) (0.2688,20.7500) (0.2880,20.5000) (0.3072,18.5000) (0.3264,21.0000) (0.3456,17.0000) (0.3648,18.0000) (0.3840,16.7500) (0.4032,18.2500) (0.4224,20.0000) (0.4416,20.0000) (0.4608,21.0000) (0.4800,18.5000) (0.4992,20.7500) (0.5184,18.2500) (0.5376,19.0000) (0.5568,19.7500) (0.5760,20.5000) (0.5952,21.0000) (0.6144,19.5000) (0.6336,21.5000) (0.6528,21.0000) (0.6720,19.5000) (0.6912,21.7500) (0.7104,25.2500) (0.7296,26.2500) (0.7488,26.7500) (0.7680,25.0000) (0.7872,20.2500) (0.8064,24.5000) (0.8256,23.5000) (0.8448,23.2500) (0.8640,22.5000) (0.8832,20.0000) (0.9024,20.0000) (0.9216,19.7500) (0.9408,21.7500) (0.9600,21.7500) (0.9792,20.5000) (0.9984,23.5000) (1.0176,21.5000) (1.0368,24.2500) (1.0560,21.0000) (1.0752,22.0000) (1.0944,22.0000) (1.1136,25.0000) (1.1328,22.5000) (1.1520,20.7500) (1.1712,20.2500) (1.1904,19.7500) (1.2096,19.7500) (1.2288,22.2500) (1.2480,21.7500) (1.2672,22.0000) (1.2864,26.5000) (1.3056,21.0000) (1.3248,24.2500) (1.3440,23.7500) (1.3632,24.7500) (1.3824,23.2500) (1.4016,22.5000) (1.4208,23.5000) (1.4400,24.5000) (1.4592,21.5000) (1.4784,22.7500) (1.4976,24.7500) (1.5168,24.5000) (1.5360,25.0000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,8.2500) (0.0384,13.5000) (0.0576,13.5000) (0.0768,14.7500) (0.0960,15.0000) (0.1152,18.2500) (0.1344,16.2500) (0.1536,19.2500) (0.1728,23.2500) (0.1920,21.5000) (0.2112,19.2500) (0.2304,19.2500) (0.2496,19.2500) (0.2688,16.0000) (0.2880,23.0000) (0.3072,16.7500) (0.3264,22.5000) (0.3456,20.0000) (0.3648,21.0000) (0.3840,17.7500) (0.4032,18.0000) (0.4224,17.0000) (0.4416,17.7500) (0.4608,20.0000) (0.4800,19.0000) (0.4992,20.0000) (0.5184,18.5000) (0.5376,22.0000) (0.5568,20.2500) (0.5760,21.5000) (0.5952,17.7500) (0.6144,20.2500) (0.6336,21.2500) (0.6528,18.7500) (0.6720,23.0000) (0.6912,20.0000) (0.7104,19.7500) (0.7296,20.2500) (0.7488,23.5000) (0.7680,22.5000) (0.7872,23.2500) (0.8064,20.0000) (0.8256,23.5000) (0.8448,22.7500) (0.8640,19.7500) (0.8832,24.7500) (0.9024,21.7500) (0.9216,24.5000) (0.9408,22.2500) (0.9600,23.2500) (0.9792,21.5000) (0.9984,23.5000) (1.0176,20.5000) (1.0368,22.5000) (1.0560,21.0000) (1.0752,22.0000) (1.0944,26.0000) (1.1136,21.7500) (1.1328,21.2500) (1.1520,23.2500) (1.1712,23.7500) (1.1904,22.0000) (1.2096,24.5000) (1.2288,24.0000) (1.2480,22.0000) (1.2672,22.0000) (1.2864,21.5000) (1.3056,23.0000) (1.3248,24.5000) (1.3440,22.5000) (1.3632,21.7500) (1.3824,20.5000) (1.4016,23.0000) (1.4208,22.0000) (1.4400,21.2500) (1.4592,23.2500) (1.4784,26.5000) (1.4976,21.5000) (1.5168,21.7500) (1.5360,25.0000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,9.0000) (0.0384,11.5000) (0.0576,16.5000) (0.0768,16.2500) (0.0960,16.0000) (0.1152,19.7500) (0.1344,17.0000) (0.1536,18.2500) (0.1728,16.7500) (0.1920,19.7500) (0.2112,17.5000) (0.2304,19.5000) (0.2496,16.2500) (0.2688,16.0000) (0.2880,17.2500) (0.3072,19.2500) (0.3264,20.7500) (0.3456,20.5000) (0.3648,22.0000) (0.3840,20.2500) (0.4032,18.2500) (0.4224,15.7500) (0.4416,21.0000) (0.4608,16.2500) (0.4800,19.7500) (0.4992,18.5000) (0.5184,21.5000) (0.5376,19.5000) (0.5568,19.7500) (0.5760,20.2500) (0.5952,20.2500) (0.6144,15.5000) (0.6336,21.5000) (0.6528,22.0000) (0.6720,21.0000) (0.6912,19.7500) (0.7104,19.2500) (0.7296,23.5000) (0.7488,18.5000) (0.7680,22.2500) (0.7872,20.7500) (0.8064,22.7500) (0.8256,22.7500) (0.8448,19.7500) (0.8640,22.5000) (0.8832,21.5000) (0.9024,19.5000) (0.9216,22.2500) (0.9408,21.2500) (0.9600,19.7500) (0.9792,19.0000) (0.9984,19.2500) (1.0176,23.7500) (1.0368,23.5000) (1.0560,21.5000) (1.0752,18.7500) (1.0944,21.7500) (1.1136,23.2500) (1.1328,21.7500) (1.1520,21.2500) (1.1712,22.2500) (1.1904,22.2500) (1.2096,22.7500) (1.2288,20.0000) (1.2480,23.2500) (1.2672,17.5000) (1.2864,26.7500) (1.3056,22.2500) (1.3248,23.0000) (1.3440,21.2500) (1.3632,24.0000) (1.3824,25.7500) (1.4016,25.2500) (1.4208,24.5000) (1.4400,22.0000) (1.4592,23.7500) (1.4784,23.5000) (1.4976,25.2500) (1.5168,23.2500) (1.5360,25.5000)};
\addplot[draw=none,name path=ippoteamsmediumu,forget plot] coordinates {(0.0192,10.3125) (0.0384,13.2500) (0.0576,14.7500) (0.0768,15.8750) (0.0960,18.3125) (0.1152,19.3750) (0.1344,18.6875) (0.1536,18.2500) (0.1728,19.0625) (0.1920,20.7500) (0.2112,20.1250) (0.2304,19.6875) (0.2496,20.5000) (0.2688,20.5000) (0.2880,20.3125) (0.3072,20.0000) (0.3264,20.7500) (0.3456,20.4375) (0.3648,21.8125) (0.3840,20.9375) (0.4032,21.0000) (0.4224,19.5000) (0.4416,20.3750) (0.4608,20.9375) (0.4800,21.0000) (0.4992,20.1875) (0.5184,21.0000) (0.5376,21.8125) (0.5568,20.6250) (0.5760,21.0000) (0.5952,20.8125) (0.6144,22.1875) (0.6336,21.6875) (0.6528,23.6875) (0.6720,22.0000) (0.6912,22.3125) (0.7104,23.8125) (0.7296,22.8750) (0.7488,23.8750) (0.7680,23.2500) (0.7872,23.1250) (0.8064,24.2500) (0.8256,23.4375) (0.8448,22.7500) (0.8640,23.1250) (0.8832,24.9375) (0.9024,23.1875) (0.9216,22.8750) (0.9408,22.8125) (0.9600,23.1875) (0.9792,25.3750) (0.9984,23.5000) (1.0176,23.9375) (1.0368,24.0000) (1.0560,23.8125) (1.0752,23.5000) (1.0944,24.3750) (1.1136,24.1875) (1.1328,23.2500) (1.1520,24.4375) (1.1712,23.7500) (1.1904,24.0625) (1.2096,24.7500) (1.2288,23.7500) (1.2480,23.4375) (1.2672,24.5000) (1.2864,26.0000) (1.3056,23.7500) (1.3248,24.2500) (1.3440,24.9375) (1.3632,25.3125) (1.3824,24.6875) (1.4016,24.9375) (1.4208,24.4375) (1.4400,25.6250) (1.4592,26.4375) (1.4784,26.1875) (1.4976,25.8125) (1.5168,24.8750) (1.5360,25.3750)};
\addplot[draw=none,name path=ippoteamsmediuml,forget plot] coordinates {(0.0192,9.0000) (0.0384,10.3750) (0.0576,12.3750) (0.0768,14.0625) (0.0960,15.1875) (0.1152,16.8125) (0.1344,16.3750) (0.1536,16.5625) (0.1728,18.0625) (0.1920,19.5000) (0.2112,18.5000) (0.2304,18.3125) (0.2496,18.5000) (0.2688,17.3125) (0.2880,18.1250) (0.3072,18.2500) (0.3264,18.5000) (0.3456,18.8125) (0.3648,18.0625) (0.3840,17.9375) (0.4032,18.2500) (0.4224,17.1250) (0.4416,19.0000) (0.4608,19.8125) (0.4800,19.1875) (0.4992,18.5000) (0.5184,18.3125) (0.5376,19.1250) (0.5568,19.3750) (0.5760,19.5000) (0.5952,19.7500) (0.6144,19.0625) (0.6336,19.6250) (0.6528,18.8125) (0.6720,20.2500) (0.6912,19.8125) (0.7104,20.0625) (0.7296,20.6875) (0.7488,19.9375) (0.7680,21.5000) (0.7872,21.1250) (0.8064,20.7500) (0.8256,22.5625) (0.8448,20.8125) (0.8640,21.5625) (0.8832,21.6875) (0.9024,20.6250) (0.9216,21.6250) (0.9408,21.3750) (0.9600,21.3125) (0.9792,19.3750) (0.9984,21.7500) (1.0176,21.6250) (1.0368,22.7500) (1.0560,21.0000) (1.0752,21.1250) (1.0944,21.8125) (1.1136,21.5625) (1.1328,21.9375) (1.1520,20.8750) (1.1712,22.0625) (1.1904,22.0625) (1.2096,22.3750) (1.2288,21.6875) (1.2480,21.7500) (1.2672,20.5000) (1.2864,22.0625) (1.3056,21.0000) (1.3248,21.3125) (1.3440,22.6250) (1.3632,21.8750) (1.3824,22.2500) (1.4016,22.3125) (1.4208,22.7500) (1.4400,22.0000) (1.4592,22.8750) (1.4784,22.9375) (1.4976,21.6875) (1.5168,21.9375) (1.5360,23.7500)};
\addplot[ag/ippo,fill opacity=0.48,draw=none,forget plot] fill between[of=ippoteamsmediumu and ippoteamsmediuml];
\addplot[color=AGIPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,9.5000) (0.0384,12.3750) (0.0576,14.0000) (0.0768,14.5000) (0.0960,16.5000) (0.1152,18.5000) (0.1344,17.2500) (0.1536,17.7500) (0.1728,18.2500) (0.1920,19.8750) (0.2112,19.5000) (0.2304,19.5000) (0.2496,19.6250) (0.2688,19.1250) (0.2880,18.8750) (0.3072,18.8750) (0.3264,20.5000) (0.3456,19.8750) (0.3648,20.7500) (0.3840,19.5000) (0.4032,20.2500) (0.4224,18.1250) (0.4416,19.5000) (0.4608,20.0000) (0.4800,20.2500) (0.4992,19.3750) (0.5184,19.0000) (0.5376,20.3750) (0.5568,19.8750) (0.5760,20.6250) (0.5952,20.0000) (0.6144,19.8750) (0.6336,21.3750) (0.6528,21.5000) (0.6720,20.7500) (0.6912,21.2500) (0.7104,22.5000) (0.7296,21.8750) (0.7488,22.2500) (0.7680,22.2500) (0.7872,21.7500) (0.8064,22.7500) (0.8256,23.0000) (0.8448,22.1250) (0.8640,22.5000) (0.8832,22.7500) (0.9024,21.8750) (0.9216,22.3750) (0.9408,21.8750) (0.9600,21.8750) (0.9792,21.7500) (0.9984,22.2500) (1.0176,22.5000) (1.0368,23.7500) (1.0560,21.8750) (1.0752,22.0000) (1.0944,22.6250) (1.1136,22.8750) (1.1328,22.7500) (1.1520,23.2500) (1.1712,22.5000) (1.1904,22.7500) (1.2096,23.6250) (1.2288,23.0000) (1.2480,22.2500) (1.2672,22.5000) (1.2864,24.1250) (1.3056,22.3750) (1.3248,22.8750) (1.3440,23.6250) (1.3632,24.1250) (1.3824,23.0000) (1.4016,22.8750) (1.4208,23.7500) (1.4400,22.8750) (1.4592,23.8750) (1.4784,25.5000) (1.4976,24.1250) (1.5168,23.8750) (1.5360,25.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,9.2500) (0.0384,10.5000) (0.0576,10.2500) (0.0768,17.5000) (0.0960,15.5000) (0.1152,18.0000) (0.1344,19.7500) (0.1536,17.5000) (0.1728,22.7500) (0.1920,20.2500) (0.2112,16.2500) (0.2304,22.2500) (0.2496,20.2500) (0.2688,20.0000) (0.2880,24.0000) (0.3072,21.0000) (0.3264,20.7500) (0.3456,22.5000) (0.3648,21.7500) (0.3840,24.5000) (0.4032,24.0000) (0.4224,22.7500) (0.4416,27.0000) (0.4608,23.0000) (0.4800,24.0000) (0.4992,23.5000) (0.5184,29.0000) (0.5376,24.7500) (0.5568,25.2500) (0.5760,25.7500) (0.5952,27.2500) (0.6144,24.0000) (0.6336,24.0000) (0.6528,24.7500) (0.6720,24.0000) (0.6912,24.5000) (0.7104,27.0000) (0.7296,26.0000) (0.7488,25.0000) (0.7680,25.5000) (0.7872,26.7500) (0.8064,28.7500) (0.8256,26.7500) (0.8448,26.7500) (0.8640,27.7500) (0.8832,28.0000) (0.9024,30.2500) (0.9216,29.7500) (0.9408,27.7500) (0.9600,28.5000) (0.9792,32.2500) (0.9984,30.7500) (1.0176,29.0000) (1.0368,32.7500) (1.0560,29.2500) (1.0752,28.0000) (1.0944,29.2500) (1.1136,30.0000) (1.1328,29.5000) (1.1520,30.2500) (1.1712,32.5000) (1.1904,27.5000) (1.2096,27.5000) (1.2288,25.5000) (1.2480,28.2500) (1.2672,29.0000) (1.2864,29.5000) (1.3056,28.0000) (1.3248,31.0000) (1.3440,32.2500) (1.3632,31.7500) (1.3824,29.0000) (1.4016,30.2500) (1.4208,31.7500) (1.4400,29.7500) (1.4592,32.2500) (1.4784,32.5000) (1.4976,31.2500) (1.5168,28.7500) (1.5360,26.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,11.2500) (0.0384,13.0000) (0.0576,16.5000) (0.0768,19.7500) (0.0960,17.7500) (0.1152,17.7500) (0.1344,17.7500) (0.1536,21.0000) (0.1728,21.0000) (0.1920,17.0000) (0.2112,17.0000) (0.2304,21.2500) (0.2496,22.5000) (0.2688,19.7500) (0.2880,23.2500) (0.3072,26.0000) (0.3264,23.5000) (0.3456,25.2500) (0.3648,23.5000) (0.3840,23.0000) (0.4032,24.0000) (0.4224,21.7500) (0.4416,22.5000) (0.4608,25.5000) (0.4800,26.0000) (0.4992,27.2500) (0.5184,25.7500) (0.5376,27.5000) (0.5568,24.0000) (0.5760,27.0000) (0.5952,28.5000) (0.6144,27.5000) (0.6336,25.5000) (0.6528,27.7500) (0.6720,26.0000) (0.6912,26.5000) (0.7104,27.5000) (0.7296,29.0000) (0.7488,29.5000) (0.7680,29.2500) (0.7872,30.7500) (0.8064,26.7500) (0.8256,29.5000) (0.8448,27.2500) (0.8640,29.7500) (0.8832,31.7500) (0.9024,28.5000) (0.9216,28.7500) (0.9408,30.0000) (0.9600,32.0000) (0.9792,31.2500) (0.9984,29.7500) (1.0176,31.2500) (1.0368,32.5000) (1.0560,30.0000) (1.0752,29.2500) (1.0944,31.7500) (1.1136,32.0000) (1.1328,32.2500) (1.1520,33.2500) (1.1712,33.5000) (1.1904,32.7500) (1.2096,32.5000) (1.2288,33.7500) (1.2480,28.7500) (1.2672,35.7500) (1.2864,34.0000) (1.3056,32.5000) (1.3248,32.0000) (1.3440,33.2500) (1.3632,32.0000) (1.3824,32.7500) (1.4016,31.2500) (1.4208,33.0000) (1.4400,29.7500) (1.4592,32.5000) (1.4784,33.0000) (1.4976,30.5000) (1.5168,33.0000) (1.5360,31.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,8.0000) (0.0384,12.5000) (0.0576,17.0000) (0.0768,17.2500) (0.0960,17.7500) (0.1152,14.2500) (0.1344,18.7500) (0.1536,21.5000) (0.1728,16.7500) (0.1920,18.5000) (0.2112,22.0000) (0.2304,22.0000) (0.2496,20.2500) (0.2688,16.2500) (0.2880,18.7500) (0.3072,19.2500) (0.3264,19.2500) (0.3456,20.7500) (0.3648,19.0000) (0.3840,18.0000) (0.4032,19.5000) (0.4224,24.0000) (0.4416,21.0000) (0.4608,21.7500) (0.4800,18.5000) (0.4992,25.0000) (0.5184,24.5000) (0.5376,21.7500) (0.5568,25.0000) (0.5760,24.2500) (0.5952,24.0000) (0.6144,25.5000) (0.6336,26.2500) (0.6528,25.2500) (0.6720,26.0000) (0.6912,25.5000) (0.7104,27.5000) (0.7296,21.7500) (0.7488,25.0000) (0.7680,23.0000) (0.7872,25.7500) (0.8064,27.2500) (0.8256,27.0000) (0.8448,22.5000) (0.8640,25.2500) (0.8832,29.0000) (0.9024,29.5000) (0.9216,28.2500) (0.9408,25.5000) (0.9600,26.7500) (0.9792,27.7500) (0.9984,27.7500) (1.0176,27.7500) (1.0368,26.5000) (1.0560,28.0000) (1.0752,28.7500) (1.0944,31.0000) (1.1136,29.0000) (1.1328,27.0000) (1.1520,29.7500) (1.1712,25.0000) (1.1904,28.0000) (1.2096,26.7500) (1.2288,26.5000) (1.2480,32.2500) (1.2672,28.0000) (1.2864,29.2500) (1.3056,30.0000) (1.3248,30.5000) (1.3440,26.0000) (1.3632,29.7500) (1.3824,30.0000) (1.4016,30.7500) (1.4208,32.2500) (1.4400,29.5000) (1.4592,30.0000) (1.4784,24.7500) (1.4976,27.5000) (1.5168,31.2500) (1.5360,30.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,10.2500) (0.0384,10.2500) (0.0576,13.2500) (0.0768,14.0000) (0.0960,14.5000) (0.1152,20.2500) (0.1344,19.7500) (0.1536,17.5000) (0.1728,14.2500) (0.1920,20.2500) (0.2112,19.5000) (0.2304,15.5000) (0.2496,18.2500) (0.2688,20.5000) (0.2880,24.5000) (0.3072,25.5000) (0.3264,22.2500) (0.3456,22.0000) (0.3648,22.5000) (0.3840,24.5000) (0.4032,22.7500) (0.4224,25.0000) (0.4416,22.7500) (0.4608,24.0000) (0.4800,23.0000) (0.4992,27.7500) (0.5184,22.5000) (0.5376,26.5000) (0.5568,26.2500) (0.5760,25.5000) (0.5952,25.2500) (0.6144,27.5000) (0.6336,26.5000) (0.6528,23.5000) (0.6720,26.5000) (0.6912,31.0000) (0.7104,27.0000) (0.7296,28.5000) (0.7488,29.7500) (0.7680,30.2500) (0.7872,30.5000) (0.8064,27.2500) (0.8256,27.5000) (0.8448,29.0000) (0.8640,29.5000) (0.8832,31.0000) (0.9024,30.7500) (0.9216,31.2500) (0.9408,30.5000) (0.9600,29.0000) (0.9792,30.0000) (0.9984,29.5000) (1.0176,29.0000) (1.0368,30.5000) (1.0560,33.0000) (1.0752,30.0000) (1.0944,27.0000) (1.1136,31.0000) (1.1328,27.7500) (1.1520,32.5000) (1.1712,30.0000) (1.1904,32.2500) (1.2096,32.2500) (1.2288,31.5000) (1.2480,27.5000) (1.2672,32.0000) (1.2864,28.0000) (1.3056,29.2500) (1.3248,30.0000) (1.3440,30.0000) (1.3632,31.0000) (1.3824,33.7500) (1.4016,27.5000) (1.4208,31.5000) (1.4400,30.7500) (1.4592,31.5000) (1.4784,28.0000) (1.4976,29.0000) (1.5168,32.5000) (1.5360,30.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,8.7500) (0.0384,11.5000) (0.0576,14.0000) (0.0768,18.7500) (0.0960,14.0000) (0.1152,18.0000) (0.1344,17.5000) (0.1536,20.5000) (0.1728,19.5000) (0.1920,18.2500) (0.2112,23.2500) (0.2304,21.5000) (0.2496,22.2500) (0.2688,23.0000) (0.2880,22.5000) (0.3072,23.5000) (0.3264,19.0000) (0.3456,20.0000) (0.3648,24.7500) (0.3840,23.5000) (0.4032,24.7500) (0.4224,24.5000) (0.4416,22.5000) (0.4608,25.0000) (0.4800,25.5000) (0.4992,25.5000) (0.5184,25.5000) (0.5376,24.5000) (0.5568,25.5000) (0.5760,25.7500) (0.5952,24.7500) (0.6144,25.7500) (0.6336,26.5000) (0.6528,27.2500) (0.6720,30.0000) (0.6912,27.2500) (0.7104,30.0000) (0.7296,26.0000) (0.7488,28.7500) (0.7680,29.5000) (0.7872,31.0000) (0.8064,29.7500) (0.8256,28.7500) (0.8448,30.7500) (0.8640,29.7500) (0.8832,27.0000) (0.9024,31.2500) (0.9216,29.7500) (0.9408,28.7500) (0.9600,30.2500) (0.9792,30.2500) (0.9984,30.0000) (1.0176,32.0000) (1.0368,32.0000) (1.0560,30.2500) (1.0752,30.2500) (1.0944,30.0000) (1.1136,31.5000) (1.1328,30.2500) (1.1520,30.7500) (1.1712,32.2500) (1.1904,31.2500) (1.2096,30.7500) (1.2288,30.7500) (1.2480,30.2500) (1.2672,30.2500) (1.2864,34.5000) (1.3056,30.5000) (1.3248,35.0000) (1.3440,32.0000) (1.3632,33.2500) (1.3824,31.5000) (1.4016,30.0000) (1.4208,34.7500) (1.4400,34.5000) (1.4592,31.7500) (1.4784,32.2500) (1.4976,31.5000) (1.5168,31.7500) (1.5360,31.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,9.2500) (0.0384,12.7500) (0.0576,17.0000) (0.0768,18.5000) (0.0960,15.5000) (0.1152,16.2500) (0.1344,18.5000) (0.1536,21.0000) (0.1728,19.0000) (0.1920,16.7500) (0.2112,18.2500) (0.2304,20.2500) (0.2496,17.0000) (0.2688,23.0000) (0.2880,22.5000) (0.3072,21.5000) (0.3264,21.0000) (0.3456,19.2500) (0.3648,19.5000) (0.3840,27.2500) (0.4032,22.7500) (0.4224,22.7500) (0.4416,27.5000) (0.4608,25.7500) (0.4800,22.5000) (0.4992,21.5000) (0.5184,26.0000) (0.5376,28.0000) (0.5568,26.2500) (0.5760,30.5000) (0.5952,27.0000) (0.6144,23.7500) (0.6336,27.0000) (0.6528,24.7500) (0.6720,28.5000) (0.6912,22.7500) (0.7104,27.5000) (0.7296,25.5000) (0.7488,27.0000) (0.7680,26.0000) (0.7872,28.7500) (0.8064,29.5000) (0.8256,28.2500) (0.8448,27.0000) (0.8640,29.5000) (0.8832,31.0000) (0.9024,25.2500) (0.9216,26.5000) (0.9408,29.0000) (0.9600,29.5000) (0.9792,28.0000) (0.9984,28.0000) (1.0176,28.5000) (1.0368,29.0000) (1.0560,29.2500) (1.0752,28.2500) (1.0944,30.5000) (1.1136,29.2500) (1.1328,26.5000) (1.1520,27.5000) (1.1712,30.5000) (1.1904,27.2500) (1.2096,31.2500) (1.2288,28.2500) (1.2480,26.5000) (1.2672,27.7500) (1.2864,30.7500) (1.3056,26.2500) (1.3248,28.7500) (1.3440,31.2500) (1.3632,29.5000) (1.3824,31.5000) (1.4016,30.2500) (1.4208,29.5000) (1.4400,30.0000) (1.4592,27.5000) (1.4784,29.5000) (1.4976,30.5000) (1.5168,26.5000) (1.5360,27.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,10.0000) (0.0384,11.2500) (0.0576,14.7500) (0.0768,16.2500) (0.0960,18.0000) (0.1152,16.5000) (0.1344,20.2500) (0.1536,19.0000) (0.1728,20.7500) (0.1920,18.5000) (0.2112,19.5000) (0.2304,21.5000) (0.2496,20.0000) (0.2688,23.7500) (0.2880,18.7500) (0.3072,22.0000) (0.3264,19.7500) (0.3456,23.0000) (0.3648,22.0000) (0.3840,22.5000) (0.4032,21.7500) (0.4224,25.5000) (0.4416,25.0000) (0.4608,23.0000) (0.4800,25.0000) (0.4992,23.2500) (0.5184,23.7500) (0.5376,29.0000) (0.5568,26.2500) (0.5760,28.5000) (0.5952,28.0000) (0.6144,27.0000) (0.6336,25.7500) (0.6528,26.5000) (0.6720,28.5000) (0.6912,28.0000) (0.7104,27.7500) (0.7296,27.2500) (0.7488,26.7500) (0.7680,28.0000) (0.7872,29.0000) (0.8064,30.5000) (0.8256,30.0000) (0.8448,29.7500) (0.8640,29.5000) (0.8832,29.5000) (0.9024,30.2500) (0.9216,32.5000) (0.9408,28.5000) (0.9600,27.5000) (0.9792,32.2500) (0.9984,30.0000) (1.0176,30.5000) (1.0368,31.2500) (1.0560,31.0000) (1.0752,31.0000) (1.0944,29.0000) (1.1136,34.5000) (1.1328,30.2500) (1.1520,32.2500) (1.1712,32.7500) (1.1904,31.2500) (1.2096,31.7500) (1.2288,29.2500) (1.2480,30.5000) (1.2672,30.2500) (1.2864,31.0000) (1.3056,30.7500) (1.3248,29.0000) (1.3440,30.2500) (1.3632,30.7500) (1.3824,30.7500) (1.4016,31.7500) (1.4208,30.0000) (1.4400,31.2500) (1.4592,33.2500) (1.4784,31.2500) (1.4976,27.7500) (1.5168,28.0000) (1.5360,31.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,9.2500) (0.0384,13.5000) (0.0576,11.0000) (0.0768,14.5000) (0.0960,19.5000) (0.1152,21.0000) (0.1344,20.0000) (0.1536,17.5000) (0.1728,21.0000) (0.1920,17.7500) (0.2112,20.5000) (0.2304,22.5000) (0.2496,19.7500) (0.2688,20.2500) (0.2880,21.2500) (0.3072,22.7500) (0.3264,24.7500) (0.3456,26.5000) (0.3648,26.0000) (0.3840,21.2500) (0.4032,24.2500) (0.4224,24.2500) (0.4416,24.7500) (0.4608,23.2500) (0.4800,24.2500) (0.4992,23.7500) (0.5184,29.2500) (0.5376,23.2500) (0.5568,27.7500) (0.5760,24.0000) (0.5952,24.5000) (0.6144,27.5000) (0.6336,25.2500) (0.6528,27.7500) (0.6720,26.2500) (0.6912,28.0000) (0.7104,27.5000) (0.7296,22.7500) (0.7488,27.7500) (0.7680,25.2500) (0.7872,26.0000) (0.8064,29.0000) (0.8256,26.2500) (0.8448,27.2500) (0.8640,26.2500) (0.8832,29.2500) (0.9024,31.2500) (0.9216,24.7500) (0.9408,28.7500) (0.9600,29.0000) (0.9792,28.5000) (0.9984,28.5000) (1.0176,29.7500) (1.0368,28.0000) (1.0560,31.2500) (1.0752,27.2500) (1.0944,30.2500) (1.1136,29.2500) (1.1328,29.5000) (1.1520,28.7500) (1.1712,29.5000) (1.1904,32.2500) (1.2096,30.7500) (1.2288,31.2500) (1.2480,31.0000) (1.2672,32.5000) (1.2864,29.5000) (1.3056,29.7500) (1.3248,31.2500) (1.3440,29.2500) (1.3632,32.2500) (1.3824,32.7500) (1.4016,31.0000) (1.4208,33.0000) (1.4400,29.0000) (1.4592,32.7500) (1.4784,31.0000) (1.4976,30.5000) (1.5168,32.7500) (1.5360,32.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,10.0000) (0.0384,13.2500) (0.0576,12.7500) (0.0768,13.2500) (0.0960,18.2500) (0.1152,16.2500) (0.1344,22.5000) (0.1536,19.7500) (0.1728,16.0000) (0.1920,20.5000) (0.2112,19.0000) (0.2304,17.5000) (0.2496,22.2500) (0.2688,18.2500) (0.2880,19.2500) (0.3072,20.5000) (0.3264,24.7500) (0.3456,19.2500) (0.3648,20.5000) (0.3840,19.5000) (0.4032,23.2500) (0.4224,27.0000) (0.4416,23.7500) (0.4608,21.7500) (0.4800,24.0000) (0.4992,23.0000) (0.5184,29.7500) (0.5376,22.0000) (0.5568,27.5000) (0.5760,22.2500) (0.5952,22.0000) (0.6144,26.5000) (0.6336,25.7500) (0.6528,25.0000) (0.6720,24.2500) (0.6912,25.0000) (0.7104,27.5000) (0.7296,27.5000) (0.7488,26.0000) (0.7680,25.2500) (0.7872,28.7500) (0.8064,24.2500) (0.8256,28.0000) (0.8448,29.7500) (0.8640,30.5000) (0.8832,27.0000) (0.9024,28.5000) (0.9216,27.5000) (0.9408,29.0000) (0.9600,29.7500) (0.9792,27.5000) (0.9984,31.7500) (1.0176,28.7500) (1.0368,28.7500) (1.0560,30.0000) (1.0752,31.5000) (1.0944,30.0000) (1.1136,30.2500) (1.1328,29.2500) (1.1520,30.0000) (1.1712,34.0000) (1.1904,33.2500) (1.2096,32.0000) (1.2288,28.7500) (1.2480,32.2500) (1.2672,28.7500) (1.2864,32.5000) (1.3056,32.2500) (1.3248,30.5000) (1.3440,32.2500) (1.3632,31.7500) (1.3824,29.5000) (1.4016,31.2500) (1.4208,30.7500) (1.4400,30.7500) (1.4592,30.5000) (1.4784,34.2500) (1.4976,35.0000) (1.5168,31.7500) (1.5360,31.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,10.5000) (0.0384,12.5000) (0.0576,12.2500) (0.0768,16.5000) (0.0960,16.0000) (0.1152,17.5000) (0.1344,16.0000) (0.1536,19.2500) (0.1728,18.2500) (0.1920,20.0000) (0.2112,15.0000) (0.2304,18.7500) (0.2496,18.5000) (0.2688,20.7500) (0.2880,20.0000) (0.3072,21.0000) (0.3264,19.2500) (0.3456,22.2500) (0.3648,22.2500) (0.3840,21.0000) (0.4032,20.2500) (0.4224,22.7500) (0.4416,19.5000) (0.4608,27.5000) (0.4800,23.7500) (0.4992,24.7500) (0.5184,25.5000) (0.5376,23.0000) (0.5568,26.0000) (0.5760,26.7500) (0.5952,22.5000) (0.6144,20.5000) (0.6336,25.2500) (0.6528,24.2500) (0.6720,25.2500) (0.6912,23.7500) (0.7104,25.7500) (0.7296,25.2500) (0.7488,22.7500) (0.7680,25.2500) (0.7872,29.2500) (0.8064,27.7500) (0.8256,26.7500) (0.8448,29.2500) (0.8640,27.5000) (0.8832,29.5000) (0.9024,29.7500) (0.9216,28.0000) (0.9408,30.0000) (0.9600,26.7500) (0.9792,31.0000) (0.9984,28.5000) (1.0176,30.2500) (1.0368,29.7500) (1.0560,28.5000) (1.0752,30.0000) (1.0944,29.2500) (1.1136,30.0000) (1.1328,29.5000) (1.1520,28.5000) (1.1712,29.2500) (1.1904,30.2500) (1.2096,32.5000) (1.2288,29.5000) (1.2480,31.0000) (1.2672,28.7500) (1.2864,32.5000) (1.3056,30.5000) (1.3248,30.2500) (1.3440,31.5000) (1.3632,27.2500) (1.3824,29.5000) (1.4016,31.5000) (1.4208,30.5000) (1.4400,32.7500) (1.4592,32.7500) (1.4784,33.7500) (1.4976,31.5000) (1.5168,32.0000) (1.5360,33.2500)};
\addplot[draw=none,name path=mappoteamsmediumu,forget plot] coordinates {(0.0192,10.1875) (0.0384,12.9375) (0.0576,16.0625) (0.0768,18.2500) (0.0960,17.9375) (0.1152,18.0000) (0.1344,19.9375) (0.1536,20.8750) (0.1728,20.9375) (0.1920,20.1875) (0.2112,20.2500) (0.2304,21.8750) (0.2496,21.7500) (0.2688,22.4375) (0.2880,23.0625) (0.3072,23.3125) (0.3264,23.1875) (0.3456,22.8750) (0.3648,23.2500) (0.3840,24.2500) (0.4032,24.0000) (0.4224,24.8750) (0.4416,24.9375) (0.4608,25.3750) (0.4800,24.8125) (0.4992,25.3750) (0.5184,28.2500) (0.5376,27.2500) (0.5568,26.2500) (0.5760,26.9375) (0.5952,27.1875) (0.6144,27.3750) (0.6336,26.4375) (0.6528,27.0625) (0.6720,28.0000) (0.6912,27.8125) (0.7104,27.5000) (0.7296,27.4375) (0.7488,28.5000) (0.7680,28.9375) (0.7872,30.1875) (0.8064,29.3750) (0.8256,28.6250) (0.8448,29.6250) (0.8640,29.6875) (0.8832,30.6250) (0.9024,30.6250) (0.9216,29.7500) (0.9408,29.7500) (0.9600,29.6875) (0.9792,31.1875) (0.9984,30.0000) (1.0176,30.4375) (1.0368,31.8125) (1.0560,30.8125) (1.0752,30.1875) (1.0944,30.4375) (1.1136,31.3750) (1.1328,30.0625) (1.1520,31.8750) (1.1712,32.6875) (1.1904,32.2500) (1.2096,32.1875) (1.2288,31.1250) (1.2480,31.0000) (1.2672,31.5625) (1.2864,32.5000) (1.3056,30.6875) (1.3248,31.1875) (1.3440,32.1875) (1.3632,31.9375) (1.3824,32.4375) (1.4016,31.2500) (1.4208,32.8125) (1.4400,31.1250) (1.4592,32.6875) (1.4784,32.8750) (1.4976,31.4375) (1.5168,32.3750) (1.5360,31.6875)};
\addplot[draw=none,name path=mappoteamsmediuml,forget plot] coordinates {(0.0192,9.2500) (0.0384,11.3125) (0.0576,12.3750) (0.0768,14.9375) (0.0960,15.5000) (0.1152,16.3125) (0.1344,17.9375) (0.1536,17.8750) (0.1728,17.1250) (0.1920,17.8750) (0.2112,17.3125) (0.2304,19.1250) (0.2496,18.8125) (0.2688,19.8125) (0.2880,19.4375) (0.3072,21.0000) (0.3264,19.3750) (0.3456,20.1875) (0.3648,20.8125) (0.3840,21.0625) (0.4032,22.0000) (0.4224,22.7500) (0.4416,22.5000) (0.4608,23.0000) (0.4800,23.1875) (0.4992,23.3125) (0.5184,24.7500) (0.5376,23.0625) (0.5568,25.3125) (0.5760,24.5625) (0.5952,24.1250) (0.6144,24.3750) (0.6336,25.3125) (0.6528,24.7500) (0.6720,25.4375) (0.6912,24.6250) (0.7104,27.1250) (0.7296,25.3125) (0.7488,25.2500) (0.7680,25.2500) (0.7872,27.2500) (0.8064,27.2500) (0.8256,26.8125) (0.8448,27.0625) (0.8640,27.5625) (0.8832,28.2500) (0.9024,28.7500) (0.9216,27.6250) (0.9408,28.5625) (0.9600,27.7500) (0.9792,28.1250) (0.9984,28.5000) (1.0176,28.8125) (1.0368,28.8125) (1.0560,29.2500) (1.0752,28.3750) (1.0944,29.2500) (1.1136,29.4375) (1.1328,28.1250) (1.1520,29.0000) (1.1712,29.6250) (1.1904,28.5625) (1.2096,30.7500) (1.2288,28.3750) (1.2480,28.3750) (1.2672,28.7500) (1.2864,29.5000) (1.3056,29.3750) (1.3248,30.0625) (1.3440,30.0625) (1.3632,30.0000) (1.3824,29.6250) (1.4016,30.2500) (1.4208,30.5625) (1.4400,29.7500) (1.4592,30.7500) (1.4784,29.8750) (1.4976,29.3750) (1.5168,29.3750) (1.5360,30.3125)};
\addplot[ag/mappo,fill opacity=0.40,draw=none,forget plot] fill between[of=mappoteamsmediumu and mappoteamsmediuml];
\addplot[color=AGMAPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,9.6250) (0.0384,12.5000) (0.0576,13.6250) (0.0768,16.8750) (0.0960,16.8750) (0.1152,17.6250) (0.1344,19.2500) (0.1536,19.5000) (0.1728,19.2500) (0.1920,18.5000) (0.2112,19.2500) (0.2304,21.3750) (0.2496,20.1250) (0.2688,20.3750) (0.2880,21.8750) (0.3072,21.7500) (0.3264,20.8750) (0.3456,22.1250) (0.3648,22.1250) (0.3840,22.7500) (0.4032,23.0000) (0.4224,24.1250) (0.4416,23.2500) (0.4608,23.6250) (0.4800,24.0000) (0.4992,24.2500) (0.5184,25.6250) (0.5376,24.6250) (0.5568,26.1250) (0.5760,25.7500) (0.5952,25.0000) (0.6144,26.1250) (0.6336,25.7500) (0.6528,25.1250) (0.6720,26.1250) (0.6912,26.0000) (0.7104,27.5000) (0.7296,26.0000) (0.7488,26.8750) (0.7680,25.7500) (0.7872,28.8750) (0.8064,28.2500) (0.8256,27.7500) (0.8448,28.1250) (0.8640,29.5000) (0.8832,29.3750) (0.9024,30.0000) (0.9216,28.5000) (0.9408,28.8750) (0.9600,29.0000) (0.9792,30.1250) (0.9984,29.6250) (1.0176,29.3750) (1.0368,30.1250) (1.0560,30.0000) (1.0752,29.6250) (1.0944,30.0000) (1.1136,30.1250) (1.1328,29.5000) (1.1520,30.1250) (1.1712,31.3750) (1.1904,31.2500) (1.2096,31.5000) (1.2288,29.3750) (1.2480,30.3750) (1.2672,29.6250) (1.2864,30.8750) (1.3056,30.2500) (1.3248,30.5000) (1.3440,31.3750) (1.3632,31.3750) (1.3824,31.1250) (1.4016,30.8750) (1.4208,31.6250) (1.4400,30.3750) (1.4592,32.0000) (1.4784,31.7500) (1.4976,30.5000) (1.5168,31.7500) (1.5360,31.1250)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,7.0700) (0.0384,7.3000) (0.0576,7.0750) (0.0768,7.5150) (0.0960,7.2000) (0.1152,8.1750) (0.1344,8.3150) (0.1536,8.4500) (0.1728,8.8600) (0.1920,8.2750) (0.2112,8.9700) (0.2304,9.1800) (0.2496,8.5200) (0.2688,8.4100) (0.2880,7.6500) (0.3072,8.6200) (0.3264,8.4200) (0.3456,7.9700) (0.3648,7.8700) (0.3840,8.8750) (0.4032,9.2750) (0.4224,9.1950) (0.4416,8.7150) (0.4608,8.9550) (0.4800,9.5750) (0.4992,8.1700) (0.5184,8.1200) (0.5376,7.8050) (0.5568,7.4650) (0.5760,7.8750) (0.5952,6.7900) (0.6144,7.5000) (0.6336,8.1150) (0.6528,8.8750) (0.6720,8.4000) (0.6912,8.4450) (0.7104,7.9350) (0.7296,7.9650) (0.7488,7.5550) (0.7680,8.2250) (0.7872,7.8000) (0.8064,6.5500) (0.8256,6.2650) (0.8448,5.8450) (0.8640,5.2500) (0.8832,6.0650) (0.9024,5.8950) (0.9216,5.8350) (0.9408,6.8450) (0.9600,5.5250) (0.9792,5.7550) (0.9984,6.1850) (1.0176,6.7850) (1.0368,5.6550) (1.0560,6.4500) (1.0752,5.3000) (1.0944,5.2100) (1.1136,4.6400) (1.1328,4.7100) (1.1520,4.4000) (1.1712,4.1150) (1.1904,3.2850) (1.2096,4.0950) (1.2288,4.0850) (1.2480,3.7000) (1.2672,3.6100) (1.2864,3.6000) (1.3056,4.4850) (1.3248,3.9850) (1.3440,4.0750) (1.3632,4.5750) (1.3824,4.4150) (1.4016,3.7250) (1.4208,3.3650) (1.4400,2.8000) (1.4592,2.1700) (1.4784,2.7600) (1.4976,2.7150) (1.5168,3.4550) (1.5360,2.0250)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,6.8350) (0.0384,7.1350) (0.0576,7.3900) (0.0768,7.8600) (0.0960,8.4000) (0.1152,8.4600) (0.1344,8.2300) (0.1536,9.1300) (0.1728,7.9400) (0.1920,6.4250) (0.2112,7.7400) (0.2304,7.5700) (0.2496,8.2150) (0.2688,8.8750) (0.2880,7.6000) (0.3072,6.7450) (0.3264,7.6350) (0.3456,7.3200) (0.3648,7.6600) (0.3840,8.6250) (0.4032,8.2700) (0.4224,7.5300) (0.4416,7.0650) (0.4608,7.1950) (0.4800,7.9500) (0.4992,8.2700) (0.5184,7.5100) (0.5376,7.2550) (0.5568,7.3650) (0.5760,8.2000) (0.5952,6.2700) (0.6144,6.3000) (0.6336,5.8950) (0.6528,5.4550) (0.6720,5.1500) (0.6912,4.2550) (0.7104,3.1650) (0.7296,4.1250) (0.7488,7.3150) (0.7680,8.1250) (0.7872,7.3150) (0.8064,7.3050) (0.8256,7.4850) (0.8448,7.0950) (0.8640,7.7000) (0.8832,8.2450) (0.9024,8.5550) (0.9216,8.5850) (0.9408,9.0750) (0.9600,8.1250) (0.9792,8.0450) (0.9984,8.4150) (1.0176,6.8700) (1.0368,4.1700) (1.0560,4.9500) (1.0752,3.4400) (1.0944,3.5800) (1.1136,4.7500) (1.1328,5.6500) (1.1520,3.6750) (1.1712,3.5850) (1.1904,1.9250) (1.2096,1.1750) (1.2288,1.9350) (1.2480,2.2250) (1.2672,3.0700) (1.2864,2.4200) (1.3056,3.0950) (1.3248,3.3950) (1.3440,3.7500) (1.3632,3.6500) (1.3824,4.6000) (1.4016,4.9450) (1.4208,4.3850) (1.4400,4.2250) (1.4592,4.1650) (1.4784,2.7350) (1.4976,2.8550) (1.5168,2.4050) (1.5360,2.6250)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,6.8450) (0.0384,7.3850) (0.0576,7.9400) (0.0768,8.3300) (0.0960,7.6500) (0.1152,7.9150) (0.1344,7.6550) (0.1536,7.7000) (0.1728,7.9900) (0.1920,7.5750) (0.2112,7.8650) (0.2304,7.3150) (0.2496,6.9100) (0.2688,6.9300) (0.2880,7.3250) (0.3072,7.0650) (0.3264,6.7350) (0.3456,7.2300) (0.3648,7.4100) (0.3840,7.8750) (0.4032,8.4800) (0.4224,8.3200) (0.4416,8.9350) (0.4608,8.7850) (0.4800,6.9750) (0.4992,7.5650) (0.5184,7.2450) (0.5376,7.5900) (0.5568,7.5400) (0.5760,7.7000) (0.5952,8.1950) (0.6144,7.7950) (0.6336,8.8150) (0.6528,7.5150) (0.6720,8.1250) (0.6912,7.0800) (0.7104,6.8900) (0.7296,5.5550) (0.7488,6.1550) (0.7680,5.5500) (0.7872,5.3800) (0.8064,7.2200) (0.8256,9.9650) (0.8448,10.4750) (0.8640,8.6750) (0.8832,7.6800) (0.9024,8.1300) (0.9216,7.9050) (0.9408,7.3650) (0.9600,6.8250) (0.9792,4.8000) (0.9984,5.9800) (1.0176,7.4350) (1.0368,6.7650) (1.0560,7.3250) (1.0752,6.9100) (1.0944,7.4000) (1.1136,7.9400) (1.1328,5.8500) (1.1520,4.7000) (1.1712,4.8150) (1.1904,5.2550) (1.2096,4.5650) (1.2288,3.4250) (1.2480,3.0500) (1.2672,2.7100) (1.2864,2.0000) (1.3056,2.5250) (1.3248,3.0050) (1.3440,2.3250) (1.3632,2.9600) (1.3824,3.4400) (1.4016,3.6650) (1.4208,3.8550) (1.4400,2.2250) (1.4592,3.7350) (1.4784,4.2850) (1.4976,3.7600) (1.5168,4.4400) (1.5360,3.8750)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,7.0600) (0.0384,7.4500) (0.0576,7.4200) (0.0768,7.7100) (0.0960,8.1500) (0.1152,8.3600) (0.1344,8.2400) (0.1536,8.2250) (0.1728,8.5550) (0.1920,9.1000) (0.2112,8.9800) (0.2304,10.0800) (0.2496,9.8250) (0.2688,9.4950) (0.2880,9.9500) (0.3072,9.2950) (0.3264,8.7050) (0.3456,9.1700) (0.3648,9.5500) (0.3840,9.6750) (0.4032,8.1350) (0.4224,8.4950) (0.4416,8.3450) (0.4608,9.3250) (0.4800,10.0500) (0.4992,8.1750) (0.5184,7.5050) (0.5376,8.0600) (0.5568,8.4400) (0.5760,7.6000) (0.5952,7.7950) (0.6144,7.7150) (0.6336,7.7000) (0.6528,6.7700) (0.6720,7.3250) (0.6912,7.0350) (0.7104,7.7850) (0.7296,7.6050) (0.7488,7.1550) (0.7680,9.3000) (0.7872,9.1000) (0.8064,8.3700) (0.8256,8.2650) (0.8448,8.0650) (0.8640,5.5500) (0.8832,5.8100) (0.9024,6.1300) (0.9216,6.0700) (0.9408,5.7300) (0.9600,5.7500) (0.9792,5.5150) (0.9984,5.7550) (1.0176,5.5900) (1.0368,5.5800) (1.0560,4.8750) (1.0752,5.8500) (1.0944,5.7300) (1.1136,5.6250) (1.1328,5.4350) (1.1520,3.7000) (1.1712,3.9500) (1.1904,4.3200) (1.2096,4.0500) (1.2288,4.0400) (1.2480,4.3500) (1.2672,1.6750) (1.2864,1.6550) (1.3056,1.2200) (1.3248,0.4300) (1.3440,0.2500) (1.3632,0.3150) (1.3824,0.3750) (1.4016,0.6900) (1.4208,0.6400) (1.4400,0.1750) (1.4592,0.2500) (1.4784,0.4900) (1.4976,0.6250) (1.5168,0.3350) (1.5360,0.7000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,7.1400) (0.0384,7.4100) (0.0576,7.5000) (0.0768,8.0100) (0.0960,8.3500) (0.1152,8.3450) (0.1344,9.3450) (0.1536,9.3750) (0.1728,9.0350) (0.1920,9.0750) (0.2112,8.5250) (0.2304,9.3650) (0.2496,9.6650) (0.2688,8.7250) (0.2880,8.4500) (0.3072,8.3750) (0.3264,8.4650) (0.3456,8.7650) (0.3648,8.8350) (0.3840,9.2250) (0.4032,8.2500) (0.4224,7.0800) (0.4416,7.2300) (0.4608,7.0000) (0.4800,7.3500) (0.4992,8.9600) (0.5184,9.3000) (0.5376,9.6450) (0.5568,9.2950) (0.5760,7.8750) (0.5952,8.2900) (0.6144,7.9600) (0.6336,8.4850) (0.6528,8.9250) (0.6720,9.1500) (0.6912,10.4950) (0.7104,11.1850) (0.7296,10.3750) (0.7488,8.8050) (0.7680,8.9000) (0.7872,9.0100) (0.8064,9.2000) (0.8256,8.3150) (0.8448,7.9750) (0.8640,9.2500) (0.8832,8.5850) (0.9024,9.3250) (0.9216,8.3200) (0.9408,8.4700) (0.9600,9.6250) (0.9792,7.4350) (0.9984,6.5250) (1.0176,6.5550) (1.0368,7.7250) (1.0560,6.3500) (1.0752,6.3900) (1.0944,6.2700) (1.1136,5.5950) (1.1328,4.1650) (1.1520,5.5500) (1.1712,4.3750) (1.1904,3.9550) (1.2096,3.8050) (1.2288,3.5250) (1.2480,3.7000) (1.2672,4.5250) (1.2864,3.9650) (1.3056,4.0700) (1.3248,4.8400) (1.3440,5.6500) (1.3632,5.0750) (1.3824,3.6250) (1.4016,3.1150) (1.4208,1.3250) (1.4400,0.6250) (1.4592,1.8600) (1.4784,1.1900) (1.4976,3.5900) (1.5168,3.9000) (1.5360,3.9500)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,7.5150) (0.0384,7.6050) (0.0576,7.5150) (0.0768,7.9450) (0.0960,7.8750) (0.1152,8.2100) (0.1344,8.5900) (0.1536,8.2150) (0.1728,8.0450) (0.1920,8.7750) (0.2112,8.3200) (0.2304,8.4400) (0.2496,8.7400) (0.2688,8.4800) (0.2880,8.1750) (0.3072,8.5700) (0.3264,8.6800) (0.3456,9.0400) (0.3648,9.4500) (0.3840,9.9250) (0.4032,9.0200) (0.4224,9.1000) (0.4416,9.4900) (0.4608,9.4700) (0.4800,9.2500) (0.4992,7.8900) (0.5184,7.8500) (0.5376,6.9950) (0.5568,7.2850) (0.5760,6.7250) (0.5952,6.8900) (0.6144,7.5200) (0.6336,7.4900) (0.6528,7.9000) (0.6720,7.7750) (0.6912,7.7700) (0.7104,9.1400) (0.7296,9.4250) (0.7488,10.4250) (0.7680,8.6250) (0.7872,8.4750) (0.8064,8.1550) (0.8256,7.8100) (0.8448,7.7400) (0.8640,8.4500) (0.8832,9.6650) (0.9024,9.1550) (0.9216,7.3100) (0.9408,6.8100) (0.9600,5.3250) (0.9792,6.4950) (0.9984,3.9850) (1.0176,5.2900) (1.0368,6.0100) (1.0560,4.9500) (1.0752,5.8100) (1.0944,2.5800) (1.1136,1.8750) (1.1328,2.0150) (1.1520,3.4500) (1.1712,2.8100) (1.1904,3.2800) (1.2096,3.8350) (1.2288,2.3750) (1.2480,1.1250) (1.2672,3.9500) (1.2864,4.5900) (1.3056,4.8900) (1.3248,1.4700) (1.3440,0.8000) (1.3632,1.6350) (1.3824,0.8550) (1.4016,1.4700) (1.4208,2.2800) (1.4400,3.1000) (1.4592,3.0050) (1.4784,3.1550) (1.4976,2.6450) (1.5168,2.6150) (1.5360,3.2750)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,7.1700) (0.0384,7.8900) (0.0576,7.9950) (0.0768,8.0650) (0.0960,7.9500) (0.1152,9.0700) (0.1344,8.3900) (0.1536,8.4050) (0.1728,8.9350) (0.1920,8.9250) (0.2112,8.7850) (0.2304,9.0050) (0.2496,8.4200) (0.2688,7.7900) (0.2880,8.7000) (0.3072,8.4200) (0.3264,7.7100) (0.3456,7.7250) (0.3648,9.0450) (0.3840,8.8500) (0.4032,8.2500) (0.4224,8.3400) (0.4416,8.3700) (0.4608,8.5200) (0.4800,7.8250) (0.4992,6.5800) (0.5184,6.0500) (0.5376,5.2100) (0.5568,5.5000) (0.5760,5.1750) (0.5952,5.2650) (0.6144,5.4050) (0.6336,5.5850) (0.6528,5.1050) (0.6720,4.7750) (0.6912,5.6500) (0.7104,4.6900) (0.7296,4.5250) (0.7488,4.6150) (0.7680,4.4000) (0.7872,3.9850) (0.8064,3.3350) (0.8256,3.6500) (0.8448,3.9900) (0.8640,4.6250) (0.8832,4.8800) (0.9024,5.0200) (0.9216,4.6150) (0.9408,4.4650) (0.9600,4.1750) (0.9792,3.4500) (0.9984,4.1500) (1.0176,4.0150) (1.0368,4.0050) (1.0560,5.0000) (1.0752,4.4350) (1.0944,3.7950) (1.1136,4.0050) (1.1328,3.1450) (1.1520,3.5500) (1.1712,3.3950) (1.1904,4.9150) (1.2096,5.6650) (1.2288,5.7650) (1.2480,5.4000) (1.2672,5.0500) (1.2864,5.5200) (1.3056,5.8800) (1.3248,6.0700) (1.3440,5.5000) (1.3632,5.1650) (1.3824,5.1250) (1.4016,5.0050) (1.4208,4.8650) (1.4400,3.4750) (1.4592,4.6100) (1.4784,5.9900) (1.4976,6.0500) (1.5168,5.4300) (1.5360,6.4750)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,6.2750) (0.0384,7.0150) (0.0576,8.0500) (0.0768,8.3400) (0.0960,8.1000) (0.1152,8.2500) (0.1344,7.9500) (0.1536,8.3100) (0.1728,8.2500) (0.1920,8.7000) (0.2112,8.7250) (0.2304,8.3150) (0.2496,7.4000) (0.2688,8.0600) (0.2880,8.2250) (0.3072,7.6900) (0.3264,7.7400) (0.3456,7.2300) (0.3648,8.3200) (0.3840,8.5250) (0.4032,8.0550) (0.4224,7.2650) (0.4416,7.3850) (0.4608,7.4950) (0.4800,8.6750) (0.4992,8.2600) (0.5184,8.3100) (0.5376,9.5100) (0.5568,9.2000) (0.5760,9.2500) (0.5952,8.8600) (0.6144,9.4400) (0.6336,9.0800) (0.6528,8.7600) (0.6720,7.7750) (0.6912,7.8950) (0.7104,7.6850) (0.7296,7.7300) (0.7488,7.2900) (0.7680,7.7250) (0.7872,7.1100) (0.8064,7.2300) (0.8256,7.3200) (0.8448,6.8200) (0.8640,6.4500) (0.8832,6.1650) (0.9024,6.4350) (0.9216,6.8400) (0.9408,6.4400) (0.9600,5.5250) (0.9792,5.0200) (0.9984,5.0900) (1.0176,5.5250) (1.0368,5.3850) (1.0560,4.8250) (1.0752,4.4400) (1.0944,4.1500) (1.1136,3.8350) (1.1328,2.7550) (1.1520,1.7750) (1.1712,1.2800) (1.1904,1.3800) (1.2096,1.6800) (1.2288,1.7200) (1.2480,1.8000) (1.2672,1.2950) (1.2864,0.8350) (1.3056,0.8350) (1.3248,0.9950) (1.3440,2.7500) (1.3632,2.0850) (1.3824,1.9150) (1.4016,2.4100) (1.4208,1.8900) (1.4400,1.9000) (1.4592,1.7150) (1.4784,1.4950) (1.4976,1.5100) (1.5168,1.8800) (1.5360,1.9500)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,6.5150) (0.0384,6.7750) (0.0576,7.4050) (0.0768,8.4450) (0.0960,7.9000) (0.1152,7.8300) (0.1344,8.0300) (0.1536,8.1200) (0.1728,8.4400) (0.1920,7.8750) (0.2112,8.3900) (0.2304,8.4600) (0.2496,8.2350) (0.2688,7.7150) (0.2880,8.2750) (0.3072,7.9200) (0.3264,6.9300) (0.3456,6.3450) (0.3648,6.3250) (0.3840,7.2000) (0.4032,6.4600) (0.4224,6.8700) (0.4416,6.3000) (0.4608,6.4900) (0.4800,7.3000) (0.4992,6.8850) (0.5184,7.6950) (0.5376,8.3100) (0.5568,7.7100) (0.5760,6.7000) (0.5952,7.0300) (0.6144,7.4200) (0.6336,7.0000) (0.6528,6.5500) (0.6720,5.5000) (0.6912,5.2950) (0.7104,5.3950) (0.7296,5.4550) (0.7488,5.4750) (0.7680,5.3750) (0.7872,5.2300) (0.8064,5.2200) (0.8256,5.1450) (0.8448,5.1050) (0.8640,5.4500) (0.8832,6.4000) (0.9024,6.1800) (0.9216,4.8000) (0.9408,5.4400) (0.9600,6.3000) (0.9792,5.6950) (0.9984,4.9150) (1.0176,4.8400) (1.0368,3.8500) (1.0560,3.2500) (1.0752,2.6400) (1.0944,2.2900) (1.1136,1.8250) (1.1328,1.7850) (1.1520,2.5000) (1.1712,1.8450) (1.1904,1.9050) (1.2096,1.9050) (1.2288,1.6650) (1.2480,1.3000) (1.2672,1.3650) (1.2864,1.7450) (1.3056,1.7900) (1.3248,1.6600) (1.3440,0.8750) (1.3632,0.8800) (1.3824,0.5700) (1.4016,0.4500) (1.4208,0.4400) (1.4400,0.5250) (1.4592,0.7700) (1.4784,0.6500) (1.4976,0.8900) (1.5168,0.8300) (1.5360,0.5250)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,7.0750) (0.0384,7.6450) (0.0576,7.8250) (0.0768,8.2950) (0.0960,7.5500) (0.1152,7.9150) (0.1344,8.5250) (0.1536,8.4200) (0.1728,8.6000) (0.1920,8.6750) (0.2112,8.6800) (0.2304,9.0000) (0.2496,9.3000) (0.2688,9.4600) (0.2880,9.0250) (0.3072,9.2550) (0.3264,8.9750) (0.3456,8.6450) (0.3648,8.2650) (0.3840,10.0250) (0.4032,10.0900) (0.4224,8.5600) (0.4416,7.6900) (0.4608,6.9600) (0.4800,6.9000) (0.4992,6.8950) (0.5184,7.1350) (0.5376,6.8050) (0.5568,6.3650) (0.5760,6.9000) (0.5952,7.7900) (0.6144,7.0600) (0.6336,6.4750) (0.6528,6.9150) (0.6720,7.2250) (0.6912,8.1700) (0.7104,9.0600) (0.7296,8.6700) (0.7488,8.9600) (0.7680,7.8250) (0.7872,6.5200) (0.8064,6.8800) (0.8256,6.7900) (0.8448,8.1500) (0.8640,7.2250) (0.8832,8.0850) (0.9024,6.8450) (0.9216,6.9650) (0.9408,5.9050) (0.9600,5.3000) (0.9792,7.3750) (0.9984,7.4050) (1.0176,7.6300) (1.0368,8.2700) (1.0560,7.0250) (1.0752,6.6100) (1.0944,6.0800) (1.1136,5.0900) (1.1328,4.7800) (1.1520,4.2000) (1.1712,4.4500) (1.1904,3.3600) (1.2096,3.3300) (1.2288,3.4000) (1.2480,3.5750) (1.2672,2.4250) (1.2864,2.5250) (1.3056,2.0750) (1.3248,0.9150) (1.3440,0.6250) (1.3632,0.3450) (1.3824,0.1850) (1.4016,0.4400) (1.4208,0.2300) (1.4400,0.2250) (1.4592,0.2850) (1.4784,0.2450) (1.4976,0.1400) (1.5168,0.2100) (1.5360,0.3000)};
\addplot[draw=none,name path=qmixteamsmediumu,forget plot] coordinates {(0.0192,7.1238) (0.0384,7.5663) (0.0576,7.9113) (0.0768,8.3212) (0.0960,8.1375) (0.1152,8.3562) (0.1344,8.4912) (0.1536,8.4425) (0.1728,8.7950) (0.1920,8.8875) (0.2112,8.7700) (0.2304,9.1363) (0.2496,9.1600) (0.2688,8.8375) (0.2880,8.6375) (0.3072,8.6075) (0.3264,8.6262) (0.3456,8.7350) (0.3648,8.9925) (0.3840,9.5625) (0.4032,8.8850) (0.4224,8.5438) (0.4416,8.6288) (0.4608,8.9125) (0.4800,9.1062) (0.4992,8.2387) (0.5184,8.0525) (0.5376,8.2475) (0.5568,8.2575) (0.5760,7.8750) (0.5952,8.0950) (0.6144,7.7750) (0.6336,8.3925) (0.6528,8.5450) (0.6720,8.0375) (0.6912,8.1013) (0.7104,8.7788) (0.7296,8.4938) (0.7488,8.4925) (0.7680,8.5250) (0.7872,8.3063) (0.8064,7.9425) (0.8256,8.1512) (0.8448,8.0425) (0.8640,8.2625) (0.8832,8.2050) (0.9024,8.4488) (0.9216,7.7562) (0.9408,7.2350) (0.9600,6.6937) (0.9792,7.1550) (0.9984,6.4400) (1.0176,6.8487) (1.0368,6.5762) (1.0560,6.4250) (1.0752,6.2550) (1.0944,5.9925) (1.1136,5.4688) (1.1328,5.2713) (1.1520,4.3500) (1.1712,4.3100) (1.1904,4.2287) (1.2096,4.0838) (1.2288,3.9112) (1.2480,3.7000) (1.2672,3.8650) (1.2864,3.8737) (1.3056,4.3813) (1.3248,3.8375) (1.3440,3.9938) (1.3632,4.3437) (1.3824,4.2175) (1.4016,3.7100) (1.4208,3.7325) (1.4400,3.0250) (1.4592,3.5525) (1.4784,3.0562) (1.4976,3.4062) (1.5168,3.7887) (1.5360,3.7250)};
\addplot[draw=none,name path=qmixteamsmediuml,forget plot] coordinates {(0.0192,6.8375) (0.0384,7.1762) (0.0576,7.4088) (0.0768,7.8812) (0.0960,7.7063) (0.1152,7.9800) (0.1344,8.0800) (0.1536,8.2175) (0.1728,8.0962) (0.1920,7.9750) (0.2112,8.3375) (0.2304,8.3463) (0.2496,8.2200) (0.2688,7.8575) (0.2880,7.7812) (0.3072,7.7475) (0.3264,7.6538) (0.3456,7.2525) (0.3648,7.7125) (0.3840,8.5500) (0.4032,8.1638) (0.4224,7.3312) (0.4416,7.2688) (0.4608,7.0488) (0.4800,7.3125) (0.4992,7.0625) (0.5184,7.3100) (0.5376,7.0600) (0.5568,7.3050) (0.5760,6.7687) (0.5952,6.8150) (0.6144,7.1500) (0.6336,6.6062) (0.6528,6.6050) (0.6720,5.9313) (0.6912,5.9962) (0.7104,5.7688) (0.7296,5.4800) (0.7488,6.4050) (0.7680,6.0938) (0.7872,5.6650) (0.8064,6.6325) (0.8256,6.3963) (0.8448,6.0888) (0.8640,5.4750) (0.8832,6.0900) (0.9024,6.1425) (0.9216,5.8937) (0.9408,5.7737) (0.9600,5.3750) (0.9792,5.1438) (0.9984,4.9588) (1.0176,5.3487) (1.0368,4.4737) (1.0560,4.8937) (1.0752,4.4363) (1.0944,3.6338) (1.1136,3.8775) (1.1328,2.8525) (1.1520,3.4750) (1.1712,2.9562) (1.1904,2.2637) (1.2096,2.2612) (1.2288,2.0450) (1.2480,1.9062) (1.2672,1.8625) (1.2864,1.8087) (1.3056,1.8613) (1.3248,1.1137) (1.3440,0.8188) (1.3632,1.0688) (1.3824,0.6412) (1.4016,0.8850) (1.4208,0.8112) (1.4400,0.5500) (1.4592,1.0063) (1.4784,0.7850) (1.4976,1.0450) (1.5168,1.0925) (1.5360,1.0125)};
\addplot[ag/qmix,fill opacity=0.48,draw=none,forget plot] fill between[of=qmixteamsmediumu and qmixteamsmediuml];
\addplot[color=AGQMIX!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,7.0650) (0.0384,7.3975) (0.0576,7.5075) (0.0768,8.0375) (0.0960,7.9250) (0.1152,8.2300) (0.1344,8.2775) (0.1536,8.3575) (0.1728,8.4975) (0.1920,8.6875) (0.2112,8.6025) (0.2304,8.7300) (0.2496,8.4700) (0.2688,8.4450) (0.2880,8.2500) (0.3072,8.3975) (0.3264,8.0800) (0.3456,7.8475) (0.3648,8.2925) (0.3840,8.8625) (0.4032,8.2600) (0.4224,8.3300) (0.4416,8.0175) (0.4608,8.0075) (0.4800,7.8875) (0.4992,8.0300) (0.5184,7.6025) (0.5376,7.6975) (0.5568,7.5025) (0.5760,7.6500) (0.5952,7.4100) (0.6144,7.5100) (0.6336,7.5950) (0.6528,7.2150) (0.6720,7.5500) (0.6912,7.4250) (0.7104,7.7350) (0.7296,7.6675) (0.7488,7.3025) (0.7680,7.9750) (0.7872,7.2125) (0.8064,7.2250) (0.8256,7.4025) (0.8448,7.4175) (0.8640,6.8375) (0.8832,7.0400) (0.9024,6.6400) (0.9216,6.9025) (0.9408,6.6250) (0.9600,5.6375) (0.9792,5.7250) (0.9984,5.8675) (1.0176,6.0725) (1.0368,5.6175) (1.0560,4.9750) (1.0752,5.5550) (1.0944,4.6800) (1.1136,4.6950) (1.1328,4.4375) (1.1520,3.6875) (1.1712,3.7675) (1.1904,3.3225) (1.2096,3.8200) (1.2288,3.4125) (1.2480,3.3125) (1.2672,2.8900) (1.2864,2.4725) (1.3056,2.8100) (1.3248,2.3325) (1.3440,2.5375) (1.3632,2.5225) (1.3824,2.6775) (1.4016,2.7625) (1.4208,2.0850) (1.4400,2.0625) (1.4592,2.0150) (1.4784,2.1150) (1.4976,2.6800) (1.5168,2.5100) (1.5360,2.3250)};
\nextgroupplot[ymin=0, ymax=40, ytick distance=5]
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,1.5000) (0.0384,2.7500) (0.0576,2.0000) (0.0768,2.5000) (0.0960,3.2500) (0.1152,4.7500) (0.1344,3.0000) (0.1536,4.0000) (0.1728,4.5000) (0.1920,4.5000) (0.2112,5.5000) (0.2304,5.0000) (0.2496,5.2500) (0.2688,4.7500) (0.2880,3.7500) (0.3072,5.5000) (0.3264,5.5000) (0.3456,5.5000) (0.3648,5.5000) (0.3840,5.0000) (0.4032,7.0000) (0.4224,5.5000) (0.4416,7.0000) (0.4608,6.2500) (0.4800,6.7500) (0.4992,7.2500) (0.5184,7.0000) (0.5376,7.5000) (0.5568,8.0000) (0.5760,7.2500) (0.5952,7.2500) (0.6144,7.5000) (0.6336,7.7500) (0.6528,8.0000) (0.6720,8.0000) (0.6912,8.0000) (0.7104,7.7500) (0.7296,8.0000) (0.7488,7.2500) (0.7680,8.2500) (0.7872,7.2500) (0.8064,8.2500) (0.8256,8.0000) (0.8448,8.0000) (0.8640,7.2500) (0.8832,7.2500) (0.9024,7.2500) (0.9216,8.5000) (0.9408,8.0000) (0.9600,8.2500) (0.9792,8.5000) (0.9984,8.2500) (1.0176,8.0000) (1.0368,7.7500) (1.0560,7.5000) (1.0752,9.0000) (1.0944,8.2500) (1.1136,7.5000) (1.1328,8.2500) (1.1520,8.0000) (1.1712,8.2500) (1.1904,8.7500) (1.2096,7.5000) (1.2288,8.5000) (1.2480,8.0000) (1.2672,9.0000) (1.2864,9.0000) (1.3056,8.0000) (1.3248,8.2500) (1.3440,8.2500) (1.3632,8.7500) (1.3824,8.7500) (1.4016,8.2500) (1.4208,8.2500) (1.4400,8.0000) (1.4592,9.0000) (1.4784,8.7500) (1.4976,8.5000) (1.5168,8.2500) (1.5360,9.0000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,1.5000) (0.0384,1.7500) (0.0576,3.2500) (0.0768,2.5000) (0.0960,5.7500) (0.1152,4.5000) (0.1344,4.0000) (0.1536,4.5000) (0.1728,5.0000) (0.1920,5.5000) (0.2112,6.2500) (0.2304,5.5000) (0.2496,4.0000) (0.2688,6.0000) (0.2880,6.2500) (0.3072,5.7500) (0.3264,7.0000) (0.3456,6.2500) (0.3648,7.0000) (0.3840,7.2500) (0.4032,5.7500) (0.4224,5.5000) (0.4416,7.0000) (0.4608,6.7500) (0.4800,6.7500) (0.4992,6.0000) (0.5184,7.0000) (0.5376,6.7500) (0.5568,8.0000) (0.5760,6.2500) (0.5952,7.5000) (0.6144,7.7500) (0.6336,6.5000) (0.6528,7.0000) (0.6720,7.2500) (0.6912,8.0000) (0.7104,8.5000) (0.7296,8.0000) (0.7488,8.2500) (0.7680,7.5000) (0.7872,7.5000) (0.8064,8.0000) (0.8256,7.2500) (0.8448,7.5000) (0.8640,8.0000) (0.8832,8.0000) (0.9024,8.0000) (0.9216,7.7500) (0.9408,8.0000) (0.9600,8.0000) (0.9792,8.7500) (0.9984,7.7500) (1.0176,7.2500) (1.0368,8.5000) (1.0560,8.0000) (1.0752,8.0000) (1.0944,7.5000) (1.1136,8.2500) (1.1328,7.7500) (1.1520,8.2500) (1.1712,8.0000) (1.1904,8.5000) (1.2096,7.7500) (1.2288,8.5000) (1.2480,8.2500) (1.2672,8.7500) (1.2864,8.2500) (1.3056,7.7500) (1.3248,8.7500) (1.3440,8.5000) (1.3632,8.5000) (1.3824,8.5000) (1.4016,7.7500) (1.4208,8.7500) (1.4400,9.0000) (1.4592,8.5000) (1.4784,8.5000) (1.4976,8.2500) (1.5168,8.7500) (1.5360,9.0000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,1.0000) (0.0384,2.0000) (0.0576,2.0000) (0.0768,2.0000) (0.0960,2.0000) (0.1152,2.0000) (0.1344,2.0000) (0.1536,2.0000) (0.1728,2.0000) (0.1920,2.0000) (0.2112,2.0000) (0.2304,2.0000) (0.2496,2.0000) (0.2688,2.0000) (0.2880,2.0000) (0.3072,2.0000) (0.3264,2.0000) (0.3456,1.2500) (0.3648,2.0000) (0.3840,1.5000) (0.4032,1.5000) (0.4224,1.5000) (0.4416,1.5000) (0.4608,1.7500) (0.4800,2.0000) (0.4992,1.2500) (0.5184,1.5000) (0.5376,1.0000) (0.5568,1.7500) (0.5760,1.5000) (0.5952,1.7500) (0.6144,1.7500) (0.6336,1.5000) (0.6528,1.7500) (0.6720,1.2500) (0.6912,1.5000) (0.7104,2.0000) (0.7296,1.5000) (0.7488,1.5000) (0.7680,1.0000) (0.7872,1.7500) (0.8064,1.5000) (0.8256,1.2500) (0.8448,1.5000) (0.8640,1.7500) (0.8832,2.0000) (0.9024,2.0000) (0.9216,2.0000) (0.9408,1.0000) (0.9600,2.0000) (0.9792,1.5000) (0.9984,1.7500) (1.0176,1.5000) (1.0368,1.5000) (1.0560,1.7500) (1.0752,1.5000) (1.0944,1.5000) (1.1136,1.7500) (1.1328,1.7500) (1.1520,1.5000) (1.1712,2.0000) (1.1904,1.7500) (1.2096,1.2500) (1.2288,1.5000) (1.2480,2.0000) (1.2672,1.2500) (1.2864,0.7500) (1.3056,1.2500) (1.3248,1.7500) (1.3440,2.0000) (1.3632,1.7500) (1.3824,1.0000) (1.4016,1.7500) (1.4208,1.5000) (1.4400,1.5000) (1.4592,1.0000) (1.4784,1.2500) (1.4976,1.5000) (1.5168,1.2500) (1.5360,1.2500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,1.7500) (0.0384,1.7500) (0.0576,2.0000) (0.0768,2.0000) (0.0960,2.5000) (0.1152,2.7500) (0.1344,3.7500) (0.1536,5.5000) (0.1728,4.2500) (0.1920,4.7500) (0.2112,5.5000) (0.2304,4.5000) (0.2496,6.5000) (0.2688,3.2500) (0.2880,6.5000) (0.3072,6.0000) (0.3264,6.2500) (0.3456,6.5000) (0.3648,6.0000) (0.3840,5.7500) (0.4032,6.0000) (0.4224,6.5000) (0.4416,7.0000) (0.4608,7.5000) (0.4800,6.2500) (0.4992,7.0000) (0.5184,6.0000) (0.5376,6.5000) (0.5568,8.0000) (0.5760,6.7500) (0.5952,8.0000) (0.6144,7.0000) (0.6336,7.5000) (0.6528,7.2500) (0.6720,7.0000) (0.6912,8.0000) (0.7104,7.5000) (0.7296,7.0000) (0.7488,5.5000) (0.7680,7.0000) (0.7872,7.2500) (0.8064,7.2500) (0.8256,5.7500) (0.8448,6.2500) (0.8640,7.2500) (0.8832,7.7500) (0.9024,7.0000) (0.9216,6.7500) (0.9408,7.5000) (0.9600,6.5000) (0.9792,7.2500) (0.9984,7.7500) (1.0176,7.0000) (1.0368,8.2500) (1.0560,8.0000) (1.0752,8.0000) (1.0944,8.0000) (1.1136,7.5000) (1.1328,8.2500) (1.1520,8.0000) (1.1712,8.0000) (1.1904,7.0000) (1.2096,7.5000) (1.2288,8.0000) (1.2480,8.7500) (1.2672,8.0000) (1.2864,8.2500) (1.3056,8.0000) (1.3248,8.5000) (1.3440,8.0000) (1.3632,8.0000) (1.3824,8.2500) (1.4016,8.7500) (1.4208,8.2500) (1.4400,8.5000) (1.4592,8.5000) (1.4784,8.2500) (1.4976,8.2500) (1.5168,7.7500) (1.5360,7.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,1.5000) (0.0384,2.2500) (0.0576,2.0000) (0.0768,3.2500) (0.0960,2.7500) (0.1152,4.5000) (0.1344,4.5000) (0.1536,5.7500) (0.1728,5.2500) (0.1920,5.2500) (0.2112,5.7500) (0.2304,7.0000) (0.2496,6.0000) (0.2688,6.0000) (0.2880,6.7500) (0.3072,6.7500) (0.3264,7.5000) (0.3456,6.7500) (0.3648,6.2500) (0.3840,7.7500) (0.4032,6.5000) (0.4224,8.0000) (0.4416,7.2500) (0.4608,7.7500) (0.4800,7.2500) (0.4992,6.7500) (0.5184,7.7500) (0.5376,7.0000) (0.5568,8.0000) (0.5760,7.5000) (0.5952,7.2500) (0.6144,7.7500) (0.6336,7.0000) (0.6528,7.2500) (0.6720,8.0000) (0.6912,7.7500) (0.7104,8.0000) (0.7296,7.5000) (0.7488,7.2500) (0.7680,8.0000) (0.7872,7.2500) (0.8064,7.5000) (0.8256,7.5000) (0.8448,8.7500) (0.8640,8.0000) (0.8832,7.5000) (0.9024,7.5000) (0.9216,7.7500) (0.9408,7.5000) (0.9600,7.2500) (0.9792,8.5000) (0.9984,8.0000) (1.0176,7.5000) (1.0368,8.5000) (1.0560,8.0000) (1.0752,8.2500) (1.0944,8.0000) (1.1136,8.0000) (1.1328,8.5000) (1.1520,9.0000) (1.1712,8.2500) (1.1904,8.0000) (1.2096,7.5000) (1.2288,8.2500) (1.2480,8.7500) (1.2672,8.0000) (1.2864,8.2500) (1.3056,8.5000) (1.3248,7.5000) (1.3440,8.0000) (1.3632,8.0000) (1.3824,8.2500) (1.4016,8.2500) (1.4208,8.0000) (1.4400,9.0000) (1.4592,8.5000) (1.4784,7.7500) (1.4976,8.7500) (1.5168,8.2500) (1.5360,9.0000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,1.5000) (0.0384,2.5000) (0.0576,3.7500) (0.0768,4.2500) (0.0960,3.2500) (0.1152,4.5000) (0.1344,4.2500) (0.1536,6.0000) (0.1728,4.2500) (0.1920,4.5000) (0.2112,5.2500) (0.2304,6.0000) (0.2496,6.0000) (0.2688,6.7500) (0.2880,7.0000) (0.3072,7.0000) (0.3264,6.0000) (0.3456,6.7500) (0.3648,6.0000) (0.3840,5.5000) (0.4032,6.2500) (0.4224,6.0000) (0.4416,6.2500) (0.4608,6.5000) (0.4800,5.7500) (0.4992,7.7500) (0.5184,7.2500) (0.5376,6.5000) (0.5568,6.7500) (0.5760,6.2500) (0.5952,7.7500) (0.6144,8.0000) (0.6336,7.5000) (0.6528,6.5000) (0.6720,7.0000) (0.6912,6.5000) (0.7104,7.5000) (0.7296,7.7500) (0.7488,6.2500) (0.7680,6.2500) (0.7872,7.5000) (0.8064,7.2500) (0.8256,7.5000) (0.8448,7.7500) (0.8640,7.5000) (0.8832,6.2500) (0.9024,7.5000) (0.9216,8.5000) (0.9408,7.7500) (0.9600,7.5000) (0.9792,8.0000) (0.9984,7.5000) (1.0176,8.0000) (1.0368,7.0000) (1.0560,8.0000) (1.0752,8.0000) (1.0944,7.5000) (1.1136,7.5000) (1.1328,8.0000) (1.1520,7.2500) (1.1712,6.7500) (1.1904,7.7500) (1.2096,7.5000) (1.2288,8.0000) (1.2480,8.0000) (1.2672,8.2500) (1.2864,8.2500) (1.3056,8.2500) (1.3248,8.0000) (1.3440,8.2500) (1.3632,8.0000) (1.3824,8.2500) (1.4016,7.5000) (1.4208,8.0000) (1.4400,8.2500) (1.4592,8.2500) (1.4784,8.5000) (1.4976,7.0000) (1.5168,8.2500) (1.5360,8.0000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,1.5000) (0.0384,1.5000) (0.0576,2.0000) (0.0768,2.5000) (0.0960,2.7500) (0.1152,3.5000) (0.1344,2.2500) (0.1536,5.0000) (0.1728,5.2500) (0.1920,6.2500) (0.2112,5.0000) (0.2304,5.0000) (0.2496,6.2500) (0.2688,6.5000) (0.2880,5.5000) (0.3072,7.2500) (0.3264,6.7500) (0.3456,6.7500) (0.3648,7.2500) (0.3840,6.5000) (0.4032,7.2500) (0.4224,5.5000) (0.4416,7.5000) (0.4608,5.5000) (0.4800,7.5000) (0.4992,7.2500) (0.5184,7.5000) (0.5376,7.7500) (0.5568,8.0000) (0.5760,7.5000) (0.5952,8.2500) (0.6144,7.0000) (0.6336,8.0000) (0.6528,7.0000) (0.6720,6.5000) (0.6912,6.5000) (0.7104,6.2500) (0.7296,6.2500) (0.7488,8.0000) (0.7680,8.0000) (0.7872,8.0000) (0.8064,7.5000) (0.8256,8.0000) (0.8448,9.0000) (0.8640,7.5000) (0.8832,7.5000) (0.9024,8.2500) (0.9216,7.5000) (0.9408,8.5000) (0.9600,8.2500) (0.9792,7.5000) (0.9984,8.0000) (1.0176,8.0000) (1.0368,8.7500) (1.0560,8.5000) (1.0752,8.2500) (1.0944,7.7500) (1.1136,8.0000) (1.1328,7.2500) (1.1520,8.5000) (1.1712,8.5000) (1.1904,8.5000) (1.2096,8.5000) (1.2288,7.0000) (1.2480,7.2500) (1.2672,8.5000) (1.2864,8.5000) (1.3056,8.2500) (1.3248,8.5000) (1.3440,6.5000) (1.3632,7.7500) (1.3824,8.0000) (1.4016,8.5000) (1.4208,8.7500) (1.4400,8.0000) (1.4592,8.2500) (1.4784,8.2500) (1.4976,8.7500) (1.5168,8.7500) (1.5360,8.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,1.2500) (0.0384,2.0000) (0.0576,1.7500) (0.0768,1.7500) (0.0960,2.0000) (0.1152,2.0000) (0.1344,2.0000) (0.1536,2.0000) (0.1728,2.0000) (0.1920,2.0000) (0.2112,2.0000) (0.2304,2.0000) (0.2496,2.0000) (0.2688,2.0000) (0.2880,2.0000) (0.3072,2.0000) (0.3264,2.0000) (0.3456,2.0000) (0.3648,2.0000) (0.3840,2.0000) (0.4032,2.0000) (0.4224,2.0000) (0.4416,2.0000) (0.4608,2.0000) (0.4800,2.0000) (0.4992,2.0000) (0.5184,2.0000) (0.5376,2.0000) (0.5568,2.0000) (0.5760,2.0000) (0.5952,2.0000) (0.6144,2.0000) (0.6336,2.0000) (0.6528,2.0000) (0.6720,2.0000) (0.6912,2.0000) (0.7104,2.0000) (0.7296,2.0000) (0.7488,2.0000) (0.7680,2.0000) (0.7872,2.0000) (0.8064,2.0000) (0.8256,2.0000) (0.8448,2.0000) (0.8640,2.0000) (0.8832,2.0000) (0.9024,2.0000) (0.9216,2.0000) (0.9408,2.0000) (0.9600,2.0000) (0.9792,2.0000) (0.9984,2.0000) (1.0176,2.0000) (1.0368,2.0000) (1.0560,2.0000) (1.0752,2.0000) (1.0944,2.0000) (1.1136,2.0000) (1.1328,2.0000) (1.1520,2.0000) (1.1712,2.0000) (1.1904,2.0000) (1.2096,2.0000) (1.2288,2.0000) (1.2480,2.0000) (1.2672,2.0000) (1.2864,2.0000) (1.3056,2.0000) (1.3248,2.0000) (1.3440,2.0000) (1.3632,2.0000) (1.3824,2.0000) (1.4016,2.0000) (1.4208,2.0000) (1.4400,2.0000) (1.4592,2.0000) (1.4784,2.0000) (1.4976,2.0000) (1.5168,2.0000) (1.5360,2.0000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,2.0000) (0.0384,2.5000) (0.0576,2.0000) (0.0768,4.0000) (0.0960,3.0000) (0.1152,2.5000) (0.1344,4.7500) (0.1536,5.7500) (0.1728,5.7500) (0.1920,6.5000) (0.2112,6.0000) (0.2304,6.2500) (0.2496,4.7500) (0.2688,5.0000) (0.2880,6.5000) (0.3072,6.2500) (0.3264,6.7500) (0.3456,7.0000) (0.3648,6.7500) (0.3840,6.7500) (0.4032,7.5000) (0.4224,5.7500) (0.4416,7.0000) (0.4608,7.0000) (0.4800,7.0000) (0.4992,7.0000) (0.5184,7.7500) (0.5376,7.7500) (0.5568,8.0000) (0.5760,7.2500) (0.5952,7.2500) (0.6144,7.0000) (0.6336,7.7500) (0.6528,7.2500) (0.6720,8.2500) (0.6912,8.5000) (0.7104,7.0000) (0.7296,7.2500) (0.7488,8.2500) (0.7680,7.5000) (0.7872,7.5000) (0.8064,8.0000) (0.8256,8.7500) (0.8448,7.5000) (0.8640,8.0000) (0.8832,7.0000) (0.9024,8.5000) (0.9216,8.0000) (0.9408,7.7500) (0.9600,8.2500) (0.9792,8.5000) (0.9984,7.7500) (1.0176,8.0000) (1.0368,8.5000) (1.0560,8.2500) (1.0752,8.0000) (1.0944,7.2500) (1.1136,7.7500) (1.1328,7.7500) (1.1520,8.0000) (1.1712,8.2500) (1.1904,8.5000) (1.2096,8.7500) (1.2288,8.2500) (1.2480,8.0000) (1.2672,8.2500) (1.2864,8.0000) (1.3056,8.5000) (1.3248,7.5000) (1.3440,8.2500) (1.3632,8.0000) (1.3824,8.5000) (1.4016,9.0000) (1.4208,8.7500) (1.4400,8.0000) (1.4592,8.2500) (1.4784,8.2500) (1.4976,8.2500) (1.5168,9.2500) (1.5360,8.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,2.0000) (0.0384,1.7500) (0.0576,2.0000) (0.0768,3.0000) (0.0960,2.7500) (0.1152,3.7500) (0.1344,4.2500) (0.1536,3.7500) (0.1728,5.5000) (0.1920,4.5000) (0.2112,5.5000) (0.2304,4.2500) (0.2496,3.7500) (0.2688,6.5000) (0.2880,5.7500) (0.3072,7.0000) (0.3264,7.0000) (0.3456,6.2500) (0.3648,5.7500) (0.3840,7.0000) (0.4032,7.5000) (0.4224,7.2500) (0.4416,6.0000) (0.4608,7.0000) (0.4800,6.5000) (0.4992,5.5000) (0.5184,7.7500) (0.5376,6.2500) (0.5568,5.5000) (0.5760,6.7500) (0.5952,7.2500) (0.6144,7.0000) (0.6336,8.0000) (0.6528,6.5000) (0.6720,6.5000) (0.6912,7.7500) (0.7104,7.2500) (0.7296,7.2500) (0.7488,7.2500) (0.7680,7.7500) (0.7872,7.5000) (0.8064,7.7500) (0.8256,7.7500) (0.8448,7.7500) (0.8640,7.2500) (0.8832,8.0000) (0.9024,8.0000) (0.9216,8.2500) (0.9408,8.0000) (0.9600,8.0000) (0.9792,8.0000) (0.9984,8.2500) (1.0176,7.5000) (1.0368,8.2500) (1.0560,7.7500) (1.0752,8.2500) (1.0944,6.5000) (1.1136,8.5000) (1.1328,7.5000) (1.1520,9.0000) (1.1712,8.5000) (1.1904,8.0000) (1.2096,7.2500) (1.2288,8.5000) (1.2480,8.5000) (1.2672,8.0000) (1.2864,7.7500) (1.3056,8.2500) (1.3248,8.0000) (1.3440,8.7500) (1.3632,7.2500) (1.3824,7.5000) (1.4016,8.5000) (1.4208,7.5000) (1.4400,8.5000) (1.4592,8.0000) (1.4784,8.0000) (1.4976,7.5000) (1.5168,8.5000) (1.5360,8.0000)};
\addplot[draw=none,name path=ippoteamshardu,forget plot] coordinates {(0.0192,1.6875) (0.0384,2.4375) (0.0576,2.0000) (0.0768,3.1875) (0.0960,3.1875) (0.1152,4.5000) (0.1344,4.2500) (0.1536,5.6875) (0.1728,5.2500) (0.1920,5.4375) (0.2112,5.6875) (0.2304,5.8750) (0.2496,6.0000) (0.2688,6.3750) (0.2880,6.5000) (0.3072,6.9375) (0.3264,6.9375) (0.3456,6.7500) (0.3648,6.6250) (0.3840,6.9375) (0.4032,7.1875) (0.4224,6.3750) (0.4416,7.0000) (0.4608,7.0000) (0.4800,6.9375) (0.4992,7.1875) (0.5184,7.6875) (0.5376,7.3750) (0.5568,8.0000) (0.5760,7.2500) (0.5952,7.6875) (0.6144,7.6875) (0.6336,7.7500) (0.6528,7.2500) (0.6720,7.8125) (0.6912,8.0000) (0.7104,7.6875) (0.7296,7.6875) (0.7488,7.8125) (0.7680,7.9375) (0.7872,7.5000) (0.8064,7.9375) (0.8256,7.9375) (0.8448,7.9375) (0.8640,7.8750) (0.8832,7.6875) (0.9024,8.0000) (0.9216,8.1875) (0.9408,8.0000) (0.9600,8.1875) (0.9792,8.5000) (0.9984,8.0000) (1.0176,8.0000) (1.0368,8.5000) (1.0560,8.0000) (1.0752,8.2500) (1.0944,7.9375) (1.1136,8.0000) (1.1328,8.1875) (1.1520,8.4375) (1.1712,8.2500) (1.1904,8.5000) (1.2096,7.6875) (1.2288,8.4375) (1.2480,8.4375) (1.2672,8.4375) (1.2864,8.2500) (1.3056,8.2500) (1.3248,8.4375) (1.3440,8.2500) (1.3632,8.0000) (1.3824,8.4375) (1.4016,8.5000) (1.4208,8.6250) (1.4400,8.5000) (1.4592,8.5000) (1.4784,8.4375) (1.4976,8.4375) (1.5168,8.6875) (1.5360,8.8750)};
\addplot[draw=none,name path=ippoteamshardl,forget plot] coordinates {(0.0192,1.5000) (0.0384,1.7500) (0.0576,2.0000) (0.0768,2.1250) (0.0960,2.5625) (0.1152,2.5625) (0.1344,2.4375) (0.1536,3.8125) (0.1728,4.2500) (0.1920,4.5000) (0.2112,5.0625) (0.2304,4.3125) (0.2496,3.8125) (0.2688,3.6250) (0.2880,4.1875) (0.3072,5.5625) (0.3264,5.6250) (0.3456,5.6875) (0.3648,5.5625) (0.3840,5.1250) (0.4032,5.8125) (0.4224,5.5000) (0.4416,6.0625) (0.4608,5.6875) (0.4800,5.8750) (0.4992,5.6250) (0.5184,6.2500) (0.5376,6.3125) (0.5568,5.8125) (0.5760,6.2500) (0.5952,7.2500) (0.6144,7.0000) (0.6336,6.6250) (0.6528,6.5000) (0.6720,6.5000) (0.6912,6.5000) (0.7104,6.4375) (0.7296,6.4375) (0.7488,5.6875) (0.7680,6.4375) (0.7872,7.2500) (0.8064,7.2500) (0.8256,6.1250) (0.8448,6.5625) (0.8640,7.2500) (0.8832,6.4375) (0.9024,7.0625) (0.9216,6.9375) (0.9408,7.5000) (0.9600,6.6875) (0.9792,7.3125) (0.9984,7.5625) (1.0176,7.0625) (1.0368,7.1875) (1.0560,7.5625) (1.0752,8.0000) (1.0944,6.6875) (1.1136,7.5000) (1.1328,7.3125) (1.1520,7.4375) (1.1712,7.0625) (1.1904,7.1875) (1.2096,7.3125) (1.2288,7.2500) (1.2480,7.4375) (1.2672,8.0000) (1.2864,7.8125) (1.3056,7.8125) (1.3248,7.5000) (1.3440,6.8750) (1.3632,7.3750) (1.3824,7.6250) (1.4016,7.5625) (1.4208,7.6250) (1.4400,8.0000) (1.4592,8.0625) (1.4784,7.8125) (1.4976,7.1250) (1.5168,7.8750) (1.5360,7.6250)};
\addplot[ag/ippo,fill opacity=0.48,draw=none,forget plot] fill between[of=ippoteamshardu and ippoteamshardl];
\addplot[color=AGIPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,1.5000) (0.0384,2.0000) (0.0576,2.0000) (0.0768,2.5000) (0.0960,2.7500) (0.1152,3.6250) (0.1344,3.8750) (0.1536,4.7500) (0.1728,4.7500) (0.1920,4.6250) (0.2112,5.5000) (0.2304,5.0000) (0.2496,5.0000) (0.2688,5.5000) (0.2880,6.0000) (0.3072,6.1250) (0.3264,6.5000) (0.3456,6.3750) (0.3648,6.0000) (0.3840,6.1250) (0.4032,6.3750) (0.4224,5.6250) (0.4416,7.0000) (0.4608,6.6250) (0.4800,6.6250) (0.4992,6.8750) (0.5184,7.1250) (0.5376,6.6250) (0.5568,8.0000) (0.5760,6.7500) (0.5952,7.2500) (0.6144,7.0000) (0.6336,7.5000) (0.6528,7.0000) (0.6720,7.0000) (0.6912,7.7500) (0.7104,7.3750) (0.7296,7.2500) (0.7488,7.2500) (0.7680,7.5000) (0.7872,7.3750) (0.8064,7.5000) (0.8256,7.5000) (0.8448,7.6250) (0.8640,7.3750) (0.8832,7.3750) (0.9024,7.5000) (0.9216,7.7500) (0.9408,7.7500) (0.9600,7.7500) (0.9792,8.0000) (0.9984,7.7500) (1.0176,7.5000) (1.0368,8.2500) (1.0560,8.0000) (1.0752,8.0000) (1.0944,7.5000) (1.1136,7.6250) (1.1328,7.7500) (1.1520,8.0000) (1.1712,8.1250) (1.1904,8.0000) (1.2096,7.5000) (1.2288,8.1250) (1.2480,8.0000) (1.2672,8.1250) (1.2864,8.2500) (1.3056,8.1250) (1.3248,8.0000) (1.3440,8.1250) (1.3632,8.0000) (1.3824,8.2500) (1.4016,8.2500) (1.4208,8.1250) (1.4400,8.1250) (1.4592,8.2500) (1.4784,8.2500) (1.4976,8.2500) (1.5168,8.2500) (1.5360,8.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,1.5000) (0.0384,1.7500) (0.0576,3.0000) (0.0768,2.7500) (0.0960,3.5000) (0.1152,4.7500) (0.1344,6.2500) (0.1536,7.5000) (0.1728,7.2500) (0.1920,8.5000) (0.2112,8.0000) (0.2304,8.2500) (0.2496,8.7500) (0.2688,8.5000) (0.2880,9.7500) (0.3072,8.2500) (0.3264,9.2500) (0.3456,9.0000) (0.3648,9.5000) (0.3840,9.2500) (0.4032,9.2500) (0.4224,9.2500) (0.4416,9.7500) (0.4608,9.0000) (0.4800,8.5000) (0.4992,9.5000) (0.5184,8.0000) (0.5376,8.7500) (0.5568,10.0000) (0.5760,9.5000) (0.5952,9.7500) (0.6144,9.2500) (0.6336,9.7500) (0.6528,9.0000) (0.6720,10.0000) (0.6912,9.5000) (0.7104,9.7500) (0.7296,9.5000) (0.7488,9.5000) (0.7680,9.0000) (0.7872,9.7500) (0.8064,9.0000) (0.8256,9.7500) (0.8448,9.5000) (0.8640,9.7500) (0.8832,10.0000) (0.9024,9.0000) (0.9216,9.5000) (0.9408,10.0000) (0.9600,9.0000) (0.9792,9.7500) (0.9984,9.2500) (1.0176,9.7500) (1.0368,10.0000) (1.0560,8.2500) (1.0752,10.2500) (1.0944,9.0000) (1.1136,9.5000) (1.1328,9.7500) (1.1520,10.2500) (1.1712,9.7500) (1.1904,9.7500) (1.2096,9.5000) (1.2288,10.0000) (1.2480,10.0000) (1.2672,10.0000) (1.2864,10.0000) (1.3056,9.2500) (1.3248,10.0000) (1.3440,10.0000) (1.3632,10.0000) (1.3824,9.5000) (1.4016,10.0000) (1.4208,9.5000) (1.4400,10.0000) (1.4592,10.0000) (1.4784,8.0000) (1.4976,9.5000) (1.5168,10.0000) (1.5360,9.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,2.0000) (0.0384,2.0000) (0.0576,2.5000) (0.0768,2.5000) (0.0960,3.0000) (0.1152,5.0000) (0.1344,4.7500) (0.1536,6.7500) (0.1728,7.7500) (0.1920,8.0000) (0.2112,8.2500) (0.2304,7.7500) (0.2496,8.2500) (0.2688,9.0000) (0.2880,8.7500) (0.3072,8.7500) (0.3264,9.5000) (0.3456,7.7500) (0.3648,9.0000) (0.3840,9.0000) (0.4032,9.2500) (0.4224,10.0000) (0.4416,8.7500) (0.4608,9.7500) (0.4800,9.5000) (0.4992,9.7500) (0.5184,9.5000) (0.5376,8.7500) (0.5568,9.0000) (0.5760,9.5000) (0.5952,9.5000) (0.6144,8.0000) (0.6336,9.0000) (0.6528,9.5000) (0.6720,9.5000) (0.6912,9.7500) (0.7104,8.7500) (0.7296,9.5000) (0.7488,10.0000) (0.7680,9.7500) (0.7872,9.5000) (0.8064,10.0000) (0.8256,10.0000) (0.8448,10.0000) (0.8640,9.5000) (0.8832,8.7500) (0.9024,9.7500) (0.9216,9.5000) (0.9408,9.5000) (0.9600,9.7500) (0.9792,9.0000) (0.9984,10.0000) (1.0176,9.2500) (1.0368,9.0000) (1.0560,10.0000) (1.0752,9.5000) (1.0944,10.0000) (1.1136,9.7500) (1.1328,9.5000) (1.1520,10.0000) (1.1712,9.5000) (1.1904,10.0000) (1.2096,10.0000) (1.2288,10.0000) (1.2480,10.0000) (1.2672,9.5000) (1.2864,8.5000) (1.3056,9.2500) (1.3248,10.2500) (1.3440,10.0000) (1.3632,10.0000) (1.3824,10.0000) (1.4016,9.7500) (1.4208,9.7500) (1.4400,10.0000) (1.4592,7.7500) (1.4784,10.0000) (1.4976,9.2500) (1.5168,9.2500) (1.5360,10.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,1.7500) (0.0384,2.0000) (0.0576,2.2500) (0.0768,3.0000) (0.0960,5.0000) (0.1152,4.2500) (0.1344,5.5000) (0.1536,7.2500) (0.1728,6.5000) (0.1920,8.5000) (0.2112,8.2500) (0.2304,7.2500) (0.2496,8.2500) (0.2688,8.0000) (0.2880,8.0000) (0.3072,8.2500) (0.3264,9.0000) (0.3456,9.0000) (0.3648,9.7500) (0.3840,9.2500) (0.4032,8.2500) (0.4224,9.0000) (0.4416,8.7500) (0.4608,9.2500) (0.4800,9.2500) (0.4992,9.5000) (0.5184,9.7500) (0.5376,9.0000) (0.5568,9.5000) (0.5760,10.0000) (0.5952,9.7500) (0.6144,9.7500) (0.6336,9.2500) (0.6528,8.5000) (0.6720,9.0000) (0.6912,9.2500) (0.7104,9.7500) (0.7296,9.7500) (0.7488,9.0000) (0.7680,9.5000) (0.7872,9.5000) (0.8064,9.2500) (0.8256,10.0000) (0.8448,10.0000) (0.8640,9.7500) (0.8832,9.5000) (0.9024,8.7500) (0.9216,8.0000) (0.9408,10.0000) (0.9600,8.7500) (0.9792,8.0000) (0.9984,9.2500) (1.0176,9.2500) (1.0368,9.0000) (1.0560,10.0000) (1.0752,10.0000) (1.0944,10.0000) (1.1136,9.7500) (1.1328,9.7500) (1.1520,9.2500) (1.1712,9.5000) (1.1904,10.0000) (1.2096,10.0000) (1.2288,8.5000) (1.2480,9.0000) (1.2672,10.0000) (1.2864,10.0000) (1.3056,10.0000) (1.3248,9.2500) (1.3440,9.0000) (1.3632,8.2500) (1.3824,8.7500) (1.4016,10.0000) (1.4208,9.7500) (1.4400,8.2500) (1.4592,10.0000) (1.4784,10.0000) (1.4976,10.0000) (1.5168,9.5000) (1.5360,9.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,1.7500) (0.0384,2.5000) (0.0576,2.5000) (0.0768,2.0000) (0.0960,2.0000) (0.1152,2.0000) (0.1344,2.0000) (0.1536,2.0000) (0.1728,2.0000) (0.1920,2.0000) (0.2112,2.0000) (0.2304,2.0000) (0.2496,2.0000) (0.2688,2.0000) (0.2880,2.0000) (0.3072,2.0000) (0.3264,2.0000) (0.3456,2.0000) (0.3648,2.0000) (0.3840,2.0000) (0.4032,2.0000) (0.4224,2.0000) (0.4416,2.0000) (0.4608,2.0000) (0.4800,2.0000) (0.4992,2.0000) (0.5184,2.0000) (0.5376,2.0000) (0.5568,2.0000) (0.5760,2.0000) (0.5952,2.0000) (0.6144,2.0000) (0.6336,2.0000) (0.6528,2.0000) (0.6720,2.0000) (0.6912,2.0000) (0.7104,1.5000) (0.7296,1.5000) (0.7488,1.0000) (0.7680,1.5000) (0.7872,1.0000) (0.8064,1.0000) (0.8256,2.0000) (0.8448,2.0000) (0.8640,2.0000) (0.8832,1.0000) (0.9024,0.0000) (0.9216,0.5000) (0.9408,0.0000) (0.9600,0.0000) (0.9792,0.0000) (0.9984,0.0000) (1.0176,0.0000) (1.0368,0.0000) (1.0560,0.0000) (1.0752,0.0000) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.2500) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.5000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,1.5000) (0.0384,3.0000) (0.0576,3.0000) (0.0768,2.2500) (0.0960,4.0000) (0.1152,4.7500) (0.1344,6.5000) (0.1536,5.2500) (0.1728,6.0000) (0.1920,7.7500) (0.2112,8.5000) (0.2304,7.5000) (0.2496,8.5000) (0.2688,9.5000) (0.2880,9.7500) (0.3072,9.0000) (0.3264,9.7500) (0.3456,9.5000) (0.3648,10.2500) (0.3840,9.0000) (0.4032,9.7500) (0.4224,8.7500) (0.4416,9.0000) (0.4608,10.2500) (0.4800,10.0000) (0.4992,10.2500) (0.5184,10.2500) (0.5376,10.5000) (0.5568,10.7500) (0.5760,10.0000) (0.5952,10.2500) (0.6144,10.5000) (0.6336,9.2500) (0.6528,10.5000) (0.6720,10.2500) (0.6912,10.0000) (0.7104,10.0000) (0.7296,10.2500) (0.7488,10.5000) (0.7680,10.5000) (0.7872,10.5000) (0.8064,10.5000) (0.8256,10.2500) (0.8448,8.7500) (0.8640,10.2500) (0.8832,8.7500) (0.9024,9.0000) (0.9216,10.0000) (0.9408,10.7500) (0.9600,10.0000) (0.9792,7.7500) (0.9984,10.2500) (1.0176,10.2500) (1.0368,10.2500) (1.0560,8.7500) (1.0752,9.7500) (1.0944,10.7500) (1.1136,10.2500) (1.1328,9.7500) (1.1520,10.5000) (1.1712,10.5000) (1.1904,11.0000) (1.2096,10.7500) (1.2288,11.5000) (1.2480,10.2500) (1.2672,10.2500) (1.2864,10.5000) (1.3056,9.0000) (1.3248,11.0000) (1.3440,10.7500) (1.3632,10.2500) (1.3824,10.2500) (1.4016,10.2500) (1.4208,10.7500) (1.4400,10.7500) (1.4592,11.2500) (1.4784,11.0000) (1.4976,10.5000) (1.5168,11.2500) (1.5360,11.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,1.7500) (0.0384,2.7500) (0.0576,1.5000) (0.0768,2.2500) (0.0960,3.0000) (0.1152,3.5000) (0.1344,4.5000) (0.1536,5.0000) (0.1728,7.5000) (0.1920,7.5000) (0.2112,7.2500) (0.2304,7.5000) (0.2496,9.2500) (0.2688,7.7500) (0.2880,6.5000) (0.3072,7.7500) (0.3264,9.2500) (0.3456,9.0000) (0.3648,9.5000) (0.3840,9.7500) (0.4032,10.0000) (0.4224,10.0000) (0.4416,10.0000) (0.4608,10.0000) (0.4800,9.7500) (0.4992,9.7500) (0.5184,10.2500) (0.5376,9.5000) (0.5568,10.0000) (0.5760,10.2500) (0.5952,10.7500) (0.6144,10.7500) (0.6336,9.5000) (0.6528,10.2500) (0.6720,10.7500) (0.6912,9.7500) (0.7104,10.0000) (0.7296,9.5000) (0.7488,9.0000) (0.7680,11.0000) (0.7872,10.0000) (0.8064,10.2500) (0.8256,11.0000) (0.8448,10.7500) (0.8640,8.0000) (0.8832,10.5000) (0.9024,10.5000) (0.9216,11.0000) (0.9408,9.0000) (0.9600,10.2500) (0.9792,9.7500) (0.9984,11.2500) (1.0176,10.5000) (1.0368,11.0000) (1.0560,11.7500) (1.0752,10.2500) (1.0944,11.0000) (1.1136,11.0000) (1.1328,11.0000) (1.1520,9.5000) (1.1712,10.7500) (1.1904,9.2500) (1.2096,10.5000) (1.2288,10.7500) (1.2480,10.7500) (1.2672,10.5000) (1.2864,10.7500) (1.3056,10.0000) (1.3248,11.5000) (1.3440,11.7500) (1.3632,11.0000) (1.3824,11.7500) (1.4016,11.2500) (1.4208,10.0000) (1.4400,9.2500) (1.4592,11.2500) (1.4784,10.7500) (1.4976,11.5000) (1.5168,10.5000) (1.5360,11.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,1.2500) (0.0384,2.2500) (0.0576,2.7500) (0.0768,3.0000) (0.0960,3.7500) (0.1152,4.0000) (0.1344,5.5000) (0.1536,6.0000) (0.1728,7.5000) (0.1920,8.0000) (0.2112,7.7500) (0.2304,7.7500) (0.2496,8.7500) (0.2688,8.5000) (0.2880,8.5000) (0.3072,8.5000) (0.3264,9.2500) (0.3456,8.7500) (0.3648,9.5000) (0.3840,7.7500) (0.4032,7.2500) (0.4224,7.0000) (0.4416,9.7500) (0.4608,9.2500) (0.4800,10.0000) (0.4992,10.0000) (0.5184,10.0000) (0.5376,9.5000) (0.5568,9.7500) (0.5760,9.5000) (0.5952,9.5000) (0.6144,9.7500) (0.6336,8.7500) (0.6528,9.0000) (0.6720,8.2500) (0.6912,10.0000) (0.7104,7.2500) (0.7296,8.5000) (0.7488,9.0000) (0.7680,9.0000) (0.7872,8.5000) (0.8064,9.0000) (0.8256,10.2500) (0.8448,9.0000) (0.8640,9.7500) (0.8832,10.0000) (0.9024,9.2500) (0.9216,8.2500) (0.9408,9.2500) (0.9600,9.0000) (0.9792,10.0000) (0.9984,9.5000) (1.0176,9.0000) (1.0368,9.5000) (1.0560,8.7500) (1.0752,9.5000) (1.0944,10.0000) (1.1136,10.0000) (1.1328,9.7500) (1.1520,9.2500) (1.1712,9.2500) (1.1904,7.0000) (1.2096,10.0000) (1.2288,9.2500) (1.2480,9.2500) (1.2672,9.7500) (1.2864,10.0000) (1.3056,8.0000) (1.3248,10.2500) (1.3440,10.0000) (1.3632,10.2500) (1.3824,10.0000) (1.4016,8.7500) (1.4208,10.0000) (1.4400,7.7500) (1.4592,9.2500) (1.4784,10.0000) (1.4976,10.2500) (1.5168,9.0000) (1.5360,9.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,1.0000) (0.0384,2.5000) (0.0576,2.7500) (0.0768,3.0000) (0.0960,5.7500) (0.1152,6.5000) (0.1344,7.2500) (0.1536,6.7500) (0.1728,7.2500) (0.1920,7.7500) (0.2112,7.2500) (0.2304,6.7500) (0.2496,8.5000) (0.2688,7.5000) (0.2880,7.2500) (0.3072,6.5000) (0.3264,7.5000) (0.3456,8.5000) (0.3648,8.7500) (0.3840,9.2500) (0.4032,8.7500) (0.4224,9.2500) (0.4416,8.5000) (0.4608,8.5000) (0.4800,9.0000) (0.4992,9.5000) (0.5184,9.5000) (0.5376,10.0000) (0.5568,9.0000) (0.5760,9.7500) (0.5952,9.7500) (0.6144,9.0000) (0.6336,9.7500) (0.6528,10.0000) (0.6720,9.0000) (0.6912,9.2500) (0.7104,9.2500) (0.7296,10.0000) (0.7488,10.0000) (0.7680,8.7500) (0.7872,8.0000) (0.8064,9.5000) (0.8256,10.0000) (0.8448,9.5000) (0.8640,8.7500) (0.8832,9.5000) (0.9024,9.5000) (0.9216,9.7500) (0.9408,9.7500) (0.9600,9.7500) (0.9792,9.5000) (0.9984,10.0000) (1.0176,9.7500) (1.0368,10.0000) (1.0560,8.5000) (1.0752,8.7500) (1.0944,9.7500) (1.1136,9.5000) (1.1328,9.7500) (1.1520,8.5000) (1.1712,10.0000) (1.1904,8.5000) (1.2096,8.2500) (1.2288,9.5000) (1.2480,10.0000) (1.2672,9.2500) (1.2864,10.0000) (1.3056,9.2500) (1.3248,10.0000) (1.3440,9.5000) (1.3632,9.7500) (1.3824,10.0000) (1.4016,10.0000) (1.4208,9.5000) (1.4400,7.7500) (1.4592,10.0000) (1.4784,10.0000) (1.4976,10.0000) (1.5168,7.0000) (1.5360,9.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,2.7500) (0.0384,2.7500) (0.0576,3.0000) (0.0768,4.2500) (0.0960,5.2500) (0.1152,6.2500) (0.1344,5.5000) (0.1536,7.5000) (0.1728,8.0000) (0.1920,6.7500) (0.2112,7.5000) (0.2304,8.5000) (0.2496,7.5000) (0.2688,8.7500) (0.2880,8.7500) (0.3072,8.2500) (0.3264,8.7500) (0.3456,9.5000) (0.3648,8.0000) (0.3840,9.5000) (0.4032,9.5000) (0.4224,7.0000) (0.4416,8.7500) (0.4608,8.5000) (0.4800,9.0000) (0.4992,9.5000) (0.5184,9.7500) (0.5376,9.7500) (0.5568,8.0000) (0.5760,9.7500) (0.5952,9.2500) (0.6144,9.0000) (0.6336,9.2500) (0.6528,9.7500) (0.6720,9.2500) (0.6912,9.2500) (0.7104,7.5000) (0.7296,9.7500) (0.7488,10.0000) (0.7680,8.5000) (0.7872,9.2500) (0.8064,9.7500) (0.8256,10.0000) (0.8448,10.0000) (0.8640,9.7500) (0.8832,9.5000) (0.9024,9.5000) (0.9216,10.0000) (0.9408,10.0000) (0.9600,10.0000) (0.9792,9.2500) (0.9984,10.0000) (1.0176,9.5000) (1.0368,10.0000) (1.0560,10.0000) (1.0752,9.2500) (1.0944,9.7500) (1.1136,10.0000) (1.1328,10.0000) (1.1520,9.5000) (1.1712,9.0000) (1.1904,10.0000) (1.2096,9.5000) (1.2288,9.7500) (1.2480,9.5000) (1.2672,10.0000) (1.2864,9.5000) (1.3056,10.0000) (1.3248,9.5000) (1.3440,10.0000) (1.3632,9.0000) (1.3824,10.0000) (1.4016,10.0000) (1.4208,9.2500) (1.4400,9.7500) (1.4592,10.0000) (1.4784,9.5000) (1.4976,9.5000) (1.5168,10.0000) (1.5360,9.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,2.0000) (0.0384,1.7500) (0.0576,1.5000) (0.0768,2.7500) (0.0960,6.2500) (0.1152,6.0000) (0.1344,7.2500) (0.1536,7.2500) (0.1728,7.7500) (0.1920,7.5000) (0.2112,8.7500) (0.2304,8.0000) (0.2496,8.2500) (0.2688,10.2500) (0.2880,8.7500) (0.3072,10.0000) (0.3264,9.7500) (0.3456,9.2500) (0.3648,9.0000) (0.3840,9.7500) (0.4032,10.0000) (0.4224,9.5000) (0.4416,10.0000) (0.4608,9.7500) (0.4800,9.5000) (0.4992,10.2500) (0.5184,9.7500) (0.5376,10.0000) (0.5568,8.2500) (0.5760,8.0000) (0.5952,9.5000) (0.6144,9.5000) (0.6336,10.0000) (0.6528,10.5000) (0.6720,9.5000) (0.6912,10.0000) (0.7104,9.7500) (0.7296,10.0000) (0.7488,11.2500) (0.7680,9.7500) (0.7872,9.7500) (0.8064,10.0000) (0.8256,10.2500) (0.8448,10.5000) (0.8640,11.0000) (0.8832,10.2500) (0.9024,10.0000) (0.9216,10.5000) (0.9408,10.7500) (0.9600,10.5000) (0.9792,9.2500) (0.9984,11.0000) (1.0176,10.7500) (1.0368,11.0000) (1.0560,10.5000) (1.0752,10.7500) (1.0944,9.7500) (1.1136,9.7500) (1.1328,10.7500) (1.1520,10.0000) (1.1712,10.5000) (1.1904,11.2500) (1.2096,10.2500) (1.2288,10.7500) (1.2480,11.0000) (1.2672,11.0000) (1.2864,11.2500) (1.3056,11.2500) (1.3248,10.2500) (1.3440,10.5000) (1.3632,9.5000) (1.3824,10.7500) (1.4016,10.2500) (1.4208,10.7500) (1.4400,10.5000) (1.4592,11.2500) (1.4784,11.7500) (1.4976,11.2500) (1.5168,10.5000) (1.5360,10.5000)};
\addplot[draw=none,name path=mappoteamshardu,forget plot] coordinates {(0.0192,1.9375) (0.0384,2.6875) (0.0576,2.9375) (0.0768,3.0000) (0.0960,5.1875) (0.1152,5.7500) (0.1344,6.4375) (0.1536,7.2500) (0.1728,7.6875) (0.1920,8.0000) (0.2112,8.2500) (0.2304,7.9375) (0.2496,8.6875) (0.2688,8.9375) (0.2880,8.7500) (0.3072,8.6875) (0.3264,9.4375) (0.3456,9.1875) (0.3648,9.5000) (0.3840,9.4375) (0.4032,9.6875) (0.4224,9.4375) (0.4416,9.7500) (0.4608,9.7500) (0.4800,9.6875) (0.4992,9.9375) (0.5184,9.9375) (0.5376,9.9375) (0.5568,9.9375) (0.5760,9.9375) (0.5952,9.7500) (0.6144,9.7500) (0.6336,9.6875) (0.6528,10.1875) (0.6720,9.8750) (0.6912,9.9375) (0.7104,9.7500) (0.7296,9.9375) (0.7488,10.0000) (0.7680,9.7500) (0.7872,9.7500) (0.8064,10.0000) (0.8256,10.2500) (0.8448,10.0000) (0.8640,9.7500) (0.8832,10.0000) (0.9024,9.6875) (0.9216,10.0000) (0.9408,10.0000) (0.9600,10.0000) (0.9792,9.6875) (0.9984,10.1875) (1.0176,10.1250) (1.0368,10.1875) (1.0560,10.0000) (1.0752,10.1875) (1.0944,10.0000) (1.1136,10.0000) (1.1328,9.9375) (1.1520,10.0000) (1.1712,10.3750) (1.1904,10.0000) (1.2096,10.1875) (1.2288,10.5625) (1.2480,10.1875) (1.2672,10.1875) (1.2864,10.3750) (1.3056,10.0000) (1.3248,10.2500) (1.3440,10.3750) (1.3632,10.1875) (1.3824,10.1875) (1.4016,10.1875) (1.4208,10.0000) (1.4400,10.0000) (1.4592,10.9375) (1.4784,10.5625) (1.4976,10.4375) (1.5168,10.3750) (1.5360,10.4375)};
\addplot[draw=none,name path=mappoteamshardl,forget plot] coordinates {(0.0192,1.5000) (0.0384,2.0000) (0.0576,2.3125) (0.0768,2.3125) (0.0960,3.1250) (0.1152,4.0625) (0.1344,4.9375) (0.1536,5.4375) (0.1728,6.6875) (0.1920,7.5000) (0.2112,7.3125) (0.2304,7.3125) (0.2496,8.2500) (0.2688,7.8125) (0.2880,7.4375) (0.3072,7.8750) (0.3264,8.8125) (0.3456,8.5625) (0.3648,8.8125) (0.3840,9.0000) (0.4032,8.3750) (0.4224,7.4375) (0.4416,8.7500) (0.4608,8.6250) (0.4800,9.0000) (0.4992,9.5000) (0.5184,9.5000) (0.5376,8.8125) (0.5568,8.4375) (0.5760,9.5000) (0.5952,9.5000) (0.6144,9.0000) (0.6336,9.0625) (0.6528,9.0000) (0.6720,9.0000) (0.6912,9.2500) (0.7104,7.8125) (0.7296,9.5000) (0.7488,9.0000) (0.7680,8.8125) (0.7872,8.6875) (0.8064,9.0625) (0.8256,10.0000) (0.8448,9.1250) (0.8640,8.9375) (0.8832,8.9375) (0.9024,9.0000) (0.9216,8.5625) (0.9408,9.3125) (0.9600,9.0000) (0.9792,8.2500) (0.9984,9.3125) (1.0176,9.2500) (1.0368,9.1250) (1.0560,8.5625) (1.0752,9.3125) (1.0944,9.7500) (1.1136,9.5625) (1.1328,9.7500) (1.1520,9.2500) (1.1712,9.3125) (1.1904,8.6875) (1.2096,9.5000) (1.2288,9.3125) (1.2480,9.3125) (1.2672,9.5625) (1.2864,9.6250) (1.3056,9.0625) (1.3248,9.6250) (1.3440,9.6250) (1.3632,9.1250) (1.3824,9.6250) (1.4016,9.8125) (1.4208,9.5000) (1.4400,7.8750) (1.4592,9.4375) (1.4784,9.6250) (1.4976,9.5000) (1.5168,9.0625) (1.5360,9.5000)};
\addplot[ag/mappo,fill opacity=0.40,draw=none,forget plot] fill between[of=mappoteamshardu and mappoteamshardl];
\addplot[color=AGMAPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,1.7500) (0.0384,2.3750) (0.0576,2.6250) (0.0768,2.7500) (0.0960,3.8750) (0.1152,4.7500) (0.1344,5.5000) (0.1536,6.7500) (0.1728,7.3750) (0.1920,7.7500) (0.2112,7.8750) (0.2304,7.6250) (0.2496,8.3750) (0.2688,8.5000) (0.2880,8.6250) (0.3072,8.2500) (0.3264,9.2500) (0.3456,9.0000) (0.3648,9.2500) (0.3840,9.2500) (0.4032,9.2500) (0.4224,9.1250) (0.4416,8.8750) (0.4608,9.2500) (0.4800,9.3750) (0.4992,9.6250) (0.5184,9.7500) (0.5376,9.5000) (0.5568,9.2500) (0.5760,9.6250) (0.5952,9.6250) (0.6144,9.3750) (0.6336,9.2500) (0.6528,9.6250) (0.6720,9.3750) (0.6912,9.6250) (0.7104,9.5000) (0.7296,9.6250) (0.7488,9.7500) (0.7680,9.2500) (0.7872,9.5000) (0.8064,9.6250) (0.8256,10.0000) (0.8448,9.7500) (0.8640,9.7500) (0.8832,9.5000) (0.9024,9.3750) (0.9216,9.6250) (0.9408,9.8750) (0.9600,9.7500) (0.9792,9.2500) (0.9984,10.0000) (1.0176,9.6250) (1.0368,10.0000) (1.0560,9.3750) (1.0752,9.6250) (1.0944,9.8750) (1.1136,9.7500) (1.1328,9.7500) (1.1520,9.5000) (1.1712,9.6250) (1.1904,9.8750) (1.2096,10.0000) (1.2288,9.8750) (1.2480,10.0000) (1.2672,10.0000) (1.2864,10.0000) (1.3056,9.2500) (1.3248,10.1250) (1.3440,10.0000) (1.3632,9.8750) (1.3824,10.0000) (1.4016,10.0000) (1.4208,9.7500) (1.4400,9.5000) (1.4592,10.0000) (1.4784,10.0000) (1.4976,10.0000) (1.5168,9.7500) (1.5360,9.7500)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.8200) (0.0384,1.1500) (0.0576,1.0150) (0.0768,0.9750) (0.0960,0.9000) (0.1152,0.9150) (0.1344,1.0450) (0.1536,1.0900) (0.1728,1.0700) (0.1920,1.5000) (0.2112,1.5500) (0.2304,1.5800) (0.2496,1.5350) (0.2688,1.4550) (0.2880,1.5000) (0.3072,1.4350) (0.3264,1.3350) (0.3456,1.3350) (0.3648,1.2550) (0.3840,1.2750) (0.4032,1.4350) (0.4224,1.5550) (0.4416,1.3750) (0.4608,1.4350) (0.4800,1.5500) (0.4992,1.5250) (0.5184,1.4750) (0.5376,1.5950) (0.5568,1.3450) (0.5760,1.3000) (0.5952,1.5750) (0.6144,1.6150) (0.6336,1.5250) (0.6528,1.5650) (0.6720,1.4250) (0.6912,1.2750) (0.7104,1.3750) (0.7296,1.1200) (0.7488,1.0700) (0.7680,1.4500) (0.7872,1.4450) (0.8064,1.2850) (0.8256,1.1500) (0.8448,1.2400) (0.8640,1.0750) (0.8832,1.1350) (0.9024,1.0550) (0.9216,1.1000) (0.9408,0.8900) (0.9600,0.9250) (0.9792,0.7800) (0.9984,0.6900) (1.0176,0.8400) (1.0368,0.5500) (1.0560,0.3250) (1.0752,0.1750) (1.0944,0.2550) (1.1136,0.2400) (1.1328,0.1100) (1.1520,0.1750) (1.1712,0.0350) (1.1904,0.1150) (1.2096,0.1000) (1.2288,0.0700) (1.2480,0.0250) (1.2672,0.0650) (1.2864,0.0850) (1.3056,0.0850) (1.3248,0.0450) (1.3440,0.0500) (1.3632,0.1350) (1.3824,0.0650) (1.4016,0.0500) (1.4208,0.0300) (1.4400,0.2750) (1.4592,0.2100) (1.4784,0.1100) (1.4976,0.0500) (1.5168,0.0500) (1.5360,0.0500)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.1700) (0.0384,0.9000) (0.0576,0.9000) (0.0768,0.8900) (0.0960,0.9250) (0.1152,0.9100) (0.1344,0.8000) (0.1536,0.8150) (0.1728,0.7350) (0.1920,0.8000) (0.2112,0.9500) (0.2304,1.0600) (0.2496,1.0300) (0.2688,1.1800) (0.2880,1.1500) (0.3072,1.2050) (0.3264,1.1050) (0.3456,0.9850) (0.3648,1.1050) (0.3840,1.4500) (0.4032,1.1700) (0.4224,1.2500) (0.4416,1.2800) (0.4608,1.2400) (0.4800,1.1750) (0.4992,1.2900) (0.5184,1.3900) (0.5376,1.3000) (0.5568,1.3000) (0.5760,1.1750) (0.5952,1.5000) (0.6144,1.2800) (0.6336,1.3250) (0.6528,1.4150) (0.6720,1.3500) (0.6912,1.2150) (0.7104,1.2350) (0.7296,1.4000) (0.7488,1.4700) (0.7680,1.5250) (0.7872,2.0500) (0.8064,2.0400) (0.8256,1.6500) (0.8448,1.4400) (0.8640,1.3250) (0.8832,1.5050) (0.9024,1.3150) (0.9216,1.2700) (0.9408,1.4700) (0.9600,1.5000) (0.9792,1.5900) (0.9984,1.6000) (1.0176,1.2100) (1.0368,1.0200) (1.0560,1.3250) (1.0752,1.2300) (1.0944,1.0400) (1.1136,0.4700) (1.1328,0.2800) (1.1520,0.2000) (1.1712,0.1500) (1.1904,0.2000) (1.2096,0.1250) (1.2288,0.2650) (1.2480,0.2500) (1.2672,0.0950) (1.2864,0.0750) (1.3056,0.0600) (1.3248,0.4100) (1.3440,0.2750) (1.3632,0.1100) (1.3824,0.0700) (1.4016,0.1000) (1.4208,0.2600) (1.4400,0.1250) (1.4592,0.3300) (1.4784,0.0500) (1.4976,0.0500) (1.5168,0.0700) (1.5360,0.0750)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.9800) (0.0384,0.7600) (0.0576,0.9100) (0.0768,1.0500) (0.0960,0.9750) (0.1152,1.0100) (0.1344,0.8900) (0.1536,0.9650) (0.1728,0.9750) (0.1920,0.9000) (0.2112,1.0350) (0.2304,1.2650) (0.2496,1.3400) (0.2688,1.3800) (0.2880,1.4000) (0.3072,1.4100) (0.3264,1.4400) (0.3456,1.6050) (0.3648,1.5850) (0.3840,1.4750) (0.4032,1.4400) (0.4224,1.4700) (0.4416,1.3050) (0.4608,1.3450) (0.4800,1.3000) (0.4992,1.4400) (0.5184,1.2700) (0.5376,1.2100) (0.5568,1.4200) (0.5760,1.2500) (0.5952,1.4700) (0.6144,1.2600) (0.6336,1.2450) (0.6528,1.0850) (0.6720,1.3250) (0.6912,1.2900) (0.7104,1.3100) (0.7296,1.1300) (0.7488,1.2500) (0.7680,1.3250) (0.7872,1.1200) (0.8064,1.1400) (0.8256,1.1550) (0.8448,1.0250) (0.8640,1.0250) (0.8832,0.9600) (0.9024,0.8400) (0.9216,0.7500) (0.9408,0.6700) (0.9600,0.4500) (0.9792,0.5650) (0.9984,0.6350) (1.0176,0.4100) (1.0368,0.3900) (1.0560,0.2500) (1.0752,0.1700) (1.0944,0.3100) (1.1136,0.2800) (1.1328,0.1000) (1.1520,0.1250) (1.1712,0.1500) (1.1904,0.1800) (1.2096,0.1050) (1.2288,0.0850) (1.2480,0.1500) (1.2672,0.3250) (1.2864,0.0750) (1.3056,0.0600) (1.3248,0.1200) (1.3440,0.0750) (1.3632,0.0750) (1.3824,0.1050) (1.4016,0.1200) (1.4208,0.1000) (1.4400,0.0750) (1.4592,0.0750) (1.4784,0.0750) (1.4976,0.1800) (1.5168,0.1300) (1.5360,0.2000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.9400) (0.0384,0.8400) (0.0576,0.9150) (0.0768,1.0450) (0.0960,0.9750) (0.1152,0.9350) (0.1344,1.0850) (0.1536,1.0850) (0.1728,1.0750) (0.1920,1.1500) (0.2112,1.0050) (0.2304,1.1750) (0.2496,1.3250) (0.2688,1.4350) (0.2880,1.5500) (0.3072,1.6600) (0.3264,1.6800) (0.3456,1.7250) (0.3648,1.6350) (0.3840,1.3750) (0.4032,1.4700) (0.4224,1.5800) (0.4416,1.4300) (0.4608,1.3200) (0.4800,1.4000) (0.4992,1.4450) (0.5184,1.5250) (0.5376,1.3750) (0.5568,1.3750) (0.5760,1.3250) (0.5952,1.2850) (0.6144,1.1450) (0.6336,1.2050) (0.6528,1.3450) (0.6720,1.0000) (0.6912,1.0750) (0.7104,1.0450) (0.7296,1.2250) (0.7488,1.0750) (0.7680,0.9500) (0.7872,0.7950) (0.8064,0.8550) (0.8256,1.2150) (0.8448,0.9950) (0.8640,0.8500) (0.8832,0.9750) (0.9024,0.8450) (0.9216,0.7550) (0.9408,0.7850) (0.9600,0.8500) (0.9792,0.8200) (0.9984,0.4400) (1.0176,0.4400) (1.0368,0.4000) (1.0560,0.3750) (1.0752,0.7350) (1.0944,0.8250) (1.1136,0.6900) (1.1328,0.4100) (1.1520,0.3750) (1.1712,0.2750) (1.1904,0.0950) (1.2096,0.2000) (1.2288,0.1900) (1.2480,0.1750) (1.2672,0.2050) (1.2864,0.1850) (1.3056,0.1250) (1.3248,0.2450) (1.3440,0.0250) (1.3632,0.0900) (1.3824,0.2900) (1.4016,0.2000) (1.4208,0.0600) (1.4400,0.1500) (1.4592,0.0400) (1.4784,0.1600) (1.4976,0.2800) (1.5168,0.2400) (1.5360,0.0750)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.8000) (0.0384,0.9100) (0.0576,0.8800) (0.0768,0.9900) (0.0960,0.9500) (0.1152,0.9300) (0.1344,0.9800) (0.1536,0.8600) (0.1728,0.9300) (0.1920,0.9000) (0.2112,0.8300) (0.2304,0.9100) (0.2496,1.0900) (0.2688,1.1300) (0.2880,1.2750) (0.3072,1.2850) (0.3264,1.2550) (0.3456,1.1050) (0.3648,1.2550) (0.3840,1.1750) (0.4032,1.1850) (0.4224,1.3150) (0.4416,1.5100) (0.4608,1.4300) (0.4800,1.3000) (0.4992,1.3200) (0.5184,1.3600) (0.5376,1.4200) (0.5568,1.3800) (0.5760,1.2500) (0.5952,1.3500) (0.6144,1.3300) (0.6336,1.2100) (0.6528,1.1700) (0.6720,0.9500) (0.6912,1.1500) (0.7104,0.8600) (0.7296,1.0550) (0.7488,1.0350) (0.7680,0.8750) (0.7872,0.7900) (0.8064,0.9300) (0.8256,1.2150) (0.8448,1.1050) (0.8640,0.8750) (0.8832,0.7000) (0.9024,0.6700) (0.9216,0.8500) (0.9408,0.7800) (0.9600,2.0250) (0.9792,1.1900) (0.9984,1.2700) (1.0176,1.5250) (1.0368,2.1550) (1.0560,2.1250) (1.0752,2.0500) (1.0944,1.9300) (1.1136,1.8250) (1.1328,1.4950) (1.1520,1.8750) (1.1712,1.8450) (1.1904,1.6450) (1.2096,1.2700) (1.2288,0.8800) (1.2480,0.6000) (1.2672,0.2500) (1.2864,0.1700) (1.3056,0.0800) (1.3248,0.3200) (1.3440,0.1000) (1.3632,0.0750) (1.3824,0.1050) (1.4016,0.0600) (1.4208,0.2000) (1.4400,0.0500) (1.4592,0.1700) (1.4784,0.3900) (1.4976,0.4800) (1.5168,0.2200) (1.5360,0.5500)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.7700) (0.0384,0.8900) (0.0576,0.8150) (0.0768,0.8450) (0.0960,0.8500) (0.1152,1.1700) (0.1344,1.1000) (0.1536,1.1150) (0.1728,1.2950) (0.1920,1.2250) (0.2112,1.2700) (0.2304,1.3700) (0.2496,1.5950) (0.2688,1.3450) (0.2880,1.6000) (0.3072,1.4900) (0.3264,1.5100) (0.3456,1.5700) (0.3648,1.4700) (0.3840,1.5750) (0.4032,1.6400) (0.4224,1.4500) (0.4416,1.5250) (0.4608,1.4650) (0.4800,1.3500) (0.4992,1.4100) (0.5184,1.4700) (0.5376,1.3650) (0.5568,1.3750) (0.5760,1.4750) (0.5952,1.5050) (0.6144,1.3450) (0.6336,1.2550) (0.6528,1.3950) (0.6720,1.3250) (0.6912,1.2450) (0.7104,1.1950) (0.7296,1.1350) (0.7488,1.1450) (0.7680,1.2500) (0.7872,1.1250) (0.8064,1.1450) (0.8256,1.1300) (0.8448,1.0600) (0.8640,1.0250) (0.8832,1.0100) (0.9024,0.9800) (0.9216,0.8900) (0.9408,0.8800) (0.9600,0.7750) (0.9792,0.9450) (0.9984,0.8750) (1.0176,0.8750) (1.0368,0.8250) (1.0560,0.8500) (1.0752,0.7700) (1.0944,0.7900) (1.1136,0.7600) (1.1328,0.8000) (1.1520,0.8250) (1.1712,0.4650) (1.1904,0.6350) (1.2096,0.7250) (1.2288,0.3350) (1.2480,0.8000) (1.2672,0.4150) (1.2864,0.6350) (1.3056,0.2450) (1.3248,0.3250) (1.3440,0.1250) (1.3632,0.0900) (1.3824,0.1800) (1.4016,0.2250) (1.4208,0.3250) (1.4400,0.1500) (1.4592,0.0850) (1.4784,0.2250) (1.4976,0.3000) (1.5168,0.4900) (1.5360,0.2250)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.8950) (0.0384,0.8750) (0.0576,0.9650) (0.0768,0.8250) (0.0960,1.0750) (0.1152,0.9850) (0.1344,0.9150) (0.1536,0.8250) (0.1728,0.7550) (0.1920,1.0000) (0.2112,1.3450) (0.2304,1.1750) (0.2496,0.9500) (0.2688,0.7500) (0.2880,1.2250) (0.3072,1.1800) (0.3264,1.1200) (0.3456,1.1050) (0.3648,1.1550) (0.3840,1.0500) (0.4032,1.2100) (0.4224,1.2100) (0.4416,1.1950) (0.4608,1.3250) (0.4800,1.1500) (0.4992,1.4450) (0.5184,1.3550) (0.5376,1.2950) (0.5568,1.3050) (0.5760,1.1750) (0.5952,1.3550) (0.6144,1.2750) (0.6336,1.2450) (0.6528,1.2850) (0.6720,1.3750) (0.6912,1.0000) (0.7104,1.2100) (0.7296,0.9100) (0.7488,0.6400) (0.7680,0.5750) (0.7872,0.6400) (0.8064,0.8300) (0.8256,0.7850) (0.8448,0.5850) (0.8640,0.5000) (0.8832,0.5850) (0.9024,0.7550) (0.9216,0.7700) (0.9408,0.5100) (0.9600,0.5000) (0.9792,0.4900) (0.9984,0.3000) (1.0176,0.2400) (1.0368,0.2100) (1.0560,0.1500) (1.0752,0.2850) (1.0944,0.1950) (1.1136,0.2250) (1.1328,0.0750) (1.1520,0.0500) (1.1712,0.0300) (1.1904,0.0400) (1.2096,0.0100) (1.2288,0.0600) (1.2480,0.0000) (1.2672,0.0450) (1.2864,0.1550) (1.3056,0.3050) (1.3248,0.1950) (1.3440,0.2000) (1.3632,0.0800) (1.3824,0.1000) (1.4016,0.1750) (1.4208,0.3050) (1.4400,0.2000) (1.4592,0.1950) (1.4784,0.1550) (1.4976,0.3200) (1.5168,0.3100) (1.5360,0.0750)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.9400) (0.0384,0.9900) (0.0576,0.8850) (0.0768,0.8650) (0.0960,0.8250) (0.1152,0.9150) (0.1344,0.9650) (0.1536,0.7550) (0.1728,0.8050) (0.1920,0.8500) (0.2112,1.0200) (0.2304,0.9200) (0.2496,1.2050) (0.2688,1.2950) (0.2880,1.4000) (0.3072,1.1650) (0.3264,1.0450) (0.3456,0.9400) (0.3648,0.9500) (0.3840,0.6750) (0.4032,0.8800) (0.4224,0.9400) (0.4416,0.9100) (0.4608,0.8300) (0.4800,0.9000) (0.4992,1.4200) (0.5184,1.1700) (0.5376,1.2600) (0.5568,1.3100) (0.5760,1.1250) (0.5952,0.9000) (0.6144,0.9600) (0.6336,1.0350) (0.6528,1.0250) (0.6720,1.0750) (0.6912,0.8700) (0.7104,0.9700) (0.7296,0.8200) (0.7488,0.8000) (0.7680,0.4750) (0.7872,0.4800) (0.8064,0.7300) (0.8256,0.9250) (0.8448,0.4650) (0.8640,0.4500) (0.8832,0.6100) (0.9024,0.7800) (0.9216,0.5400) (0.9408,1.1100) (0.9600,1.3500) (0.9792,1.1350) (0.9984,1.0250) (1.0176,0.8150) (1.0368,0.8050) (1.0560,0.8000) (1.0752,0.8150) (1.0944,0.7750) (1.1136,0.6850) (1.1328,0.4250) (1.1520,0.0750) (1.1712,0.1000) (1.1904,0.0900) (1.2096,0.0900) (1.2288,0.0800) (1.2480,0.1250) (1.2672,0.0400) (1.2864,0.1000) (1.3056,0.0700) (1.3248,0.1500) (1.3440,0.1000) (1.3632,0.0800) (1.3824,0.0700) (1.4016,0.0850) (1.4208,0.1450) (1.4400,0.1250) (1.4592,0.1200) (1.4784,0.0800) (1.4976,0.0350) (1.5168,0.0050) (1.5360,0.1500)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.9600) (0.0384,1.0400) (0.0576,1.0850) (0.0768,0.9350) (0.0960,0.7750) (0.1152,0.7500) (0.1344,0.8300) (0.1536,0.6800) (0.1728,0.9200) (0.1920,0.9500) (0.2112,0.9850) (0.2304,1.0650) (0.2496,1.1250) (0.2688,1.2450) (0.2880,1.2250) (0.3072,1.2550) (0.3264,1.2150) (0.3456,1.1100) (0.3648,1.2800) (0.3840,1.3250) (0.4032,1.3700) (0.4224,1.4500) (0.4416,1.4950) (0.4608,1.5250) (0.4800,1.4500) (0.4992,1.3900) (0.5184,1.3300) (0.5376,1.3750) (0.5568,1.4450) (0.5760,1.3000) (0.5952,1.2000) (0.6144,1.4200) (0.6336,1.3000) (0.6528,1.2000) (0.6720,1.2000) (0.6912,1.0000) (0.7104,0.8100) (0.7296,0.9150) (0.7488,0.9550) (0.7680,0.8000) (0.7872,0.7450) (0.8064,0.7650) (0.8256,0.9450) (0.8448,0.7050) (0.8640,0.6250) (0.8832,0.5950) (0.9024,0.5250) (0.9216,0.7350) (0.9408,0.7850) (0.9600,0.5000) (0.9792,0.3500) (0.9984,0.4700) (1.0176,0.5150) (1.0368,0.6650) (1.0560,0.5250) (1.0752,0.8000) (1.0944,1.0200) (1.1136,0.9600) (1.1328,0.8800) (1.1520,0.8500) (1.1712,0.7100) (1.1904,0.7000) (1.2096,0.7750) (1.2288,0.7150) (1.2480,0.7250) (1.2672,0.9100) (1.2864,0.8600) (1.3056,0.9350) (1.3248,0.8150) (1.3440,0.8500) (1.3632,0.9000) (1.3824,0.9000) (1.4016,0.7950) (1.4208,0.8050) (1.4400,0.6000) (1.4592,0.5350) (1.4784,0.7950) (1.4976,0.6000) (1.5168,0.3300) (1.5360,0.3000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.8850) (0.0384,0.8850) (0.0576,0.8100) (0.0768,0.7200) (0.0960,0.9500) (0.1152,0.8750) (0.1344,0.8850) (0.1536,0.9000) (0.1728,1.0000) (0.1920,1.0500) (0.2112,0.9600) (0.2304,0.9400) (0.2496,0.9400) (0.2688,0.9200) (0.2880,1.0250) (0.3072,0.9600) (0.3264,1.0900) (0.3456,1.2700) (0.3648,1.3000) (0.3840,1.4750) (0.4032,1.3850) (0.4224,1.4350) (0.4416,1.4350) (0.4608,1.4250) (0.4800,1.4000) (0.4992,1.3250) (0.5184,1.3350) (0.5376,1.4550) (0.5568,1.3850) (0.5760,1.2250) (0.5952,1.2250) (0.6144,1.0850) (0.6336,1.2950) (0.6528,1.3150) (0.6720,1.3750) (0.6912,1.2200) (0.7104,1.1200) (0.7296,1.1800) (0.7488,1.1200) (0.7680,0.7500) (0.7872,0.9300) (0.8064,0.8800) (0.8256,1.1500) (0.8448,1.1000) (0.8640,0.7750) (0.8832,0.9050) (0.9024,0.7250) (0.9216,0.8300) (0.9408,1.1000) (0.9600,0.8000) (0.9792,0.5500) (0.9984,0.6000) (1.0176,0.4050) (1.0368,0.3050) (1.0560,0.4000) (1.0752,0.7500) (1.0944,0.4200) (1.1136,0.5550) (1.1328,0.6350) (1.1520,0.4000) (1.1712,0.2350) (1.1904,0.3950) (1.2096,0.4400) (1.2288,0.4300) (1.2480,0.5750) (1.2672,0.4150) (1.2864,0.5750) (1.3056,0.8000) (1.3248,0.9500) (1.3440,1.1500) (1.3632,1.3650) (1.3824,1.1850) (1.4016,1.2150) (1.4208,1.2150) (1.4400,1.1000) (1.4592,1.2500) (1.4784,0.8100) (1.4976,0.6900) (1.5168,0.9100) (1.5360,0.8250)};
\addplot[draw=none,name path=qmixteamshardu,forget plot] coordinates {(0.0192,0.9550) (0.0384,0.9700) (0.0576,0.9525) (0.0768,0.9862) (0.0960,0.9688) (0.1152,0.9725) (0.1344,1.0288) (0.1536,1.0550) (0.1728,1.0525) (0.1920,1.1250) (0.2112,1.2112) (0.2304,1.2425) (0.2496,1.3362) (0.2688,1.3712) (0.2880,1.4750) (0.3072,1.4287) (0.3264,1.4137) (0.3456,1.5112) (0.3648,1.4275) (0.3840,1.4688) (0.4032,1.4387) (0.4224,1.4650) (0.4416,1.4800) (0.4608,1.4338) (0.4800,1.4000) (0.4992,1.4438) (0.5184,1.4500) (0.5376,1.4087) (0.5568,1.3838) (0.5760,1.3000) (0.5952,1.4925) (0.6144,1.3413) (0.6336,1.2988) (0.6528,1.3825) (0.6720,1.3687) (0.6912,1.2388) (0.7104,1.2288) (0.7296,1.1687) (0.7488,1.1387) (0.7680,1.3062) (0.7872,1.1238) (0.8064,1.1438) (0.8256,1.2000) (0.8448,1.1038) (0.8640,1.0250) (0.8832,1.0012) (0.9024,0.9463) (0.9216,0.8800) (0.9408,1.0475) (0.9600,1.2438) (0.9792,1.0875) (0.9984,0.9875) (1.0176,0.8662) (1.0368,0.8200) (1.0560,0.8375) (1.0752,0.8113) (1.0944,0.9712) (1.1136,0.7425) (1.1328,0.7588) (1.1520,0.7188) (1.1712,0.4175) (1.1904,0.5750) (1.2096,0.6538) (1.2288,0.4062) (1.2480,0.5938) (1.2672,0.3925) (1.2864,0.4775) (1.3056,0.2900) (1.3248,0.3888) (1.3440,0.2563) (1.3632,0.1288) (1.3824,0.2625) (1.4016,0.2188) (1.4208,0.3200) (1.4400,0.2563) (1.4592,0.3000) (1.4784,0.3488) (1.4976,0.4400) (1.5168,0.3250) (1.5360,0.2812)};
\addplot[draw=none,name path=qmixteamshardl,forget plot] coordinates {(0.0192,0.8362) (0.0384,0.8775) (0.0576,0.8812) (0.0768,0.8500) (0.0960,0.8625) (0.1152,0.9112) (0.1344,0.8862) (0.1536,0.8175) (0.1728,0.8337) (0.1920,0.9000) (0.2112,0.9662) (0.2304,0.9700) (0.2496,1.0450) (0.2688,1.1425) (0.2880,1.2250) (0.3072,1.1863) (0.3264,1.1087) (0.3456,1.1050) (0.3648,1.1800) (0.3840,1.2000) (0.4032,1.1913) (0.4224,1.2662) (0.4416,1.2863) (0.4608,1.3213) (0.4800,1.2063) (0.4992,1.3413) (0.5184,1.3313) (0.5376,1.2962) (0.5568,1.3188) (0.5760,1.1875) (0.5952,1.2400) (0.6144,1.1738) (0.6336,1.2188) (0.6528,1.1775) (0.6720,1.1062) (0.6912,1.0188) (0.7104,0.9888) (0.7296,0.9500) (0.7488,0.9750) (0.7680,0.7625) (0.7872,0.7562) (0.8064,0.8363) (0.8256,0.9913) (0.8448,0.7775) (0.8640,0.6625) (0.8832,0.6325) (0.9024,0.7325) (0.9216,0.7512) (0.9408,0.7812) (0.9600,0.5687) (0.9792,0.5537) (0.9984,0.5025) (1.0176,0.4175) (1.0368,0.3925) (1.0560,0.3375) (1.0752,0.3975) (1.0944,0.3375) (1.1136,0.3275) (1.1328,0.1525) (1.1520,0.1375) (1.1712,0.1125) (1.1904,0.1000) (1.2096,0.1013) (1.2288,0.0813) (1.2480,0.1313) (1.2672,0.0725) (1.2864,0.0887) (1.3056,0.0725) (1.3248,0.1613) (1.3440,0.0813) (1.3632,0.0800) (1.3824,0.0775) (1.4016,0.0887) (1.4208,0.1113) (1.4400,0.1250) (1.4592,0.0938) (1.4784,0.0875) (1.4976,0.0825) (1.5168,0.0850) (1.5360,0.0750)};
\addplot[ag/qmix,fill opacity=0.48,draw=none,forget plot] fill between[of=qmixteamshardu and qmixteamshardl];
\addplot[color=AGQMIX!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,0.9175) (0.0384,0.8950) (0.0576,0.9050) (0.0768,0.9125) (0.0960,0.9375) (0.1152,0.9225) (0.1344,0.9400) (0.1536,0.8800) (0.1728,0.9525) (0.1920,0.9750) (0.2112,1.0125) (0.2304,1.1200) (0.2496,1.1650) (0.2688,1.2700) (0.2880,1.3375) (0.3072,1.2700) (0.3264,1.2350) (0.3456,1.1900) (0.3648,1.2675) (0.3840,1.3500) (0.4032,1.3775) (0.4224,1.4425) (0.4416,1.4025) (0.4608,1.3850) (0.4800,1.3250) (0.4992,1.4150) (0.5184,1.3575) (0.5376,1.3700) (0.5568,1.3750) (0.5760,1.2500) (0.5952,1.3525) (0.6144,1.2775) (0.6336,1.2500) (0.6528,1.3000) (0.6720,1.3250) (0.6912,1.1825) (0.7104,1.1575) (0.7296,1.1250) (0.7488,1.0725) (0.7680,0.9125) (0.7872,0.8625) (0.8064,0.9050) (0.8256,1.1500) (0.8448,1.0425) (0.8640,0.8625) (0.8832,0.9325) (0.9024,0.8100) (0.9216,0.8000) (0.9408,0.8325) (0.9600,0.8250) (0.9792,0.8000) (0.9984,0.6625) (1.0176,0.6650) (1.0368,0.6075) (1.0560,0.4625) (1.0752,0.7600) (1.0944,0.7825) (1.1136,0.6200) (1.1328,0.4175) (1.1520,0.2875) (1.1712,0.1925) (1.1904,0.1900) (1.2096,0.1625) (1.2288,0.2275) (1.2480,0.2125) (1.2672,0.2275) (1.2864,0.1625) (1.3056,0.1050) (1.3248,0.2825) (1.3440,0.1125) (1.3632,0.0900) (1.3824,0.1050) (1.4016,0.1475) (1.4208,0.2300) (1.4400,0.1500) (1.4592,0.1825) (1.4784,0.1575) (1.4976,0.2900) (1.5168,0.2300) (1.5360,0.1750)};
\nextgroupplot[ymin=0, ymax=20, ytick distance=2.5, ylabel={Delivered}]
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,2.7500) (0.0384,5.0000) (0.0576,6.2500) (0.0768,7.0000) (0.0960,7.7500) (0.1152,8.2500) (0.1344,8.5000) (0.1536,9.7500) (0.1728,10.2500) (0.1920,9.2500) (0.2112,11.2500) (0.2304,9.2500) (0.2496,10.5000) (0.2688,8.0000) (0.2880,8.5000) (0.3072,9.5000) (0.3264,10.0000) (0.3456,8.0000) (0.3648,8.2500) (0.3840,9.5000) (0.4032,8.2500) (0.4224,8.7500) (0.4416,8.5000) (0.4608,10.0000) (0.4800,9.2500) (0.4992,9.0000) (0.5184,9.0000) (0.5376,7.7500) (0.5568,10.2500) (0.5760,9.7500) (0.5952,11.0000) (0.6144,9.2500) (0.6336,9.5000) (0.6528,10.7500) (0.6720,10.7500) (0.6912,12.0000) (0.7104,11.0000) (0.7296,12.7500) (0.7488,12.0000) (0.7680,9.2500) (0.7872,10.2500) (0.8064,10.0000) (0.8256,12.0000) (0.8448,11.0000) (0.8640,12.0000) (0.8832,10.2500) (0.9024,10.7500) (0.9216,10.2500) (0.9408,11.0000) (0.9600,10.7500) (0.9792,10.5000) (0.9984,10.7500) (1.0176,10.7500) (1.0368,11.5000) (1.0560,11.7500) (1.0752,9.2500) (1.0944,11.2500) (1.1136,11.0000) (1.1328,13.0000) (1.1520,11.0000) (1.1712,11.5000) (1.1904,11.7500) (1.2096,11.5000) (1.2288,11.5000) (1.2480,10.2500) (1.2672,11.0000) (1.2864,12.2500) (1.3056,11.5000) (1.3248,10.0000) (1.3440,11.0000) (1.3632,11.7500) (1.3824,12.0000) (1.4016,10.5000) (1.4208,11.0000) (1.4400,11.2500) (1.4592,9.7500) (1.4784,12.7500) (1.4976,11.7500) (1.5168,12.7500) (1.5360,13.0000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,2.2500) (0.0384,4.2500) (0.0576,5.0000) (0.0768,7.7500) (0.0960,8.2500) (0.1152,8.5000) (0.1344,7.5000) (0.1536,8.5000) (0.1728,10.0000) (0.1920,7.5000) (0.2112,7.2500) (0.2304,10.0000) (0.2496,8.0000) (0.2688,9.2500) (0.2880,9.5000) (0.3072,10.0000) (0.3264,10.5000) (0.3456,9.2500) (0.3648,12.2500) (0.3840,11.7500) (0.4032,10.5000) (0.4224,9.7500) (0.4416,9.7500) (0.4608,11.2500) (0.4800,9.5000) (0.4992,12.2500) (0.5184,9.5000) (0.5376,9.2500) (0.5568,10.0000) (0.5760,8.2500) (0.5952,11.5000) (0.6144,9.2500) (0.6336,9.2500) (0.6528,9.2500) (0.6720,10.5000) (0.6912,11.5000) (0.7104,10.5000) (0.7296,11.0000) (0.7488,10.7500) (0.7680,11.2500) (0.7872,10.5000) (0.8064,11.2500) (0.8256,10.5000) (0.8448,12.2500) (0.8640,9.5000) (0.8832,13.2500) (0.9024,10.5000) (0.9216,10.2500) (0.9408,12.2500) (0.9600,11.0000) (0.9792,12.5000) (0.9984,11.5000) (1.0176,12.5000) (1.0368,13.0000) (1.0560,12.2500) (1.0752,12.5000) (1.0944,14.5000) (1.1136,12.0000) (1.1328,12.2500) (1.1520,12.0000) (1.1712,12.0000) (1.1904,11.2500) (1.2096,13.7500) (1.2288,11.7500) (1.2480,12.2500) (1.2672,12.5000) (1.2864,12.2500) (1.3056,12.7500) (1.3248,13.0000) (1.3440,13.0000) (1.3632,13.0000) (1.3824,12.2500) (1.4016,12.2500) (1.4208,14.7500) (1.4400,14.7500) (1.4592,13.5000) (1.4784,13.0000) (1.4976,11.5000) (1.5168,12.7500) (1.5360,12.2500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,3.2500) (0.0384,4.0000) (0.0576,6.2500) (0.0768,7.2500) (0.0960,8.5000) (0.1152,8.0000) (0.1344,10.7500) (0.1536,8.7500) (0.1728,9.7500) (0.1920,9.2500) (0.2112,9.5000) (0.2304,8.7500) (0.2496,8.5000) (0.2688,10.0000) (0.2880,9.7500) (0.3072,9.5000) (0.3264,9.0000) (0.3456,9.5000) (0.3648,9.0000) (0.3840,9.0000) (0.4032,9.7500) (0.4224,10.5000) (0.4416,11.0000) (0.4608,10.2500) (0.4800,11.5000) (0.4992,11.0000) (0.5184,10.0000) (0.5376,10.5000) (0.5568,10.0000) (0.5760,10.7500) (0.5952,10.5000) (0.6144,10.0000) (0.6336,13.0000) (0.6528,10.2500) (0.6720,11.2500) (0.6912,9.7500) (0.7104,11.7500) (0.7296,10.5000) (0.7488,10.5000) (0.7680,11.7500) (0.7872,10.0000) (0.8064,12.0000) (0.8256,11.0000) (0.8448,10.0000) (0.8640,11.2500) (0.8832,8.2500) (0.9024,11.2500) (0.9216,9.2500) (0.9408,11.7500) (0.9600,10.7500) (0.9792,10.5000) (0.9984,10.5000) (1.0176,10.2500) (1.0368,11.5000) (1.0560,11.0000) (1.0752,12.2500) (1.0944,12.7500) (1.1136,11.7500) (1.1328,13.5000) (1.1520,12.2500) (1.1712,13.2500) (1.1904,13.2500) (1.2096,12.5000) (1.2288,10.5000) (1.2480,11.2500) (1.2672,9.7500) (1.2864,11.7500) (1.3056,10.0000) (1.3248,8.7500) (1.3440,9.5000) (1.3632,9.7500) (1.3824,10.2500) (1.4016,9.0000) (1.4208,10.0000) (1.4400,8.7500) (1.4592,10.0000) (1.4784,6.5000) (1.4976,10.7500) (1.5168,8.2500) (1.5360,9.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,1.5000) (0.0384,3.5000) (0.0576,6.2500) (0.0768,8.5000) (0.0960,8.5000) (0.1152,8.0000) (0.1344,11.0000) (0.1536,10.0000) (0.1728,9.2500) (0.1920,10.7500) (0.2112,10.7500) (0.2304,9.2500) (0.2496,11.5000) (0.2688,10.0000) (0.2880,10.5000) (0.3072,12.2500) (0.3264,9.5000) (0.3456,9.2500) (0.3648,11.2500) (0.3840,12.7500) (0.4032,10.0000) (0.4224,10.7500) (0.4416,10.5000) (0.4608,9.7500) (0.4800,11.2500) (0.4992,11.7500) (0.5184,11.2500) (0.5376,12.2500) (0.5568,11.7500) (0.5760,10.2500) (0.5952,11.2500) (0.6144,11.7500) (0.6336,11.7500) (0.6528,9.5000) (0.6720,10.2500) (0.6912,10.5000) (0.7104,11.0000) (0.7296,10.2500) (0.7488,11.7500) (0.7680,10.5000) (0.7872,11.5000) (0.8064,12.5000) (0.8256,11.7500) (0.8448,11.5000) (0.8640,12.0000) (0.8832,13.5000) (0.9024,12.5000) (0.9216,13.5000) (0.9408,11.0000) (0.9600,14.0000) (0.9792,12.2500) (0.9984,12.5000) (1.0176,11.7500) (1.0368,12.7500) (1.0560,11.2500) (1.0752,12.5000) (1.0944,13.5000) (1.1136,11.2500) (1.1328,10.5000) (1.1520,12.2500) (1.1712,11.7500) (1.1904,13.2500) (1.2096,12.0000) (1.2288,12.0000) (1.2480,11.2500) (1.2672,11.2500) (1.2864,13.0000) (1.3056,11.7500) (1.3248,11.0000) (1.3440,11.5000) (1.3632,11.2500) (1.3824,11.2500) (1.4016,13.0000) (1.4208,12.2500) (1.4400,11.7500) (1.4592,11.5000) (1.4784,10.0000) (1.4976,9.7500) (1.5168,10.7500) (1.5360,10.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,3.5000) (0.0384,5.2500) (0.0576,7.5000) (0.0768,7.0000) (0.0960,8.0000) (0.1152,9.7500) (0.1344,6.7500) (0.1536,8.5000) (0.1728,9.0000) (0.1920,9.0000) (0.2112,9.7500) (0.2304,10.7500) (0.2496,9.7500) (0.2688,10.0000) (0.2880,9.7500) (0.3072,9.0000) (0.3264,8.0000) (0.3456,11.5000) (0.3648,9.7500) (0.3840,10.2500) (0.4032,8.7500) (0.4224,9.2500) (0.4416,9.7500) (0.4608,10.2500) (0.4800,10.5000) (0.4992,8.7500) (0.5184,10.2500) (0.5376,12.2500) (0.5568,10.7500) (0.5760,10.7500) (0.5952,9.7500) (0.6144,10.5000) (0.6336,10.5000) (0.6528,10.5000) (0.6720,12.5000) (0.6912,10.5000) (0.7104,10.0000) (0.7296,11.7500) (0.7488,11.0000) (0.7680,11.7500) (0.7872,11.2500) (0.8064,12.7500) (0.8256,12.2500) (0.8448,11.7500) (0.8640,11.7500) (0.8832,12.7500) (0.9024,10.0000) (0.9216,12.2500) (0.9408,12.5000) (0.9600,11.7500) (0.9792,12.5000) (0.9984,11.5000) (1.0176,10.0000) (1.0368,10.7500) (1.0560,11.2500) (1.0752,12.7500) (1.0944,11.0000) (1.1136,13.7500) (1.1328,12.7500) (1.1520,12.2500) (1.1712,13.5000) (1.1904,12.2500) (1.2096,13.5000) (1.2288,11.2500) (1.2480,14.7500) (1.2672,10.7500) (1.2864,12.7500) (1.3056,13.2500) (1.3248,12.0000) (1.3440,13.7500) (1.3632,13.5000) (1.3824,14.0000) (1.4016,13.0000) (1.4208,12.5000) (1.4400,13.5000) (1.4592,11.7500) (1.4784,11.2500) (1.4976,13.7500) (1.5168,13.5000) (1.5360,12.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,2.0000) (0.0384,3.0000) (0.0576,6.0000) (0.0768,6.2500) (0.0960,9.2500) (0.1152,9.0000) (0.1344,10.2500) (0.1536,9.5000) (0.1728,9.0000) (0.1920,10.5000) (0.2112,10.5000) (0.2304,11.5000) (0.2496,11.0000) (0.2688,9.2500) (0.2880,10.0000) (0.3072,11.5000) (0.3264,10.2500) (0.3456,7.7500) (0.3648,9.5000) (0.3840,9.2500) (0.4032,9.2500) (0.4224,11.0000) (0.4416,9.5000) (0.4608,9.7500) (0.4800,11.0000) (0.4992,8.7500) (0.5184,10.0000) (0.5376,10.5000) (0.5568,10.5000) (0.5760,9.5000) (0.5952,10.2500) (0.6144,9.2500) (0.6336,11.2500) (0.6528,10.5000) (0.6720,10.7500) (0.6912,10.5000) (0.7104,11.5000) (0.7296,11.5000) (0.7488,12.7500) (0.7680,10.2500) (0.7872,9.2500) (0.8064,12.0000) (0.8256,11.7500) (0.8448,11.2500) (0.8640,11.2500) (0.8832,11.5000) (0.9024,9.5000) (0.9216,13.0000) (0.9408,11.2500) (0.9600,11.0000) (0.9792,9.7500) (0.9984,11.7500) (1.0176,13.0000) (1.0368,12.0000) (1.0560,11.7500) (1.0752,12.0000) (1.0944,11.7500) (1.1136,9.2500) (1.1328,12.5000) (1.1520,11.2500) (1.1712,9.7500) (1.1904,11.7500) (1.2096,11.0000) (1.2288,12.7500) (1.2480,10.2500) (1.2672,11.5000) (1.2864,11.2500) (1.3056,11.7500) (1.3248,11.7500) (1.3440,11.5000) (1.3632,12.7500) (1.3824,11.7500) (1.4016,13.2500) (1.4208,13.0000) (1.4400,12.0000) (1.4592,14.0000) (1.4784,12.2500) (1.4976,15.2500) (1.5168,11.2500) (1.5360,10.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,2.2500) (0.0384,3.2500) (0.0576,6.0000) (0.0768,6.2500) (0.0960,7.5000) (0.1152,7.0000) (0.1344,9.0000) (0.1536,8.0000) (0.1728,8.5000) (0.1920,8.2500) (0.2112,10.5000) (0.2304,8.5000) (0.2496,11.2500) (0.2688,10.7500) (0.2880,11.2500) (0.3072,7.5000) (0.3264,9.2500) (0.3456,9.7500) (0.3648,9.5000) (0.3840,9.5000) (0.4032,7.2500) (0.4224,9.2500) (0.4416,8.2500) (0.4608,8.5000) (0.4800,8.5000) (0.4992,8.0000) (0.5184,7.7500) (0.5376,10.5000) (0.5568,10.0000) (0.5760,10.2500) (0.5952,11.0000) (0.6144,9.0000) (0.6336,9.5000) (0.6528,9.2500) (0.6720,10.0000) (0.6912,11.5000) (0.7104,10.5000) (0.7296,9.0000) (0.7488,12.2500) (0.7680,10.2500) (0.7872,11.0000) (0.8064,9.7500) (0.8256,10.2500) (0.8448,11.2500) (0.8640,12.0000) (0.8832,11.5000) (0.9024,12.0000) (0.9216,12.7500) (0.9408,11.7500) (0.9600,10.7500) (0.9792,11.7500) (0.9984,13.5000) (1.0176,12.5000) (1.0368,12.0000) (1.0560,11.7500) (1.0752,13.0000) (1.0944,12.0000) (1.1136,10.7500) (1.1328,11.0000) (1.1520,12.5000) (1.1712,14.5000) (1.1904,12.5000) (1.2096,13.0000) (1.2288,14.5000) (1.2480,13.7500) (1.2672,12.7500) (1.2864,13.2500) (1.3056,13.2500) (1.3248,12.0000) (1.3440,13.2500) (1.3632,13.2500) (1.3824,13.7500) (1.4016,14.2500) (1.4208,12.7500) (1.4400,12.0000) (1.4592,12.0000) (1.4784,13.5000) (1.4976,13.2500) (1.5168,14.5000) (1.5360,14.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,2.5000) (0.0384,3.7500) (0.0576,3.7500) (0.0768,6.5000) (0.0960,9.2500) (0.1152,7.7500) (0.1344,9.0000) (0.1536,8.2500) (0.1728,9.5000) (0.1920,8.7500) (0.2112,8.0000) (0.2304,9.5000) (0.2496,8.5000) (0.2688,10.2500) (0.2880,10.0000) (0.3072,9.2500) (0.3264,11.5000) (0.3456,9.5000) (0.3648,8.0000) (0.3840,9.5000) (0.4032,8.2500) (0.4224,8.5000) (0.4416,8.7500) (0.4608,10.5000) (0.4800,9.0000) (0.4992,9.0000) (0.5184,10.0000) (0.5376,9.2500) (0.5568,10.2500) (0.5760,9.5000) (0.5952,10.5000) (0.6144,10.7500) (0.6336,10.0000) (0.6528,10.0000) (0.6720,10.7500) (0.6912,11.0000) (0.7104,11.7500) (0.7296,10.7500) (0.7488,10.0000) (0.7680,11.5000) (0.7872,10.7500) (0.8064,11.2500) (0.8256,11.0000) (0.8448,12.0000) (0.8640,11.0000) (0.8832,11.5000) (0.9024,10.7500) (0.9216,10.5000) (0.9408,11.2500) (0.9600,12.2500) (0.9792,11.0000) (0.9984,12.2500) (1.0176,11.7500) (1.0368,11.5000) (1.0560,10.0000) (1.0752,7.5000) (1.0944,11.5000) (1.1136,9.7500) (1.1328,9.2500) (1.1520,10.5000) (1.1712,10.0000) (1.1904,10.0000) (1.2096,10.7500) (1.2288,11.7500) (1.2480,10.5000) (1.2672,10.7500) (1.2864,9.7500) (1.3056,11.0000) (1.3248,11.2500) (1.3440,10.0000) (1.3632,12.2500) (1.3824,11.0000) (1.4016,13.0000) (1.4208,11.0000) (1.4400,11.0000) (1.4592,10.5000) (1.4784,11.0000) (1.4976,9.5000) (1.5168,11.2500) (1.5360,12.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,3.2500) (0.0384,3.5000) (0.0576,5.5000) (0.0768,7.5000) (0.0960,8.7500) (0.1152,7.0000) (0.1344,8.7500) (0.1536,10.5000) (0.1728,8.7500) (0.1920,9.5000) (0.2112,9.5000) (0.2304,10.0000) (0.2496,10.2500) (0.2688,9.2500) (0.2880,9.2500) (0.3072,10.2500) (0.3264,10.2500) (0.3456,12.0000) (0.3648,8.2500) (0.3840,12.0000) (0.4032,11.0000) (0.4224,7.7500) (0.4416,9.2500) (0.4608,9.7500) (0.4800,9.5000) (0.4992,9.7500) (0.5184,11.0000) (0.5376,9.7500) (0.5568,9.0000) (0.5760,9.7500) (0.5952,9.5000) (0.6144,10.2500) (0.6336,11.5000) (0.6528,10.7500) (0.6720,9.5000) (0.6912,9.5000) (0.7104,11.2500) (0.7296,12.5000) (0.7488,8.5000) (0.7680,10.5000) (0.7872,10.5000) (0.8064,9.2500) (0.8256,11.0000) (0.8448,11.5000) (0.8640,10.5000) (0.8832,9.5000) (0.9024,9.0000) (0.9216,12.0000) (0.9408,8.5000) (0.9600,10.2500) (0.9792,12.2500) (0.9984,9.2500) (1.0176,9.0000) (1.0368,10.5000) (1.0560,8.5000) (1.0752,9.0000) (1.0944,9.0000) (1.1136,11.0000) (1.1328,9.7500) (1.1520,8.5000) (1.1712,8.7500) (1.1904,10.2500) (1.2096,10.2500) (1.2288,8.7500) (1.2480,9.0000) (1.2672,9.5000) (1.2864,10.7500) (1.3056,11.2500) (1.3248,10.5000) (1.3440,10.0000) (1.3632,10.2500) (1.3824,8.7500) (1.4016,10.5000) (1.4208,9.5000) (1.4400,9.0000) (1.4592,9.0000) (1.4784,9.2500) (1.4976,9.2500) (1.5168,6.7500) (1.5360,8.2500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,2.2500) (0.0384,3.7500) (0.0576,6.5000) (0.0768,7.7500) (0.0960,5.7500) (0.1152,8.7500) (0.1344,8.7500) (0.1536,8.7500) (0.1728,9.7500) (0.1920,8.7500) (0.2112,10.2500) (0.2304,10.5000) (0.2496,9.0000) (0.2688,11.5000) (0.2880,9.7500) (0.3072,10.7500) (0.3264,11.2500) (0.3456,10.5000) (0.3648,9.0000) (0.3840,8.7500) (0.4032,7.5000) (0.4224,8.0000) (0.4416,10.2500) (0.4608,9.2500) (0.4800,10.5000) (0.4992,9.7500) (0.5184,11.2500) (0.5376,11.0000) (0.5568,10.0000) (0.5760,8.5000) (0.5952,9.5000) (0.6144,9.5000) (0.6336,11.0000) (0.6528,11.5000) (0.6720,12.0000) (0.6912,12.5000) (0.7104,9.2500) (0.7296,11.5000) (0.7488,10.7500) (0.7680,11.0000) (0.7872,13.0000) (0.8064,11.2500) (0.8256,11.2500) (0.8448,11.7500) (0.8640,10.2500) (0.8832,11.5000) (0.9024,11.0000) (0.9216,12.7500) (0.9408,12.0000) (0.9600,11.0000) (0.9792,13.2500) (0.9984,11.0000) (1.0176,10.2500) (1.0368,13.0000) (1.0560,13.0000) (1.0752,13.5000) (1.0944,11.5000) (1.1136,11.5000) (1.1328,12.5000) (1.1520,11.7500) (1.1712,13.5000) (1.1904,10.7500) (1.2096,12.2500) (1.2288,12.2500) (1.2480,12.5000) (1.2672,12.0000) (1.2864,13.7500) (1.3056,11.0000) (1.3248,12.7500) (1.3440,11.7500) (1.3632,12.2500) (1.3824,12.7500) (1.4016,13.7500) (1.4208,11.7500) (1.4400,12.5000) (1.4592,12.0000) (1.4784,11.2500) (1.4976,12.7500) (1.5168,10.5000) (1.5360,11.0000)};
\addplot[draw=none,name path=ippodeliveasyu,forget plot] coordinates {(0.0192,3.1250) (0.0384,4.1875) (0.0576,6.2500) (0.0768,7.6875) (0.0960,8.6875) (0.1152,8.6875) (0.1344,9.9375) (0.1536,9.6875) (0.1728,9.7500) (0.1920,9.4375) (0.2112,10.5000) (0.2304,10.3750) (0.2496,10.8750) (0.2688,10.1875) (0.2880,10.0000) (0.3072,10.6250) (0.3264,10.4375) (0.3456,10.3125) (0.3648,9.6875) (0.3840,11.3750) (0.4032,9.9375) (0.4224,10.3125) (0.4416,10.1250) (0.4608,10.2500) (0.4800,10.8750) (0.4992,10.6875) (0.5184,10.8125) (0.5376,10.8750) (0.5568,10.4375) (0.5760,10.2500) (0.5952,11.0000) (0.6144,10.4375) (0.6336,11.4375) (0.6528,10.6875) (0.6720,11.1250) (0.6912,11.5000) (0.7104,11.4375) (0.7296,11.6875) (0.7488,11.9375) (0.7680,11.4375) (0.7872,11.1875) (0.8064,12.0000) (0.8256,11.7500) (0.8448,11.7500) (0.8640,11.9375) (0.8832,12.4375) (0.9024,11.1875) (0.9216,12.7500) (0.9408,11.9375) (0.9600,11.5625) (0.9792,12.4375) (0.9984,12.1250) (1.0176,12.3125) (1.0368,12.5625) (1.0560,11.7500) (1.0752,12.6875) (1.0944,12.5625) (1.1136,11.6875) (1.1328,12.6875) (1.1520,12.2500) (1.1712,13.4375) (1.1904,12.4375) (1.2096,12.8750) (1.2288,12.1875) (1.2480,12.4375) (1.2672,11.8750) (1.2864,12.9375) (1.3056,12.5000) (1.3248,12.0000) (1.3440,12.6875) (1.3632,12.9375) (1.3824,12.6250) (1.4016,13.1875) (1.4208,12.6875) (1.4400,12.3750) (1.4592,12.0000) (1.4784,12.6250) (1.4976,13.1250) (1.5168,12.7500) (1.5360,12.6875)};
\addplot[draw=none,name path=ippodeliveasyl,forget plot] coordinates {(0.0192,2.2500) (0.0384,3.5000) (0.0576,5.6250) (0.0768,6.6250) (0.0960,7.8125) (0.1152,7.8125) (0.1344,8.5625) (0.1536,8.5000) (0.1728,9.0000) (0.1920,8.7500) (0.2112,9.5000) (0.2304,9.2500) (0.2496,8.6250) (0.2688,9.2500) (0.2880,9.5625) (0.3072,9.3125) (0.3264,9.3125) (0.3456,9.2500) (0.3648,8.4375) (0.3840,9.3125) (0.4032,8.2500) (0.4224,8.5625) (0.4416,8.8750) (0.4608,9.7500) (0.4800,9.3125) (0.4992,8.8125) (0.5184,9.6250) (0.5376,9.3750) (0.5568,10.0000) (0.5760,9.5000) (0.5952,9.8750) (0.6144,9.2500) (0.6336,9.6250) (0.6528,9.6250) (0.6720,10.3125) (0.6912,10.5000) (0.7104,10.5000) (0.7296,10.5625) (0.7488,10.5625) (0.7680,10.3125) (0.7872,10.3125) (0.8064,10.3125) (0.8256,11.0000) (0.8448,11.2500) (0.8640,10.6250) (0.8832,10.5625) (0.9024,10.1250) (0.9216,10.3125) (0.9408,11.0625) (0.9600,10.7500) (0.9792,10.6250) (0.9984,10.8125) (1.0176,10.2500) (1.0368,11.5000) (1.0560,11.0625) (1.0752,9.9375) (1.0944,11.3125) (1.1136,10.8125) (1.1328,10.6250) (1.1520,11.0625) (1.1712,10.3750) (1.1904,10.8750) (1.2096,11.1250) (1.2288,11.3125) (1.2480,10.3125) (1.2672,10.7500) (1.2864,11.3750) (1.3056,11.0625) (1.3248,10.6250) (1.3440,10.2500) (1.3632,11.3750) (1.3824,11.0625) (1.4016,10.9375) (1.4208,11.0000) (1.4400,11.0625) (1.4592,10.1250) (1.4784,10.2500) (1.4976,10.0000) (1.5168,10.5625) (1.5360,10.7500)};
\addplot[ag/ippo,fill opacity=0.48,draw=none,forget plot] fill between[of=ippodeliveasyu and ippodeliveasyl];
\addplot[color=AGIPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,2.3750) (0.0384,3.7500) (0.0576,6.1250) (0.0768,7.1250) (0.0960,8.3750) (0.1152,8.1250) (0.1344,8.8750) (0.1536,8.7500) (0.1728,9.3750) (0.1920,9.1250) (0.2112,10.0000) (0.2304,9.7500) (0.2496,10.0000) (0.2688,10.0000) (0.2880,9.7500) (0.3072,9.7500) (0.3264,10.1250) (0.3456,9.5000) (0.3648,9.2500) (0.3840,9.5000) (0.4032,9.0000) (0.4224,9.2500) (0.4416,9.6250) (0.4608,9.8750) (0.4800,10.0000) (0.4992,9.3750) (0.5184,10.0000) (0.5376,10.5000) (0.5568,10.1250) (0.5760,9.7500) (0.5952,10.5000) (0.6144,9.7500) (0.6336,10.7500) (0.6528,10.3750) (0.6720,10.7500) (0.6912,10.7500) (0.7104,11.0000) (0.7296,11.2500) (0.7488,10.8750) (0.7680,10.7500) (0.7872,10.6250) (0.8064,11.2500) (0.8256,11.1250) (0.8448,11.5000) (0.8640,11.2500) (0.8832,11.5000) (0.9024,10.7500) (0.9216,12.1250) (0.9408,11.5000) (0.9600,11.0000) (0.9792,12.0000) (0.9984,11.5000) (1.0176,11.2500) (1.0368,11.7500) (1.0560,11.5000) (1.0752,12.3750) (1.0944,11.6250) (1.1136,11.1250) (1.1328,12.3750) (1.1520,11.8750) (1.1712,11.8750) (1.1904,11.7500) (1.2096,12.1250) (1.2288,11.7500) (1.2480,11.2500) (1.2672,11.1250) (1.2864,12.2500) (1.3056,11.6250) (1.3248,11.5000) (1.3440,11.5000) (1.3632,12.2500) (1.3824,11.8750) (1.4016,13.0000) (1.4208,12.0000) (1.4400,11.8750) (1.4592,11.6250) (1.4784,11.2500) (1.4976,11.6250) (1.5168,11.2500) (1.5360,11.6250)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,2.5000) (0.0384,3.2500) (0.0576,6.7500) (0.0768,5.0000) (0.0960,7.5000) (0.1152,8.0000) (0.1344,7.0000) (0.1536,10.5000) (0.1728,9.0000) (0.1920,9.5000) (0.2112,10.5000) (0.2304,10.5000) (0.2496,11.2500) (0.2688,10.2500) (0.2880,9.7500) (0.3072,9.5000) (0.3264,9.2500) (0.3456,9.7500) (0.3648,12.7500) (0.3840,12.0000) (0.4032,12.7500) (0.4224,13.0000) (0.4416,13.2500) (0.4608,13.2500) (0.4800,13.7500) (0.4992,13.2500) (0.5184,11.2500) (0.5376,12.0000) (0.5568,10.2500) (0.5760,12.7500) (0.5952,12.0000) (0.6144,13.7500) (0.6336,12.7500) (0.6528,11.7500) (0.6720,14.5000) (0.6912,13.2500) (0.7104,13.7500) (0.7296,13.7500) (0.7488,15.5000) (0.7680,15.2500) (0.7872,13.7500) (0.8064,14.5000) (0.8256,14.2500) (0.8448,16.2500) (0.8640,14.0000) (0.8832,14.5000) (0.9024,13.7500) (0.9216,15.0000) (0.9408,13.2500) (0.9600,14.7500) (0.9792,15.5000) (0.9984,14.7500) (1.0176,15.2500) (1.0368,15.5000) (1.0560,16.5000) (1.0752,16.7500) (1.0944,14.2500) (1.1136,15.7500) (1.1328,16.0000) (1.1520,15.5000) (1.1712,15.7500) (1.1904,14.2500) (1.2096,15.2500) (1.2288,13.5000) (1.2480,16.5000) (1.2672,16.0000) (1.2864,15.7500) (1.3056,16.5000) (1.3248,16.2500) (1.3440,17.7500) (1.3632,17.2500) (1.3824,16.7500) (1.4016,15.0000) (1.4208,15.7500) (1.4400,16.0000) (1.4592,16.7500) (1.4784,15.7500) (1.4976,15.2500) (1.5168,16.2500) (1.5360,15.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,2.7500) (0.0384,5.2500) (0.0576,6.0000) (0.0768,6.7500) (0.0960,7.7500) (0.1152,7.2500) (0.1344,8.7500) (0.1536,11.0000) (0.1728,9.5000) (0.1920,10.5000) (0.2112,10.0000) (0.2304,9.2500) (0.2496,9.5000) (0.2688,11.5000) (0.2880,10.0000) (0.3072,11.7500) (0.3264,12.7500) (0.3456,11.2500) (0.3648,11.0000) (0.3840,10.7500) (0.4032,12.5000) (0.4224,12.2500) (0.4416,10.5000) (0.4608,11.5000) (0.4800,11.5000) (0.4992,14.5000) (0.5184,12.5000) (0.5376,12.0000) (0.5568,14.2500) (0.5760,13.5000) (0.5952,13.0000) (0.6144,13.7500) (0.6336,13.2500) (0.6528,12.5000) (0.6720,14.2500) (0.6912,14.0000) (0.7104,14.5000) (0.7296,14.2500) (0.7488,15.2500) (0.7680,14.7500) (0.7872,14.2500) (0.8064,13.2500) (0.8256,14.0000) (0.8448,14.0000) (0.8640,15.2500) (0.8832,14.2500) (0.9024,13.2500) (0.9216,14.7500) (0.9408,14.2500) (0.9600,14.0000) (0.9792,14.0000) (0.9984,12.7500) (1.0176,14.7500) (1.0368,16.5000) (1.0560,14.7500) (1.0752,12.0000) (1.0944,15.0000) (1.1136,14.7500) (1.1328,17.7500) (1.1520,15.0000) (1.1712,15.0000) (1.1904,16.5000) (1.2096,15.2500) (1.2288,15.7500) (1.2480,16.0000) (1.2672,16.0000) (1.2864,15.7500) (1.3056,16.7500) (1.3248,15.5000) (1.3440,15.5000) (1.3632,16.0000) (1.3824,16.5000) (1.4016,16.2500) (1.4208,16.7500) (1.4400,16.0000) (1.4592,16.7500) (1.4784,16.2500) (1.4976,17.5000) (1.5168,17.2500) (1.5360,15.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,2.2500) (0.0384,3.7500) (0.0576,5.0000) (0.0768,7.0000) (0.0960,8.7500) (0.1152,9.7500) (0.1344,7.5000) (0.1536,11.2500) (0.1728,8.0000) (0.1920,8.0000) (0.2112,8.7500) (0.2304,9.7500) (0.2496,11.0000) (0.2688,11.0000) (0.2880,12.2500) (0.3072,9.7500) (0.3264,12.0000) (0.3456,13.7500) (0.3648,12.2500) (0.3840,11.2500) (0.4032,10.7500) (0.4224,11.7500) (0.4416,14.2500) (0.4608,13.2500) (0.4800,12.2500) (0.4992,13.0000) (0.5184,12.7500) (0.5376,11.7500) (0.5568,11.2500) (0.5760,13.7500) (0.5952,12.5000) (0.6144,13.5000) (0.6336,14.5000) (0.6528,14.5000) (0.6720,13.7500) (0.6912,13.2500) (0.7104,14.5000) (0.7296,14.2500) (0.7488,14.2500) (0.7680,15.2500) (0.7872,14.5000) (0.8064,15.0000) (0.8256,14.2500) (0.8448,14.5000) (0.8640,15.0000) (0.8832,14.5000) (0.9024,13.7500) (0.9216,15.5000) (0.9408,16.2500) (0.9600,14.0000) (0.9792,16.0000) (0.9984,16.0000) (1.0176,15.7500) (1.0368,16.0000) (1.0560,15.7500) (1.0752,15.7500) (1.0944,15.7500) (1.1136,15.5000) (1.1328,16.5000) (1.1520,16.2500) (1.1712,16.5000) (1.1904,16.5000) (1.2096,16.7500) (1.2288,16.0000) (1.2480,16.2500) (1.2672,15.2500) (1.2864,15.7500) (1.3056,17.2500) (1.3248,15.0000) (1.3440,16.7500) (1.3632,16.7500) (1.3824,15.2500) (1.4016,15.7500) (1.4208,17.0000) (1.4400,15.7500) (1.4592,15.5000) (1.4784,16.7500) (1.4976,17.0000) (1.5168,16.5000) (1.5360,17.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,1.7500) (0.0384,3.0000) (0.0576,6.7500) (0.0768,6.5000) (0.0960,7.7500) (0.1152,8.5000) (0.1344,10.0000) (0.1536,9.7500) (0.1728,9.5000) (0.1920,10.0000) (0.2112,10.7500) (0.2304,10.5000) (0.2496,10.7500) (0.2688,11.5000) (0.2880,13.2500) (0.3072,11.0000) (0.3264,13.2500) (0.3456,12.7500) (0.3648,12.2500) (0.3840,12.0000) (0.4032,12.2500) (0.4224,12.7500) (0.4416,13.5000) (0.4608,11.0000) (0.4800,13.2500) (0.4992,13.7500) (0.5184,12.5000) (0.5376,12.5000) (0.5568,14.7500) (0.5760,14.2500) (0.5952,15.2500) (0.6144,14.5000) (0.6336,14.7500) (0.6528,15.2500) (0.6720,14.7500) (0.6912,14.0000) (0.7104,12.5000) (0.7296,12.7500) (0.7488,14.0000) (0.7680,14.2500) (0.7872,15.0000) (0.8064,15.0000) (0.8256,14.2500) (0.8448,15.7500) (0.8640,14.7500) (0.8832,15.7500) (0.9024,15.5000) (0.9216,15.0000) (0.9408,14.5000) (0.9600,15.7500) (0.9792,16.2500) (0.9984,16.5000) (1.0176,16.5000) (1.0368,16.5000) (1.0560,15.5000) (1.0752,14.0000) (1.0944,16.0000) (1.1136,16.0000) (1.1328,16.7500) (1.1520,16.0000) (1.1712,16.2500) (1.1904,16.5000) (1.2096,17.2500) (1.2288,15.2500) (1.2480,16.7500) (1.2672,16.5000) (1.2864,15.7500) (1.3056,15.2500) (1.3248,17.2500) (1.3440,16.2500) (1.3632,18.5000) (1.3824,17.2500) (1.4016,17.2500) (1.4208,15.2500) (1.4400,17.5000) (1.4592,17.2500) (1.4784,17.0000) (1.4976,17.0000) (1.5168,17.5000) (1.5360,18.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,3.0000) (0.0384,5.2500) (0.0576,5.7500) (0.0768,7.0000) (0.0960,8.7500) (0.1152,9.0000) (0.1344,11.0000) (0.1536,11.0000) (0.1728,9.0000) (0.1920,10.5000) (0.2112,9.0000) (0.2304,11.2500) (0.2496,11.0000) (0.2688,11.0000) (0.2880,10.7500) (0.3072,12.0000) (0.3264,12.7500) (0.3456,13.0000) (0.3648,12.5000) (0.3840,12.0000) (0.4032,11.7500) (0.4224,13.5000) (0.4416,13.2500) (0.4608,14.5000) (0.4800,13.2500) (0.4992,15.0000) (0.5184,13.5000) (0.5376,15.0000) (0.5568,14.0000) (0.5760,15.7500) (0.5952,14.0000) (0.6144,14.2500) (0.6336,15.7500) (0.6528,16.2500) (0.6720,15.5000) (0.6912,15.7500) (0.7104,15.7500) (0.7296,15.2500) (0.7488,15.7500) (0.7680,15.5000) (0.7872,14.5000) (0.8064,16.0000) (0.8256,16.2500) (0.8448,15.0000) (0.8640,15.2500) (0.8832,16.2500) (0.9024,16.7500) (0.9216,17.0000) (0.9408,15.0000) (0.9600,16.0000) (0.9792,17.0000) (0.9984,16.5000) (1.0176,16.2500) (1.0368,16.5000) (1.0560,15.7500) (1.0752,16.2500) (1.0944,16.2500) (1.1136,15.0000) (1.1328,16.0000) (1.1520,16.2500) (1.1712,16.7500) (1.1904,17.7500) (1.2096,17.0000) (1.2288,16.7500) (1.2480,16.7500) (1.2672,16.5000) (1.2864,16.2500) (1.3056,17.5000) (1.3248,16.0000) (1.3440,16.5000) (1.3632,16.2500) (1.3824,17.5000) (1.4016,17.5000) (1.4208,17.0000) (1.4400,16.0000) (1.4592,17.5000) (1.4784,14.7500) (1.4976,15.5000) (1.5168,16.0000) (1.5360,17.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,1.7500) (0.0384,3.5000) (0.0576,4.7500) (0.0768,7.0000) (0.0960,7.5000) (0.1152,10.0000) (0.1344,8.5000) (0.1536,8.5000) (0.1728,9.7500) (0.1920,9.7500) (0.2112,11.5000) (0.2304,11.2500) (0.2496,11.5000) (0.2688,10.7500) (0.2880,11.5000) (0.3072,11.2500) (0.3264,11.5000) (0.3456,12.2500) (0.3648,12.7500) (0.3840,11.7500) (0.4032,11.5000) (0.4224,12.7500) (0.4416,13.0000) (0.4608,12.0000) (0.4800,12.5000) (0.4992,13.7500) (0.5184,13.0000) (0.5376,13.2500) (0.5568,14.0000) (0.5760,11.7500) (0.5952,13.2500) (0.6144,13.2500) (0.6336,13.7500) (0.6528,12.7500) (0.6720,10.5000) (0.6912,12.5000) (0.7104,13.5000) (0.7296,11.7500) (0.7488,12.0000) (0.7680,13.7500) (0.7872,14.2500) (0.8064,15.0000) (0.8256,14.7500) (0.8448,14.7500) (0.8640,15.0000) (0.8832,14.7500) (0.9024,15.5000) (0.9216,13.7500) (0.9408,14.2500) (0.9600,15.7500) (0.9792,16.7500) (0.9984,16.2500) (1.0176,15.5000) (1.0368,15.2500) (1.0560,17.2500) (1.0752,16.0000) (1.0944,15.5000) (1.1136,16.0000) (1.1328,15.2500) (1.1520,16.2500) (1.1712,17.0000) (1.1904,17.0000) (1.2096,17.0000) (1.2288,17.0000) (1.2480,15.0000) (1.2672,16.2500) (1.2864,15.5000) (1.3056,15.2500) (1.3248,16.5000) (1.3440,16.7500) (1.3632,16.0000) (1.3824,17.2500) (1.4016,16.5000) (1.4208,15.0000) (1.4400,16.0000) (1.4592,17.7500) (1.4784,15.5000) (1.4976,16.5000) (1.5168,15.7500) (1.5360,16.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,3.5000) (0.0384,4.5000) (0.0576,7.5000) (0.0768,8.0000) (0.0960,11.0000) (0.1152,6.2500) (0.1344,8.2500) (0.1536,10.5000) (0.1728,9.0000) (0.1920,10.5000) (0.2112,9.5000) (0.2304,11.2500) (0.2496,11.5000) (0.2688,10.2500) (0.2880,12.2500) (0.3072,11.5000) (0.3264,12.7500) (0.3456,11.7500) (0.3648,13.0000) (0.3840,11.7500) (0.4032,12.2500) (0.4224,14.5000) (0.4416,13.5000) (0.4608,13.2500) (0.4800,13.5000) (0.4992,12.7500) (0.5184,13.5000) (0.5376,12.2500) (0.5568,13.5000) (0.5760,15.2500) (0.5952,13.5000) (0.6144,12.0000) (0.6336,14.7500) (0.6528,13.5000) (0.6720,15.0000) (0.6912,16.0000) (0.7104,14.2500) (0.7296,16.5000) (0.7488,16.5000) (0.7680,15.2500) (0.7872,16.0000) (0.8064,17.0000) (0.8256,15.7500) (0.8448,16.0000) (0.8640,14.5000) (0.8832,15.2500) (0.9024,15.5000) (0.9216,17.2500) (0.9408,16.0000) (0.9600,16.0000) (0.9792,16.0000) (0.9984,15.7500) (1.0176,17.0000) (1.0368,15.7500) (1.0560,17.0000) (1.0752,16.5000) (1.0944,14.2500) (1.1136,16.5000) (1.1328,16.0000) (1.1520,16.5000) (1.1712,15.5000) (1.1904,17.7500) (1.2096,14.5000) (1.2288,16.7500) (1.2480,17.0000) (1.2672,16.0000) (1.2864,18.0000) (1.3056,16.2500) (1.3248,17.7500) (1.3440,16.5000) (1.3632,16.0000) (1.3824,16.2500) (1.4016,17.5000) (1.4208,15.7500) (1.4400,17.2500) (1.4592,15.7500) (1.4784,16.7500) (1.4976,17.0000) (1.5168,17.2500) (1.5360,17.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,2.7500) (0.0384,4.0000) (0.0576,6.0000) (0.0768,8.5000) (0.0960,8.7500) (0.1152,9.0000) (0.1344,9.2500) (0.1536,8.5000) (0.1728,8.0000) (0.1920,8.0000) (0.2112,8.5000) (0.2304,9.7500) (0.2496,11.0000) (0.2688,12.2500) (0.2880,12.0000) (0.3072,10.2500) (0.3264,10.7500) (0.3456,12.5000) (0.3648,11.7500) (0.3840,11.0000) (0.4032,11.2500) (0.4224,10.7500) (0.4416,13.5000) (0.4608,11.0000) (0.4800,12.0000) (0.4992,14.0000) (0.5184,11.7500) (0.5376,11.5000) (0.5568,13.5000) (0.5760,13.2500) (0.5952,12.7500) (0.6144,12.2500) (0.6336,16.2500) (0.6528,11.7500) (0.6720,14.5000) (0.6912,13.2500) (0.7104,14.2500) (0.7296,14.2500) (0.7488,15.2500) (0.7680,13.7500) (0.7872,14.5000) (0.8064,15.7500) (0.8256,14.2500) (0.8448,14.7500) (0.8640,15.2500) (0.8832,16.0000) (0.9024,14.0000) (0.9216,14.7500) (0.9408,15.7500) (0.9600,15.0000) (0.9792,15.2500) (0.9984,16.0000) (1.0176,15.7500) (1.0368,15.7500) (1.0560,16.0000) (1.0752,14.5000) (1.0944,15.7500) (1.1136,14.7500) (1.1328,15.7500) (1.1520,15.2500) (1.1712,16.5000) (1.1904,15.0000) (1.2096,17.0000) (1.2288,14.7500) (1.2480,14.7500) (1.2672,14.7500) (1.2864,15.7500) (1.3056,16.7500) (1.3248,14.7500) (1.3440,15.5000) (1.3632,15.5000) (1.3824,16.5000) (1.4016,15.7500) (1.4208,15.2500) (1.4400,14.5000) (1.4592,16.0000) (1.4784,16.2500) (1.4976,16.7500) (1.5168,15.2500) (1.5360,17.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,1.5000) (0.0384,3.7500) (0.0576,6.2500) (0.0768,8.5000) (0.0960,8.2500) (0.1152,8.5000) (0.1344,8.7500) (0.1536,10.5000) (0.1728,11.2500) (0.1920,9.0000) (0.2112,10.2500) (0.2304,13.2500) (0.2496,10.5000) (0.2688,11.7500) (0.2880,11.0000) (0.3072,11.2500) (0.3264,12.7500) (0.3456,12.2500) (0.3648,13.2500) (0.3840,13.7500) (0.4032,13.5000) (0.4224,13.7500) (0.4416,13.5000) (0.4608,14.0000) (0.4800,15.2500) (0.4992,16.5000) (0.5184,13.0000) (0.5376,15.0000) (0.5568,14.5000) (0.5760,14.7500) (0.5952,15.0000) (0.6144,15.7500) (0.6336,14.7500) (0.6528,16.7500) (0.6720,15.7500) (0.6912,14.7500) (0.7104,14.2500) (0.7296,17.0000) (0.7488,16.0000) (0.7680,15.2500) (0.7872,14.7500) (0.8064,15.2500) (0.8256,15.5000) (0.8448,14.7500) (0.8640,15.5000) (0.8832,15.7500) (0.9024,15.5000) (0.9216,15.5000) (0.9408,16.2500) (0.9600,15.7500) (0.9792,17.7500) (0.9984,15.5000) (1.0176,16.0000) (1.0368,15.7500) (1.0560,17.5000) (1.0752,15.7500) (1.0944,17.0000) (1.1136,16.2500) (1.1328,15.2500) (1.1520,16.2500) (1.1712,17.2500) (1.1904,16.5000) (1.2096,16.2500) (1.2288,16.5000) (1.2480,16.5000) (1.2672,16.5000) (1.2864,17.0000) (1.3056,17.0000) (1.3248,16.2500) (1.3440,16.5000) (1.3632,16.7500) (1.3824,17.2500) (1.4016,16.0000) (1.4208,17.7500) (1.4400,17.5000) (1.4592,16.2500) (1.4784,16.2500) (1.4976,16.7500) (1.5168,17.5000) (1.5360,16.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,2.7500) (0.0384,5.5000) (0.0576,7.2500) (0.0768,9.0000) (0.0960,10.7500) (0.1152,10.2500) (0.1344,9.2500) (0.1536,9.0000) (0.1728,9.2500) (0.1920,10.0000) (0.2112,9.7500) (0.2304,12.0000) (0.2496,11.5000) (0.2688,12.5000) (0.2880,12.0000) (0.3072,10.5000) (0.3264,11.2500) (0.3456,12.2500) (0.3648,12.5000) (0.3840,13.0000) (0.4032,12.7500) (0.4224,12.5000) (0.4416,14.0000) (0.4608,10.0000) (0.4800,11.2500) (0.4992,13.5000) (0.5184,13.7500) (0.5376,14.2500) (0.5568,13.0000) (0.5760,13.0000) (0.5952,12.2500) (0.6144,12.5000) (0.6336,13.5000) (0.6528,14.0000) (0.6720,13.0000) (0.6912,13.5000) (0.7104,14.2500) (0.7296,15.7500) (0.7488,13.2500) (0.7680,14.0000) (0.7872,14.5000) (0.8064,15.7500) (0.8256,14.2500) (0.8448,16.5000) (0.8640,15.5000) (0.8832,15.5000) (0.9024,15.2500) (0.9216,15.7500) (0.9408,15.2500) (0.9600,15.5000) (0.9792,16.0000) (0.9984,16.5000) (1.0176,16.2500) (1.0368,16.7500) (1.0560,15.7500) (1.0752,16.5000) (1.0944,17.2500) (1.1136,16.5000) (1.1328,15.2500) (1.1520,16.0000) (1.1712,16.2500) (1.1904,15.0000) (1.2096,14.7500) (1.2288,17.5000) (1.2480,15.0000) (1.2672,16.5000) (1.2864,17.2500) (1.3056,15.7500) (1.3248,16.7500) (1.3440,17.0000) (1.3632,15.7500) (1.3824,17.0000) (1.4016,16.7500) (1.4208,16.2500) (1.4400,18.0000) (1.4592,17.5000) (1.4784,18.5000) (1.4976,16.2500) (1.5168,16.5000) (1.5360,16.7500)};
\addplot[draw=none,name path=mappodeliveasyu,forget plot] coordinates {(0.0192,2.7500) (0.0384,5.0625) (0.0576,6.7500) (0.0768,8.3750) (0.0960,8.7500) (0.1152,9.5625) (0.1344,9.2500) (0.1536,10.8750) (0.1728,9.5000) (0.1920,10.3750) (0.2112,10.4375) (0.2304,11.2500) (0.2496,11.4375) (0.2688,11.6875) (0.2880,12.1875) (0.3072,11.4375) (0.3264,12.7500) (0.3456,12.6875) (0.3648,12.7500) (0.3840,12.0000) (0.4032,12.6875) (0.4224,13.3750) (0.4416,13.5000) (0.4608,13.2500) (0.4800,13.4375) (0.4992,14.3750) (0.5184,13.3750) (0.5376,14.0000) (0.5568,14.1875) (0.5760,14.6250) (0.5952,13.8750) (0.6144,14.1250) (0.6336,14.7500) (0.6528,15.0625) (0.6720,14.9375) (0.6912,14.5625) (0.7104,14.4375) (0.7296,15.6250) (0.7488,15.6875) (0.7680,15.2500) (0.7872,14.6875) (0.8064,15.7500) (0.8256,15.3125) (0.8448,15.9375) (0.8640,15.2500) (0.8832,15.7500) (0.9024,15.5000) (0.9216,15.6875) (0.9408,15.9375) (0.9600,15.7500) (0.9792,16.6250) (0.9984,16.4375) (1.0176,16.2500) (1.0368,16.5000) (1.0560,16.8750) (1.0752,16.4375) (1.0944,16.1875) (1.1136,16.1875) (1.1328,16.3750) (1.1520,16.2500) (1.1712,16.6875) (1.1904,16.8750) (1.2096,17.0000) (1.2288,16.7500) (1.2480,16.6875) (1.2672,16.5000) (1.2864,16.8125) (1.3056,16.9375) (1.3248,16.6875) (1.3440,16.7500) (1.3632,16.7500) (1.3824,17.2500) (1.4016,17.1250) (1.4208,16.9375) (1.4400,17.4375) (1.4592,17.4375) (1.4784,16.7500) (1.4976,17.0000) (1.5168,17.2500) (1.5360,17.2500)};
\addplot[draw=none,name path=mappodeliveasyl,forget plot] coordinates {(0.0192,1.8750) (0.0384,3.5625) (0.0576,5.8125) (0.0768,6.8125) (0.0960,7.7500) (0.1152,8.1250) (0.1344,8.3125) (0.1536,9.1875) (0.1728,9.0000) (0.1920,9.1250) (0.2112,9.1250) (0.2304,9.9375) (0.2496,10.8125) (0.2688,10.8125) (0.2880,10.8125) (0.3072,10.3125) (0.3264,11.3125) (0.3456,11.8750) (0.3648,12.2500) (0.3840,11.3750) (0.4032,11.5625) (0.4224,12.3125) (0.4416,13.2500) (0.4608,11.1250) (0.4800,12.0625) (0.4992,13.3125) (0.5184,12.5000) (0.5376,12.0000) (0.5568,13.1250) (0.5760,13.0625) (0.5952,12.5625) (0.6144,12.6875) (0.6336,13.5625) (0.6528,12.5625) (0.6720,13.8750) (0.6912,13.2500) (0.7104,13.8750) (0.7296,13.8750) (0.7488,14.0625) (0.7680,14.0625) (0.7872,14.3125) (0.8064,15.0000) (0.8256,14.2500) (0.8448,14.7500) (0.8640,14.8125) (0.8832,14.5625) (0.9024,13.8125) (0.9216,14.8125) (0.9408,14.3125) (0.9600,14.8125) (0.9792,15.6250) (0.9984,15.5625) (1.0176,15.5625) (1.0368,15.7500) (1.0560,15.7500) (1.0752,14.8125) (1.0944,15.1250) (1.1136,15.1250) (1.1328,15.3750) (1.1520,15.6250) (1.1712,15.8750) (1.1904,15.3750) (1.2096,15.2500) (1.2288,15.3750) (1.2480,15.2500) (1.2672,16.0000) (1.2864,15.7500) (1.3056,15.8750) (1.3248,15.6250) (1.3440,16.3125) (1.3632,16.0000) (1.3824,16.5000) (1.4016,15.8125) (1.4208,15.3750) (1.4400,16.0000) (1.4592,16.0625) (1.4784,15.8750) (1.4976,16.3125) (1.5168,16.0625) (1.5360,16.1250)};
\addplot[ag/mappo,fill opacity=0.40,draw=none,forget plot] fill between[of=mappodeliveasyu and mappodeliveasyl];
\addplot[color=AGMAPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,2.6250) (0.0384,3.8750) (0.0576,6.1250) (0.0768,7.0000) (0.0960,8.5000) (0.1152,8.7500) (0.1344,8.7500) (0.1536,10.5000) (0.1728,9.1250) (0.1920,9.8750) (0.2112,9.8750) (0.2304,10.8750) (0.2496,11.0000) (0.2688,11.2500) (0.2880,11.7500) (0.3072,11.1250) (0.3264,12.3750) (0.3456,12.2500) (0.3648,12.5000) (0.3840,11.8750) (0.4032,12.2500) (0.4224,12.7500) (0.4416,13.5000) (0.4608,12.6250) (0.4800,12.8750) (0.4992,13.7500) (0.5184,12.8750) (0.5376,12.3750) (0.5568,13.7500) (0.5760,13.6250) (0.5952,13.1250) (0.6144,13.6250) (0.6336,14.6250) (0.6528,13.7500) (0.6720,14.5000) (0.6912,13.7500) (0.7104,14.2500) (0.7296,14.2500) (0.7488,15.2500) (0.7680,15.0000) (0.7872,14.5000) (0.8064,15.1250) (0.8256,14.2500) (0.8448,14.8750) (0.8640,15.1250) (0.8832,15.3750) (0.9024,15.3750) (0.9216,15.2500) (0.9408,15.1250) (0.9600,15.6250) (0.9792,16.0000) (0.9984,16.0000) (1.0176,15.8750) (1.0368,15.8750) (1.0560,15.8750) (1.0752,15.8750) (1.0944,15.7500) (1.1136,15.8750) (1.1328,16.0000) (1.1520,16.1250) (1.1712,16.3750) (1.1904,16.5000) (1.2096,16.5000) (1.2288,16.2500) (1.2480,16.3750) (1.2672,16.1250) (1.2864,15.7500) (1.3056,16.6250) (1.3248,16.2500) (1.3440,16.5000) (1.3632,16.1250) (1.3824,16.8750) (1.4016,16.3750) (1.4208,16.0000) (1.4400,16.0000) (1.4592,16.7500) (1.4784,16.2500) (1.4976,16.7500) (1.5168,16.5000) (1.5360,17.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.2850) (0.0384,1.5050) (0.0576,1.5500) (0.0768,1.5400) (0.0960,1.7250) (0.1152,1.8700) (0.1344,2.7300) (0.1536,2.6400) (0.1728,2.7200) (0.1920,3.7500) (0.2112,4.4550) (0.2304,4.6750) (0.2496,3.8050) (0.2688,3.8450) (0.2880,4.4500) (0.3072,3.7650) (0.3264,2.2750) (0.3456,1.6300) (0.3648,1.4300) (0.3840,0.9250) (0.4032,0.6500) (0.4224,0.5700) (0.4416,0.7200) (0.4608,1.2400) (0.4800,1.1000) (0.4992,0.9250) (0.5184,1.0150) (0.5376,1.2550) (0.5568,0.4450) (0.5760,0.3000) (0.5952,0.7050) (0.6144,0.8650) (0.6336,0.7600) (0.6528,0.5900) (0.6720,0.7000) (0.6912,0.9150) (0.7104,0.9150) (0.7296,0.3600) (0.7488,0.2300) (0.7680,0.3000) (0.7872,0.3200) (0.8064,0.3900) (0.8256,0.4200) (0.8448,0.3700) (0.8640,0.3000) (0.8832,0.1150) (0.9024,0.0650) (0.9216,0.0800) (0.9408,0.1400) (0.9600,0.0000) (0.9792,0.1450) (0.9984,0.0850) (1.0176,0.0550) (1.0368,0.0950) (1.0560,0.0000) (1.0752,0.0050) (1.0944,0.0150) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.2950) (0.0384,1.5350) (0.0576,1.2950) (0.0768,1.3350) (0.0960,2.1500) (0.1152,2.5800) (0.1344,2.7300) (0.1536,2.8950) (0.1728,3.3350) (0.1920,4.4500) (0.2112,4.6300) (0.2304,4.1000) (0.2496,3.6200) (0.2688,3.1700) (0.2880,3.1250) (0.3072,2.1200) (0.3264,2.1500) (0.3456,1.6850) (0.3648,1.6050) (0.3840,1.5500) (0.4032,1.8600) (0.4224,2.1800) (0.4416,1.9100) (0.4608,1.9500) (0.4800,1.7750) (0.4992,2.2700) (0.5184,2.5200) (0.5376,2.5650) (0.5568,2.5250) (0.5760,2.4000) (0.5952,2.2650) (0.6144,2.6950) (0.6336,2.5450) (0.6528,2.1750) (0.6720,2.7500) (0.6912,2.3800) (0.7104,1.9900) (0.7296,1.5850) (0.7488,1.5050) (0.7680,2.1000) (0.7872,1.8350) (0.8064,1.3550) (0.8256,1.0700) (0.8448,1.2400) (0.8640,0.8000) (0.8832,1.3300) (0.9024,0.9300) (0.9216,0.8250) (0.9408,0.7950) (0.9600,0.5000) (0.9792,0.2350) (0.9984,0.3550) (1.0176,0.6850) (1.0368,0.5450) (1.0560,0.1500) (1.0752,0.0450) (1.0944,0.0250) (1.1136,0.0250) (1.1328,0.0250) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0100) (1.2864,0.0500) (1.3056,0.0500) (1.3248,0.2700) (1.3440,0.6250) (1.3632,1.1200) (1.3824,1.4400) (1.4016,2.3850) (1.4208,3.0550) (1.4400,5.4250) (1.4592,4.4300) (1.4784,4.8400) (1.4976,4.8250) (1.5168,6.3850) (1.5360,5.3750)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.2500) (0.0384,1.3700) (0.0576,1.6250) (0.0768,1.5950) (0.0960,1.6000) (0.1152,1.5550) (0.1344,1.8150) (0.1536,2.3550) (0.1728,3.0150) (0.1920,3.0500) (0.2112,4.0950) (0.2304,4.6850) (0.2496,3.9500) (0.2688,3.0500) (0.2880,2.1750) (0.3072,2.3000) (0.3264,2.3000) (0.3456,2.3150) (0.3648,2.2450) (0.3840,2.0500) (0.4032,2.6750) (0.4224,2.3450) (0.4416,2.5250) (0.4608,2.9550) (0.4800,2.9500) (0.4992,2.5850) (0.5184,2.3050) (0.5376,2.0350) (0.5568,1.8350) (0.5760,1.7750) (0.5952,1.6600) (0.6144,1.6600) (0.6336,0.8200) (0.6528,1.3000) (0.6720,1.2250) (0.6912,0.6600) (0.7104,0.2800) (0.7296,0.2050) (0.7488,0.3150) (0.7680,0.4000) (0.7872,0.2500) (0.8064,0.2600) (0.8256,0.2000) (0.8448,0.0700) (0.8640,0.3250) (0.8832,0.2050) (0.9024,0.1150) (0.9216,0.1300) (0.9408,0.0900) (0.9600,0.0500) (0.9792,0.1000) (0.9984,0.0800) (1.0176,0.0500) (1.0368,0.0700) (1.0560,0.0250) (1.0752,0.0000) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0150) (1.3248,0.0050) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.3150) (0.0384,1.2250) (0.0576,1.1350) (0.0768,1.5250) (0.0960,1.5500) (0.1152,1.9700) (0.1344,2.2000) (0.1536,2.6050) (0.1728,2.8250) (0.1920,3.2250) (0.2112,2.7850) (0.2304,2.8550) (0.2496,2.1650) (0.2688,1.6950) (0.2880,1.7750) (0.3072,1.5550) (0.3264,1.0250) (0.3456,1.1750) (0.3648,1.6850) (0.3840,2.1500) (0.4032,2.9800) (0.4224,2.7100) (0.4416,2.5450) (0.4608,2.9450) (0.4800,2.7000) (0.4992,2.6200) (0.5184,2.2600) (0.5376,2.6200) (0.5568,2.6200) (0.5760,2.6250) (0.5952,2.5200) (0.6144,3.0500) (0.6336,3.0350) (0.6528,3.0550) (0.6720,3.1750) (0.6912,3.4400) (0.7104,3.1600) (0.7296,2.5150) (0.7488,2.8650) (0.7680,3.2500) (0.7872,2.1850) (0.8064,2.5050) (0.8256,2.3700) (0.8448,1.8600) (0.8640,1.7000) (0.8832,1.0850) (0.9024,1.2350) (0.9216,1.0550) (0.9408,0.9050) (0.9600,0.5000) (0.9792,0.5750) (0.9984,0.6650) (1.0176,0.5150) (1.0368,0.4450) (1.0560,0.2750) (1.0752,0.2950) (1.0944,0.3450) (1.1136,0.1500) (1.1328,0.0500) (1.1520,0.0000) (1.1712,0.0750) (1.1904,0.0450) (1.2096,0.0300) (1.2288,0.0300) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0600) (1.3248,0.0600) (1.3440,0.0250) (1.3632,0.0450) (1.3824,0.0650) (1.4016,0.0650) (1.4208,0.0250) (1.4400,0.0750) (1.4592,0.0300) (1.4784,0.0500) (1.4976,0.0650) (1.5168,0.1750) (1.5360,0.0250)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.3300) (0.0384,1.1700) (0.0576,1.5750) (0.0768,1.5250) (0.0960,1.6250) (0.1152,1.7800) (0.1344,2.1800) (0.1536,3.2000) (0.1728,4.2200) (0.1920,4.8250) (0.2112,5.2700) (0.2304,5.2500) (0.2496,5.3550) (0.2688,5.8050) (0.2880,6.0750) (0.3072,5.1650) (0.3264,4.3250) (0.3456,3.0950) (0.3648,1.8750) (0.3840,1.9250) (0.4032,2.2700) (0.4224,2.1900) (0.4416,1.2900) (0.4608,1.4500) (0.4800,1.2000) (0.4992,0.6200) (0.5184,1.0500) (0.5376,0.9000) (0.5568,0.6300) (0.5760,0.7500) (0.5952,0.5500) (0.6144,0.3300) (0.6336,0.4050) (0.6528,0.3750) (0.6720,0.3500) (0.6912,0.6100) (0.7104,0.3200) (0.7296,0.1850) (0.7488,0.3450) (0.7680,0.4500) (0.7872,0.4650) (0.8064,0.5050) (0.8256,0.5350) (0.8448,0.6550) (0.8640,0.1750) (0.8832,0.2450) (0.9024,0.0950) (0.9216,0.0950) (0.9408,0.1050) (0.9600,0.0250) (0.9792,0.0800) (0.9984,0.0000) (1.0176,0.0000) (1.0368,0.0200) (1.0560,0.0000) (1.0752,0.0000) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.3000) (0.0384,1.5900) (0.0576,1.7700) (0.0768,1.5200) (0.0960,1.9500) (0.1152,2.0800) (0.1344,2.9800) (0.1536,2.9650) (0.1728,3.8750) (0.1920,5.1750) (0.2112,4.6150) (0.2304,3.2650) (0.2496,2.8750) (0.2688,2.9450) (0.2880,3.0500) (0.3072,2.5650) (0.3264,2.1850) (0.3456,1.9300) (0.3648,1.7400) (0.3840,2.0500) (0.4032,2.2150) (0.4224,2.0150) (0.4416,1.3550) (0.4608,1.0750) (0.4800,1.5000) (0.4992,0.6350) (0.5184,0.9050) (0.5376,0.7250) (0.5568,0.4350) (0.5760,0.4750) (0.5952,0.6950) (0.6144,0.2650) (0.6336,0.4300) (0.6528,0.3900) (0.6720,0.2000) (0.6912,0.2800) (0.7104,0.4800) (0.7296,0.4200) (0.7488,0.2600) (0.7680,0.2250) (0.7872,0.1550) (0.8064,0.2050) (0.8256,0.2800) (0.8448,0.1600) (0.8640,0.0500) (0.8832,0.0950) (0.9024,0.0750) (0.9216,0.0750) (0.9408,0.0750) (0.9600,0.0250) (0.9792,0.1200) (0.9984,0.0000) (1.0176,0.0000) (1.0368,0.0200) (1.0560,0.0000) (1.0752,0.0400) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0250) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0600) (1.3248,0.0400) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0100) (1.4784,0.0300) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.4100) (0.0384,1.4800) (0.0576,1.3600) (0.0768,1.7100) (0.0960,1.7000) (0.1152,1.8200) (0.1344,1.8700) (0.1536,2.0200) (0.1728,2.7900) (0.1920,2.9250) (0.2112,4.3400) (0.2304,4.5400) (0.2496,3.4000) (0.2688,2.3200) (0.2880,1.7000) (0.3072,0.9050) (0.3264,1.7350) (0.3456,2.4250) (0.3648,2.0750) (0.3840,2.0500) (0.4032,0.9200) (0.4224,1.4300) (0.4416,1.0550) (0.4608,1.3350) (0.4800,1.9750) (0.4992,2.7900) (0.5184,3.5900) (0.5376,3.2000) (0.5568,3.7800) (0.5760,4.1750) (0.5952,4.2000) (0.6144,4.2200) (0.6336,4.2650) (0.6528,4.7550) (0.6720,3.9000) (0.6912,4.3950) (0.7104,3.6950) (0.7296,3.7850) (0.7488,3.3050) (0.7680,3.2750) (0.7872,3.6600) (0.8064,3.5600) (0.8256,3.0650) (0.8448,3.2150) (0.8640,2.2000) (0.8832,2.2950) (0.9024,2.5950) (0.9216,1.5450) (0.9408,1.5050) (0.9600,1.3750) (0.9792,0.9800) (0.9984,0.8200) (1.0176,0.8650) (1.0368,0.6950) (1.0560,0.9000) (1.0752,0.6600) (1.0944,0.4700) (1.1136,0.2000) (1.1328,0.1100) (1.1520,0.0000) (1.1712,0.2100) (1.1904,0.3600) (1.2096,0.2400) (1.2288,0.2500) (1.2480,0.0250) (1.2672,0.0700) (1.2864,0.0300) (1.3056,0.0900) (1.3248,0.0900) (1.3440,0.0000) (1.3632,0.0250) (1.3824,0.0150) (1.4016,0.0000) (1.4208,0.0600) (1.4400,0.0500) (1.4592,0.0200) (1.4784,0.0100) (1.4976,0.0100) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.3800) (0.0384,1.1600) (0.0576,1.3400) (0.0768,1.5200) (0.0960,1.5000) (0.1152,1.7750) (0.1344,1.8350) (0.1536,2.2700) (0.1728,2.5000) (0.1920,3.9750) (0.2112,4.8100) (0.2304,5.0300) (0.2496,4.9250) (0.2688,4.5150) (0.2880,4.1750) (0.3072,3.8750) (0.3264,3.1550) (0.3456,3.1550) (0.3648,3.4550) (0.3840,2.6250) (0.4032,1.5400) (0.4224,1.0700) (0.4416,0.5450) (0.4608,0.3250) (0.4800,0.5250) (0.4992,0.2950) (0.5184,0.3150) (0.5376,0.8400) (0.5568,0.9300) (0.5760,0.5750) (0.5952,0.8300) (0.6144,1.4400) (0.6336,1.3500) (0.6528,1.3600) (0.6720,1.9000) (0.6912,2.2750) (0.7104,2.2750) (0.7296,2.4550) (0.7488,2.1350) (0.7680,1.4750) (0.7872,1.9350) (0.8064,2.1450) (0.8256,2.0250) (0.8448,1.7150) (0.8640,1.5500) (0.8832,1.3600) (0.9024,1.0500) (0.9216,0.9600) (0.9408,0.7100) (0.9600,0.1500) (0.9792,0.0900) (0.9984,0.1100) (1.0176,0.0200) (1.0368,0.0000) (1.0560,0.0000) (1.0752,0.1000) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.3750) (0.0384,1.4750) (0.0576,1.7300) (0.0768,1.5200) (0.0960,1.8250) (0.1152,1.9700) (0.1344,1.6900) (0.1536,1.7800) (0.1728,1.4400) (0.1920,1.8000) (0.2112,1.7700) (0.2304,1.8100) (0.2496,1.2850) (0.2688,1.3750) (0.2880,1.5750) (0.3072,1.8850) (0.3264,1.5850) (0.3456,1.7050) (0.3648,1.4650) (0.3840,1.2000) (0.4032,0.9250) (0.4224,1.0150) (0.4416,1.2400) (0.4608,1.4600) (0.4800,0.6000) (0.4992,0.6400) (0.5184,0.6200) (0.5376,0.4550) (0.5568,0.5850) (0.5760,0.3250) (0.5952,0.5050) (0.6144,0.4550) (0.6336,0.5000) (0.6528,0.4400) (0.6720,0.1250) (0.6912,0.3250) (0.7104,0.1650) (0.7296,0.0450) (0.7488,0.0450) (0.7680,0.1000) (0.7872,0.0450) (0.8064,0.0750) (0.8256,0.1650) (0.8448,0.1550) (0.8640,0.2250) (0.8832,0.0250) (0.9024,0.0350) (0.9216,0.0200) (0.9408,0.0200) (0.9600,0.0250) (0.9792,0.0550) (0.9984,0.0450) (1.0176,0.0000) (1.0368,0.0600) (1.0560,0.0250) (1.0752,0.0200) (1.0944,0.0100) (1.1136,0.0100) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0250) (1.1904,0.0150) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0200) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0200) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.1900) (0.0384,1.2700) (0.0576,1.1800) (0.0768,1.6800) (0.0960,1.6500) (0.1152,2.1350) (0.1344,2.0550) (0.1536,2.2800) (0.1728,1.7500) (0.1920,1.8500) (0.2112,1.3350) (0.2304,1.8250) (0.2496,1.4200) (0.2688,1.1400) (0.2880,1.7250) (0.3072,1.4200) (0.3264,1.2000) (0.3456,0.6150) (0.3648,0.4850) (0.3840,0.4000) (0.4032,0.6750) (0.4224,0.6750) (0.4416,0.4500) (0.4608,0.2000) (0.4800,0.3500) (0.4992,0.3850) (0.5184,0.2650) (0.5376,0.1900) (0.5568,0.2000) (0.5760,0.0500) (0.5952,0.0100) (0.6144,0.1100) (0.6336,0.1700) (0.6528,0.1700) (0.6720,0.0750) (0.6912,0.2950) (0.7104,0.2150) (0.7296,0.0650) (0.7488,0.0250) (0.7680,0.0000) (0.7872,0.0150) (0.8064,0.1250) (0.8256,0.1700) (0.8448,0.0700) (0.8640,0.0750) (0.8832,0.0100) (0.9024,0.0500) (0.9216,0.0500) (0.9408,0.0100) (0.9600,0.0000) (0.9792,0.0000) (0.9984,0.0000) (1.0176,0.0000) (1.0368,0.0200) (1.0560,0.0000) (1.0752,0.0000) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[draw=none,name path=qmixdeliveasyu,forget plot] coordinates {(0.0192,1.3638) (0.0384,1.4987) (0.0576,1.6125) (0.0768,1.5813) (0.0960,1.8000) (0.1152,2.0525) (0.1344,2.5975) (0.1536,2.8312) (0.1728,3.2550) (0.1920,4.3312) (0.2112,4.6262) (0.2304,4.6825) (0.2496,3.9137) (0.2688,3.6763) (0.2880,3.9125) (0.3072,3.4650) (0.3264,2.2937) (0.3456,2.3975) (0.3648,2.0250) (0.3840,2.0500) (0.4032,2.2563) (0.4224,2.1875) (0.4416,1.7712) (0.4608,1.8275) (0.4800,1.9250) (0.4992,2.5063) (0.5184,2.2937) (0.5376,2.4325) (0.5568,2.3525) (0.5760,2.2437) (0.5952,2.1138) (0.6144,2.4362) (0.6336,2.2462) (0.6528,1.9712) (0.6720,2.5375) (0.6912,2.3537) (0.7104,2.2037) (0.7296,2.2375) (0.7488,1.9775) (0.7680,1.9438) (0.7872,1.9100) (0.8064,1.9475) (0.8256,1.7862) (0.8448,1.5962) (0.8640,1.3625) (0.8832,1.2688) (0.9024,1.0200) (0.9216,0.9263) (0.9408,0.7738) (0.9600,0.4125) (0.9792,0.2125) (0.9984,0.2937) (1.0176,0.4000) (1.0368,0.3575) (1.0560,0.1187) (1.0752,0.0863) (1.0944,0.0225) (1.1136,0.0213) (1.1328,0.0188) (1.1520,0.0000) (1.1712,0.0188) (1.1904,0.0112) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0575) (1.3248,0.0550) (1.3440,0.0000) (1.3632,0.0238) (1.3824,0.0112) (1.4016,0.0000) (1.4208,0.0188) (1.4400,0.0375) (1.4592,0.0175) (1.4784,0.0250) (1.4976,0.0075) (1.5168,0.0150) (1.5360,0.0000)};
\addplot[draw=none,name path=qmixdeliveasyl,forget plot] coordinates {(0.0192,1.2875) (0.0384,1.2363) (0.0576,1.3062) (0.0768,1.5200) (0.0960,1.6063) (0.1152,1.7900) (0.1344,1.8438) (0.1536,2.2725) (0.1728,2.5550) (0.1920,2.9562) (0.2112,3.1125) (0.2304,2.9575) (0.2496,2.3425) (0.2688,1.8513) (0.2880,1.7375) (0.3072,1.6375) (0.3264,1.6225) (0.3456,1.6437) (0.3648,1.5000) (0.3840,1.2875) (0.4032,0.9213) (0.4224,1.0288) (0.4416,0.8037) (0.4608,1.1162) (0.4800,0.7250) (0.4992,0.6238) (0.5184,0.6913) (0.5376,0.7538) (0.5568,0.4800) (0.5760,0.3625) (0.5952,0.5862) (0.6144,0.3612) (0.6336,0.4475) (0.6528,0.4025) (0.6720,0.2375) (0.6912,0.3962) (0.7104,0.2900) (0.7296,0.1900) (0.7488,0.2375) (0.7680,0.2437) (0.7872,0.1787) (0.8064,0.2188) (0.8256,0.2200) (0.8448,0.1562) (0.8640,0.1875) (0.8832,0.1000) (0.9024,0.0675) (0.9216,0.0762) (0.9408,0.0788) (0.9600,0.0250) (0.9792,0.0825) (0.9984,0.0112) (1.0176,0.0000) (1.0368,0.0200) (1.0560,0.0000) (1.0752,0.0013) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,fill opacity=0.48,draw=none,forget plot] fill between[of=qmixdeliveasyu and qmixdeliveasyl];
\addplot[color=AGQMIX!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,1.3075) (0.0384,1.4225) (0.0576,1.4550) (0.0768,1.5250) (0.0960,1.6750) (0.1152,1.9200) (0.1344,2.1175) (0.1536,2.4800) (0.1728,2.8075) (0.1920,3.4875) (0.2112,4.3975) (0.2304,4.3200) (0.2496,3.5100) (0.2688,2.9975) (0.2880,2.6125) (0.3072,2.2100) (0.3264,2.1675) (0.3456,1.8175) (0.3648,1.7125) (0.3840,1.9875) (0.4032,1.7000) (0.4224,1.7225) (0.4416,1.2650) (0.4608,1.3925) (0.4800,1.3500) (0.4992,0.7825) (0.5184,1.0325) (0.5376,1.0775) (0.5568,0.7800) (0.5760,0.6625) (0.5952,0.7675) (0.6144,1.1525) (0.6336,0.7900) (0.6528,0.9450) (0.6720,0.9625) (0.6912,0.7875) (0.7104,0.6975) (0.7296,0.3900) (0.7488,0.3300) (0.7680,0.4250) (0.7872,0.3925) (0.8064,0.4475) (0.8256,0.4775) (0.8448,0.5125) (0.8640,0.3125) (0.8832,0.2250) (0.9024,0.1050) (0.9216,0.1125) (0.9408,0.1225) (0.9600,0.0375) (0.9792,0.1100) (0.9984,0.0825) (1.0176,0.0350) (1.0368,0.0650) (1.0560,0.0125) (1.0752,0.0300) (1.0944,0.0050) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0075) (1.3248,0.0025) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\nextgroupplot[ymin=0, ymax=20, ytick distance=2.5, xlabel={Environment steps ($\times10^{6}$)}]
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,1.2500) (0.0384,3.7500) (0.0576,5.5000) (0.0768,6.7500) (0.0960,7.0000) (0.1152,7.2500) (0.1344,7.2500) (0.1536,7.5000) (0.1728,7.5000) (0.1920,8.7500) (0.2112,9.7500) (0.2304,9.7500) (0.2496,8.7500) (0.2688,7.7500) (0.2880,8.2500) (0.3072,8.5000) (0.3264,8.2500) (0.3456,7.0000) (0.3648,9.5000) (0.3840,9.7500) (0.4032,9.0000) (0.4224,7.2500) (0.4416,7.5000) (0.4608,8.0000) (0.4800,8.7500) (0.4992,7.7500) (0.5184,8.5000) (0.5376,9.2500) (0.5568,9.0000) (0.5760,7.2500) (0.5952,8.2500) (0.6144,7.7500) (0.6336,8.7500) (0.6528,10.0000) (0.6720,8.7500) (0.6912,8.7500) (0.7104,9.2500) (0.7296,8.7500) (0.7488,9.2500) (0.7680,8.2500) (0.7872,10.2500) (0.8064,10.7500) (0.8256,8.2500) (0.8448,9.0000) (0.8640,9.5000) (0.8832,8.7500) (0.9024,10.5000) (0.9216,9.0000) (0.9408,9.0000) (0.9600,9.5000) (0.9792,10.2500) (0.9984,9.5000) (1.0176,9.2500) (1.0368,9.2500) (1.0560,11.2500) (1.0752,9.7500) (1.0944,9.7500) (1.1136,7.7500) (1.1328,8.7500) (1.1520,9.0000) (1.1712,10.7500) (1.1904,10.2500) (1.2096,8.7500) (1.2288,9.5000) (1.2480,9.5000) (1.2672,11.2500) (1.2864,8.7500) (1.3056,9.0000) (1.3248,11.5000) (1.3440,10.2500) (1.3632,11.5000) (1.3824,9.2500) (1.4016,9.5000) (1.4208,10.2500) (1.4400,10.5000) (1.4592,10.2500) (1.4784,11.0000) (1.4976,11.7500) (1.5168,11.2500) (1.5360,11.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,2.0000) (0.0384,2.2500) (0.0576,3.7500) (0.0768,4.5000) (0.0960,5.2500) (0.1152,6.2500) (0.1344,8.5000) (0.1536,6.5000) (0.1728,7.2500) (0.1920,7.0000) (0.2112,7.5000) (0.2304,7.5000) (0.2496,7.7500) (0.2688,8.0000) (0.2880,7.7500) (0.3072,8.5000) (0.3264,9.0000) (0.3456,8.5000) (0.3648,7.0000) (0.3840,8.0000) (0.4032,8.5000) (0.4224,8.2500) (0.4416,8.5000) (0.4608,8.2500) (0.4800,8.7500) (0.4992,7.7500) (0.5184,9.0000) (0.5376,7.7500) (0.5568,8.7500) (0.5760,7.2500) (0.5952,10.0000) (0.6144,9.0000) (0.6336,9.0000) (0.6528,9.5000) (0.6720,9.0000) (0.6912,8.0000) (0.7104,10.0000) (0.7296,9.7500) (0.7488,9.2500) (0.7680,9.5000) (0.7872,9.5000) (0.8064,8.5000) (0.8256,9.2500) (0.8448,9.0000) (0.8640,10.0000) (0.8832,11.5000) (0.9024,10.0000) (0.9216,10.0000) (0.9408,10.2500) (0.9600,9.0000) (0.9792,11.2500) (0.9984,10.2500) (1.0176,9.7500) (1.0368,10.0000) (1.0560,9.7500) (1.0752,10.2500) (1.0944,10.5000) (1.1136,10.5000) (1.1328,10.7500) (1.1520,11.0000) (1.1712,11.2500) (1.1904,10.2500) (1.2096,12.7500) (1.2288,11.7500) (1.2480,11.2500) (1.2672,10.7500) (1.2864,10.0000) (1.3056,12.0000) (1.3248,8.7500) (1.3440,11.0000) (1.3632,9.2500) (1.3824,10.7500) (1.4016,10.2500) (1.4208,11.0000) (1.4400,11.2500) (1.4592,11.7500) (1.4784,12.0000) (1.4976,12.5000) (1.5168,11.2500) (1.5360,11.0000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,2.5000) (0.0384,3.5000) (0.0576,4.2500) (0.0768,4.2500) (0.0960,6.5000) (0.1152,7.0000) (0.1344,7.5000) (0.1536,7.2500) (0.1728,7.7500) (0.1920,7.7500) (0.2112,8.0000) (0.2304,8.5000) (0.2496,8.2500) (0.2688,7.5000) (0.2880,7.0000) (0.3072,7.0000) (0.3264,7.0000) (0.3456,7.5000) (0.3648,6.2500) (0.3840,6.0000) (0.4032,8.5000) (0.4224,7.2500) (0.4416,7.7500) (0.4608,9.0000) (0.4800,8.2500) (0.4992,7.2500) (0.5184,7.0000) (0.5376,7.2500) (0.5568,8.0000) (0.5760,8.0000) (0.5952,8.5000) (0.6144,8.5000) (0.6336,8.0000) (0.6528,7.2500) (0.6720,8.5000) (0.6912,8.2500) (0.7104,8.0000) (0.7296,7.7500) (0.7488,8.7500) (0.7680,7.7500) (0.7872,9.5000) (0.8064,9.2500) (0.8256,8.5000) (0.8448,10.0000) (0.8640,9.5000) (0.8832,9.5000) (0.9024,9.2500) (0.9216,9.0000) (0.9408,9.2500) (0.9600,9.0000) (0.9792,8.7500) (0.9984,9.2500) (1.0176,9.7500) (1.0368,10.2500) (1.0560,8.7500) (1.0752,10.0000) (1.0944,9.5000) (1.1136,9.2500) (1.1328,10.5000) (1.1520,9.0000) (1.1712,9.0000) (1.1904,10.0000) (1.2096,11.5000) (1.2288,10.5000) (1.2480,10.0000) (1.2672,8.7500) (1.2864,11.0000) (1.3056,8.7500) (1.3248,8.7500) (1.3440,10.2500) (1.3632,9.2500) (1.3824,10.0000) (1.4016,10.5000) (1.4208,11.2500) (1.4400,9.7500) (1.4592,10.2500) (1.4784,9.7500) (1.4976,9.5000) (1.5168,8.2500) (1.5360,9.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,1.7500) (0.0384,2.7500) (0.0576,6.0000) (0.0768,5.0000) (0.0960,7.5000) (0.1152,7.2500) (0.1344,7.7500) (0.1536,6.7500) (0.1728,8.7500) (0.1920,9.2500) (0.2112,10.0000) (0.2304,8.5000) (0.2496,7.5000) (0.2688,9.0000) (0.2880,7.5000) (0.3072,7.7500) (0.3264,8.5000) (0.3456,8.2500) (0.3648,9.7500) (0.3840,8.7500) (0.4032,9.2500) (0.4224,7.5000) (0.4416,8.2500) (0.4608,9.0000) (0.4800,8.7500) (0.4992,9.0000) (0.5184,8.7500) (0.5376,9.5000) (0.5568,7.5000) (0.5760,8.7500) (0.5952,9.5000) (0.6144,10.7500) (0.6336,6.5000) (0.6528,8.0000) (0.6720,8.7500) (0.6912,9.7500) (0.7104,8.7500) (0.7296,9.5000) (0.7488,8.7500) (0.7680,10.2500) (0.7872,9.2500) (0.8064,10.0000) (0.8256,9.0000) (0.8448,8.5000) (0.8640,10.0000) (0.8832,10.5000) (0.9024,10.0000) (0.9216,10.2500) (0.9408,10.2500) (0.9600,11.2500) (0.9792,9.5000) (0.9984,9.0000) (1.0176,10.2500) (1.0368,9.7500) (1.0560,10.5000) (1.0752,10.0000) (1.0944,10.0000) (1.1136,9.5000) (1.1328,10.5000) (1.1520,10.0000) (1.1712,9.7500) (1.1904,10.0000) (1.2096,9.5000) (1.2288,10.2500) (1.2480,10.0000) (1.2672,11.0000) (1.2864,10.7500) (1.3056,10.7500) (1.3248,10.5000) (1.3440,9.5000) (1.3632,12.0000) (1.3824,9.7500) (1.4016,9.0000) (1.4208,10.0000) (1.4400,10.2500) (1.4592,11.2500) (1.4784,11.0000) (1.4976,9.7500) (1.5168,9.7500) (1.5360,9.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,3.2500) (0.0384,1.7500) (0.0576,4.0000) (0.0768,5.2500) (0.0960,5.7500) (0.1152,6.7500) (0.1344,6.7500) (0.1536,7.2500) (0.1728,8.5000) (0.1920,8.0000) (0.2112,8.0000) (0.2304,8.5000) (0.2496,9.5000) (0.2688,8.2500) (0.2880,7.5000) (0.3072,8.2500) (0.3264,9.2500) (0.3456,8.5000) (0.3648,8.2500) (0.3840,9.2500) (0.4032,7.5000) (0.4224,7.5000) (0.4416,9.0000) (0.4608,8.2500) (0.4800,6.7500) (0.4992,6.7500) (0.5184,9.5000) (0.5376,10.0000) (0.5568,9.2500) (0.5760,9.5000) (0.5952,10.2500) (0.6144,7.7500) (0.6336,10.0000) (0.6528,10.0000) (0.6720,7.7500) (0.6912,10.5000) (0.7104,10.0000) (0.7296,9.5000) (0.7488,10.2500) (0.7680,11.2500) (0.7872,10.0000) (0.8064,11.2500) (0.8256,10.7500) (0.8448,9.0000) (0.8640,11.2500) (0.8832,11.2500) (0.9024,9.5000) (0.9216,9.7500) (0.9408,9.7500) (0.9600,9.5000) (0.9792,12.2500) (0.9984,11.5000) (1.0176,10.7500) (1.0368,10.2500) (1.0560,9.5000) (1.0752,9.5000) (1.0944,10.0000) (1.1136,9.2500) (1.1328,10.5000) (1.1520,11.2500) (1.1712,9.0000) (1.1904,10.5000) (1.2096,10.0000) (1.2288,8.0000) (1.2480,9.0000) (1.2672,8.2500) (1.2864,7.2500) (1.3056,9.0000) (1.3248,8.2500) (1.3440,9.0000) (1.3632,7.5000) (1.3824,8.2500) (1.4016,8.2500) (1.4208,8.2500) (1.4400,8.5000) (1.4592,5.0000) (1.4784,9.0000) (1.4976,6.7500) (1.5168,8.7500) (1.5360,9.2500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,3.0000) (0.0384,3.7500) (0.0576,4.7500) (0.0768,4.7500) (0.0960,7.7500) (0.1152,7.5000) (0.1344,5.5000) (0.1536,5.7500) (0.1728,7.2500) (0.1920,7.7500) (0.2112,8.2500) (0.2304,8.2500) (0.2496,8.5000) (0.2688,9.7500) (0.2880,8.2500) (0.3072,8.7500) (0.3264,8.5000) (0.3456,9.5000) (0.3648,8.5000) (0.3840,7.5000) (0.4032,8.7500) (0.4224,8.7500) (0.4416,7.5000) (0.4608,7.7500) (0.4800,8.7500) (0.4992,8.7500) (0.5184,8.0000) (0.5376,9.0000) (0.5568,7.5000) (0.5760,8.5000) (0.5952,8.2500) (0.6144,8.5000) (0.6336,8.2500) (0.6528,7.5000) (0.6720,9.7500) (0.6912,9.5000) (0.7104,10.2500) (0.7296,8.5000) (0.7488,8.5000) (0.7680,9.5000) (0.7872,9.5000) (0.8064,8.0000) (0.8256,10.5000) (0.8448,9.2500) (0.8640,8.7500) (0.8832,9.7500) (0.9024,9.5000) (0.9216,8.5000) (0.9408,9.5000) (0.9600,8.2500) (0.9792,8.0000) (0.9984,9.2500) (1.0176,9.0000) (1.0368,10.2500) (1.0560,8.7500) (1.0752,7.5000) (1.0944,9.0000) (1.1136,9.7500) (1.1328,9.7500) (1.1520,10.5000) (1.1712,10.5000) (1.1904,11.0000) (1.2096,11.0000) (1.2288,10.0000) (1.2480,10.7500) (1.2672,9.7500) (1.2864,10.7500) (1.3056,10.2500) (1.3248,9.2500) (1.3440,11.2500) (1.3632,11.0000) (1.3824,11.0000) (1.4016,11.0000) (1.4208,12.0000) (1.4400,11.7500) (1.4592,12.2500) (1.4784,11.0000) (1.4976,10.5000) (1.5168,12.0000) (1.5360,11.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,2.0000) (0.0384,4.2500) (0.0576,4.7500) (0.0768,6.0000) (0.0960,7.0000) (0.1152,7.7500) (0.1344,7.0000) (0.1536,6.2500) (0.1728,8.0000) (0.1920,7.5000) (0.2112,7.5000) (0.2304,6.0000) (0.2496,9.0000) (0.2688,7.5000) (0.2880,9.0000) (0.3072,7.7500) (0.3264,7.7500) (0.3456,8.0000) (0.3648,8.7500) (0.3840,8.7500) (0.4032,8.5000) (0.4224,7.0000) (0.4416,8.7500) (0.4608,8.5000) (0.4800,8.7500) (0.4992,8.2500) (0.5184,8.5000) (0.5376,7.2500) (0.5568,8.2500) (0.5760,9.2500) (0.5952,7.7500) (0.6144,9.7500) (0.6336,8.5000) (0.6528,10.5000) (0.6720,9.5000) (0.6912,9.5000) (0.7104,10.2500) (0.7296,9.5000) (0.7488,10.5000) (0.7680,9.5000) (0.7872,9.2500) (0.8064,10.5000) (0.8256,10.7500) (0.8448,10.2500) (0.8640,11.0000) (0.8832,11.5000) (0.9024,9.7500) (0.9216,11.0000) (0.9408,11.2500) (0.9600,10.5000) (0.9792,11.7500) (0.9984,10.5000) (1.0176,11.5000) (1.0368,9.0000) (1.0560,12.0000) (1.0752,10.2500) (1.0944,10.5000) (1.1136,11.0000) (1.1328,10.0000) (1.1520,11.0000) (1.1712,10.2500) (1.1904,8.7500) (1.2096,10.7500) (1.2288,9.7500) (1.2480,11.2500) (1.2672,10.0000) (1.2864,12.2500) (1.3056,10.0000) (1.3248,10.2500) (1.3440,11.0000) (1.3632,11.0000) (1.3824,10.7500) (1.4016,11.7500) (1.4208,10.2500) (1.4400,11.0000) (1.4592,11.7500) (1.4784,11.5000) (1.4976,11.5000) (1.5168,10.2500) (1.5360,11.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,2.0000) (0.0384,4.0000) (0.0576,5.5000) (0.0768,5.2500) (0.0960,6.2500) (0.1152,7.5000) (0.1344,6.7500) (0.1536,7.7500) (0.1728,8.5000) (0.1920,8.7500) (0.2112,7.7500) (0.2304,7.7500) (0.2496,6.5000) (0.2688,8.5000) (0.2880,8.5000) (0.3072,8.0000) (0.3264,8.0000) (0.3456,7.0000) (0.3648,7.5000) (0.3840,7.0000) (0.4032,8.2500) (0.4224,7.7500) (0.4416,7.7500) (0.4608,8.7500) (0.4800,8.0000) (0.4992,9.2500) (0.5184,7.0000) (0.5376,7.2500) (0.5568,8.5000) (0.5760,8.5000) (0.5952,8.7500) (0.6144,8.0000) (0.6336,9.2500) (0.6528,8.5000) (0.6720,8.0000) (0.6912,9.5000) (0.7104,10.2500) (0.7296,10.5000) (0.7488,10.7500) (0.7680,9.7500) (0.7872,8.5000) (0.8064,10.5000) (0.8256,9.7500) (0.8448,9.5000) (0.8640,9.5000) (0.8832,8.7500) (0.9024,7.7500) (0.9216,8.2500) (0.9408,9.0000) (0.9600,9.2500) (0.9792,8.7500) (0.9984,10.7500) (1.0176,9.2500) (1.0368,10.5000) (1.0560,9.0000) (1.0752,9.2500) (1.0944,9.2500) (1.1136,10.7500) (1.1328,9.5000) (1.1520,8.2500) (1.1712,8.2500) (1.1904,8.2500) (1.2096,8.0000) (1.2288,8.7500) (1.2480,9.2500) (1.2672,9.2500) (1.2864,11.0000) (1.3056,9.0000) (1.3248,10.5000) (1.3440,9.7500) (1.3632,10.0000) (1.3824,9.5000) (1.4016,9.2500) (1.4208,9.7500) (1.4400,11.2500) (1.4592,9.0000) (1.4784,9.7500) (1.4976,10.7500) (1.5168,10.0000) (1.5360,10.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,2.5000) (0.0384,3.7500) (0.0576,4.0000) (0.0768,6.0000) (0.0960,5.5000) (0.1152,7.7500) (0.1344,6.2500) (0.1536,8.0000) (0.1728,9.5000) (0.1920,9.0000) (0.2112,8.2500) (0.2304,8.7500) (0.2496,7.2500) (0.2688,7.2500) (0.2880,9.5000) (0.3072,6.5000) (0.3264,9.0000) (0.3456,8.2500) (0.3648,9.0000) (0.3840,6.7500) (0.4032,7.2500) (0.4224,7.0000) (0.4416,8.2500) (0.4608,7.5000) (0.4800,7.7500) (0.4992,8.0000) (0.5184,7.7500) (0.5376,8.5000) (0.5568,8.5000) (0.5760,9.5000) (0.5952,7.7500) (0.6144,9.0000) (0.6336,8.0000) (0.6528,7.7500) (0.6720,9.7500) (0.6912,8.0000) (0.7104,8.2500) (0.7296,8.2500) (0.7488,10.0000) (0.7680,9.5000) (0.7872,10.2500) (0.8064,8.7500) (0.8256,9.7500) (0.8448,9.7500) (0.8640,7.7500) (0.8832,10.7500) (0.9024,9.0000) (0.9216,10.5000) (0.9408,9.0000) (0.9600,10.2500) (0.9792,9.0000) (0.9984,10.2500) (1.0176,9.0000) (1.0368,10.2500) (1.0560,8.7500) (1.0752,9.7500) (1.0944,11.2500) (1.1136,9.7500) (1.1328,9.0000) (1.1520,9.5000) (1.1712,9.7500) (1.1904,10.0000) (1.2096,10.5000) (1.2288,10.0000) (1.2480,9.2500) (1.2672,9.0000) (1.2864,9.5000) (1.3056,10.2500) (1.3248,10.0000) (1.3440,9.2500) (1.3632,10.0000) (1.3824,8.5000) (1.4016,10.0000) (1.4208,9.5000) (1.4400,9.0000) (1.4592,10.0000) (1.4784,10.7500) (1.4976,9.5000) (1.5168,9.2500) (1.5360,10.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,2.2500) (0.0384,3.2500) (0.0576,5.2500) (0.0768,5.2500) (0.0960,5.7500) (0.1152,8.5000) (0.1344,6.0000) (0.1536,7.5000) (0.1728,6.5000) (0.1920,8.5000) (0.2112,7.2500) (0.2304,7.5000) (0.2496,6.5000) (0.2688,6.2500) (0.2880,7.0000) (0.3072,8.5000) (0.3264,9.0000) (0.3456,9.2500) (0.3648,9.5000) (0.3840,9.2500) (0.4032,7.0000) (0.4224,7.2500) (0.4416,8.7500) (0.4608,6.7500) (0.4800,8.2500) (0.4992,8.0000) (0.5184,9.2500) (0.5376,8.5000) (0.5568,8.5000) (0.5760,9.0000) (0.5952,8.7500) (0.6144,7.0000) (0.6336,9.7500) (0.6528,9.7500) (0.6720,9.5000) (0.6912,8.2500) (0.7104,8.5000) (0.7296,10.5000) (0.7488,8.0000) (0.7680,9.7500) (0.7872,8.7500) (0.8064,9.5000) (0.8256,9.5000) (0.8448,8.2500) (0.8640,9.5000) (0.8832,9.2500) (0.9024,9.0000) (0.9216,9.2500) (0.9408,9.7500) (0.9600,8.5000) (0.9792,8.2500) (0.9984,8.5000) (1.0176,10.7500) (1.0368,10.2500) (1.0560,9.2500) (1.0752,8.2500) (1.0944,9.7500) (1.1136,10.0000) (1.1328,9.0000) (1.1520,9.0000) (1.1712,9.5000) (1.1904,9.7500) (1.2096,9.7500) (1.2288,9.2500) (1.2480,10.2500) (1.2672,7.7500) (1.2864,11.2500) (1.3056,9.2500) (1.3248,9.7500) (1.3440,9.0000) (1.3632,10.2500) (1.3824,11.0000) (1.4016,11.2500) (1.4208,10.7500) (1.4400,9.5000) (1.4592,10.5000) (1.4784,9.7500) (1.4976,11.2500) (1.5168,10.7500) (1.5360,11.0000)};
\addplot[draw=none,name path=ippodelivmediumu,forget plot] coordinates {(0.0192,2.5000) (0.0384,3.7500) (0.0576,5.4375) (0.0768,5.8125) (0.0960,7.0000) (0.1152,7.6875) (0.1344,7.4375) (0.1536,7.5000) (0.1728,8.5000) (0.1920,8.7500) (0.2112,8.2500) (0.2304,8.5000) (0.2496,8.6875) (0.2688,8.4375) (0.2880,8.4375) (0.3072,8.5000) (0.3264,9.0000) (0.3456,8.5000) (0.3648,9.3750) (0.3840,9.1250) (0.4032,8.6875) (0.4224,7.6875) (0.4416,8.6875) (0.4608,8.6875) (0.4800,8.7500) (0.4992,8.6250) (0.5184,8.9375) (0.5376,9.1875) (0.5568,8.6875) (0.5760,9.1875) (0.5952,9.3125) (0.6144,9.0000) (0.6336,9.1875) (0.6528,9.9375) (0.6720,9.5000) (0.6912,9.5000) (0.7104,10.1875) (0.7296,9.6875) (0.7488,10.1875) (0.7680,9.7500) (0.7872,9.8750) (0.8064,10.5000) (0.8256,10.3125) (0.8448,9.6875) (0.8640,10.0000) (0.8832,11.1250) (0.9024,9.9375) (0.9216,10.1875) (0.9408,10.1250) (0.9600,10.0625) (0.9792,11.0000) (0.9984,10.4375) (1.0176,10.6250) (1.0368,10.2500) (1.0560,10.3125) (1.0752,10.0000) (1.0944,10.3750) (1.1136,10.3750) (1.1328,10.5000) (1.1520,10.8750) (1.1712,10.4375) (1.1904,10.2500) (1.2096,10.9375) (1.2288,10.1875) (1.2480,10.6250) (1.2672,10.5625) (1.2864,11.0000) (1.3056,10.2500) (1.3248,10.4375) (1.3440,10.8125) (1.3632,11.0000) (1.3824,10.7500) (1.4016,10.8750) (1.4208,10.9375) (1.4400,11.1875) (1.4592,11.6250) (1.4784,11.0000) (1.4976,11.4375) (1.5168,11.1250) (1.5360,11.3750)};
\addplot[draw=none,name path=ippodelivmediuml,forget plot] coordinates {(0.0192,2.0000) (0.0384,2.8750) (0.0576,4.0625) (0.0768,4.8125) (0.0960,5.7500) (0.1152,7.0625) (0.1344,6.3750) (0.1536,6.5625) (0.1728,7.3125) (0.1920,7.7500) (0.2112,7.5625) (0.2304,7.5625) (0.2496,7.3125) (0.2688,7.5000) (0.2880,7.5000) (0.3072,7.7500) (0.3264,8.0625) (0.3456,7.6250) (0.3648,7.6875) (0.3840,7.1250) (0.4032,7.6875) (0.4224,7.2500) (0.4416,7.7500) (0.4608,7.8125) (0.4800,8.0625) (0.4992,7.7500) (0.5184,7.8125) (0.5376,7.3750) (0.5568,8.0625) (0.5760,8.1250) (0.5952,8.2500) (0.6144,7.8125) (0.6336,8.0625) (0.6528,7.8125) (0.6720,8.5625) (0.6912,8.2500) (0.7104,8.5625) (0.7296,8.5625) (0.7488,8.7500) (0.7680,9.5000) (0.7872,9.2500) (0.8064,8.8750) (0.8256,9.0625) (0.8448,9.0000) (0.8640,9.5000) (0.8832,9.3125) (0.9024,9.0625) (0.9216,9.0000) (0.9408,9.0625) (0.9600,9.0000) (0.9792,8.7500) (0.9984,9.2500) (1.0176,9.2500) (1.0368,9.8125) (1.0560,8.8125) (1.0752,9.3125) (1.0944,9.5625) (1.1136,9.3125) (1.1328,9.1250) (1.1520,9.0000) (1.1712,9.1250) (1.1904,9.8125) (1.2096,9.5625) (1.2288,9.3125) (1.2480,9.3125) (1.2672,8.8125) (1.2864,9.6250) (1.3056,9.0000) (1.3248,8.8750) (1.3440,9.3125) (1.3632,9.4375) (1.3824,9.3125) (1.4016,9.3125) (1.4208,9.8125) (1.4400,9.5625) (1.4592,10.0625) (1.4784,9.7500) (1.4976,9.5625) (1.5168,9.3750) (1.5360,9.9375)};
\addplot[ag/ippo,fill opacity=0.48,draw=none,forget plot] fill between[of=ippodelivmediumu and ippodelivmediuml];
\addplot[color=AGIPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,2.1250) (0.0384,3.6250) (0.0576,4.7500) (0.0768,5.2500) (0.0960,6.3750) (0.1152,7.3750) (0.1344,6.8750) (0.1536,7.2500) (0.1728,7.8750) (0.1920,8.2500) (0.2112,8.0000) (0.2304,8.3750) (0.2496,8.0000) (0.2688,7.8750) (0.2880,8.0000) (0.3072,8.1250) (0.3264,8.5000) (0.3456,8.2500) (0.3648,8.6250) (0.3840,8.3750) (0.4032,8.5000) (0.4224,7.3750) (0.4416,8.2500) (0.4608,8.2500) (0.4800,8.5000) (0.4992,8.0000) (0.5184,8.5000) (0.5376,8.5000) (0.5568,8.5000) (0.5760,8.6250) (0.5952,8.6250) (0.6144,8.5000) (0.6336,8.6250) (0.6528,9.0000) (0.6720,8.8750) (0.6912,9.1250) (0.7104,9.6250) (0.7296,9.5000) (0.7488,9.2500) (0.7680,9.5000) (0.7872,9.5000) (0.8064,9.7500) (0.8256,9.6250) (0.8448,9.1250) (0.8640,9.5000) (0.8832,10.1250) (0.9024,9.5000) (0.9216,9.5000) (0.9408,9.6250) (0.9600,9.3750) (0.9792,9.2500) (0.9984,9.8750) (1.0176,9.7500) (1.0368,10.2500) (1.0560,9.3750) (1.0752,9.7500) (1.0944,9.8750) (1.1136,9.7500) (1.1328,9.8750) (1.1520,9.7500) (1.1712,9.7500) (1.1904,10.0000) (1.2096,10.2500) (1.2288,9.8750) (1.2480,10.0000) (1.2672,9.5000) (1.2864,10.7500) (1.3056,9.6250) (1.3248,9.8750) (1.3440,10.0000) (1.3632,10.1250) (1.3824,9.8750) (1.4016,10.1250) (1.4208,10.2500) (1.4400,10.3750) (1.4592,10.3750) (1.4784,10.8750) (1.4976,10.6250) (1.5168,10.1250) (1.5360,10.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,2.5000) (0.0384,2.2500) (0.0576,2.5000) (0.0768,6.2500) (0.0960,6.0000) (0.1152,7.7500) (0.1344,7.5000) (0.1536,7.2500) (0.1728,9.2500) (0.1920,8.0000) (0.2112,6.5000) (0.2304,9.0000) (0.2496,7.7500) (0.2688,8.5000) (0.2880,10.5000) (0.3072,9.2500) (0.3264,8.5000) (0.3456,9.5000) (0.3648,9.2500) (0.3840,10.2500) (0.4032,10.7500) (0.4224,9.0000) (0.4416,12.5000) (0.4608,10.0000) (0.4800,9.7500) (0.4992,10.0000) (0.5184,12.0000) (0.5376,10.7500) (0.5568,11.0000) (0.5760,10.5000) (0.5952,12.5000) (0.6144,10.7500) (0.6336,11.0000) (0.6528,10.5000) (0.6720,10.2500) (0.6912,10.2500) (0.7104,12.5000) (0.7296,11.5000) (0.7488,10.0000) (0.7680,11.0000) (0.7872,11.7500) (0.8064,12.5000) (0.8256,11.7500) (0.8448,11.0000) (0.8640,11.5000) (0.8832,12.2500) (0.9024,13.2500) (0.9216,13.0000) (0.9408,12.7500) (0.9600,12.7500) (0.9792,13.2500) (0.9984,13.0000) (1.0176,12.5000) (1.0368,14.5000) (1.0560,13.5000) (1.0752,12.0000) (1.0944,12.7500) (1.1136,13.2500) (1.1328,12.5000) (1.1520,13.2500) (1.1712,14.0000) (1.1904,12.0000) (1.2096,11.7500) (1.2288,11.0000) (1.2480,12.5000) (1.2672,12.5000) (1.2864,12.2500) (1.3056,12.0000) (1.3248,13.5000) (1.3440,14.2500) (1.3632,13.5000) (1.3824,12.5000) (1.4016,13.5000) (1.4208,14.5000) (1.4400,13.7500) (1.4592,14.2500) (1.4784,14.0000) (1.4976,13.7500) (1.5168,13.0000) (1.5360,12.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,2.7500) (0.0384,4.0000) (0.0576,6.7500) (0.0768,9.0000) (0.0960,7.0000) (0.1152,7.2500) (0.1344,7.2500) (0.1536,8.7500) (0.1728,8.7500) (0.1920,6.5000) (0.2112,7.2500) (0.2304,9.5000) (0.2496,10.0000) (0.2688,8.2500) (0.2880,10.0000) (0.3072,11.7500) (0.3264,10.2500) (0.3456,10.7500) (0.3648,10.0000) (0.3840,9.7500) (0.4032,10.2500) (0.4224,9.0000) (0.4416,10.0000) (0.4608,10.7500) (0.4800,11.2500) (0.4992,12.0000) (0.5184,11.5000) (0.5376,12.0000) (0.5568,11.0000) (0.5760,11.2500) (0.5952,12.2500) (0.6144,11.7500) (0.6336,10.7500) (0.6528,11.5000) (0.6720,11.0000) (0.6912,10.7500) (0.7104,12.0000) (0.7296,12.2500) (0.7488,12.5000) (0.7680,13.2500) (0.7872,13.5000) (0.8064,12.0000) (0.8256,12.2500) (0.8448,12.0000) (0.8640,13.2500) (0.8832,13.7500) (0.9024,12.0000) (0.9216,12.5000) (0.9408,14.0000) (0.9600,15.0000) (0.9792,14.0000) (0.9984,12.7500) (1.0176,13.7500) (1.0368,14.2500) (1.0560,13.5000) (1.0752,13.5000) (1.0944,14.5000) (1.1136,14.2500) (1.1328,14.5000) (1.1520,14.5000) (1.1712,15.2500) (1.1904,14.2500) (1.2096,14.5000) (1.2288,15.2500) (1.2480,13.2500) (1.2672,16.0000) (1.2864,14.7500) (1.3056,14.7500) (1.3248,14.5000) (1.3440,14.5000) (1.3632,14.0000) (1.3824,14.2500) (1.4016,14.0000) (1.4208,15.2500) (1.4400,13.7500) (1.4592,13.7500) (1.4784,14.7500) (1.4976,13.2500) (1.5168,14.2500) (1.5360,13.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,2.0000) (0.0384,3.2500) (0.0576,6.0000) (0.0768,7.2500) (0.0960,7.2500) (0.1152,6.2500) (0.1344,7.7500) (0.1536,9.0000) (0.1728,6.5000) (0.1920,8.0000) (0.2112,9.2500) (0.2304,8.7500) (0.2496,8.7500) (0.2688,7.5000) (0.2880,8.2500) (0.3072,8.0000) (0.3264,8.2500) (0.3456,8.5000) (0.3648,7.7500) (0.3840,7.2500) (0.4032,8.5000) (0.4224,9.7500) (0.4416,8.7500) (0.4608,8.7500) (0.4800,8.0000) (0.4992,9.7500) (0.5184,9.7500) (0.5376,9.5000) (0.5568,11.5000) (0.5760,10.7500) (0.5952,10.0000) (0.6144,10.7500) (0.6336,11.2500) (0.6528,10.7500) (0.6720,11.5000) (0.6912,10.7500) (0.7104,12.0000) (0.7296,9.5000) (0.7488,10.5000) (0.7680,9.2500) (0.7872,11.2500) (0.8064,11.5000) (0.8256,11.2500) (0.8448,10.5000) (0.8640,11.5000) (0.8832,12.0000) (0.9024,13.0000) (0.9216,12.5000) (0.9408,11.0000) (0.9600,11.0000) (0.9792,11.7500) (0.9984,12.5000) (1.0176,12.5000) (1.0368,11.7500) (1.0560,12.0000) (1.0752,12.0000) (1.0944,13.5000) (1.1136,13.2500) (1.1328,11.7500) (1.1520,13.5000) (1.1712,10.2500) (1.1904,12.0000) (1.2096,11.7500) (1.2288,11.2500) (1.2480,14.2500) (1.2672,12.0000) (1.2864,12.7500) (1.3056,13.2500) (1.3248,13.0000) (1.3440,11.5000) (1.3632,13.7500) (1.3824,12.7500) (1.4016,13.2500) (1.4208,14.0000) (1.4400,12.2500) (1.4592,12.7500) (1.4784,11.2500) (1.4976,12.0000) (1.5168,13.5000) (1.5360,13.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,1.2500) (0.0384,1.7500) (0.0576,4.7500) (0.0768,5.7500) (0.0960,5.5000) (0.1152,8.0000) (0.1344,7.7500) (0.1536,6.5000) (0.1728,6.0000) (0.1920,8.5000) (0.2112,8.2500) (0.2304,7.2500) (0.2496,7.0000) (0.2688,9.2500) (0.2880,10.5000) (0.3072,10.0000) (0.3264,9.2500) (0.3456,9.2500) (0.3648,9.2500) (0.3840,10.5000) (0.4032,9.7500) (0.4224,11.2500) (0.4416,9.7500) (0.4608,10.7500) (0.4800,9.7500) (0.4992,11.7500) (0.5184,9.5000) (0.5376,10.7500) (0.5568,11.0000) (0.5760,10.5000) (0.5952,10.7500) (0.6144,11.2500) (0.6336,10.7500) (0.6528,10.7500) (0.6720,11.5000) (0.6912,13.2500) (0.7104,11.7500) (0.7296,12.5000) (0.7488,12.5000) (0.7680,13.5000) (0.7872,13.7500) (0.8064,12.0000) (0.8256,11.5000) (0.8448,13.0000) (0.8640,13.0000) (0.8832,14.0000) (0.9024,14.0000) (0.9216,13.5000) (0.9408,13.2500) (0.9600,13.0000) (0.9792,13.5000) (0.9984,13.2500) (1.0176,13.0000) (1.0368,13.5000) (1.0560,15.0000) (1.0752,12.5000) (1.0944,11.0000) (1.1136,13.5000) (1.1328,12.0000) (1.1520,14.2500) (1.1712,12.7500) (1.1904,14.2500) (1.2096,14.7500) (1.2288,14.5000) (1.2480,11.7500) (1.2672,15.0000) (1.2864,12.7500) (1.3056,13.7500) (1.3248,12.7500) (1.3440,13.7500) (1.3632,13.7500) (1.3824,15.0000) (1.4016,11.7500) (1.4208,14.2500) (1.4400,14.0000) (1.4592,14.0000) (1.4784,12.7500) (1.4976,12.5000) (1.5168,14.5000) (1.5360,14.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,1.7500) (0.0384,4.0000) (0.0576,5.2500) (0.0768,7.0000) (0.0960,5.7500) (0.1152,7.0000) (0.1344,6.7500) (0.1536,8.7500) (0.1728,7.5000) (0.1920,7.7500) (0.2112,9.7500) (0.2304,8.7500) (0.2496,9.2500) (0.2688,9.5000) (0.2880,9.7500) (0.3072,9.7500) (0.3264,8.0000) (0.3456,8.5000) (0.3648,10.5000) (0.3840,10.2500) (0.4032,9.7500) (0.4224,10.5000) (0.4416,9.2500) (0.4608,10.2500) (0.4800,10.7500) (0.4992,11.0000) (0.5184,10.7500) (0.5376,9.7500) (0.5568,10.7500) (0.5760,11.2500) (0.5952,10.2500) (0.6144,11.0000) (0.6336,11.2500) (0.6528,11.7500) (0.6720,13.2500) (0.6912,11.5000) (0.7104,13.2500) (0.7296,10.7500) (0.7488,13.0000) (0.7680,13.0000) (0.7872,13.5000) (0.8064,13.5000) (0.8256,12.5000) (0.8448,12.7500) (0.8640,13.0000) (0.8832,11.2500) (0.9024,13.2500) (0.9216,13.2500) (0.9408,12.5000) (0.9600,13.2500) (0.9792,13.7500) (0.9984,13.2500) (1.0176,14.0000) (1.0368,14.0000) (1.0560,13.2500) (1.0752,13.7500) (1.0944,13.2500) (1.1136,13.7500) (1.1328,13.5000) (1.1520,14.0000) (1.1712,14.2500) (1.1904,14.0000) (1.2096,13.2500) (1.2288,13.5000) (1.2480,13.7500) (1.2672,12.5000) (1.2864,15.2500) (1.3056,13.2500) (1.3248,15.0000) (1.3440,14.2500) (1.3632,14.5000) (1.3824,14.0000) (1.4016,13.2500) (1.4208,15.5000) (1.4400,15.0000) (1.4592,13.7500) (1.4784,13.7500) (1.4976,13.5000) (1.5168,14.0000) (1.5360,13.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,2.5000) (0.0384,3.7500) (0.0576,7.0000) (0.0768,7.5000) (0.0960,6.7500) (0.1152,6.0000) (0.1344,7.7500) (0.1536,8.7500) (0.1728,7.7500) (0.1920,7.0000) (0.2112,7.2500) (0.2304,8.0000) (0.2496,6.5000) (0.2688,9.2500) (0.2880,8.7500) (0.3072,9.2500) (0.3264,8.7500) (0.3456,8.0000) (0.3648,8.7500) (0.3840,11.7500) (0.4032,10.0000) (0.4224,9.7500) (0.4416,11.2500) (0.4608,10.7500) (0.4800,10.5000) (0.4992,9.2500) (0.5184,11.5000) (0.5376,12.0000) (0.5568,11.5000) (0.5760,12.5000) (0.5952,11.5000) (0.6144,10.7500) (0.6336,11.7500) (0.6528,11.2500) (0.6720,11.5000) (0.6912,9.7500) (0.7104,11.7500) (0.7296,10.7500) (0.7488,11.7500) (0.7680,12.0000) (0.7872,12.5000) (0.8064,12.7500) (0.8256,12.2500) (0.8448,11.7500) (0.8640,13.0000) (0.8832,13.7500) (0.9024,11.0000) (0.9216,11.0000) (0.9408,13.0000) (0.9600,12.5000) (0.9792,12.2500) (0.9984,12.5000) (1.0176,12.7500) (1.0368,12.5000) (1.0560,12.2500) (1.0752,12.2500) (1.0944,13.5000) (1.1136,13.2500) (1.1328,12.2500) (1.1520,11.5000) (1.1712,13.2500) (1.1904,12.0000) (1.2096,13.5000) (1.2288,12.5000) (1.2480,11.7500) (1.2672,12.2500) (1.2864,13.0000) (1.3056,11.0000) (1.3248,13.0000) (1.3440,13.5000) (1.3632,12.7500) (1.3824,14.0000) (1.4016,13.5000) (1.4208,12.5000) (1.4400,13.2500) (1.4592,12.0000) (1.4784,12.7500) (1.4976,13.5000) (1.5168,11.5000) (1.5360,12.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,2.5000) (0.0384,4.0000) (0.0576,4.5000) (0.0768,5.7500) (0.0960,8.2500) (0.1152,6.5000) (0.1344,8.7500) (0.1536,8.2500) (0.1728,8.2500) (0.1920,7.7500) (0.2112,7.2500) (0.2304,9.2500) (0.2496,7.2500) (0.2688,10.0000) (0.2880,7.5000) (0.3072,9.0000) (0.3264,7.7500) (0.3456,9.2500) (0.3648,9.2500) (0.3840,9.0000) (0.4032,9.5000) (0.4224,10.5000) (0.4416,10.0000) (0.4608,10.2500) (0.4800,9.7500) (0.4992,9.5000) (0.5184,10.7500) (0.5376,12.2500) (0.5568,11.7500) (0.5760,12.5000) (0.5952,11.5000) (0.6144,11.5000) (0.6336,11.5000) (0.6528,12.0000) (0.6720,12.2500) (0.6912,12.5000) (0.7104,12.2500) (0.7296,11.5000) (0.7488,11.7500) (0.7680,12.2500) (0.7872,12.7500) (0.8064,13.2500) (0.8256,13.0000) (0.8448,13.0000) (0.8640,12.0000) (0.8832,12.7500) (0.9024,13.0000) (0.9216,13.7500) (0.9408,12.5000) (0.9600,11.7500) (0.9792,14.0000) (0.9984,12.5000) (1.0176,14.0000) (1.0368,13.2500) (1.0560,13.5000) (1.0752,13.7500) (1.0944,12.5000) (1.1136,14.5000) (1.1328,13.7500) (1.1520,14.0000) (1.1712,15.2500) (1.1904,13.7500) (1.2096,14.0000) (1.2288,13.2500) (1.2480,13.0000) (1.2672,13.2500) (1.2864,13.2500) (1.3056,13.5000) (1.3248,13.2500) (1.3440,13.7500) (1.3632,13.5000) (1.3824,13.7500) (1.4016,13.7500) (1.4208,13.5000) (1.4400,13.7500) (1.4592,14.5000) (1.4784,13.2500) (1.4976,12.0000) (1.5168,12.2500) (1.5360,14.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,2.2500) (0.0384,4.5000) (0.0576,4.5000) (0.0768,5.5000) (0.0960,7.5000) (0.1152,7.7500) (0.1344,7.5000) (0.1536,7.2500) (0.1728,8.7500) (0.1920,7.2500) (0.2112,9.0000) (0.2304,9.2500) (0.2496,7.7500) (0.2688,8.7500) (0.2880,8.5000) (0.3072,10.0000) (0.3264,10.7500) (0.3456,11.2500) (0.3648,10.2500) (0.3840,10.0000) (0.4032,9.7500) (0.4224,10.7500) (0.4416,11.0000) (0.4608,10.2500) (0.4800,10.5000) (0.4992,10.2500) (0.5184,12.0000) (0.5376,9.7500) (0.5568,12.2500) (0.5760,11.0000) (0.5952,11.0000) (0.6144,12.0000) (0.6336,11.5000) (0.6528,11.7500) (0.6720,11.5000) (0.6912,12.0000) (0.7104,12.2500) (0.7296,10.2500) (0.7488,12.0000) (0.7680,11.0000) (0.7872,11.5000) (0.8064,12.2500) (0.8256,11.5000) (0.8448,11.7500) (0.8640,10.7500) (0.8832,12.2500) (0.9024,13.2500) (0.9216,10.7500) (0.9408,13.0000) (0.9600,13.2500) (0.9792,11.7500) (0.9984,12.5000) (1.0176,12.7500) (1.0368,12.0000) (1.0560,13.0000) (1.0752,11.2500) (1.0944,13.5000) (1.1136,12.7500) (1.1328,12.5000) (1.1520,12.5000) (1.1712,13.2500) (1.1904,14.5000) (1.2096,13.7500) (1.2288,14.0000) (1.2480,13.7500) (1.2672,14.2500) (1.2864,13.2500) (1.3056,13.0000) (1.3248,13.5000) (1.3440,13.2500) (1.3632,14.5000) (1.3824,14.2500) (1.4016,13.5000) (1.4208,14.7500) (1.4400,13.2500) (1.4592,15.0000) (1.4784,13.2500) (1.4976,13.2500) (1.5168,14.0000) (1.5360,14.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,2.5000) (0.0384,4.5000) (0.0576,3.7500) (0.0768,4.5000) (0.0960,7.0000) (0.1152,6.5000) (0.1344,8.7500) (0.1536,8.2500) (0.1728,6.5000) (0.1920,8.7500) (0.2112,8.0000) (0.2304,7.0000) (0.2496,9.5000) (0.2688,7.5000) (0.2880,8.5000) (0.3072,8.7500) (0.3264,10.7500) (0.3456,8.2500) (0.3648,8.5000) (0.3840,8.5000) (0.4032,10.7500) (0.4224,12.0000) (0.4416,10.0000) (0.4608,9.2500) (0.4800,10.2500) (0.4992,11.0000) (0.5184,11.7500) (0.5376,9.7500) (0.5568,12.5000) (0.5760,10.2500) (0.5952,9.5000) (0.6144,11.2500) (0.6336,11.2500) (0.6528,11.0000) (0.6720,9.7500) (0.6912,11.0000) (0.7104,11.5000) (0.7296,11.2500) (0.7488,11.0000) (0.7680,11.2500) (0.7872,12.2500) (0.8064,10.2500) (0.8256,13.2500) (0.8448,13.0000) (0.8640,13.0000) (0.8832,12.5000) (0.9024,13.0000) (0.9216,12.2500) (0.9408,13.2500) (0.9600,13.0000) (0.9792,12.2500) (0.9984,13.5000) (1.0176,13.0000) (1.0368,12.7500) (1.0560,13.2500) (1.0752,13.7500) (1.0944,13.7500) (1.1136,13.2500) (1.1328,13.0000) (1.1520,13.5000) (1.1712,15.7500) (1.1904,14.2500) (1.2096,14.0000) (1.2288,12.7500) (1.2480,13.7500) (1.2672,12.7500) (1.2864,15.0000) (1.3056,13.2500) (1.3248,13.0000) (1.3440,14.2500) (1.3632,14.0000) (1.3824,12.5000) (1.4016,13.7500) (1.4208,13.5000) (1.4400,14.2500) (1.4592,14.0000) (1.4784,15.0000) (1.4976,15.5000) (1.5168,13.7500) (1.5360,14.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,3.0000) (0.0384,4.2500) (0.0576,5.0000) (0.0768,6.0000) (0.0960,7.0000) (0.1152,7.2500) (0.1344,7.0000) (0.1536,7.7500) (0.1728,7.2500) (0.1920,8.7500) (0.2112,6.7500) (0.2304,8.2500) (0.2496,7.7500) (0.2688,9.0000) (0.2880,8.7500) (0.3072,8.5000) (0.3264,7.7500) (0.3456,9.2500) (0.3648,9.7500) (0.3840,9.0000) (0.4032,8.5000) (0.4224,10.0000) (0.4416,8.0000) (0.4608,11.7500) (0.4800,9.7500) (0.4992,10.5000) (0.5184,11.2500) (0.5376,9.5000) (0.5568,11.2500) (0.5760,11.0000) (0.5952,9.2500) (0.6144,9.5000) (0.6336,10.7500) (0.6528,9.7500) (0.6720,11.0000) (0.6912,10.2500) (0.7104,10.7500) (0.7296,10.5000) (0.7488,9.7500) (0.7680,10.2500) (0.7872,11.7500) (0.8064,12.2500) (0.8256,11.0000) (0.8448,12.7500) (0.8640,11.5000) (0.8832,12.5000) (0.9024,13.0000) (0.9216,12.0000) (0.9408,12.7500) (0.9600,11.0000) (0.9792,13.2500) (0.9984,12.5000) (1.0176,12.7500) (1.0368,13.0000) (1.0560,12.5000) (1.0752,13.0000) (1.0944,12.7500) (1.1136,13.2500) (1.1328,12.7500) (1.1520,13.0000) (1.1712,13.0000) (1.1904,13.0000) (1.2096,13.7500) (1.2288,12.5000) (1.2480,13.2500) (1.2672,12.7500) (1.2864,15.0000) (1.3056,13.2500) (1.3248,13.0000) (1.3440,13.2500) (1.3632,12.2500) (1.3824,13.0000) (1.4016,14.0000) (1.4208,13.2500) (1.4400,15.0000) (1.4592,14.7500) (1.4784,14.7500) (1.4976,13.2500) (1.5168,13.7500) (1.5360,14.0000)};
\addplot[draw=none,name path=mappodelivmediumu,forget plot] coordinates {(0.0192,2.5000) (0.0384,4.1875) (0.0576,5.8125) (0.0768,7.1875) (0.0960,7.1875) (0.1152,7.6250) (0.1344,7.7500) (0.1536,8.7500) (0.1728,8.6250) (0.1920,8.3750) (0.2112,8.8125) (0.2304,9.1875) (0.2496,9.1250) (0.2688,9.2500) (0.2880,9.9375) (0.3072,9.9375) (0.3264,10.0000) (0.3456,9.4375) (0.3648,9.9375) (0.3840,10.2500) (0.4032,10.1875) (0.4224,10.6875) (0.4416,10.7500) (0.4608,10.7500) (0.4800,10.5000) (0.4992,11.0000) (0.5184,11.6875) (0.5376,11.6875) (0.5568,11.6875) (0.5760,11.2500) (0.5952,11.5000) (0.6144,11.4375) (0.6336,11.4375) (0.6528,11.6875) (0.6720,11.5000) (0.6912,11.8750) (0.7104,12.2500) (0.7296,11.5000) (0.7488,12.3750) (0.7680,12.8125) (0.7872,13.3125) (0.8064,12.6875) (0.8256,12.4375) (0.8448,12.9375) (0.8640,13.0000) (0.8832,13.5000) (0.9024,13.2500) (0.9216,13.1875) (0.9408,13.1875) (0.9600,13.1875) (0.9792,13.6875) (0.9984,13.1875) (1.0176,13.5625) (1.0368,13.8750) (1.0560,13.5000) (1.0752,13.6875) (1.0944,13.5000) (1.1136,13.6875) (1.1328,13.3750) (1.1520,14.0000) (1.1712,15.0000) (1.1904,14.2500) (1.2096,14.0000) (1.2288,13.8750) (1.2480,13.7500) (1.2672,14.0000) (1.2864,14.9375) (1.3056,13.4375) (1.3248,13.5000) (1.3440,14.2500) (1.3632,14.0000) (1.3824,14.1875) (1.4016,13.7500) (1.4208,14.6875) (1.4400,14.1875) (1.4592,14.4375) (1.4784,14.5625) (1.4976,13.5000) (1.5168,14.0000) (1.5360,14.0000)};
\addplot[draw=none,name path=mappodelivmediuml,forget plot] coordinates {(0.0192,2.0625) (0.0384,3.3750) (0.0576,4.5000) (0.0768,5.7500) (0.0960,6.1875) (0.1152,6.5000) (0.1344,7.3125) (0.1536,7.3750) (0.1728,6.6875) (0.1920,7.3750) (0.2112,7.2500) (0.2304,8.0625) (0.2496,7.3750) (0.2688,8.3125) (0.2880,8.5000) (0.3072,8.8125) (0.3264,8.0625) (0.3456,8.5000) (0.3648,8.8750) (0.3840,9.0000) (0.4032,9.5625) (0.4224,9.7500) (0.4416,9.3750) (0.4608,10.0625) (0.4800,9.7500) (0.4992,9.8125) (0.5184,10.7500) (0.5376,9.7500) (0.5568,11.0000) (0.5760,10.5625) (0.5952,10.0625) (0.6144,10.7500) (0.6336,10.8125) (0.6528,10.7500) (0.6720,11.0000) (0.6912,10.3750) (0.7104,11.7500) (0.7296,10.5625) (0.7488,10.6250) (0.7680,11.0000) (0.7872,11.7500) (0.8064,12.0000) (0.8256,11.5000) (0.8448,11.7500) (0.8640,11.5000) (0.8832,12.2500) (0.9024,13.0000) (0.9216,12.0625) (0.9408,12.5625) (0.9600,11.9375) (0.9792,12.2500) (0.9984,12.5000) (1.0176,12.7500) (1.0368,12.5625) (1.0560,12.6250) (1.0752,12.0625) (1.0944,12.7500) (1.1136,13.2500) (1.1328,12.3125) (1.1520,13.0625) (1.1712,13.0625) (1.1904,12.2500) (1.2096,13.3125) (1.2288,12.5000) (1.2480,12.6250) (1.2672,12.5000) (1.2864,12.8125) (1.3056,13.0625) (1.3248,13.0000) (1.3440,13.3125) (1.3632,13.5000) (1.3824,12.8125) (1.4016,13.3125) (1.4208,13.5000) (1.4400,13.3750) (1.4592,13.7500) (1.4784,12.8750) (1.4976,12.6875) (1.5168,13.1250) (1.5360,13.1250)};
\addplot[ag/mappo,fill opacity=0.40,draw=none,forget plot] fill between[of=mappodelivmediumu and mappodelivmediuml];
\addplot[color=AGMAPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,2.5000) (0.0384,4.0000) (0.0576,4.8750) (0.0768,6.1250) (0.0960,7.0000) (0.1152,7.1250) (0.1344,7.6250) (0.1536,8.2500) (0.1728,7.6250) (0.1920,7.8750) (0.2112,7.6250) (0.2304,8.7500) (0.2496,7.7500) (0.2688,8.8750) (0.2880,8.7500) (0.3072,9.2500) (0.3264,8.6250) (0.3456,9.2500) (0.3648,9.2500) (0.3840,9.8750) (0.4032,9.7500) (0.4224,10.2500) (0.4416,10.0000) (0.4608,10.2500) (0.4800,10.0000) (0.4992,10.3750) (0.5184,11.3750) (0.5376,10.2500) (0.5568,11.3750) (0.5760,11.0000) (0.5952,10.8750) (0.6144,11.1250) (0.6336,11.2500) (0.6528,11.1250) (0.6720,11.5000) (0.6912,10.8750) (0.7104,12.0000) (0.7296,11.0000) (0.7488,11.7500) (0.7680,11.6250) (0.7872,12.3750) (0.8064,12.2500) (0.8256,12.0000) (0.8448,12.3750) (0.8640,12.5000) (0.8832,12.5000) (0.9024,13.0000) (0.9216,12.5000) (0.9408,12.8750) (0.9600,12.8750) (0.9792,13.2500) (0.9984,12.6250) (1.0176,12.8750) (1.0368,13.1250) (1.0560,13.2500) (1.0752,12.7500) (1.0944,13.3750) (1.1136,13.2500) (1.1328,12.6250) (1.1520,13.5000) (1.1712,13.6250) (1.1904,13.8750) (1.2096,13.7500) (1.2288,13.0000) (1.2480,13.2500) (1.2672,12.7500) (1.2864,13.2500) (1.3056,13.2500) (1.3248,13.1250) (1.3440,13.7500) (1.3632,13.7500) (1.3824,13.8750) (1.4016,13.5000) (1.4208,14.1250) (1.4400,13.7500) (1.4592,14.0000) (1.4784,13.5000) (1.4976,13.2500) (1.5168,13.7500) (1.5360,13.8750)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.0850) (0.0384,1.0850) (0.0576,0.9800) (0.0768,0.9900) (0.0960,0.7500) (0.1152,1.3650) (0.1344,1.3550) (0.1536,1.4750) (0.1728,1.4850) (0.1920,1.2750) (0.2112,1.5400) (0.2304,1.5500) (0.2496,1.2800) (0.2688,1.4700) (0.2880,1.1500) (0.3072,1.3150) (0.3264,1.4950) (0.3456,1.5400) (0.3648,1.3700) (0.3840,1.4250) (0.4032,1.7850) (0.4224,1.9350) (0.4416,1.5150) (0.4608,1.6650) (0.4800,2.2500) (0.4992,1.2500) (0.5184,1.5300) (0.5376,1.5750) (0.5568,1.4650) (0.5760,1.3500) (0.5952,1.3300) (0.6144,1.6200) (0.6336,2.1300) (0.6528,2.3600) (0.6720,2.0500) (0.6912,1.9100) (0.7104,1.9800) (0.7296,1.8450) (0.7488,1.7050) (0.7680,2.1500) (0.7872,2.0250) (0.8064,1.2650) (0.8256,0.9800) (0.8448,0.9100) (0.8640,0.6000) (0.8832,0.9700) (0.9024,1.0400) (0.9216,1.2200) (0.9408,1.2500) (0.9600,0.8750) (0.9792,0.9550) (0.9984,0.9050) (1.0176,1.0100) (1.0368,0.8500) (1.0560,0.9000) (1.0752,0.6450) (1.0944,0.5750) (1.1136,0.3350) (1.1328,0.2250) (1.1520,0.3000) (1.1712,0.1250) (1.1904,0.1550) (1.2096,0.2150) (1.2288,0.2250) (1.2480,0.2500) (1.2672,0.1300) (1.2864,0.0500) (1.3056,0.0200) (1.3248,0.0200) (1.3440,0.1000) (1.3632,0.0200) (1.3824,0.0000) (1.4016,0.0300) (1.4208,0.0500) (1.4400,0.0250) (1.4592,0.0050) (1.4784,0.0250) (1.4976,0.0100) (1.5168,0.0200) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.9950) (0.0384,1.1150) (0.0576,1.3400) (0.0768,1.3500) (0.0960,1.6000) (0.1152,1.3100) (0.1344,1.3500) (0.1536,1.8900) (0.1728,1.3700) (0.1920,0.8750) (0.2112,1.2450) (0.2304,0.9750) (0.2496,1.1850) (0.2688,1.6350) (0.2880,1.0000) (0.3072,1.0250) (0.3264,1.1550) (0.3456,1.0500) (0.3648,1.4500) (0.3840,1.4750) (0.4032,1.2100) (0.4224,1.0000) (0.4416,0.5950) (0.4608,0.6350) (0.4800,1.0500) (0.4992,1.2700) (0.5184,0.7100) (0.5376,0.7400) (0.5568,0.6600) (0.5760,2.2000) (0.5952,1.1500) (0.6144,0.9600) (0.6336,0.4200) (0.6528,0.1300) (0.6720,0.1250) (0.6912,0.2500) (0.7104,0.1900) (0.7296,0.4750) (0.7488,1.2650) (0.7680,1.0250) (0.7872,0.8350) (0.8064,0.6950) (0.8256,0.6350) (0.8448,0.2350) (0.8640,0.1000) (0.8832,1.1050) (0.9024,1.5150) (0.9216,1.9800) (0.9408,2.4400) (0.9600,2.1750) (0.9792,2.2150) (0.9984,2.7250) (1.0176,2.1550) (1.0368,1.0450) (1.0560,0.8750) (1.0752,0.8250) (1.0944,0.8750) (1.1136,0.8300) (1.1328,1.4100) (1.1520,0.9500) (1.1712,0.9000) (1.1904,0.2800) (1.2096,0.2200) (1.2288,0.3400) (1.2480,0.5750) (1.2672,0.5250) (1.2864,0.5050) (1.3056,0.5350) (1.3248,0.3750) (1.3440,0.4000) (1.3632,0.4900) (1.3824,1.2400) (1.4016,1.2400) (1.4208,0.6500) (1.4400,0.4500) (1.4592,0.5100) (1.4784,0.4700) (1.4976,0.3800) (1.5168,0.1200) (1.5360,0.1500)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.1250) (0.0384,1.2050) (0.0576,1.3850) (0.0768,1.3050) (0.0960,1.0250) (0.1152,1.0100) (0.1344,1.0900) (0.1536,1.0000) (0.1728,1.0400) (0.1920,0.8750) (0.2112,1.0800) (0.2304,1.2300) (0.2496,1.5900) (0.2688,1.7800) (0.2880,1.7000) (0.3072,1.8900) (0.3264,2.0100) (0.3456,2.2950) (0.3648,2.0450) (0.3840,2.3500) (0.4032,2.3600) (0.4224,2.3700) (0.4416,2.4150) (0.4608,2.4750) (0.4800,1.8500) (0.4992,2.0500) (0.5184,2.0200) (0.5376,2.2000) (0.5568,2.2700) (0.5760,2.6250) (0.5952,2.7450) (0.6144,2.6450) (0.6336,3.2750) (0.6528,2.7150) (0.6720,3.3750) (0.6912,2.7750) (0.7104,2.6650) (0.7296,2.0350) (0.7488,2.2250) (0.7680,1.9500) (0.7872,1.8850) (0.8064,2.3750) (0.8256,3.4550) (0.8448,3.3050) (0.8640,2.5000) (0.8832,1.7450) (0.9024,1.8950) (0.9216,1.8950) (0.9408,1.5450) (0.9600,1.0250) (0.9792,0.5050) (0.9984,1.0950) (1.0176,1.5000) (1.0368,1.5800) (1.0560,1.0250) (1.0752,0.9550) (1.0944,1.4850) (1.1136,1.8150) (1.1328,0.7850) (1.1520,0.4000) (1.1712,0.8500) (1.1904,0.6100) (1.2096,0.4450) (1.2288,0.1750) (1.2480,0.0500) (1.2672,0.2050) (1.2864,0.0950) (1.3056,0.2000) (1.3248,0.2600) (1.3440,0.2750) (1.3632,0.2550) (1.3824,0.4550) (1.4016,0.7250) (1.4208,0.7050) (1.4400,0.4000) (1.4592,0.6650) (1.4784,0.6450) (1.4976,0.5700) (1.5168,0.7200) (1.5360,0.8500)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.2550) (0.0384,1.2350) (0.0576,1.1600) (0.0768,1.0700) (0.0960,1.3500) (0.1152,1.6700) (0.1344,1.2800) (0.1536,1.2050) (0.1728,1.4650) (0.1920,1.9750) (0.2112,1.5700) (0.2304,2.2900) (0.2496,1.8700) (0.2688,1.7300) (0.2880,2.0500) (0.3072,1.6950) (0.3264,1.5950) (0.3456,1.8200) (0.3648,2.2500) (0.3840,2.2750) (0.4032,2.1550) (0.4224,2.4150) (0.4416,2.7750) (0.4608,3.2750) (0.4800,3.5000) (0.4992,2.7500) (0.5184,2.7400) (0.5376,3.0400) (0.5568,3.1700) (0.5760,2.7500) (0.5952,3.0400) (0.6144,3.0400) (0.6336,2.8450) (0.6528,2.5750) (0.6720,2.8000) (0.6912,2.3350) (0.7104,2.6650) (0.7296,2.6950) (0.7488,2.5250) (0.7680,3.1000) (0.7872,2.9800) (0.8064,2.7600) (0.8256,2.7450) (0.8448,2.2950) (0.8640,1.2750) (0.8832,0.9050) (0.9024,0.9550) (0.9216,0.8800) (0.9408,0.9000) (0.9600,0.7000) (0.9792,0.6700) (0.9984,0.7400) (1.0176,0.6950) (1.0368,0.7150) (1.0560,0.4000) (1.0752,0.7600) (1.0944,0.6500) (1.1136,0.8150) (1.1328,0.5550) (1.1520,0.2250) (1.1712,0.3950) (1.1904,0.1750) (1.2096,0.2350) (1.2288,0.3750) (1.2480,0.4250) (1.2672,0.0200) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.2850) (0.0384,1.3350) (0.0576,1.0500) (0.0768,1.1500) (0.0960,1.4250) (0.1152,1.4300) (0.1344,1.8500) (0.1536,1.7450) (0.1728,1.6750) (0.1920,1.7500) (0.2112,1.3350) (0.2304,1.7950) (0.2496,1.9750) (0.2688,1.5150) (0.2880,1.6750) (0.3072,1.3100) (0.3264,1.5100) (0.3456,1.5550) (0.3648,1.7650) (0.3840,2.1000) (0.4032,1.8050) (0.4224,1.5850) (0.4416,1.6750) (0.4608,1.7150) (0.4800,1.7500) (0.4992,2.7400) (0.5184,3.0000) (0.5376,3.1800) (0.5568,3.1400) (0.5760,2.3750) (0.5952,2.8950) (0.6144,2.7150) (0.6336,2.7000) (0.6528,2.8500) (0.6720,2.8250) (0.6912,3.1100) (0.7104,3.4900) (0.7296,3.1900) (0.7488,2.4900) (0.7680,2.2500) (0.7872,2.3900) (0.8064,2.5800) (0.8256,2.5800) (0.8448,2.6100) (0.8640,2.7500) (0.8832,2.2100) (0.9024,2.7100) (0.9216,2.2900) (0.9408,2.5300) (0.9600,2.2500) (0.9792,1.3000) (0.9984,1.3000) (1.0176,1.0150) (1.0368,1.4050) (1.0560,1.1000) (1.0752,1.0150) (1.0944,0.8350) (1.1136,0.5200) (1.1328,0.3100) (1.1520,0.8250) (1.1712,0.2350) (1.1904,0.2450) (1.2096,0.1400) (1.2288,0.2000) (1.2480,0.2000) (1.2672,0.5750) (1.2864,0.4850) (1.3056,0.3650) (1.3248,0.9150) (1.3440,0.9500) (1.3632,0.9150) (1.3824,0.6650) (1.4016,0.6200) (1.4208,0.2400) (1.4400,0.1750) (1.4592,0.3400) (1.4784,0.3100) (1.4976,0.7000) (1.5168,0.5700) (1.5360,0.5000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.1750) (0.0384,1.2250) (0.0576,1.1800) (0.0768,1.4600) (0.0960,1.2750) (0.1152,1.5050) (0.1344,1.4350) (0.1536,1.3300) (0.1728,1.2500) (0.1920,1.3750) (0.2112,1.4000) (0.2304,1.4000) (0.2496,1.5050) (0.2688,1.4350) (0.2880,1.3750) (0.3072,1.2400) (0.3264,1.5600) (0.3456,1.7700) (0.3648,2.0100) (0.3840,2.2500) (0.4032,1.8950) (0.4224,2.1850) (0.4416,2.3500) (0.4608,2.4500) (0.4800,2.4000) (0.4992,1.9300) (0.5184,2.1900) (0.5376,1.9950) (0.5568,2.0050) (0.5760,1.6250) (0.5952,1.9750) (0.6144,2.3250) (0.6336,2.5500) (0.6528,2.6500) (0.6720,2.5750) (0.6912,2.4200) (0.7104,2.7700) (0.7296,2.9650) (0.7488,3.3450) (0.7680,2.4000) (0.7872,2.5650) (0.8064,2.4850) (0.8256,2.1100) (0.8448,1.9200) (0.8640,1.7000) (0.8832,2.5550) (0.9024,2.6850) (0.9216,2.1450) (0.9408,1.8150) (0.9600,1.7500) (0.9792,1.9350) (0.9984,0.8250) (1.0176,1.0050) (1.0368,1.0150) (1.0560,0.8500) (1.0752,1.2200) (1.0944,0.5800) (1.1136,0.2500) (1.1328,0.1900) (1.1520,0.4250) (1.1712,0.3500) (1.1904,0.3000) (1.2096,0.4950) (1.2288,0.1750) (1.2480,0.0000) (1.2672,0.3050) (1.2864,0.4650) (1.3056,0.9300) (1.3248,0.2400) (1.3440,0.1750) (1.3632,0.2700) (1.3824,0.0600) (1.4016,0.0600) (1.4208,0.1500) (1.4400,0.2750) (1.4592,0.1400) (1.4784,0.1200) (1.4976,0.0750) (1.5168,0.0050) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.1300) (0.0384,1.2300) (0.0576,1.2450) (0.0768,1.3950) (0.0960,1.4000) (0.1152,1.7550) (0.1344,1.4550) (0.1536,1.5150) (0.1728,1.6950) (0.1920,1.4500) (0.2112,1.7550) (0.2304,1.9150) (0.2496,1.3300) (0.2688,1.3400) (0.2880,1.7500) (0.3072,1.8400) (0.3264,1.3900) (0.3456,1.2550) (0.3648,1.8550) (0.3840,1.7500) (0.4032,1.2150) (0.4224,0.8250) (0.4416,0.8700) (0.4608,1.2500) (0.4800,0.7250) (0.4992,0.9850) (0.5184,1.0550) (0.5376,0.6500) (0.5568,0.5300) (0.5760,0.3500) (0.5952,0.8700) (0.6144,0.9100) (0.6336,0.9550) (0.6528,0.6450) (0.6720,0.4500) (0.6912,0.5950) (0.7104,0.4450) (0.7296,0.5650) (0.7488,0.6150) (0.7680,0.7750) (0.7872,0.6500) (0.8064,0.6000) (0.8256,0.6000) (0.8448,0.6100) (0.8640,0.9500) (0.8832,1.0200) (0.9024,1.1900) (0.9216,1.2050) (0.9408,1.1050) (0.9600,0.9000) (0.9792,0.7400) (0.9984,1.1900) (1.0176,0.8300) (1.0368,0.8000) (1.0560,0.8750) (1.0752,0.5400) (1.0944,0.5700) (1.1136,0.6750) (1.1328,0.3550) (1.1520,0.2750) (1.1712,0.2150) (1.1904,0.6150) (1.2096,0.7500) (1.2288,0.4600) (1.2480,0.2000) (1.2672,0.4200) (1.2864,0.6500) (1.3056,0.8900) (1.3248,1.2000) (1.3440,0.9750) (1.3632,0.3700) (1.3824,0.5500) (1.4016,0.4900) (1.4208,0.3300) (1.4400,0.2500) (1.4592,0.2650) (1.4784,0.3750) (1.4976,0.3750) (1.5168,0.3650) (1.5360,0.4250)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.1300) (0.0384,1.1800) (0.0576,1.2850) (0.0768,1.4050) (0.0960,1.3000) (0.1152,1.5700) (0.1344,1.3100) (0.1536,1.4600) (0.1728,1.3800) (0.1920,1.7250) (0.2112,1.9650) (0.2304,1.9850) (0.2496,1.4750) (0.2688,1.6350) (0.2880,1.7750) (0.3072,1.8050) (0.3264,1.3650) (0.3456,1.3650) (0.3648,1.6450) (0.3840,1.7500) (0.4032,1.2700) (0.4224,0.8000) (0.4416,0.8150) (0.4608,0.6350) (0.4800,1.2500) (0.4992,1.0850) (0.5184,0.9050) (0.5376,1.9850) (0.5568,1.8250) (0.5760,1.9250) (0.5952,1.3900) (0.6144,1.8800) (0.6336,2.1950) (0.6528,1.8550) (0.6720,1.0500) (0.6912,1.1000) (0.7104,1.0000) (0.7296,1.2250) (0.7488,0.8550) (0.7680,0.7000) (0.7872,0.4250) (0.8064,0.5650) (0.8256,0.6550) (0.8448,0.3750) (0.8640,0.3000) (0.8832,0.2650) (0.9024,0.2950) (0.9216,0.3550) (0.9408,0.2850) (0.9600,0.4750) (0.9792,0.2200) (0.9984,0.1000) (1.0176,0.1000) (1.0368,0.0600) (1.0560,0.1250) (1.0752,0.4300) (1.0944,0.1000) (1.1136,0.0100) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0200) (1.3440,0.0750) (1.3632,0.0000) (1.3824,0.0100) (1.4016,0.0250) (1.4208,0.0250) (1.4400,0.0500) (1.4592,0.0050) (1.4784,0.0250) (1.4976,0.0100) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.1150) (0.0384,1.0650) (0.0576,1.2150) (0.0768,1.4450) (0.0960,1.3000) (0.1152,1.4050) (0.1344,1.3950) (0.1536,1.0500) (0.1728,1.3300) (0.1920,0.9000) (0.2112,1.2250) (0.2304,1.2950) (0.2496,1.4150) (0.2688,1.0450) (0.2880,1.4000) (0.3072,1.4600) (0.3264,1.0800) (0.3456,0.9300) (0.3648,0.9100) (0.3840,1.1500) (0.4032,0.9600) (0.4224,0.8400) (0.4416,1.0200) (0.4608,1.2200) (0.4800,1.5250) (0.4992,1.0350) (0.5184,1.0750) (0.5376,1.7350) (0.5568,1.5350) (0.5760,0.7250) (0.5952,1.0700) (0.6144,1.5200) (0.6336,1.3400) (0.6528,1.0100) (0.6720,0.8000) (0.6912,0.5500) (0.7104,0.4100) (0.7296,0.3200) (0.7488,0.4000) (0.7680,0.2250) (0.7872,0.4100) (0.8064,0.4000) (0.8256,0.2500) (0.8448,0.2000) (0.8640,0.2000) (0.8832,0.2200) (0.9024,0.0800) (0.9216,0.0650) (0.9408,0.0550) (0.9600,0.0500) (0.9792,0.0000) (0.9984,0.0000) (1.0176,0.0000) (1.0368,0.0200) (1.0560,0.0000) (1.0752,0.0000) (1.0944,0.0100) (1.1136,0.0100) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.2650) (0.0384,1.2550) (0.0576,1.3450) (0.0768,1.4750) (0.0960,1.0750) (0.1152,1.1150) (0.1344,1.4450) (0.1536,1.3400) (0.1728,1.4800) (0.1920,1.4000) (0.2112,1.6250) (0.2304,1.6850) (0.2496,1.8650) (0.2688,2.3050) (0.2880,1.8250) (0.3072,1.9500) (0.3264,1.7100) (0.3456,1.5000) (0.3648,1.4000) (0.3840,2.6500) (0.4032,2.4700) (0.4224,1.6800) (0.4416,0.7800) (0.4608,0.4300) (0.4800,0.3500) (0.4992,0.3100) (0.5184,0.3900) (0.5376,0.3600) (0.5568,0.2800) (0.5760,0.4000) (0.5952,1.1650) (0.6144,0.7150) (0.6336,0.3100) (0.6528,0.6700) (0.6720,0.3500) (0.6912,1.8350) (0.7104,2.3450) (0.7296,2.0450) (0.7488,2.0150) (0.7680,1.4250) (0.7872,0.6800) (0.8064,0.6900) (0.8256,0.1050) (0.8448,1.4250) (0.8640,0.6500) (0.8832,1.3400) (0.9024,0.5000) (0.9216,1.0400) (0.9408,1.1200) (0.9600,0.7000) (0.9792,0.9500) (0.9984,1.0600) (1.0176,1.1500) (1.0368,1.4000) (1.0560,1.2000) (1.0752,0.6950) (1.0944,0.6050) (1.1136,0.4550) (1.1328,0.5250) (1.1520,0.4750) (1.1712,0.2000) (1.1904,0.0600) (1.2096,0.0750) (1.2288,0.1050) (1.2480,0.0500) (1.2672,0.0600) (1.2864,0.1500) (1.3056,0.0450) (1.3248,0.0450) (1.3440,0.0500) (1.3632,0.0200) (1.3824,0.0000) (1.4016,0.0150) (1.4208,0.0050) (1.4400,0.0250) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[draw=none,name path=qmixdelivmediumu,forget plot] coordinates {(0.0192,1.2350) (0.0384,1.2337) (0.0576,1.3262) (0.0768,1.4350) (0.0960,1.3875) (0.1152,1.5537) (0.1344,1.4425) (0.1536,1.5050) (0.1728,1.4837) (0.1920,1.6562) (0.2112,1.6113) (0.2304,1.8850) (0.2496,1.7962) (0.2688,1.7063) (0.2880,1.7687) (0.3072,1.8312) (0.3264,1.5862) (0.3456,1.7163) (0.3648,1.9712) (0.3840,2.2687) (0.4032,2.0900) (0.4224,2.1225) (0.4416,2.1813) (0.4608,2.2663) (0.4800,2.1500) (0.4992,2.0200) (0.5184,2.1475) (0.5376,2.1488) (0.5568,2.2037) (0.5760,2.3312) (0.5952,2.5525) (0.6144,2.5650) (0.6336,2.6625) (0.6528,2.6313) (0.6720,2.7437) (0.6912,2.3987) (0.7104,2.6650) (0.7296,2.5325) (0.7488,2.4238) (0.7680,2.2250) (0.7872,2.2988) (0.8064,2.4575) (0.8256,2.4625) (0.8448,2.2012) (0.8640,1.5938) (0.8832,1.6438) (0.9024,1.8000) (0.9216,1.9587) (0.9408,1.7475) (0.9600,1.5688) (0.9792,1.2138) (0.9984,1.1663) (1.0176,1.1162) (1.0368,1.3113) (1.0560,0.9937) (1.0752,0.9225) (1.0944,0.7887) (1.1136,0.7800) (1.1328,0.5475) (1.1520,0.4625) (1.1712,0.3838) (1.1904,0.2950) (1.2096,0.3925) (1.2288,0.3112) (1.2480,0.2375) (1.2672,0.3913) (1.2864,0.4800) (1.3056,0.4925) (1.3248,0.3463) (1.3440,0.3688) (1.3632,0.3450) (1.3824,0.5262) (1.4016,0.5875) (1.4208,0.3075) (1.4400,0.2688) (1.4592,0.3213) (1.4784,0.3588) (1.4976,0.3788) (1.5168,0.3037) (1.5360,0.3563)};
\addplot[draw=none,name path=qmixdelivmediuml,forget plot] coordinates {(0.0192,1.1175) (0.0384,1.1313) (0.0576,1.1650) (0.0768,1.1888) (0.0960,1.1250) (0.1152,1.3237) (0.1344,1.3200) (0.1536,1.2363) (0.1728,1.3400) (0.1920,0.9938) (0.2112,1.2675) (0.2304,1.3213) (0.2496,1.3513) (0.2688,1.4438) (0.2880,1.3813) (0.3072,1.3112) (0.3264,1.3712) (0.3456,1.2825) (0.3648,1.4125) (0.3840,1.5438) (0.4032,1.2288) (0.4224,0.8800) (0.4416,0.8287) (0.4608,0.7812) (0.4800,1.1000) (0.4992,1.0475) (0.5184,0.9425) (0.5376,0.9487) (0.5568,0.8612) (0.5760,0.8812) (0.5952,1.1538) (0.6144,1.1000) (0.6336,1.0513) (0.6528,0.7550) (0.6720,0.5375) (0.6912,0.7212) (0.7104,0.5837) (0.7296,0.7300) (0.7488,0.9575) (0.7680,0.8375) (0.7872,0.6575) (0.8064,0.6225) (0.8256,0.6088) (0.8448,0.4337) (0.8640,0.3750) (0.8832,0.9213) (0.9024,0.6138) (0.9216,0.9200) (0.9408,0.9513) (0.9600,0.7000) (0.9792,0.5463) (0.9984,0.7612) (1.0176,0.7288) (1.0368,0.7362) (1.0560,0.5125) (1.0752,0.5663) (1.0944,0.5713) (1.1136,0.2712) (1.1328,0.1988) (1.1520,0.2375) (1.1712,0.1437) (1.1904,0.0837) (1.2096,0.0912) (1.2288,0.1225) (1.2480,0.0125) (1.2672,0.0300) (1.2864,0.0125) (1.3056,0.0050) (1.3248,0.0200) (1.3440,0.0563) (1.3632,0.0050) (1.3824,0.0000) (1.4016,0.0175) (1.4208,0.0100) (1.4400,0.0250) (1.4592,0.0013) (1.4784,0.0063) (1.4976,0.0025) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,fill opacity=0.48,draw=none,forget plot] fill between[of=qmixdelivmediumu and qmixdelivmediuml];
\addplot[color=AGQMIX!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,1.1300) (0.0384,1.2150) (0.0576,1.2300) (0.0768,1.3725) (0.0960,1.3000) (0.1152,1.4175) (0.1344,1.3750) (0.1536,1.4000) (0.1728,1.4225) (0.1920,1.3875) (0.2112,1.4700) (0.2304,1.6175) (0.2496,1.4900) (0.2688,1.5750) (0.2880,1.6875) (0.3072,1.5775) (0.3264,1.5025) (0.3456,1.5200) (0.3648,1.7050) (0.3840,1.9250) (0.4032,1.7950) (0.4224,1.6325) (0.4416,1.2675) (0.4608,1.4575) (0.4800,1.6375) (0.4992,1.2600) (0.5184,1.3025) (0.5376,1.8600) (0.5568,1.6800) (0.5760,1.7750) (0.5952,1.3600) (0.6144,1.7500) (0.6336,2.1625) (0.6528,2.1075) (0.6720,1.5500) (0.6912,1.8725) (0.7104,2.1625) (0.7296,1.9400) (0.7488,1.8600) (0.7680,1.6875) (0.7872,1.3600) (0.8064,0.9800) (0.8256,0.8175) (0.8448,1.1675) (0.8640,0.8000) (0.8832,1.0625) (0.9024,1.1150) (0.9216,1.2125) (0.9408,1.1850) (0.9600,0.8875) (0.9792,0.8450) (0.9984,0.9825) (1.0176,1.0075) (1.0368,0.9325) (1.0560,0.8750) (1.0752,0.7275) (1.0944,0.5925) (1.1136,0.4875) (1.1328,0.3325) (1.1520,0.3500) (1.1712,0.2250) (1.1904,0.2100) (1.2096,0.2175) (1.2288,0.1875) (1.2480,0.1250) (1.2672,0.1675) (1.2864,0.1225) (1.3056,0.1225) (1.3248,0.1425) (1.3440,0.1375) (1.3632,0.1375) (1.3824,0.0350) (1.4016,0.0450) (1.4208,0.1000) (1.4400,0.1125) (1.4592,0.0725) (1.4784,0.0725) (1.4976,0.0425) (1.5168,0.0125) (1.5360,0.0000)};
\nextgroupplot[ymin=0, ymax=20, ytick distance=2.5]
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,0.0000) (0.0384,0.5000) (0.0576,0.0000) (0.0768,0.2500) (0.0960,0.7500) (0.1152,1.5000) (0.1344,1.0000) (0.1536,1.2500) (0.1728,1.7500) (0.1920,1.7500) (0.2112,2.2500) (0.2304,1.7500) (0.2496,2.2500) (0.2688,1.7500) (0.2880,1.5000) (0.3072,2.2500) (0.3264,2.2500) (0.3456,2.2500) (0.3648,2.2500) (0.3840,2.0000) (0.4032,2.7500) (0.4224,2.2500) (0.4416,2.5000) (0.4608,2.7500) (0.4800,2.7500) (0.4992,2.7500) (0.5184,3.0000) (0.5376,3.2500) (0.5568,3.2500) (0.5760,3.0000) (0.5952,2.7500) (0.6144,3.0000) (0.6336,3.2500) (0.6528,3.2500) (0.6720,3.0000) (0.6912,3.2500) (0.7104,3.2500) (0.7296,3.2500) (0.7488,3.0000) (0.7680,3.7500) (0.7872,3.5000) (0.8064,3.7500) (0.8256,3.0000) (0.8448,3.2500) (0.8640,3.5000) (0.8832,3.0000) (0.9024,3.0000) (0.9216,3.7500) (0.9408,3.5000) (0.9600,3.2500) (0.9792,3.2500) (0.9984,3.7500) (1.0176,3.5000) (1.0368,3.2500) (1.0560,2.7500) (1.0752,4.0000) (1.0944,3.5000) (1.1136,3.0000) (1.1328,3.5000) (1.1520,3.7500) (1.1712,3.7500) (1.1904,3.5000) (1.2096,3.5000) (1.2288,4.0000) (1.2480,3.5000) (1.2672,3.7500) (1.2864,3.7500) (1.3056,3.7500) (1.3248,3.5000) (1.3440,3.5000) (1.3632,3.7500) (1.3824,3.7500) (1.4016,3.5000) (1.4208,3.5000) (1.4400,3.5000) (1.4592,4.0000) (1.4784,4.0000) (1.4976,3.5000) (1.5168,3.5000) (1.5360,4.0000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,0.2500) (0.0384,0.2500) (0.0576,1.0000) (0.0768,0.7500) (0.0960,2.2500) (0.1152,2.0000) (0.1344,1.7500) (0.1536,1.7500) (0.1728,1.7500) (0.1920,2.5000) (0.2112,2.5000) (0.2304,2.5000) (0.2496,1.5000) (0.2688,2.0000) (0.2880,2.5000) (0.3072,2.5000) (0.3264,2.7500) (0.3456,2.2500) (0.3648,2.7500) (0.3840,2.7500) (0.4032,2.5000) (0.4224,2.5000) (0.4416,3.2500) (0.4608,2.7500) (0.4800,2.5000) (0.4992,2.7500) (0.5184,2.7500) (0.5376,3.0000) (0.5568,3.2500) (0.5760,2.2500) (0.5952,3.0000) (0.6144,3.0000) (0.6336,2.5000) (0.6528,3.0000) (0.6720,3.2500) (0.6912,3.2500) (0.7104,3.5000) (0.7296,3.2500) (0.7488,3.5000) (0.7680,3.2500) (0.7872,3.5000) (0.8064,3.2500) (0.8256,3.2500) (0.8448,2.7500) (0.8640,3.7500) (0.8832,3.2500) (0.9024,3.2500) (0.9216,3.0000) (0.9408,3.0000) (0.9600,3.2500) (0.9792,3.7500) (0.9984,3.2500) (1.0176,2.7500) (1.0368,3.2500) (1.0560,3.5000) (1.0752,3.0000) (1.0944,3.0000) (1.1136,3.2500) (1.1328,3.2500) (1.1520,3.2500) (1.1712,3.2500) (1.1904,4.0000) (1.2096,3.2500) (1.2288,3.7500) (1.2480,4.0000) (1.2672,3.5000) (1.2864,3.5000) (1.3056,3.2500) (1.3248,3.7500) (1.3440,3.7500) (1.3632,3.7500) (1.3824,3.5000) (1.4016,3.0000) (1.4208,4.0000) (1.4400,3.7500) (1.4592,3.7500) (1.4784,3.5000) (1.4976,3.7500) (1.5168,3.7500) (1.5360,3.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,0.2500) (0.0384,0.0000) (0.0576,0.0000) (0.0768,0.0000) (0.0960,0.0000) (0.1152,0.0000) (0.1344,0.0000) (0.1536,0.0000) (0.1728,0.0000) (0.1920,0.0000) (0.2112,0.0000) (0.2304,0.0000) (0.2496,0.0000) (0.2688,0.0000) (0.2880,0.0000) (0.3072,0.0000) (0.3264,0.0000) (0.3456,0.0000) (0.3648,0.0000) (0.3840,0.0000) (0.4032,0.0000) (0.4224,0.0000) (0.4416,0.0000) (0.4608,0.0000) (0.4800,0.0000) (0.4992,0.0000) (0.5184,0.0000) (0.5376,0.0000) (0.5568,0.0000) (0.5760,0.0000) (0.5952,0.0000) (0.6144,0.0000) (0.6336,0.0000) (0.6528,0.0000) (0.6720,0.0000) (0.6912,0.0000) (0.7104,0.0000) (0.7296,0.0000) (0.7488,0.0000) (0.7680,0.0000) (0.7872,0.0000) (0.8064,0.0000) (0.8256,0.0000) (0.8448,0.0000) (0.8640,0.0000) (0.8832,0.0000) (0.9024,0.0000) (0.9216,0.0000) (0.9408,0.0000) (0.9600,0.0000) (0.9792,0.0000) (0.9984,0.0000) (1.0176,0.0000) (1.0368,0.0000) (1.0560,0.0000) (1.0752,0.0000) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,0.0000) (0.0384,0.0000) (0.0576,0.0000) (0.0768,0.0000) (0.0960,0.5000) (0.1152,1.0000) (0.1344,1.0000) (0.1536,2.5000) (0.1728,1.2500) (0.1920,1.7500) (0.2112,2.2500) (0.2304,1.7500) (0.2496,2.5000) (0.2688,1.0000) (0.2880,2.5000) (0.3072,2.2500) (0.3264,2.5000) (0.3456,2.5000) (0.3648,2.5000) (0.3840,2.2500) (0.4032,2.5000) (0.4224,2.7500) (0.4416,3.0000) (0.4608,3.0000) (0.4800,2.5000) (0.4992,2.7500) (0.5184,2.2500) (0.5376,2.7500) (0.5568,3.2500) (0.5760,2.5000) (0.5952,3.0000) (0.6144,2.7500) (0.6336,3.0000) (0.6528,3.0000) (0.6720,3.0000) (0.6912,3.2500) (0.7104,3.0000) (0.7296,2.7500) (0.7488,2.0000) (0.7680,2.7500) (0.7872,3.0000) (0.8064,3.0000) (0.8256,2.0000) (0.8448,2.7500) (0.8640,3.0000) (0.8832,3.2500) (0.9024,2.7500) (0.9216,3.0000) (0.9408,3.2500) (0.9600,2.7500) (0.9792,3.0000) (0.9984,3.0000) (1.0176,2.7500) (1.0368,3.5000) (1.0560,3.0000) (1.0752,3.0000) (1.0944,3.2500) (1.1136,3.2500) (1.1328,3.2500) (1.1520,3.2500) (1.1712,3.0000) (1.1904,3.0000) (1.2096,3.7500) (1.2288,3.5000) (1.2480,3.7500) (1.2672,3.2500) (1.2864,3.5000) (1.3056,3.2500) (1.3248,4.0000) (1.3440,3.5000) (1.3632,3.5000) (1.3824,3.7500) (1.4016,3.7500) (1.4208,3.2500) (1.4400,3.5000) (1.4592,3.5000) (1.4784,3.2500) (1.4976,3.7500) (1.5168,3.0000) (1.5360,3.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,0.0000) (0.0384,0.5000) (0.0576,0.0000) (0.0768,1.0000) (0.0960,1.0000) (0.1152,1.7500) (0.1344,1.7500) (0.1536,2.0000) (0.1728,2.2500) (0.1920,1.7500) (0.2112,2.0000) (0.2304,3.0000) (0.2496,3.0000) (0.2688,2.2500) (0.2880,2.5000) (0.3072,3.0000) (0.3264,2.7500) (0.3456,2.7500) (0.3648,3.0000) (0.3840,3.0000) (0.4032,2.5000) (0.4224,3.2500) (0.4416,3.0000) (0.4608,3.2500) (0.4800,3.0000) (0.4992,2.7500) (0.5184,3.2500) (0.5376,3.0000) (0.5568,3.0000) (0.5760,3.2500) (0.5952,3.0000) (0.6144,3.0000) (0.6336,3.0000) (0.6528,3.0000) (0.6720,3.0000) (0.6912,3.2500) (0.7104,3.5000) (0.7296,3.0000) (0.7488,3.0000) (0.7680,3.0000) (0.7872,3.2500) (0.8064,3.0000) (0.8256,3.0000) (0.8448,3.7500) (0.8640,3.7500) (0.8832,3.0000) (0.9024,3.0000) (0.9216,3.2500) (0.9408,3.2500) (0.9600,3.2500) (0.9792,3.7500) (0.9984,3.5000) (1.0176,3.0000) (1.0368,3.5000) (1.0560,3.5000) (1.0752,3.5000) (1.0944,3.2500) (1.1136,3.0000) (1.1328,4.0000) (1.1520,3.5000) (1.1712,3.7500) (1.1904,3.2500) (1.2096,3.0000) (1.2288,3.7500) (1.2480,3.5000) (1.2672,3.5000) (1.2864,3.5000) (1.3056,3.2500) (1.3248,3.0000) (1.3440,3.2500) (1.3632,3.0000) (1.3824,3.5000) (1.4016,3.2500) (1.4208,3.5000) (1.4400,3.7500) (1.4592,3.7500) (1.4784,3.2500) (1.4976,3.5000) (1.5168,3.5000) (1.5360,3.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,0.0000) (0.0384,1.0000) (0.0576,1.0000) (0.0768,1.2500) (0.0960,1.0000) (0.1152,1.2500) (0.1344,2.0000) (0.1536,2.2500) (0.1728,1.5000) (0.1920,1.5000) (0.2112,1.7500) (0.2304,2.5000) (0.2496,2.5000) (0.2688,2.5000) (0.2880,2.7500) (0.3072,2.7500) (0.3264,2.2500) (0.3456,2.7500) (0.3648,2.7500) (0.3840,2.0000) (0.4032,2.5000) (0.4224,2.5000) (0.4416,2.2500) (0.4608,2.5000) (0.4800,2.2500) (0.4992,3.0000) (0.5184,2.7500) (0.5376,2.7500) (0.5568,3.0000) (0.5760,2.2500) (0.5952,3.0000) (0.6144,3.0000) (0.6336,3.0000) (0.6528,2.7500) (0.6720,2.7500) (0.6912,2.7500) (0.7104,3.5000) (0.7296,3.0000) (0.7488,2.2500) (0.7680,2.5000) (0.7872,2.7500) (0.8064,3.2500) (0.8256,3.0000) (0.8448,3.2500) (0.8640,3.2500) (0.8832,2.5000) (0.9024,3.2500) (0.9216,3.2500) (0.9408,3.2500) (0.9600,3.0000) (0.9792,3.0000) (0.9984,3.2500) (1.0176,3.2500) (1.0368,3.0000) (1.0560,3.0000) (1.0752,3.0000) (1.0944,2.7500) (1.1136,3.2500) (1.1328,3.2500) (1.1520,3.2500) (1.1712,3.0000) (1.1904,3.2500) (1.2096,3.2500) (1.2288,3.0000) (1.2480,3.7500) (1.2672,3.7500) (1.2864,3.2500) (1.3056,3.2500) (1.3248,3.0000) (1.3440,3.7500) (1.3632,3.2500) (1.3824,3.2500) (1.4016,3.0000) (1.4208,3.7500) (1.4400,3.5000) (1.4592,3.5000) (1.4784,3.5000) (1.4976,2.7500) (1.5168,3.2500) (1.5360,3.2500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,0.0000) (0.0384,0.0000) (0.0576,0.2500) (0.0768,0.2500) (0.0960,0.7500) (0.1152,1.2500) (0.1344,0.7500) (0.1536,1.7500) (0.1728,2.0000) (0.1920,2.5000) (0.2112,1.5000) (0.2304,2.2500) (0.2496,2.5000) (0.2688,2.5000) (0.2880,2.2500) (0.3072,2.7500) (0.3264,2.7500) (0.3456,3.0000) (0.3648,3.0000) (0.3840,2.2500) (0.4032,3.0000) (0.4224,2.2500) (0.4416,3.0000) (0.4608,2.5000) (0.4800,2.7500) (0.4992,3.0000) (0.5184,2.7500) (0.5376,3.5000) (0.5568,3.0000) (0.5760,3.2500) (0.5952,3.5000) (0.6144,3.0000) (0.6336,3.0000) (0.6528,2.7500) (0.6720,2.5000) (0.6912,2.7500) (0.7104,2.7500) (0.7296,2.7500) (0.7488,3.0000) (0.7680,3.2500) (0.7872,3.5000) (0.8064,3.0000) (0.8256,3.5000) (0.8448,3.7500) (0.8640,3.0000) (0.8832,3.0000) (0.9024,3.5000) (0.9216,3.5000) (0.9408,3.5000) (0.9600,3.5000) (0.9792,3.0000) (0.9984,3.2500) (1.0176,3.2500) (1.0368,3.7500) (1.0560,3.5000) (1.0752,3.7500) (1.0944,3.5000) (1.1136,3.2500) (1.1328,3.0000) (1.1520,3.2500) (1.1712,3.5000) (1.1904,3.5000) (1.2096,3.5000) (1.2288,3.2500) (1.2480,3.0000) (1.2672,3.5000) (1.2864,3.7500) (1.3056,3.7500) (1.3248,3.5000) (1.3440,3.0000) (1.3632,3.2500) (1.3824,3.7500) (1.4016,3.5000) (1.4208,3.7500) (1.4400,3.5000) (1.4592,3.7500) (1.4784,3.7500) (1.4976,3.5000) (1.5168,3.7500) (1.5360,3.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,0.0000) (0.0384,0.2500) (0.0576,0.0000) (0.0768,0.0000) (0.0960,0.0000) (0.1152,0.0000) (0.1344,0.0000) (0.1536,0.0000) (0.1728,0.0000) (0.1920,0.0000) (0.2112,0.0000) (0.2304,0.0000) (0.2496,0.0000) (0.2688,0.0000) (0.2880,0.0000) (0.3072,0.0000) (0.3264,0.0000) (0.3456,0.0000) (0.3648,0.0000) (0.3840,0.0000) (0.4032,0.0000) (0.4224,0.0000) (0.4416,0.0000) (0.4608,0.0000) (0.4800,0.0000) (0.4992,0.0000) (0.5184,0.0000) (0.5376,0.0000) (0.5568,0.0000) (0.5760,0.0000) (0.5952,0.0000) (0.6144,0.0000) (0.6336,0.0000) (0.6528,0.0000) (0.6720,0.0000) (0.6912,0.0000) (0.7104,0.0000) (0.7296,0.0000) (0.7488,0.0000) (0.7680,0.0000) (0.7872,0.0000) (0.8064,0.0000) (0.8256,0.0000) (0.8448,0.0000) (0.8640,0.0000) (0.8832,0.0000) (0.9024,0.0000) (0.9216,0.0000) (0.9408,0.0000) (0.9600,0.0000) (0.9792,0.0000) (0.9984,0.0000) (1.0176,0.0000) (1.0368,0.0000) (1.0560,0.0000) (1.0752,0.0000) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,0.0000) (0.0384,0.2500) (0.0576,0.0000) (0.0768,1.0000) (0.0960,0.7500) (0.1152,0.5000) (0.1344,2.0000) (0.1536,2.5000) (0.1728,2.2500) (0.1920,2.5000) (0.2112,2.2500) (0.2304,2.7500) (0.2496,2.2500) (0.2688,2.2500) (0.2880,2.5000) (0.3072,2.5000) (0.3264,2.7500) (0.3456,3.0000) (0.3648,2.5000) (0.3840,2.7500) (0.4032,2.7500) (0.4224,2.5000) (0.4416,2.7500) (0.4608,3.0000) (0.4800,2.7500) (0.4992,3.0000) (0.5184,3.7500) (0.5376,3.2500) (0.5568,3.2500) (0.5760,3.0000) (0.5952,2.7500) (0.6144,3.0000) (0.6336,3.0000) (0.6528,3.0000) (0.6720,3.7500) (0.6912,4.0000) (0.7104,2.7500) (0.7296,3.0000) (0.7488,3.2500) (0.7680,3.2500) (0.7872,3.2500) (0.8064,3.5000) (0.8256,3.5000) (0.8448,3.0000) (0.8640,3.2500) (0.8832,3.0000) (0.9024,3.2500) (0.9216,3.5000) (0.9408,3.0000) (0.9600,3.2500) (0.9792,3.5000) (0.9984,3.2500) (1.0176,3.2500) (1.0368,3.5000) (1.0560,4.0000) (1.0752,3.7500) (1.0944,3.5000) (1.1136,3.5000) (1.1328,3.7500) (1.1520,3.2500) (1.1712,3.2500) (1.1904,4.0000) (1.2096,3.7500) (1.2288,3.7500) (1.2480,3.5000) (1.2672,3.7500) (1.2864,3.5000) (1.3056,3.5000) (1.3248,3.5000) (1.3440,3.7500) (1.3632,3.2500) (1.3824,3.2500) (1.4016,4.0000) (1.4208,4.0000) (1.4400,4.0000) (1.4592,3.7500) (1.4784,3.5000) (1.4976,3.5000) (1.5168,4.0000) (1.5360,3.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,0.2500) (0.0384,0.2500) (0.0576,0.2500) (0.0768,0.5000) (0.0960,0.7500) (0.1152,1.5000) (0.1344,1.5000) (0.1536,1.2500) (0.1728,2.0000) (0.1920,2.2500) (0.2112,2.2500) (0.2304,2.0000) (0.2496,1.5000) (0.2688,2.5000) (0.2880,2.0000) (0.3072,3.0000) (0.3264,2.7500) (0.3456,2.2500) (0.3648,2.2500) (0.3840,3.0000) (0.4032,3.0000) (0.4224,2.7500) (0.4416,2.5000) (0.4608,3.0000) (0.4800,2.5000) (0.4992,2.0000) (0.5184,3.0000) (0.5376,2.7500) (0.5568,2.2500) (0.5760,3.0000) (0.5952,2.7500) (0.6144,2.7500) (0.6336,3.2500) (0.6528,2.7500) (0.6720,3.0000) (0.6912,3.0000) (0.7104,2.7500) (0.7296,2.7500) (0.7488,2.7500) (0.7680,3.0000) (0.7872,3.5000) (0.8064,3.0000) (0.8256,3.0000) (0.8448,3.0000) (0.8640,3.2500) (0.8832,3.0000) (0.9024,3.2500) (0.9216,3.5000) (0.9408,3.5000) (0.9600,3.0000) (0.9792,3.0000) (0.9984,3.5000) (1.0176,3.2500) (1.0368,3.5000) (1.0560,3.2500) (1.0752,3.5000) (1.0944,2.7500) (1.1136,3.5000) (1.1328,3.0000) (1.1520,3.5000) (1.1712,3.7500) (1.1904,3.5000) (1.2096,3.2500) (1.2288,3.7500) (1.2480,3.7500) (1.2672,3.7500) (1.2864,3.5000) (1.3056,3.5000) (1.3248,3.5000) (1.3440,4.0000) (1.3632,2.7500) (1.3824,3.0000) (1.4016,3.7500) (1.4208,3.0000) (1.4400,3.7500) (1.4592,3.7500) (1.4784,3.2500) (1.4976,3.0000) (1.5168,4.0000) (1.5360,3.5000)};
\addplot[draw=none,name path=ippodelivhardu,forget plot] coordinates {(0.0192,0.1875) (0.0384,0.4375) (0.0576,0.2500) (0.0768,0.9375) (0.0960,0.9375) (0.1152,1.5000) (0.1344,1.7500) (0.1536,2.1875) (0.1728,2.0000) (0.1920,2.4375) (0.2112,2.2500) (0.2304,2.5000) (0.2496,2.5000) (0.2688,2.4375) (0.2880,2.5000) (0.3072,2.7500) (0.3264,2.7500) (0.3456,2.7500) (0.3648,2.7500) (0.3840,2.7500) (0.4032,2.7500) (0.4224,2.6875) (0.4416,3.0000) (0.4608,3.0000) (0.4800,2.7500) (0.4992,2.9375) (0.5184,3.0000) (0.5376,3.1875) (0.5568,3.2500) (0.5760,3.0000) (0.5952,3.0000) (0.6144,3.0000) (0.6336,3.0000) (0.6528,3.0000) (0.6720,3.0000) (0.6912,3.2500) (0.7104,3.4375) (0.7296,3.0000) (0.7488,3.0000) (0.7680,3.2500) (0.7872,3.5000) (0.8064,3.2500) (0.8256,3.1875) (0.8448,3.2500) (0.8640,3.4375) (0.8832,3.0000) (0.9024,3.2500) (0.9216,3.5000) (0.9408,3.4375) (0.9600,3.2500) (0.9792,3.4375) (0.9984,3.4375) (1.0176,3.2500) (1.0368,3.5000) (1.0560,3.5000) (1.0752,3.6875) (1.0944,3.4375) (1.1136,3.2500) (1.1328,3.4375) (1.1520,3.4375) (1.1712,3.6875) (1.1904,3.5000) (1.2096,3.5000) (1.2288,3.7500) (1.2480,3.7500) (1.2672,3.7500) (1.2864,3.5000) (1.3056,3.5000) (1.3248,3.5000) (1.3440,3.7500) (1.3632,3.4375) (1.3824,3.6875) (1.4016,3.6875) (1.4208,3.7500) (1.4400,3.7500) (1.4592,3.7500) (1.4784,3.5000) (1.4976,3.5000) (1.5168,3.7500) (1.5360,3.7500)};
\addplot[draw=none,name path=ippodelivhardl,forget plot] coordinates {(0.0192,0.0000) (0.0384,0.0625) (0.0576,0.0000) (0.0768,0.0625) (0.0960,0.5625) (0.1152,0.6250) (0.1344,0.8125) (0.1536,1.2500) (0.1728,1.3125) (0.1920,1.5625) (0.2112,1.5625) (0.2304,1.7500) (0.2496,1.5000) (0.2688,1.1875) (0.2880,1.6250) (0.3072,2.2500) (0.3264,2.2500) (0.3456,2.2500) (0.3648,2.2500) (0.3840,2.0000) (0.4032,2.5000) (0.4224,2.2500) (0.4416,2.3125) (0.4608,2.5000) (0.4800,2.3125) (0.4992,2.1875) (0.5184,2.3750) (0.5376,2.7500) (0.5568,2.4375) (0.5760,2.2500) (0.5952,2.7500) (0.6144,2.7500) (0.6336,2.6250) (0.6528,2.7500) (0.6720,2.5625) (0.6912,2.7500) (0.7104,2.7500) (0.7296,2.7500) (0.7488,2.0625) (0.7680,2.5625) (0.7872,2.8125) (0.8064,3.0000) (0.8256,2.2500) (0.8448,2.7500) (0.8640,3.0000) (0.8832,2.6250) (0.9024,2.8125) (0.9216,3.0000) (0.9408,3.0000) (0.9600,2.8125) (0.9792,3.0000) (0.9984,3.0625) (1.0176,2.7500) (1.0368,3.0625) (1.0560,2.8125) (1.0752,3.0000) (1.0944,2.7500) (1.1136,3.0000) (1.1328,3.0000) (1.1520,3.2500) (1.1712,3.0000) (1.1904,3.0625) (1.2096,3.0625) (1.2288,3.0625) (1.2480,3.1250) (1.2672,3.3125) (1.2864,3.3125) (1.3056,3.2500) (1.3248,3.0000) (1.3440,3.0625) (1.3632,2.8125) (1.3824,3.0625) (1.4016,3.0000) (1.4208,3.0625) (1.4400,3.5000) (1.4592,3.5000) (1.4784,3.2500) (1.4976,2.8125) (1.5168,3.0625) (1.5360,3.3125)};
\addplot[ag/ippo,fill opacity=0.48,draw=none,forget plot] fill between[of=ippodelivhardu and ippodelivhardl];
\addplot[color=AGIPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,0.0000) (0.0384,0.2500) (0.0576,0.0000) (0.0768,0.3750) (0.0960,0.7500) (0.1152,1.2500) (0.1344,1.2500) (0.1536,1.7500) (0.1728,1.7500) (0.1920,1.7500) (0.2112,2.1250) (0.2304,2.1250) (0.2496,2.2500) (0.2688,2.1250) (0.2880,2.3750) (0.3072,2.5000) (0.3264,2.6250) (0.3456,2.3750) (0.3648,2.5000) (0.3840,2.2500) (0.4032,2.5000) (0.4224,2.5000) (0.4416,2.6250) (0.4608,2.7500) (0.4800,2.5000) (0.4992,2.7500) (0.5184,2.7500) (0.5376,2.8750) (0.5568,3.0000) (0.5760,2.7500) (0.5952,2.8750) (0.6144,3.0000) (0.6336,3.0000) (0.6528,2.8750) (0.6720,3.0000) (0.6912,3.1250) (0.7104,2.8750) (0.7296,2.8750) (0.7488,2.8750) (0.7680,3.0000) (0.7872,3.2500) (0.8064,3.0000) (0.8256,3.0000) (0.8448,3.0000) (0.8640,3.2500) (0.8832,3.0000) (0.9024,3.1250) (0.9216,3.2500) (0.9408,3.2500) (0.9600,3.1250) (0.9792,3.0000) (0.9984,3.2500) (1.0176,3.1250) (1.0368,3.3750) (1.0560,3.1250) (1.0752,3.2500) (1.0944,3.1250) (1.1136,3.2500) (1.1328,3.2500) (1.1520,3.2500) (1.1712,3.2500) (1.1904,3.3750) (1.2096,3.2500) (1.2288,3.6250) (1.2480,3.5000) (1.2672,3.5000) (1.2864,3.5000) (1.3056,3.2500) (1.3248,3.5000) (1.3440,3.5000) (1.3632,3.2500) (1.3824,3.3750) (1.4016,3.3750) (1.4208,3.5000) (1.4400,3.5000) (1.4592,3.7500) (1.4784,3.3750) (1.4976,3.5000) (1.5168,3.5000) (1.5360,3.6250)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,0.0000) (0.0384,0.0000) (0.0576,0.7500) (0.0768,0.7500) (0.0960,1.2500) (0.1152,1.7500) (0.1344,2.5000) (0.1536,3.0000) (0.1728,3.0000) (0.1920,3.2500) (0.2112,3.7500) (0.2304,3.5000) (0.2496,3.5000) (0.2688,3.7500) (0.2880,4.0000) (0.3072,3.5000) (0.3264,4.0000) (0.3456,3.7500) (0.3648,4.0000) (0.3840,4.0000) (0.4032,4.2500) (0.4224,3.7500) (0.4416,4.0000) (0.4608,3.7500) (0.4800,3.5000) (0.4992,3.7500) (0.5184,3.5000) (0.5376,3.7500) (0.5568,4.0000) (0.5760,3.7500) (0.5952,4.0000) (0.6144,3.7500) (0.6336,4.0000) (0.6528,3.7500) (0.6720,4.5000) (0.6912,4.0000) (0.7104,4.0000) (0.7296,4.0000) (0.7488,4.0000) (0.7680,3.7500) (0.7872,4.0000) (0.8064,4.0000) (0.8256,4.2500) (0.8448,4.0000) (0.8640,4.2500) (0.8832,4.0000) (0.9024,3.7500) (0.9216,4.0000) (0.9408,4.0000) (0.9600,3.7500) (0.9792,4.0000) (0.9984,3.7500) (1.0176,4.0000) (1.0368,4.2500) (1.0560,3.5000) (1.0752,4.5000) (1.0944,3.5000) (1.1136,3.7500) (1.1328,4.2500) (1.1520,4.5000) (1.1712,4.2500) (1.1904,4.0000) (1.2096,4.0000) (1.2288,4.0000) (1.2480,4.2500) (1.2672,4.2500) (1.2864,4.2500) (1.3056,4.0000) (1.3248,4.5000) (1.3440,4.0000) (1.3632,4.2500) (1.3824,4.0000) (1.4016,4.7500) (1.4208,4.0000) (1.4400,4.0000) (1.4592,4.2500) (1.4784,3.7500) (1.4976,4.5000) (1.5168,4.0000) (1.5360,3.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,0.0000) (0.0384,0.0000) (0.0576,0.2500) (0.0768,0.2500) (0.0960,1.0000) (0.1152,2.0000) (0.1344,2.0000) (0.1536,2.5000) (0.1728,3.0000) (0.1920,3.0000) (0.2112,3.5000) (0.2304,3.5000) (0.2496,3.7500) (0.2688,4.0000) (0.2880,4.0000) (0.3072,3.7500) (0.3264,4.0000) (0.3456,3.5000) (0.3648,4.0000) (0.3840,3.5000) (0.4032,3.7500) (0.4224,4.0000) (0.4416,3.5000) (0.4608,4.2500) (0.4800,4.0000) (0.4992,4.0000) (0.5184,4.0000) (0.5376,4.0000) (0.5568,3.7500) (0.5760,4.0000) (0.5952,4.0000) (0.6144,3.5000) (0.6336,4.0000) (0.6528,4.0000) (0.6720,4.0000) (0.6912,4.2500) (0.7104,3.7500) (0.7296,4.0000) (0.7488,4.2500) (0.7680,4.0000) (0.7872,4.2500) (0.8064,4.0000) (0.8256,4.0000) (0.8448,4.0000) (0.8640,4.0000) (0.8832,3.5000) (0.9024,4.0000) (0.9216,4.0000) (0.9408,4.0000) (0.9600,4.0000) (0.9792,4.0000) (0.9984,4.2500) (1.0176,3.7500) (1.0368,3.7500) (1.0560,4.5000) (1.0752,4.0000) (1.0944,4.2500) (1.1136,4.0000) (1.1328,4.5000) (1.1520,4.2500) (1.1712,3.7500) (1.1904,4.2500) (1.2096,4.2500) (1.2288,4.2500) (1.2480,4.0000) (1.2672,3.7500) (1.2864,3.7500) (1.3056,4.0000) (1.3248,4.5000) (1.3440,4.0000) (1.3632,4.0000) (1.3824,4.0000) (1.4016,4.0000) (1.4208,4.2500) (1.4400,4.0000) (1.4592,3.0000) (1.4784,4.0000) (1.4976,4.2500) (1.5168,4.0000) (1.5360,4.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,0.2500) (0.0384,0.0000) (0.0576,0.5000) (0.0768,0.7500) (0.0960,2.0000) (0.1152,1.7500) (0.1344,2.5000) (0.1536,3.0000) (0.1728,2.7500) (0.1920,3.5000) (0.2112,3.2500) (0.2304,2.7500) (0.2496,3.5000) (0.2688,3.7500) (0.2880,3.2500) (0.3072,3.5000) (0.3264,3.7500) (0.3456,3.7500) (0.3648,4.0000) (0.3840,4.0000) (0.4032,3.7500) (0.4224,3.7500) (0.4416,4.0000) (0.4608,4.0000) (0.4800,4.0000) (0.4992,4.0000) (0.5184,4.0000) (0.5376,3.7500) (0.5568,4.0000) (0.5760,4.0000) (0.5952,4.0000) (0.6144,4.0000) (0.6336,3.7500) (0.6528,3.7500) (0.6720,3.5000) (0.6912,4.0000) (0.7104,4.0000) (0.7296,4.0000) (0.7488,3.7500) (0.7680,4.0000) (0.7872,4.0000) (0.8064,4.0000) (0.8256,4.0000) (0.8448,4.0000) (0.8640,4.0000) (0.8832,3.7500) (0.9024,3.5000) (0.9216,3.2500) (0.9408,4.2500) (0.9600,3.7500) (0.9792,3.2500) (0.9984,3.7500) (1.0176,4.0000) (1.0368,3.5000) (1.0560,4.0000) (1.0752,4.0000) (1.0944,4.0000) (1.1136,4.0000) (1.1328,4.2500) (1.1520,4.0000) (1.1712,3.7500) (1.1904,4.0000) (1.2096,4.0000) (1.2288,3.5000) (1.2480,3.7500) (1.2672,4.2500) (1.2864,4.2500) (1.3056,4.0000) (1.3248,4.0000) (1.3440,4.0000) (1.3632,3.2500) (1.3824,3.7500) (1.4016,4.0000) (1.4208,4.0000) (1.4400,3.7500) (1.4592,4.2500) (1.4784,4.0000) (1.4976,4.0000) (1.5168,3.7500) (1.5360,4.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,0.0000) (0.0384,0.2500) (0.0576,0.2500) (0.0768,0.0000) (0.0960,0.0000) (0.1152,0.0000) (0.1344,0.0000) (0.1536,0.0000) (0.1728,0.0000) (0.1920,0.0000) (0.2112,0.0000) (0.2304,0.0000) (0.2496,0.0000) (0.2688,0.0000) (0.2880,0.0000) (0.3072,0.0000) (0.3264,0.0000) (0.3456,0.0000) (0.3648,0.0000) (0.3840,0.0000) (0.4032,0.0000) (0.4224,0.0000) (0.4416,0.0000) (0.4608,0.0000) (0.4800,0.0000) (0.4992,0.0000) (0.5184,0.0000) (0.5376,0.0000) (0.5568,0.0000) (0.5760,0.0000) (0.5952,0.0000) (0.6144,0.0000) (0.6336,0.0000) (0.6528,0.0000) (0.6720,0.0000) (0.6912,0.0000) (0.7104,0.0000) (0.7296,0.0000) (0.7488,0.0000) (0.7680,0.0000) (0.7872,0.0000) (0.8064,0.0000) (0.8256,0.0000) (0.8448,0.0000) (0.8640,0.0000) (0.8832,0.0000) (0.9024,0.0000) (0.9216,0.0000) (0.9408,0.0000) (0.9600,0.0000) (0.9792,0.0000) (0.9984,0.0000) (1.0176,0.0000) (1.0368,0.0000) (1.0560,0.0000) (1.0752,0.0000) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,0.0000) (0.0384,0.5000) (0.0576,0.5000) (0.0768,0.7500) (0.0960,1.5000) (0.1152,2.0000) (0.1344,2.7500) (0.1536,2.2500) (0.1728,2.5000) (0.1920,3.2500) (0.2112,3.5000) (0.2304,3.5000) (0.2496,3.7500) (0.2688,4.2500) (0.2880,4.0000) (0.3072,4.0000) (0.3264,4.2500) (0.3456,4.0000) (0.3648,4.5000) (0.3840,3.7500) (0.4032,4.2500) (0.4224,3.5000) (0.4416,3.5000) (0.4608,4.5000) (0.4800,4.0000) (0.4992,4.5000) (0.5184,4.5000) (0.5376,4.7500) (0.5568,5.0000) (0.5760,5.0000) (0.5952,4.2500) (0.6144,4.7500) (0.6336,4.0000) (0.6528,4.2500) (0.6720,4.7500) (0.6912,4.0000) (0.7104,4.5000) (0.7296,4.7500) (0.7488,4.7500) (0.7680,4.7500) (0.7872,4.5000) (0.8064,5.0000) (0.8256,4.7500) (0.8448,3.5000) (0.8640,4.5000) (0.8832,4.2500) (0.9024,4.0000) (0.9216,4.5000) (0.9408,4.5000) (0.9600,4.2500) (0.9792,3.2500) (0.9984,4.5000) (1.0176,4.5000) (1.0368,4.7500) (1.0560,4.0000) (1.0752,4.2500) (1.0944,4.7500) (1.1136,4.2500) (1.1328,4.5000) (1.1520,5.0000) (1.1712,5.0000) (1.1904,4.5000) (1.2096,5.0000) (1.2288,5.0000) (1.2480,4.7500) (1.2672,4.2500) (1.2864,4.7500) (1.3056,4.5000) (1.3248,5.0000) (1.3440,5.0000) (1.3632,4.7500) (1.3824,4.7500) (1.4016,4.7500) (1.4208,5.0000) (1.4400,4.7500) (1.4592,4.7500) (1.4784,5.0000) (1.4976,5.0000) (1.5168,4.7500) (1.5360,5.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,0.0000) (0.0384,0.5000) (0.0576,0.5000) (0.0768,0.5000) (0.0960,1.2500) (0.1152,1.5000) (0.1344,1.7500) (0.1536,2.0000) (0.1728,3.0000) (0.1920,2.7500) (0.2112,3.2500) (0.2304,3.5000) (0.2496,4.0000) (0.2688,3.5000) (0.2880,2.7500) (0.3072,3.2500) (0.3264,4.2500) (0.3456,4.0000) (0.3648,3.7500) (0.3840,4.2500) (0.4032,4.2500) (0.4224,4.2500) (0.4416,4.2500) (0.4608,4.5000) (0.4800,4.2500) (0.4992,4.2500) (0.5184,4.5000) (0.5376,4.2500) (0.5568,4.0000) (0.5760,4.2500) (0.5952,4.5000) (0.6144,4.5000) (0.6336,4.2500) (0.6528,4.7500) (0.6720,4.7500) (0.6912,4.0000) (0.7104,4.5000) (0.7296,4.2500) (0.7488,4.2500) (0.7680,4.7500) (0.7872,4.2500) (0.8064,4.5000) (0.8256,4.5000) (0.8448,4.7500) (0.8640,3.7500) (0.8832,5.0000) (0.9024,4.5000) (0.9216,5.0000) (0.9408,3.7500) (0.9600,4.5000) (0.9792,4.2500) (0.9984,4.7500) (1.0176,5.0000) (1.0368,5.0000) (1.0560,5.0000) (1.0752,4.7500) (1.0944,5.0000) (1.1136,4.7500) (1.1328,5.0000) (1.1520,4.2500) (1.1712,5.0000) (1.1904,4.2500) (1.2096,4.7500) (1.2288,4.7500) (1.2480,4.7500) (1.2672,5.0000) (1.2864,5.0000) (1.3056,4.5000) (1.3248,4.7500) (1.3440,5.0000) (1.3632,4.7500) (1.3824,5.0000) (1.4016,4.7500) (1.4208,4.5000) (1.4400,4.0000) (1.4592,4.7500) (1.4784,4.7500) (1.4976,4.7500) (1.5168,4.5000) (1.5360,5.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,0.0000) (0.0384,0.7500) (0.0576,0.7500) (0.0768,1.2500) (0.0960,1.5000) (0.1152,1.2500) (0.1344,2.2500) (0.1536,2.2500) (0.1728,3.2500) (0.1920,3.2500) (0.2112,3.0000) (0.2304,3.5000) (0.2496,3.7500) (0.2688,3.7500) (0.2880,3.5000) (0.3072,3.5000) (0.3264,4.0000) (0.3456,3.7500) (0.3648,4.0000) (0.3840,3.0000) (0.4032,2.7500) (0.4224,2.7500) (0.4416,4.0000) (0.4608,4.0000) (0.4800,4.0000) (0.4992,4.0000) (0.5184,4.0000) (0.5376,4.0000) (0.5568,4.0000) (0.5760,4.0000) (0.5952,4.2500) (0.6144,4.0000) (0.6336,3.7500) (0.6528,3.7500) (0.6720,3.5000) (0.6912,4.0000) (0.7104,3.2500) (0.7296,3.5000) (0.7488,3.5000) (0.7680,3.5000) (0.7872,4.0000) (0.8064,3.7500) (0.8256,4.2500) (0.8448,4.0000) (0.8640,4.0000) (0.8832,4.2500) (0.9024,4.0000) (0.9216,3.2500) (0.9408,4.0000) (0.9600,3.7500) (0.9792,4.0000) (0.9984,3.7500) (1.0176,4.0000) (1.0368,4.5000) (1.0560,3.7500) (1.0752,3.7500) (1.0944,4.0000) (1.1136,4.2500) (1.1328,4.0000) (1.1520,4.0000) (1.1712,4.0000) (1.1904,2.7500) (1.2096,4.2500) (1.2288,4.0000) (1.2480,4.0000) (1.2672,4.2500) (1.2864,4.2500) (1.3056,3.2500) (1.3248,4.5000) (1.3440,4.2500) (1.3632,4.2500) (1.3824,4.0000) (1.4016,3.5000) (1.4208,4.2500) (1.4400,3.2500) (1.4592,4.0000) (1.4784,4.0000) (1.4976,4.5000) (1.5168,4.2500) (1.5360,4.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,0.0000) (0.0384,0.5000) (0.0576,1.2500) (0.0768,1.0000) (0.0960,2.0000) (0.1152,2.7500) (0.1344,3.0000) (0.1536,2.7500) (0.1728,3.2500) (0.1920,3.0000) (0.2112,2.7500) (0.2304,3.0000) (0.2496,3.5000) (0.2688,3.2500) (0.2880,3.2500) (0.3072,3.0000) (0.3264,3.7500) (0.3456,4.0000) (0.3648,4.0000) (0.3840,4.0000) (0.4032,3.7500) (0.4224,3.7500) (0.4416,3.7500) (0.4608,3.5000) (0.4800,3.7500) (0.4992,4.0000) (0.5184,4.0000) (0.5376,4.0000) (0.5568,3.7500) (0.5760,4.0000) (0.5952,4.0000) (0.6144,4.0000) (0.6336,4.0000) (0.6528,4.2500) (0.6720,4.2500) (0.6912,3.7500) (0.7104,4.2500) (0.7296,4.0000) (0.7488,4.0000) (0.7680,3.7500) (0.7872,3.2500) (0.8064,4.0000) (0.8256,4.0000) (0.8448,4.0000) (0.8640,3.7500) (0.8832,4.0000) (0.9024,4.5000) (0.9216,4.2500) (0.9408,4.0000) (0.9600,4.0000) (0.9792,4.0000) (0.9984,4.0000) (1.0176,4.2500) (1.0368,4.5000) (1.0560,3.7500) (1.0752,3.7500) (1.0944,4.2500) (1.1136,4.0000) (1.1328,4.0000) (1.1520,3.7500) (1.1712,4.2500) (1.1904,3.7500) (1.2096,3.5000) (1.2288,3.7500) (1.2480,4.5000) (1.2672,4.0000) (1.2864,4.5000) (1.3056,3.7500) (1.3248,4.2500) (1.3440,3.7500) (1.3632,4.2500) (1.3824,4.2500) (1.4016,4.0000) (1.4208,4.0000) (1.4400,3.5000) (1.4592,4.2500) (1.4784,4.2500) (1.4976,4.2500) (1.5168,2.7500) (1.5360,4.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,0.7500) (0.0384,0.5000) (0.0576,1.0000) (0.0768,1.7500) (0.0960,2.2500) (0.1152,2.2500) (0.1344,2.5000) (0.1536,3.2500) (0.1728,3.2500) (0.1920,3.0000) (0.2112,3.0000) (0.2304,3.5000) (0.2496,3.2500) (0.2688,3.7500) (0.2880,3.7500) (0.3072,3.5000) (0.3264,3.7500) (0.3456,4.0000) (0.3648,3.5000) (0.3840,3.7500) (0.4032,4.0000) (0.4224,3.0000) (0.4416,4.0000) (0.4608,4.0000) (0.4800,4.0000) (0.4992,4.0000) (0.5184,4.0000) (0.5376,4.0000) (0.5568,3.2500) (0.5760,4.0000) (0.5952,3.7500) (0.6144,4.2500) (0.6336,4.0000) (0.6528,4.2500) (0.6720,3.7500) (0.6912,4.0000) (0.7104,3.2500) (0.7296,4.2500) (0.7488,4.0000) (0.7680,4.0000) (0.7872,4.0000) (0.8064,4.0000) (0.8256,4.0000) (0.8448,4.2500) (0.8640,4.2500) (0.8832,3.7500) (0.9024,3.7500) (0.9216,4.0000) (0.9408,4.2500) (0.9600,4.2500) (0.9792,3.7500) (0.9984,4.0000) (1.0176,4.0000) (1.0368,4.0000) (1.0560,4.2500) (1.0752,4.0000) (1.0944,4.2500) (1.1136,4.0000) (1.1328,4.2500) (1.1520,4.2500) (1.1712,3.7500) (1.1904,4.7500) (1.2096,4.2500) (1.2288,4.2500) (1.2480,4.0000) (1.2672,4.0000) (1.2864,4.2500) (1.3056,4.0000) (1.3248,3.7500) (1.3440,4.0000) (1.3632,3.7500) (1.3824,4.2500) (1.4016,4.2500) (1.4208,4.0000) (1.4400,4.2500) (1.4592,4.2500) (1.4784,4.0000) (1.4976,4.2500) (1.5168,4.0000) (1.5360,4.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,0.0000) (0.0384,0.0000) (0.0576,0.5000) (0.0768,1.2500) (0.0960,2.5000) (0.1152,2.5000) (0.1344,3.0000) (0.1536,3.0000) (0.1728,3.5000) (0.1920,3.0000) (0.2112,4.0000) (0.2304,3.2500) (0.2496,3.5000) (0.2688,4.2500) (0.2880,3.5000) (0.3072,4.0000) (0.3264,4.2500) (0.3456,3.7500) (0.3648,3.7500) (0.3840,4.2500) (0.4032,4.2500) (0.4224,4.0000) (0.4416,4.7500) (0.4608,4.5000) (0.4800,4.0000) (0.4992,4.5000) (0.5184,4.0000) (0.5376,4.0000) (0.5568,3.7500) (0.5760,3.2500) (0.5952,4.2500) (0.6144,4.5000) (0.6336,4.5000) (0.6528,4.5000) (0.6720,4.0000) (0.6912,4.5000) (0.7104,4.2500) (0.7296,4.5000) (0.7488,5.0000) (0.7680,4.2500) (0.7872,4.0000) (0.8064,4.5000) (0.8256,4.5000) (0.8448,4.5000) (0.8640,4.7500) (0.8832,4.7500) (0.9024,4.7500) (0.9216,4.5000) (0.9408,4.5000) (0.9600,4.2500) (0.9792,4.0000) (0.9984,4.7500) (1.0176,5.0000) (1.0368,5.0000) (1.0560,4.7500) (1.0752,5.0000) (1.0944,4.0000) (1.1136,4.5000) (1.1328,4.7500) (1.1520,4.5000) (1.1712,4.5000) (1.1904,5.0000) (1.2096,4.5000) (1.2288,4.7500) (1.2480,4.7500) (1.2672,4.7500) (1.2864,5.0000) (1.3056,5.0000) (1.3248,5.0000) (1.3440,4.5000) (1.3632,4.2500) (1.3824,5.0000) (1.4016,4.5000) (1.4208,4.7500) (1.4400,4.7500) (1.4592,5.0000) (1.4784,5.0000) (1.4976,4.7500) (1.5168,4.7500) (1.5360,5.0000)};
\addplot[draw=none,name path=mappodelivhardu,forget plot] coordinates {(0.0192,0.0000) (0.0384,0.5000) (0.0576,0.7500) (0.0768,1.1875) (0.0960,2.0000) (0.1152,2.1875) (0.1344,2.6875) (0.1536,3.0000) (0.1728,3.2500) (0.1920,3.2500) (0.2112,3.5000) (0.2304,3.5000) (0.2496,3.7500) (0.2688,3.9375) (0.2880,3.9375) (0.3072,3.6875) (0.3264,4.1875) (0.3456,4.0000) (0.3648,4.0000) (0.3840,4.0000) (0.4032,4.2500) (0.4224,3.9375) (0.4416,4.0000) (0.4608,4.4375) (0.4800,4.0000) (0.4992,4.1875) (0.5184,4.0000) (0.5376,4.0000) (0.5568,4.0000) (0.5760,4.0000) (0.5952,4.2500) (0.6144,4.4375) (0.6336,4.0000) (0.6528,4.2500) (0.6720,4.4375) (0.6912,4.0000) (0.7104,4.2500) (0.7296,4.2500) (0.7488,4.2500) (0.7680,4.1875) (0.7872,4.1875) (0.8064,4.3750) (0.8256,4.4375) (0.8448,4.1875) (0.8640,4.2500) (0.8832,4.2500) (0.9024,4.3750) (0.9216,4.4375) (0.9408,4.2500) (0.9600,4.2500) (0.9792,4.0000) (0.9984,4.4375) (1.0176,4.4375) (1.0368,4.6875) (1.0560,4.4375) (1.0752,4.4375) (1.0944,4.2500) (1.1136,4.2500) (1.1328,4.5000) (1.1520,4.4375) (1.1712,4.4375) (1.1904,4.4375) (1.2096,4.4375) (1.2288,4.6250) (1.2480,4.6875) (1.2672,4.2500) (1.2864,4.6875) (1.3056,4.3750) (1.3248,4.6875) (1.3440,4.4375) (1.3632,4.2500) (1.3824,4.6250) (1.4016,4.6875) (1.4208,4.4375) (1.4400,4.1875) (1.4592,4.6250) (1.4784,4.6250) (1.4976,4.6875) (1.5168,4.4375) (1.5360,4.8750)};
\addplot[draw=none,name path=mappodelivhardl,forget plot] coordinates {(0.0192,0.0000) (0.0384,0.0000) (0.0576,0.5000) (0.0768,0.5625) (0.0960,1.2500) (0.1152,1.5625) (0.1344,2.0625) (0.1536,2.2500) (0.1728,2.8125) (0.1920,3.0000) (0.2112,3.0000) (0.2304,3.0625) (0.2496,3.5000) (0.2688,3.5625) (0.2880,3.2500) (0.3072,3.3125) (0.3264,3.7500) (0.3456,3.7500) (0.3648,3.7500) (0.3840,3.5625) (0.4032,3.7500) (0.4224,3.1250) (0.4416,3.5625) (0.4608,3.8125) (0.4800,3.8125) (0.4992,4.0000) (0.5184,4.0000) (0.5376,3.8125) (0.5568,3.7500) (0.5760,3.8125) (0.5952,4.0000) (0.6144,3.8125) (0.6336,3.8125) (0.6528,3.7500) (0.6720,3.5625) (0.6912,4.0000) (0.7104,3.3750) (0.7296,4.0000) (0.7488,3.8125) (0.7680,3.7500) (0.7872,4.0000) (0.8064,4.0000) (0.8256,4.0000) (0.8448,4.0000) (0.8640,3.8125) (0.8832,3.7500) (0.9024,3.7500) (0.9216,3.4375) (0.9408,4.0000) (0.9600,3.7500) (0.9792,3.3750) (0.9984,3.7500) (1.0176,4.0000) (1.0368,3.8125) (1.0560,3.7500) (1.0752,3.8125) (1.0944,4.0000) (1.1136,4.0000) (1.1328,4.0625) (1.1520,4.0000) (1.1712,3.7500) (1.1904,3.8125) (1.2096,4.0000) (1.2288,3.8125) (1.2480,4.0000) (1.2672,4.0000) (1.2864,4.2500) (1.3056,3.8125) (1.3248,4.0625) (1.3440,4.0000) (1.3632,3.8125) (1.3824,4.0000) (1.4016,4.0000) (1.4208,4.0000) (1.4400,3.5625) (1.4592,4.0625) (1.4784,4.0000) (1.4976,4.2500) (1.5168,3.8125) (1.5360,4.0000)};
\addplot[ag/mappo,fill opacity=0.40,draw=none,forget plot] fill between[of=mappodelivhardu and mappodelivhardl];
\addplot[color=AGMAPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,0.0000) (0.0384,0.3750) (0.0576,0.5000) (0.0768,0.7500) (0.0960,1.5000) (0.1152,1.8750) (0.1344,2.5000) (0.1536,2.6250) (0.1728,3.0000) (0.1920,3.0000) (0.2112,3.2500) (0.2304,3.5000) (0.2496,3.5000) (0.2688,3.7500) (0.2880,3.5000) (0.3072,3.5000) (0.3264,4.0000) (0.3456,3.7500) (0.3648,4.0000) (0.3840,3.8750) (0.4032,3.8750) (0.4224,3.7500) (0.4416,4.0000) (0.4608,4.0000) (0.4800,4.0000) (0.4992,4.0000) (0.5184,4.0000) (0.5376,4.0000) (0.5568,3.8750) (0.5760,4.0000) (0.5952,4.0000) (0.6144,4.0000) (0.6336,4.0000) (0.6528,4.1250) (0.6720,4.0000) (0.6912,4.0000) (0.7104,4.0000) (0.7296,4.0000) (0.7488,4.0000) (0.7680,4.0000) (0.7872,4.0000) (0.8064,4.0000) (0.8256,4.1250) (0.8448,4.0000) (0.8640,4.0000) (0.8832,4.0000) (0.9024,4.0000) (0.9216,4.0000) (0.9408,4.0000) (0.9600,4.0000) (0.9792,4.0000) (0.9984,4.0000) (1.0176,4.0000) (1.0368,4.3750) (1.0560,4.0000) (1.0752,4.0000) (1.0944,4.1250) (1.1136,4.0000) (1.1328,4.2500) (1.1520,4.2500) (1.1712,4.1250) (1.1904,4.1250) (1.2096,4.2500) (1.2288,4.1250) (1.2480,4.1250) (1.2672,4.2500) (1.2864,4.2500) (1.3056,4.0000) (1.3248,4.5000) (1.3440,4.0000) (1.3632,4.2500) (1.3824,4.1250) (1.4016,4.1250) (1.4208,4.1250) (1.4400,4.0000) (1.4592,4.2500) (1.4784,4.0000) (1.4976,4.3750) (1.5168,4.0000) (1.5360,4.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.0100) (0.0384,0.0500) (0.0576,0.0350) (0.0768,0.0250) (0.0960,0.0250) (0.1152,0.0250) (0.1344,0.0250) (0.1536,0.0100) (0.1728,0.0000) (0.1920,0.0500) (0.2112,0.0000) (0.2304,0.0000) (0.2496,0.0000) (0.2688,0.0000) (0.2880,0.0000) (0.3072,0.0000) (0.3264,0.0100) (0.3456,0.0100) (0.3648,0.0000) (0.3840,0.0000) (0.4032,0.0000) (0.4224,0.0000) (0.4416,0.0000) (0.4608,0.0000) (0.4800,0.0000) (0.4992,0.0000) (0.5184,0.0000) (0.5376,0.0000) (0.5568,0.0000) (0.5760,0.0000) (0.5952,0.0000) (0.6144,0.0000) (0.6336,0.0000) (0.6528,0.0000) (0.6720,0.0000) (0.6912,0.0000) (0.7104,0.0000) (0.7296,0.0000) (0.7488,0.0000) (0.7680,0.0000) (0.7872,0.0000) (0.8064,0.0000) (0.8256,0.0000) (0.8448,0.0000) (0.8640,0.0000) (0.8832,0.0000) (0.9024,0.0000) (0.9216,0.0000) (0.9408,0.0000) (0.9600,0.0000) (0.9792,0.0000) (0.9984,0.0000) (1.0176,0.0000) (1.0368,0.0000) (1.0560,0.0000) (1.0752,0.0000) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.0650) (0.0384,0.0250) (0.0576,0.0400) (0.0768,0.0300) (0.0960,0.0000) (0.1152,0.0300) (0.1344,0.0400) (0.1536,0.0100) (0.1728,0.0000) (0.1920,0.0500) (0.2112,0.0150) (0.2304,0.0550) (0.2496,0.0550) (0.2688,0.0550) (0.2880,0.0750) (0.3072,0.0400) (0.3264,0.0000) (0.3456,0.0000) (0.3648,0.0000) (0.3840,0.1000) (0.4032,0.0000) (0.4224,0.0000) (0.4416,0.0600) (0.4608,0.0800) (0.4800,0.0250) (0.4992,0.0450) (0.5184,0.0750) (0.5376,0.0900) (0.5568,0.0700) (0.5760,0.1250) (0.5952,0.1350) (0.6144,0.0950) (0.6336,0.1700) (0.6528,0.2000) (0.6720,0.2250) (0.6912,0.0600) (0.7104,0.0900) (0.7296,0.1800) (0.7488,0.2900) (0.7680,0.4500) (0.7872,0.7150) (0.8064,0.5050) (0.8256,0.1750) (0.8448,0.0050) (0.8640,0.0000) (0.8832,0.0000) (0.9024,0.0000) (0.9216,0.0000) (0.9408,0.0000) (0.9600,0.0000) (0.9792,0.0000) (0.9984,0.0100) (1.0176,0.0100) (1.0368,0.0000) (1.0560,0.0000) (1.0752,0.0250) (1.0944,0.0150) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.0000) (0.0384,0.0000) (0.0576,0.0150) (0.0768,0.0450) (0.0960,0.0750) (0.1152,0.0650) (0.1344,0.0150) (0.1536,0.0150) (0.1728,0.0250) (0.1920,0.0250) (0.2112,0.0250) (0.2304,0.0150) (0.2496,0.0150) (0.2688,0.0050) (0.2880,0.0000) (0.3072,0.0000) (0.3264,0.0000) (0.3456,0.0150) (0.3648,0.0250) (0.3840,0.0250) (0.4032,0.0050) (0.4224,0.0250) (0.4416,0.0250) (0.4608,0.0650) (0.4800,0.0250) (0.4992,0.0200) (0.5184,0.0100) (0.5376,0.0250) (0.5568,0.0250) (0.5760,0.0250) (0.5952,0.0000) (0.6144,0.0000) (0.6336,0.0000) (0.6528,0.0000) (0.6720,0.0250) (0.6912,0.0600) (0.7104,0.0600) (0.7296,0.0000) (0.7488,0.0000) (0.7680,0.0000) (0.7872,0.0000) (0.8064,0.0000) (0.8256,0.0000) (0.8448,0.0000) (0.8640,0.0000) (0.8832,0.0000) (0.9024,0.0000) (0.9216,0.0000) (0.9408,0.0000) (0.9600,0.0000) (0.9792,0.0000) (0.9984,0.0000) (1.0176,0.0000) (1.0368,0.0000) (1.0560,0.0000) (1.0752,0.0000) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.0300) (0.0384,0.0500) (0.0576,0.0500) (0.0768,0.1100) (0.0960,0.0250) (0.1152,0.0300) (0.1344,0.0500) (0.1536,0.0350) (0.1728,0.0050) (0.1920,0.0000) (0.2112,0.0000) (0.2304,0.0000) (0.2496,0.0000) (0.2688,0.0000) (0.2880,0.0000) (0.3072,0.0000) (0.3264,0.0000) (0.3456,0.0000) (0.3648,0.0000) (0.3840,0.0000) (0.4032,0.0000) (0.4224,0.0000) (0.4416,0.0000) (0.4608,0.0000) (0.4800,0.0000) (0.4992,0.0200) (0.5184,0.0000) (0.5376,0.0000) (0.5568,0.0000) (0.5760,0.0000) (0.5952,0.0000) (0.6144,0.0000) (0.6336,0.0000) (0.6528,0.0200) (0.6720,0.0000) (0.6912,0.0000) (0.7104,0.0000) (0.7296,0.0000) (0.7488,0.0000) (0.7680,0.0000) (0.7872,0.0000) (0.8064,0.0000) (0.8256,0.0000) (0.8448,0.0000) (0.8640,0.0000) (0.8832,0.0000) (0.9024,0.0000) (0.9216,0.0000) (0.9408,0.0000) (0.9600,0.0000) (0.9792,0.0000) (0.9984,0.0000) (1.0176,0.0000) (1.0368,0.0000) (1.0560,0.0000) (1.0752,0.0000) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.0200) (0.0384,0.0200) (0.0576,0.0200) (0.0768,0.0000) (0.0960,0.0000) (0.1152,0.0850) (0.1344,0.0150) (0.1536,0.0300) (0.1728,0.0900) (0.1920,0.0250) (0.2112,0.0050) (0.2304,0.0150) (0.2496,0.0000) (0.2688,0.0200) (0.2880,0.0750) (0.3072,0.0450) (0.3264,0.0150) (0.3456,0.0000) (0.3648,0.0600) (0.3840,0.0250) (0.4032,0.0200) (0.4224,0.0400) (0.4416,0.0700) (0.4608,0.0500) (0.4800,0.0500) (0.4992,0.0900) (0.5184,0.0700) (0.5376,0.0550) (0.5568,0.0250) (0.5760,0.0250) (0.5952,0.1150) (0.6144,0.0750) (0.6336,0.0300) (0.6528,0.0200) (0.6720,0.0250) (0.6912,0.0450) (0.7104,0.0150) (0.7296,0.0150) (0.7488,0.0250) (0.7680,0.0750) (0.7872,0.0400) (0.8064,0.0800) (0.8256,0.0650) (0.8448,0.0750) (0.8640,0.0500) (0.8832,0.0100) (0.9024,0.0700) (0.9216,0.0700) (0.9408,0.0700) (0.9600,0.4250) (0.9792,0.0650) (0.9984,0.2350) (1.0176,0.2050) (1.0368,0.3550) (1.0560,0.2500) (1.0752,0.1200) (1.0944,0.0200) (1.1136,0.0200) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.0100) (0.0384,0.0300) (0.0576,0.0300) (0.0768,0.0100) (0.0960,0.0500) (0.1152,0.0000) (0.1344,0.0000) (0.1536,0.0000) (0.1728,0.0400) (0.1920,0.0250) (0.2112,0.0200) (0.2304,0.0100) (0.2496,0.0100) (0.2688,0.0000) (0.2880,0.0000) (0.3072,0.0000) (0.3264,0.0000) (0.3456,0.0000) (0.3648,0.0200) (0.3840,0.1250) (0.4032,0.0600) (0.4224,0.0200) (0.4416,0.0650) (0.4608,0.0550) (0.4800,0.0000) (0.4992,0.0400) (0.5184,0.0800) (0.5376,0.0350) (0.5568,0.0050) (0.5760,0.0250) (0.5952,0.0200) (0.6144,0.0000) (0.6336,0.0000) (0.6528,0.1200) (0.6720,0.0000) (0.6912,0.0200) (0.7104,0.0000) (0.7296,0.0000) (0.7488,0.0200) (0.7680,0.0000) (0.7872,0.0000) (0.8064,0.0000) (0.8256,0.0000) (0.8448,0.0000) (0.8640,0.0000) (0.8832,0.0000) (0.9024,0.0100) (0.9216,0.0100) (0.9408,0.0000) (0.9600,0.0000) (0.9792,0.0050) (0.9984,0.0150) (1.0176,0.0000) (1.0368,0.0000) (1.0560,0.0000) (1.0752,0.0000) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.0100) (0.0384,0.0400) (0.0576,0.0100) (0.0768,0.0200) (0.0960,0.0500) (0.1152,0.0050) (0.1344,0.0350) (0.1536,0.0500) (0.1728,0.0300) (0.1920,0.1000) (0.2112,0.1850) (0.2304,0.1750) (0.2496,0.0550) (0.2688,0.0250) (0.2880,0.1500) (0.3072,0.1150) (0.3264,0.0450) (0.3456,0.0150) (0.3648,0.0250) (0.3840,0.0500) (0.4032,0.0150) (0.4224,0.0450) (0.4416,0.0000) (0.4608,0.0000) (0.4800,0.0250) (0.4992,0.0050) (0.5184,0.0150) (0.5376,0.0000) (0.5568,0.0000) (0.5760,0.0000) (0.5952,0.0000) (0.6144,0.0000) (0.6336,0.0000) (0.6528,0.0000) (0.6720,0.0250) (0.6912,0.0000) (0.7104,0.0100) (0.7296,0.0100) (0.7488,0.0000) (0.7680,0.0000) (0.7872,0.0000) (0.8064,0.0000) (0.8256,0.0000) (0.8448,0.0000) (0.8640,0.0000) (0.8832,0.0200) (0.9024,0.0000) (0.9216,0.0150) (0.9408,0.0050) (0.9600,0.0000) (0.9792,0.0000) (0.9984,0.0000) (1.0176,0.0000) (1.0368,0.0000) (1.0560,0.0000) (1.0752,0.0000) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.0050) (0.0384,0.0150) (0.0576,0.0300) (0.0768,0.0300) (0.0960,0.0250) (0.1152,0.0550) (0.1344,0.0450) (0.1536,0.0000) (0.1728,0.0000) (0.1920,0.0250) (0.2112,0.1000) (0.2304,0.0100) (0.2496,0.0550) (0.2688,0.0350) (0.2880,0.0750) (0.3072,0.0400) (0.3264,0.0000) (0.3456,0.0000) (0.3648,0.0000) (0.3840,0.0000) (0.4032,0.0000) (0.4224,0.0200) (0.4416,0.0500) (0.4608,0.0100) (0.4800,0.0250) (0.4992,0.2450) (0.5184,0.1050) (0.5376,0.1500) (0.5568,0.1800) (0.5760,0.1500) (0.5952,0.0500) (0.6144,0.0700) (0.6336,0.0700) (0.6528,0.1100) (0.6720,0.1250) (0.6912,0.0350) (0.7104,0.0650) (0.7296,0.0350) (0.7488,0.0250) (0.7680,0.0000) (0.7872,0.0000) (0.8064,0.0300) (0.8256,0.0750) (0.8448,0.0150) (0.8640,0.0000) (0.8832,0.0450) (0.9024,0.0150) (0.9216,0.0000) (0.9408,0.0600) (0.9600,0.0250) (0.9792,0.0000) (0.9984,0.0000) (1.0176,0.0000) (1.0368,0.0000) (1.0560,0.0000) (1.0752,0.0000) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.0050) (0.0384,0.0150) (0.0576,0.0150) (0.0768,0.0050) (0.0960,0.0000) (0.1152,0.0150) (0.1344,0.0750) (0.1536,0.1200) (0.1728,0.1100) (0.1920,0.0750) (0.2112,0.0600) (0.2304,0.1100) (0.2496,0.0500) (0.2688,0.0600) (0.2880,0.0000) (0.3072,0.0450) (0.3264,0.0350) (0.3456,0.0350) (0.3648,0.0650) (0.3840,0.0250) (0.4032,0.0700) (0.4224,0.0900) (0.4416,0.0900) (0.4608,0.0500) (0.4800,0.0500) (0.4992,0.0300) (0.5184,0.0300) (0.5376,0.0000) (0.5568,0.0200) (0.5760,0.0250) (0.5952,0.0050) (0.6144,0.0350) (0.6336,0.0500) (0.6528,0.0100) (0.6720,0.0000) (0.6912,0.0000) (0.7104,0.0000) (0.7296,0.0000) (0.7488,0.0000) (0.7680,0.0000) (0.7872,0.0000) (0.8064,0.0000) (0.8256,0.0000) (0.8448,0.0000) (0.8640,0.0000) (0.8832,0.0000) (0.9024,0.0000) (0.9216,0.0000) (0.9408,0.0000) (0.9600,0.0250) (0.9792,0.0000) (0.9984,0.0000) (1.0176,0.0000) (1.0368,0.0000) (1.0560,0.0000) (1.0752,0.0000) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0200) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.0200) (0.0384,0.0000) (0.0576,0.0150) (0.0768,0.0050) (0.0960,0.0000) (0.1152,0.0000) (0.1344,0.0100) (0.1536,0.0100) (0.1728,0.0000) (0.1920,0.0500) (0.2112,0.0550) (0.2304,0.0750) (0.2496,0.0300) (0.2688,0.0400) (0.2880,0.1000) (0.3072,0.0500) (0.3264,0.0600) (0.3456,0.0300) (0.3648,0.0000) (0.3840,0.0000) (0.4032,0.0000) (0.4224,0.0000) (0.4416,0.0000) (0.4608,0.0000) (0.4800,0.0250) (0.4992,0.0000) (0.5184,0.0200) (0.5376,0.0350) (0.5568,0.0850) (0.5760,0.0250) (0.5952,0.0200) (0.6144,0.0000) (0.6336,0.0300) (0.6528,0.0300) (0.6720,0.2500) (0.6912,0.0250) (0.7104,0.0350) (0.7296,0.0350) (0.7488,0.0250) (0.7680,0.0000) (0.7872,0.0200) (0.8064,0.0000) (0.8256,0.0600) (0.8448,0.2000) (0.8640,0.0750) (0.8832,0.0450) (0.9024,0.0250) (0.9216,0.0400) (0.9408,0.0500) (0.9600,0.0500) (0.9792,0.0100) (0.9984,0.0400) (1.0176,0.0250) (1.0368,0.0050) (1.0560,0.1000) (1.0752,0.1600) (1.0944,0.0700) (1.1136,0.0250) (1.1328,0.0050) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0200) (1.3824,0.0000) (1.4016,0.0150) (1.4208,0.0050) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[draw=none,name path=qmixdelivhardu,forget plot] coordinates {(0.0192,0.0200) (0.0384,0.0375) (0.0576,0.0338) (0.0768,0.0300) (0.0960,0.0438) (0.1152,0.0488) (0.1344,0.0437) (0.1536,0.0338) (0.1728,0.0375) (0.1920,0.0500) (0.2112,0.0588) (0.2304,0.0700) (0.2496,0.0537) (0.2688,0.0388) (0.2880,0.0750) (0.3072,0.0450) (0.3264,0.0300) (0.3456,0.0150) (0.3648,0.0250) (0.3840,0.0438) (0.4032,0.0187) (0.4224,0.0363) (0.4416,0.0638) (0.4608,0.0537) (0.4800,0.0250) (0.4992,0.0437) (0.5184,0.0738) (0.5376,0.0500) (0.5568,0.0588) (0.5760,0.0250) (0.5952,0.0425) (0.6144,0.0613) (0.6336,0.0450) (0.6528,0.0900) (0.6720,0.1000) (0.6912,0.0425) (0.7104,0.0537) (0.7296,0.0300) (0.7488,0.0250) (0.7680,0.0000) (0.7872,0.0150) (0.8064,0.0225) (0.8256,0.0638) (0.8448,0.0125) (0.8640,0.0000) (0.8832,0.0175) (0.9024,0.0138) (0.9216,0.0138) (0.9408,0.0387) (0.9600,0.0250) (0.9792,0.0038) (0.9984,0.0138) (1.0176,0.0075) (1.0368,0.0000) (1.0560,0.0000) (1.0752,0.0188) (1.0944,0.0112) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[draw=none,name path=qmixdelivhardl,forget plot] coordinates {(0.0192,0.0063) (0.0384,0.0150) (0.0576,0.0150) (0.0768,0.0062) (0.0960,0.0000) (0.1152,0.0075) (0.1344,0.0150) (0.1536,0.0100) (0.1728,0.0000) (0.1920,0.0250) (0.2112,0.0075) (0.2304,0.0100) (0.2496,0.0025) (0.2688,0.0012) (0.2880,0.0000) (0.3072,0.0000) (0.3264,0.0000) (0.3456,0.0000) (0.3648,0.0000) (0.3840,0.0000) (0.4032,0.0000) (0.4224,0.0000) (0.4416,0.0000) (0.4608,0.0000) (0.4800,0.0063) (0.4992,0.0088) (0.5184,0.0113) (0.5376,0.0000) (0.5568,0.0012) (0.5760,0.0063) (0.5952,0.0000) (0.6144,0.0000) (0.6336,0.0000) (0.6528,0.0025) (0.6720,0.0000) (0.6912,0.0000) (0.7104,0.0000) (0.7296,0.0000) (0.7488,0.0000) (0.7680,0.0000) (0.7872,0.0000) (0.8064,0.0000) (0.8256,0.0000) (0.8448,0.0000) (0.8640,0.0000) (0.8832,0.0000) (0.9024,0.0000) (0.9216,0.0000) (0.9408,0.0000) (0.9600,0.0000) (0.9792,0.0000) (0.9984,0.0000) (1.0176,0.0000) (1.0368,0.0000) (1.0560,0.0000) (1.0752,0.0000) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,fill opacity=0.48,draw=none,forget plot] fill between[of=qmixdelivhardu and qmixdelivhardl];
\addplot[color=AGQMIX!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,0.0100) (0.0384,0.0225) (0.0576,0.0250) (0.0768,0.0225) (0.0960,0.0250) (0.1152,0.0275) (0.1344,0.0300) (0.1536,0.0125) (0.1728,0.0150) (0.1920,0.0375) (0.2112,0.0225) (0.2304,0.0150) (0.2496,0.0225) (0.2688,0.0225) (0.2880,0.0375) (0.3072,0.0400) (0.3264,0.0050) (0.3456,0.0050) (0.3648,0.0100) (0.3840,0.0250) (0.4032,0.0025) (0.4224,0.0200) (0.4416,0.0375) (0.4608,0.0300) (0.4800,0.0250) (0.4992,0.0250) (0.5184,0.0250) (0.5376,0.0300) (0.5568,0.0225) (0.5760,0.0250) (0.5952,0.0125) (0.6144,0.0000) (0.6336,0.0150) (0.6528,0.0200) (0.6720,0.0250) (0.6912,0.0225) (0.7104,0.0125) (0.7296,0.0050) (0.7488,0.0100) (0.7680,0.0000) (0.7872,0.0000) (0.8064,0.0000) (0.8256,0.0000) (0.8448,0.0000) (0.8640,0.0000) (0.8832,0.0000) (0.9024,0.0000) (0.9216,0.0000) (0.9408,0.0000) (0.9600,0.0000) (0.9792,0.0000) (0.9984,0.0000) (1.0176,0.0000) (1.0368,0.0000) (1.0560,0.0000) (1.0752,0.0000) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\end{groupplot}
\node[anchor=north, font=\fontsize{6.45}{7.0}\selectfont, text=black!74] at ($(group c2r3.south)+(0,-0.67cm)$) {%
\tikz{\draw[AGIPPO,line width=0.50pt,line cap=round](0,0)--(0.26,0);}~IPPO\quad
\tikz{\draw[AGMAPPO,line width=0.50pt,line cap=round](0,0)--(0.26,0);}~MAPPO\quad
\tikz{\draw[AGQMIX,line width=0.50pt,line cap=round](0,0)--(0.26,0);}~QMIX};
\end{tikzpicture}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 3, horizontal sep=0.10cm, vertical sep=0.28cm, xticklabels at=edge bottom, yticklabels at=edge left},
  width=0.321\linewidth, height=3.60cm, xmin=0, xmax=1.536, xtick={0,0.25,0.5,0.75,1,1.25,1.5},
  yticklabel style={font=\fontsize{5.65}{6.1}\selectfont, text=black!68, xshift=0.5pt}, 
  tick label style={font=\fontsize{5.65}{6.1}\selectfont, text=black!68},
  label style={font=\fontsize{6.65}{7.2}\selectfont, text=black!76},
  ylabel style={font=\fontsize{5.4}{6.0}\selectfont\bfseries, text=black!72, at={(axis description cs:-0.24,0.5)}, anchor=south, align=center},
  xlabel style={font=\fontsize{6.65}{7.2}\selectfont, text=black!74, yshift=2pt},
  title style={font=\fontsize{6.35}{6.9}\selectfont\bfseries, text=black!76, yshift=1pt},
  axis lines*=left, axis line style={draw=black!24, line width=0.28pt},
  tick style={draw=black!30, line width=0.25pt}, major tick length=1.8pt,
  ymajorgrids=true, xmajorgrids=false, grid style={draw=black!7, line width=0.20pt}, axis on top=false,
]
\nextgroupplot[ymin=0, ymax=600, ytick distance=100, title={\textsc{easy}}, ylabel={Milestone\\return}]
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,46.4058) (0.0384,79.3571) (0.0576,111.5675) (0.0768,113.6954) (0.0960,142.9804) (0.1152,165.6379) (0.1344,181.6675) (0.1536,177.7304) (0.1728,182.2129) (0.1920,171.4233) (0.2112,157.0354) (0.2304,198.5475) (0.2496,180.2446) (0.2688,193.6208) (0.2880,165.7229) (0.3072,176.6117) (0.3264,167.5579) (0.3456,202.4450) (0.3648,191.4500) (0.3840,206.3225) (0.4032,205.6754) (0.4224,192.0337) (0.4416,230.5071) (0.4608,218.4342) (0.4800,198.1383) (0.4992,191.0258) (0.5184,215.8733) (0.5376,173.0146) (0.5568,233.6833) (0.5760,214.9804) (0.5952,206.5937) (0.6144,209.7133) (0.6336,228.7567) (0.6528,221.3175) (0.6720,209.8862) (0.6912,218.5821) (0.7104,209.1858) (0.7296,198.1792) (0.7488,229.4204) (0.7680,225.3587) (0.7872,228.1117) (0.8064,217.1475) (0.8256,207.2962) (0.8448,205.8729) (0.8640,213.3112) (0.8832,216.5350) (0.9024,252.3317) (0.9216,250.2867) (0.9408,245.0967) (0.9600,254.9829) (0.9792,263.3667) (0.9984,262.4371) (1.0176,258.5808) (1.0368,259.8962) (1.0560,275.8967) (1.0752,272.8812) (1.0944,274.1683) (1.1136,243.3879) (1.1328,269.2700) (1.1520,270.6733) (1.1712,254.6204) (1.1904,255.0679) (1.2096,266.2583) (1.2288,264.1333) (1.2480,274.4150) (1.2672,264.1525) (1.2864,265.1733) (1.3056,271.6308) (1.3248,272.0092) (1.3440,272.6567) (1.3632,244.2421) (1.3824,282.2658) (1.4016,266.1267) (1.4208,262.9967) (1.4400,287.3192) (1.4592,272.3096) (1.4784,294.6717) (1.4976,303.8296) (1.5168,292.2862) (1.5360,295.6058)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,95.1258) (0.0384,79.1917) (0.0576,96.2804) (0.0768,141.2179) (0.0960,142.8687) (0.1152,166.4692) (0.1344,162.2858) (0.1536,158.4825) (0.1728,177.8958) (0.1920,175.2946) (0.2112,150.5579) (0.2304,160.0696) (0.2496,190.9058) (0.2688,165.8296) (0.2880,200.8908) (0.3072,181.9212) (0.3264,204.8108) (0.3456,190.0500) (0.3648,205.7729) (0.3840,174.7183) (0.4032,202.9925) (0.4224,176.9025) (0.4416,186.5267) (0.4608,217.5642) (0.4800,187.8712) (0.4992,198.6262) (0.5184,197.1567) (0.5376,190.5625) (0.5568,198.7962) (0.5760,202.1821) (0.5952,201.3571) (0.6144,200.5700) (0.6336,199.6283) (0.6528,190.2471) (0.6720,208.4579) (0.6912,219.1075) (0.7104,226.4292) (0.7296,195.3567) (0.7488,235.7396) (0.7680,202.6587) (0.7872,229.0608) (0.8064,221.3350) (0.8256,225.8621) (0.8448,199.6562) (0.8640,208.7321) (0.8832,237.2204) (0.9024,218.8725) (0.9216,206.1229) (0.9408,238.9212) (0.9600,236.1446) (0.9792,247.2179) (0.9984,237.4471) (1.0176,250.5300) (1.0368,215.6708) (1.0560,244.1312) (1.0752,216.5471) (1.0944,242.3150) (1.1136,241.4537) (1.1328,256.8912) (1.1520,266.0442) (1.1712,234.2546) (1.1904,257.6808) (1.2096,248.7446) (1.2288,258.9554) (1.2480,250.9542) (1.2672,252.2796) (1.2864,260.1783) (1.3056,262.6229) (1.3248,240.7062) (1.3440,260.6912) (1.3632,249.0542) (1.3824,256.1096) (1.4016,252.0854) (1.4208,276.3212) (1.4400,275.4029) (1.4592,269.1475) (1.4784,258.2658) (1.4976,245.8975) (1.5168,293.1296) (1.5360,268.5225)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,51.1421) (0.0384,85.0817) (0.0576,123.8454) (0.0768,139.7062) (0.0960,101.4925) (0.1152,171.7867) (0.1344,181.4721) (0.1536,193.7375) (0.1728,161.8983) (0.1920,158.8125) (0.2112,150.3196) (0.2304,136.8858) (0.2496,162.4992) (0.2688,172.1504) (0.2880,207.1079) (0.3072,209.6487) (0.3264,206.0737) (0.3456,203.9442) (0.3648,195.1029) (0.3840,213.5725) (0.4032,204.4350) (0.4224,225.1829) (0.4416,166.0596) (0.4608,177.8225) (0.4800,223.7337) (0.4992,204.6321) (0.5184,190.3225) (0.5376,207.4150) (0.5568,194.4858) (0.5760,214.7321) (0.5952,196.2708) (0.6144,207.3804) (0.6336,210.8454) (0.6528,228.1287) (0.6720,205.5696) (0.6912,206.6708) (0.7104,207.2525) (0.7296,200.6062) (0.7488,204.5812) (0.7680,239.2633) (0.7872,236.6712) (0.8064,206.1729) (0.8256,201.3354) (0.8448,214.3550) (0.8640,209.5396) (0.8832,233.9821) (0.9024,210.1067) (0.9216,230.8754) (0.9408,235.0221) (0.9600,231.6712) (0.9792,232.7125) (0.9984,239.0933) (1.0176,230.6312) (1.0368,233.4600) (1.0560,238.1833) (1.0752,204.8687) (1.0944,241.9596) (1.1136,257.8204) (1.1328,262.4821) (1.1520,253.9217) (1.1712,259.8733) (1.1904,249.7292) (1.2096,249.7879) (1.2288,258.1929) (1.2480,270.5729) (1.2672,253.2542) (1.2864,274.5933) (1.3056,236.5037) (1.3248,255.6550) (1.3440,262.7542) (1.3632,260.8058) (1.3824,238.3067) (1.4016,267.5671) (1.4208,251.0912) (1.4400,273.7050) (1.4592,270.9954) (1.4784,274.1821) (1.4976,267.6362) (1.5168,268.4483) (1.5360,263.6558)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,67.2788) (0.0384,78.8771) (0.0576,125.5021) (0.0768,152.3529) (0.0960,132.4575) (0.1152,131.5958) (0.1344,181.9079) (0.1536,163.1308) (0.1728,176.2829) (0.1920,173.3442) (0.2112,192.0071) (0.2304,198.8100) (0.2496,149.5633) (0.2688,152.3987) (0.2880,178.5000) (0.3072,204.8967) (0.3264,204.0642) (0.3456,208.5587) (0.3648,208.4550) (0.3840,189.6350) (0.4032,203.1108) (0.4224,211.3487) (0.4416,183.1512) (0.4608,223.4096) (0.4800,225.7187) (0.4992,222.7187) (0.5184,209.9108) (0.5376,219.8954) (0.5568,234.5362) (0.5760,202.5379) (0.5952,232.1083) (0.6144,217.8512) (0.6336,222.0129) (0.6528,204.4696) (0.6720,229.5721) (0.6912,218.2725) (0.7104,217.8092) (0.7296,182.9587) (0.7488,220.4433) (0.7680,222.3537) (0.7872,213.7862) (0.8064,225.5554) (0.8256,206.2575) (0.8448,224.9408) (0.8640,220.1312) (0.8832,238.4242) (0.9024,249.8671) (0.9216,223.7408) (0.9408,231.9112) (0.9600,251.8521) (0.9792,243.2842) (0.9984,247.3521) (1.0176,218.2975) (1.0368,232.0587) (1.0560,251.2075) (1.0752,257.1437) (1.0944,229.1604) (1.1136,251.9992) (1.1328,271.5400) (1.1520,281.8775) (1.1712,247.1475) (1.1904,258.4179) (1.2096,275.3967) (1.2288,257.2025) (1.2480,236.2025) (1.2672,259.6042) (1.2864,234.5296) (1.3056,249.7321) (1.3248,266.2171) (1.3440,268.7158) (1.3632,265.9546) (1.3824,257.8337) (1.4016,274.6429) (1.4208,270.2204) (1.4400,262.0787) (1.4592,272.2712) (1.4784,273.2417) (1.4976,286.8833) (1.5168,290.0692) (1.5360,301.5417)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,92.1875) (0.0384,100.2217) (0.0576,110.4325) (0.0768,148.8800) (0.0960,154.7958) (0.1152,176.9700) (0.1344,149.1683) (0.1536,147.9554) (0.1728,189.6779) (0.1920,170.0558) (0.2112,180.9050) (0.2304,195.4083) (0.2496,196.2558) (0.2688,162.2696) (0.2880,187.4833) (0.3072,195.9312) (0.3264,208.9317) (0.3456,222.5192) (0.3648,220.0450) (0.3840,215.1700) (0.4032,193.0908) (0.4224,216.6325) (0.4416,166.0229) (0.4608,176.4546) (0.4800,214.6933) (0.4992,203.6917) (0.5184,198.0662) (0.5376,173.8612) (0.5568,198.9950) (0.5760,191.8708) (0.5952,204.6550) (0.6144,206.1262) (0.6336,196.8812) (0.6528,192.6821) (0.6720,170.9379) (0.6912,207.0475) (0.7104,191.9225) (0.7296,197.2825) (0.7488,169.9971) (0.7680,173.0492) (0.7872,196.3017) (0.8064,227.6892) (0.8256,186.4600) (0.8448,216.8808) (0.8640,228.7658) (0.8832,213.8292) (0.9024,229.0046) (0.9216,221.8850) (0.9408,224.9483) (0.9600,256.7367) (0.9792,234.6854) (0.9984,234.4196) (1.0176,250.7187) (1.0368,244.0821) (1.0560,238.0204) (1.0752,261.8604) (1.0944,249.9583) (1.1136,251.2312) (1.1328,248.0683) (1.1520,252.4687) (1.1712,276.0971) (1.1904,278.8258) (1.2096,250.4717) (1.2288,275.5250) (1.2480,274.6579) (1.2672,267.2567) (1.2864,280.9821) (1.3056,273.7979) (1.3248,275.1450) (1.3440,292.3679) (1.3632,289.5975) (1.3824,276.3733) (1.4016,282.5054) (1.4208,274.9333) (1.4400,289.9292) (1.4592,293.7587) (1.4784,293.8333) (1.4976,289.9825) (1.5168,288.6533) (1.5360,283.0571)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,85.8721) (0.0384,100.2929) (0.0576,106.7558) (0.0768,148.0308) (0.0960,180.1604) (0.1152,199.8400) (0.1344,170.2008) (0.1536,166.0971) (0.1728,180.6442) (0.1920,166.8937) (0.2112,178.9333) (0.2304,168.8812) (0.2496,191.2612) (0.2688,199.2050) (0.2880,184.0721) (0.3072,187.1737) (0.3264,174.5133) (0.3456,181.6450) (0.3648,218.0567) (0.3840,189.2454) (0.4032,205.9604) (0.4224,203.8725) (0.4416,188.0958) (0.4608,142.5800) (0.4800,201.1896) (0.4992,192.7692) (0.5184,183.3187) (0.5376,210.2121) (0.5568,196.0137) (0.5760,194.9371) (0.5952,197.3212) (0.6144,212.7467) (0.6336,224.0346) (0.6528,211.5212) (0.6720,208.6254) (0.6912,232.3442) (0.7104,209.2229) (0.7296,213.9125) (0.7488,223.7646) (0.7680,201.0112) (0.7872,229.2121) (0.8064,222.1862) (0.8256,216.6854) (0.8448,218.7246) (0.8640,234.4304) (0.8832,223.1142) (0.9024,218.2746) (0.9216,241.2321) (0.9408,226.1737) (0.9600,244.7629) (0.9792,227.5658) (0.9984,238.2175) (1.0176,223.3196) (1.0368,242.7962) (1.0560,232.1500) (1.0752,228.5187) (1.0944,237.1071) (1.1136,249.3617) (1.1328,240.7504) (1.1520,242.0525) (1.1712,235.7092) (1.1904,239.1950) (1.2096,246.5192) (1.2288,258.4496) (1.2480,242.1950) (1.2672,262.8846) (1.2864,260.8612) (1.3056,237.8400) (1.3248,243.6037) (1.3440,270.7583) (1.3632,265.1083) (1.3824,266.7096) (1.4016,274.7279) (1.4208,268.4112) (1.4400,265.8092) (1.4592,270.7425) (1.4784,282.1246) (1.4976,265.0854) (1.5168,280.1742) (1.5360,284.0587)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,85.7554) (0.0384,97.4046) (0.0576,144.6800) (0.0768,126.1712) (0.0960,143.9075) (0.1152,159.4079) (0.1344,173.0950) (0.1536,180.2258) (0.1728,157.6896) (0.1920,179.6208) (0.2112,170.5337) (0.2304,175.8079) (0.2496,201.6187) (0.2688,170.3937) (0.2880,189.7187) (0.3072,207.3833) (0.3264,218.1221) (0.3456,202.4896) (0.3648,191.0992) (0.3840,206.3692) (0.4032,215.7192) (0.4224,219.9837) (0.4416,205.3579) (0.4608,210.5196) (0.4800,195.0029) (0.4992,189.7075) (0.5184,191.8775) (0.5376,228.2621) (0.5568,192.3317) (0.5760,213.4950) (0.5952,211.2096) (0.6144,192.3492) (0.6336,210.0742) (0.6528,220.9150) (0.6720,217.1242) (0.6912,196.8233) (0.7104,181.6254) (0.7296,197.9604) (0.7488,220.3450) (0.7680,237.0858) (0.7872,205.7312) (0.8064,236.7242) (0.8256,227.1692) (0.8448,224.4704) (0.8640,228.0358) (0.8832,233.5854) (0.9024,228.9083) (0.9216,252.2675) (0.9408,221.4096) (0.9600,230.8954) (0.9792,227.6504) (0.9984,237.3725) (1.0176,238.8800) (1.0368,207.6396) (1.0560,239.4417) (1.0752,206.2125) (1.0944,244.4837) (1.1136,235.2796) (1.1328,247.0846) (1.1520,243.6117) (1.1712,233.9100) (1.1904,257.0592) (1.2096,275.1012) (1.2288,231.4521) (1.2480,259.4092) (1.2672,272.1071) (1.2864,276.2412) (1.3056,285.2050) (1.3248,289.2433) (1.3440,267.6975) (1.3632,276.1567) (1.3824,281.1325) (1.4016,282.6800) (1.4208,276.5096) (1.4400,284.9683) (1.4592,284.7437) (1.4784,283.9637) (1.4976,292.0779) (1.5168,294.5779) (1.5360,301.9404)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,69.6433) (0.0384,126.9962) (0.0576,140.9112) (0.0768,128.0325) (0.0960,159.5858) (0.1152,155.0979) (0.1344,162.5850) (0.1536,187.5521) (0.1728,167.7971) (0.1920,170.6500) (0.2112,193.5862) (0.2304,182.4358) (0.2496,189.9896) (0.2688,189.4892) (0.2880,172.7567) (0.3072,179.1358) (0.3264,221.4875) (0.3456,158.2529) (0.3648,187.3008) (0.3840,198.5233) (0.4032,176.9587) (0.4224,178.7221) (0.4416,194.8271) (0.4608,211.0496) (0.4800,191.3600) (0.4992,186.0200) (0.5184,171.2237) (0.5376,208.7096) (0.5568,210.6658) (0.5760,200.1008) (0.5952,197.4100) (0.6144,213.7125) (0.6336,225.1517) (0.6528,220.0608) (0.6720,200.0954) (0.6912,205.4442) (0.7104,205.7837) (0.7296,225.6646) (0.7488,217.2071) (0.7680,209.7350) (0.7872,223.7192) (0.8064,230.9446) (0.8256,218.7908) (0.8448,233.2204) (0.8640,232.1071) (0.8832,231.4196) (0.9024,241.9283) (0.9216,239.4937) (0.9408,243.7946) (0.9600,261.7196) (0.9792,273.8825) (0.9984,264.9471) (1.0176,250.0250) (1.0368,263.5308) (1.0560,251.7183) (1.0752,254.5537) (1.0944,243.5550) (1.1136,257.7687) (1.1328,268.2146) (1.1520,263.2221) (1.1712,260.3633) (1.1904,260.1283) (1.2096,271.2433) (1.2288,272.7317) (1.2480,269.1900) (1.2672,276.4167) (1.2864,264.0171) (1.3056,264.2046) (1.3248,279.1308) (1.3440,269.5279) (1.3632,298.5887) (1.3824,302.1804) (1.4016,300.4029) (1.4208,292.7021) (1.4400,305.1142) (1.4592,288.7033) (1.4784,300.4679) (1.4976,293.2929) (1.5168,276.8612) (1.5360,295.1862)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,55.3488) (0.0384,73.5208) (0.0576,136.6221) (0.0768,164.3833) (0.0960,142.6058) (0.1152,134.8842) (0.1344,171.0467) (0.1536,165.5367) (0.1728,155.9721) (0.1920,171.0608) (0.2112,171.4308) (0.2304,177.0342) (0.2496,181.7929) (0.2688,168.3183) (0.2880,155.3737) (0.3072,190.8746) (0.3264,182.6475) (0.3456,206.4342) (0.3648,171.9721) (0.3840,190.5237) (0.4032,210.1533) (0.4224,205.2892) (0.4416,179.5962) (0.4608,202.1975) (0.4800,191.8617) (0.4992,170.8683) (0.5184,196.0033) (0.5376,187.3579) (0.5568,145.7746) (0.5760,196.4612) (0.5952,192.4483) (0.6144,207.0217) (0.6336,208.0808) (0.6528,190.9471) (0.6720,216.6937) (0.6912,209.5050) (0.7104,211.3175) (0.7296,227.9942) (0.7488,198.5442) (0.7680,209.8196) (0.7872,198.7608) (0.8064,228.2587) (0.8256,258.7483) (0.8448,223.3979) (0.8640,224.1696) (0.8832,244.7800) (0.9024,227.4496) (0.9216,222.4717) (0.9408,241.8121) (0.9600,225.5479) (0.9792,225.5871) (0.9984,248.1375) (1.0176,263.8787) (1.0368,254.7192) (1.0560,258.3367) (1.0752,252.6596) (1.0944,256.8487) (1.1136,226.1612) (1.1328,274.2358) (1.1520,267.9683) (1.1712,266.5537) (1.1904,272.7321) (1.2096,290.5792) (1.2288,293.4154) (1.2480,271.7400) (1.2672,267.7221) (1.2864,253.2175) (1.3056,275.0037) (1.3248,277.9250) (1.3440,257.2775) (1.3632,282.8762) (1.3824,270.9804) (1.4016,293.5258) (1.4208,278.8096) (1.4400,304.7917) (1.4592,297.3142) (1.4784,282.7071) (1.4976,297.0317) (1.5168,293.0250) (1.5360,265.2887)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,59.5442) (0.0384,71.0063) (0.0576,105.5408) (0.0768,131.1592) (0.0960,153.2083) (0.1152,158.2025) (0.1344,178.9404) (0.1536,161.1300) (0.1728,159.8758) (0.1920,158.0154) (0.2112,194.5904) (0.2304,176.1367) (0.2496,208.4900) (0.2688,214.2550) (0.2880,214.5767) (0.3072,204.0383) (0.3264,204.9150) (0.3456,198.9067) (0.3648,185.7754) (0.3840,224.4004) (0.4032,197.1171) (0.4224,223.0383) (0.4416,213.3367) (0.4608,180.5262) (0.4800,210.8525) (0.4992,204.9417) (0.5184,214.1096) (0.5376,231.0621) (0.5568,212.8042) (0.5760,229.7900) (0.5952,236.7367) (0.6144,214.8417) (0.6336,240.9892) (0.6528,237.4912) (0.6720,221.9267) (0.6912,217.7204) (0.7104,247.3975) (0.7296,255.7854) (0.7488,253.2642) (0.7680,236.4750) (0.7872,241.0821) (0.8064,225.4612) (0.8256,246.9775) (0.8448,215.7742) (0.8640,239.8587) (0.8832,231.8208) (0.9024,240.4567) (0.9216,246.5492) (0.9408,241.8442) (0.9600,245.0717) (0.9792,255.3075) (0.9984,258.6333) (1.0176,259.1312) (1.0368,240.2879) (1.0560,248.9412) (1.0752,256.4025) (1.0944,230.1821) (1.1136,273.0254) (1.1328,257.1729) (1.1520,271.3246) (1.1712,273.1067) (1.1904,266.2462) (1.2096,260.9392) (1.2288,291.4608) (1.2480,269.7967) (1.2672,285.9575) (1.2864,286.0221) (1.3056,294.8267) (1.3248,292.8737) (1.3440,275.7604) (1.3632,289.5554) (1.3824,279.8954) (1.4016,294.2329) (1.4208,293.0646) (1.4400,296.3129) (1.4592,297.3250) (1.4784,297.7283) (1.4976,294.0729) (1.5168,271.7600) (1.5360,271.5458)};
\addplot[draw=none,name path=ipporeteasyu,forget plot] coordinates {(0.0192,85.8429) (0.0384,99.5174) (0.0576,133.8421) (0.0768,148.6677) (0.0960,154.3990) (0.1152,170.4573) (0.1344,180.8392) (0.1536,179.6020) (0.1728,179.9571) (0.1920,172.8640) (0.2112,189.2316) (0.2304,192.1652) (0.2496,195.0072) (0.2688,192.5879) (0.2880,198.0978) (0.3072,204.6821) (0.3264,208.2172) (0.3456,205.8117) (0.3648,207.7845) (0.3840,211.7717) (0.4032,205.8892) (0.4224,219.1459) (0.4416,202.7252) (0.4608,215.9355) (0.4800,213.7331) (0.4992,204.3970) (0.5184,206.9497) (0.5376,217.4746) (0.5568,212.2696) (0.5760,214.4228) (0.5952,210.0556) (0.6144,213.4710) (0.6336,224.8724) (0.6528,221.2169) (0.6720,217.0166) (0.6912,218.5047) (0.7104,216.1862) (0.7296,222.7266) (0.7488,228.0065) (0.7680,233.6959) (0.7872,229.1743) (0.8064,228.1164) (0.8256,226.8424) (0.8448,224.2023) (0.8640,231.2718) (0.8832,236.4108) (0.9024,241.5604) (0.9216,245.2199) (0.9408,241.8361) (0.9600,254.2002) (0.9792,253.2851) (0.9984,256.0094) (1.0176,256.6153) (1.0368,252.0599) (1.0560,251.5906) (1.0752,256.9584) (1.0944,248.5897) (1.1136,256.3264) (1.1328,269.0061) (1.1520,269.9971) (1.1712,265.0061) (1.1904,264.7168) (1.2096,274.1368) (1.2288,274.8267) (1.2480,271.4482) (1.2672,271.0108) (1.2864,275.8293) (1.3056,274.7023) (1.3248,278.8294) (1.3440,272.1821) (1.3632,287.8856) (1.3824,280.8232) (1.4016,290.8144) (1.4208,278.2346) (1.4400,294.7170) (1.4592,292.4949) (1.4784,294.4621) (1.4976,293.8779) (1.5168,292.8403) (1.5360,295.5009)};
\addplot[draw=none,name path=ipporeteasyl,forget plot] coordinates {(0.0192,56.3976) (0.0384,78.9557) (0.0576,107.6750) (0.0768,128.8142) (0.0960,142.6716) (0.1152,155.8741) (0.1344,164.4890) (0.1536,161.6302) (0.1728,160.3815) (0.1920,167.6843) (0.2112,160.4100) (0.2304,170.6129) (0.2496,180.6317) (0.2688,166.4518) (0.2880,174.1925) (0.3072,183.2344) (0.3264,188.0017) (0.3456,192.2642) (0.3648,188.2504) (0.3840,189.8572) (0.4032,198.5859) (0.4224,194.9934) (0.4416,180.4850) (0.4608,178.4984) (0.4800,192.6470) (0.4992,190.0371) (0.5184,190.7112) (0.5376,188.1591) (0.5568,194.8678) (0.5760,197.3711) (0.5952,197.3434) (0.6144,206.3501) (0.6336,208.5792) (0.6528,195.6290) (0.6720,206.2917) (0.6912,206.7650) (0.7104,206.1509) (0.7296,197.4520) (0.7488,207.7377) (0.7680,204.4278) (0.7872,207.7450) (0.8064,221.5478) (0.8256,206.5172) (0.8448,214.7098) (0.8640,215.0162) (0.8832,225.1905) (0.9024,221.0168) (0.9216,222.7890) (0.9408,227.6081) (0.9600,232.7896) (0.9792,228.9159) (0.9984,237.6397) (1.0176,232.6934) (1.0368,232.4091) (1.0560,238.4979) (1.0752,219.5400) (1.0944,238.3202) (1.1136,241.9373) (1.1328,250.2741) (1.1520,252.8320) (1.1712,238.5687) (1.1904,255.5657) (1.2096,249.9589) (1.2288,258.2571) (1.2480,253.0679) (1.2672,260.4243) (1.2864,260.3491) (1.3056,252.9548) (1.3248,258.2955) (1.3440,263.9900) (1.3632,261.8815) (1.3824,260.0527) (1.4016,269.3360) (1.4208,268.8635) (1.4400,274.1295) (1.4592,271.3144) (1.4784,276.1677) (1.4976,272.4480) (1.5168,277.6895) (1.5360,269.2783)};
\addplot[ag/ippo,fill opacity=0.48,draw=none,forget plot] fill between[of=ipporeteasyu and ipporeteasyl];
\addplot[color=AGIPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,68.4610) (0.0384,82.2194) (0.0576,117.7065) (0.0768,140.4621) (0.0960,143.4440) (0.1152,162.5229) (0.1344,172.0708) (0.1536,165.8169) (0.1728,172.0400) (0.1920,170.8554) (0.2112,175.1821) (0.2304,176.5854) (0.2496,190.4477) (0.2688,171.2721) (0.2880,185.7777) (0.3072,193.4029) (0.3264,204.8629) (0.3456,202.4673) (0.3648,193.2765) (0.3840,202.4229) (0.4032,203.7729) (0.4224,208.3190) (0.4416,187.3112) (0.4608,206.3585) (0.4800,199.6640) (0.4992,195.6977) (0.5184,196.5800) (0.5376,208.0623) (0.5568,198.8956) (0.5760,202.3600) (0.5952,203.0060) (0.6144,208.5469) (0.6336,216.4292) (0.6528,215.7910) (0.6720,209.2558) (0.6912,213.6127) (0.7104,209.2044) (0.7296,199.3927) (0.7488,220.3942) (0.7680,216.0867) (0.7872,225.9154) (0.8064,225.5083) (0.8256,217.7381) (0.8448,217.8027) (0.8640,226.1027) (0.8832,232.7031) (0.9024,228.9565) (0.9216,235.1846) (0.9408,236.9717) (0.9600,244.9173) (0.9792,238.9848) (0.9984,243.2227) (1.0176,250.2775) (1.0368,241.5421) (1.0560,246.5362) (1.0752,253.6067) (1.0944,242.9350) (1.1136,250.2965) (1.1328,259.8275) (1.1520,264.6331) (1.1712,257.2469) (1.1904,258.0494) (1.2096,263.5987) (1.2288,261.5444) (1.2480,269.4933) (1.2672,265.7046) (1.2864,264.5952) (1.3056,267.9177) (1.3248,273.5771) (1.3440,269.1219) (1.3632,271.0556) (1.3824,273.6769) (1.4016,278.6167) (1.4208,275.6273) (1.4400,286.1437) (1.4592,278.5267) (1.4784,283.3354) (1.4976,291.0302) (1.5168,289.3612) (1.5360,283.5579)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,53.7808) (0.0384,105.4312) (0.0576,150.8833) (0.0768,170.2312) (0.0960,190.1550) (0.1152,201.2046) (0.1344,209.0250) (0.1536,217.8321) (0.1728,218.6671) (0.1920,232.0050) (0.2112,191.2783) (0.2304,223.2679) (0.2496,208.8092) (0.2688,238.1846) (0.2880,241.3683) (0.3072,261.5537) (0.3264,258.1029) (0.3456,259.1542) (0.3648,247.1971) (0.3840,266.7800) (0.4032,274.2462) (0.4224,275.2150) (0.4416,260.0108) (0.4608,264.8304) (0.4800,260.4846) (0.4992,260.0875) (0.5184,271.8433) (0.5376,286.5342) (0.5568,285.0671) (0.5760,283.3450) (0.5952,281.6587) (0.6144,287.6521) (0.6336,273.9208) (0.6528,271.8296) (0.6720,295.9550) (0.6912,292.7208) (0.7104,259.9408) (0.7296,294.6046) (0.7488,276.9667) (0.7680,287.0862) (0.7872,263.6458) (0.8064,295.0696) (0.8256,285.4892) (0.8448,279.5612) (0.8640,305.5437) (0.8832,293.2071) (0.9024,293.5137) (0.9216,293.5583) (0.9408,301.5250) (0.9600,303.6158) (0.9792,296.0437) (0.9984,294.9546) (1.0176,297.5042) (1.0368,305.2642) (1.0560,283.6942) (1.0752,271.4675) (1.0944,318.4837) (1.1136,308.0804) (1.1328,297.6467) (1.1520,306.1050) (1.1712,300.8704) (1.1904,294.2179) (1.2096,292.9412) (1.2288,313.0158) (1.2480,310.2787) (1.2672,304.1133) (1.2864,297.0779) (1.3056,307.9312) (1.3248,306.4679) (1.3440,294.6279) (1.3632,315.5396) (1.3824,302.5000) (1.4016,299.1167) (1.4208,316.3292) (1.4400,319.4383) (1.4592,313.5896) (1.4784,321.8512) (1.4976,316.2762) (1.5168,313.5796) (1.5360,327.7942)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,60.7721) (0.0384,95.2667) (0.0576,147.3571) (0.0768,175.6112) (0.0960,205.4929) (0.1152,182.5525) (0.1344,210.9508) (0.1536,218.0662) (0.1728,203.8162) (0.1920,198.8029) (0.2112,231.6775) (0.2304,226.0817) (0.2496,220.5700) (0.2688,231.2658) (0.2880,236.0554) (0.3072,261.5779) (0.3264,249.7787) (0.3456,250.1467) (0.3648,255.2983) (0.3840,250.2162) (0.4032,252.5729) (0.4224,255.2304) (0.4416,249.7992) (0.4608,263.4650) (0.4800,240.5342) (0.4992,261.1971) (0.5184,260.6862) (0.5376,255.0979) (0.5568,250.7387) (0.5760,259.5354) (0.5952,260.7533) (0.6144,287.4187) (0.6336,273.2283) (0.6528,279.7792) (0.6720,271.5162) (0.6912,275.2475) (0.7104,277.5729) (0.7296,268.5804) (0.7488,288.0304) (0.7680,290.4929) (0.7872,278.1667) (0.8064,287.5021) (0.8256,274.4679) (0.8448,289.7358) (0.8640,283.9792) (0.8832,281.0462) (0.9024,294.7308) (0.9216,301.6512) (0.9408,276.3800) (0.9600,282.2042) (0.9792,294.3175) (0.9984,270.8150) (1.0176,308.6171) (1.0368,263.5096) (1.0560,291.8437) (1.0752,279.9396) (1.0944,259.2087) (1.1136,252.6192) (1.1328,283.3875) (1.1520,267.2042) (1.1712,292.2087) (1.1904,271.1504) (1.2096,310.7846) (1.2288,289.2408) (1.2480,291.4196) (1.2672,289.8300) (1.2864,298.1092) (1.3056,285.7771) (1.3248,303.3412) (1.3440,289.4292) (1.3632,294.3071) (1.3824,296.9154) (1.4016,304.0417) (1.4208,274.6200) (1.4400,306.9150) (1.4592,306.3575) (1.4784,311.0787) (1.4976,311.7279) (1.5168,310.3258) (1.5360,306.6500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,61.9938) (0.0384,128.3683) (0.0576,150.7154) (0.0768,154.2937) (0.0960,193.0258) (0.1152,198.3512) (0.1344,200.1250) (0.1536,218.8046) (0.1728,223.7025) (0.1920,248.5808) (0.2112,247.3775) (0.2304,270.3787) (0.2496,261.1683) (0.2688,269.3187) (0.2880,283.8208) (0.3072,259.3533) (0.3264,271.9192) (0.3456,274.6554) (0.3648,265.3675) (0.3840,283.4317) (0.4032,272.8187) (0.4224,270.5854) (0.4416,277.5746) (0.4608,270.7787) (0.4800,287.3646) (0.4992,273.1183) (0.5184,285.1254) (0.5376,289.2937) (0.5568,295.5287) (0.5760,292.4392) (0.5952,283.6433) (0.6144,310.6404) (0.6336,294.9679) (0.6528,303.6062) (0.6720,293.7067) (0.6912,305.6333) (0.7104,302.3708) (0.7296,312.4946) (0.7488,300.4087) (0.7680,307.8317) (0.7872,288.2208) (0.8064,310.1271) (0.8256,300.9642) (0.8448,296.1800) (0.8640,298.7217) (0.8832,289.7050) (0.9024,302.6671) (0.9216,296.8087) (0.9408,303.0900) (0.9600,286.6887) (0.9792,316.0283) (0.9984,302.7800) (1.0176,315.7642) (1.0368,296.5225) (1.0560,311.7667) (1.0752,308.6537) (1.0944,317.4062) (1.1136,311.0696) (1.1328,297.1883) (1.1520,302.5896) (1.1712,317.1137) (1.1904,304.0796) (1.2096,326.5638) (1.2288,319.1675) (1.2480,298.4450) (1.2672,316.9150) (1.2864,325.0508) (1.3056,325.6392) (1.3248,321.5646) (1.3440,316.1037) (1.3632,304.1775) (1.3824,318.1142) (1.4016,321.1512) (1.4208,322.7512) (1.4400,302.0779) (1.4592,332.7750) (1.4784,311.4192) (1.4976,309.5796) (1.5168,313.9017) (1.5360,330.2412)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,75.5100) (0.0384,97.6450) (0.0576,140.0271) (0.0768,164.7075) (0.0960,163.4262) (0.1152,163.9008) (0.1344,188.0033) (0.1536,190.2667) (0.1728,193.4404) (0.1920,200.8683) (0.2112,211.2417) (0.2304,222.5208) (0.2496,229.9346) (0.2688,246.7783) (0.2880,243.5942) (0.3072,237.5704) (0.3264,236.3212) (0.3456,259.4196) (0.3648,237.5300) (0.3840,258.5321) (0.4032,264.5783) (0.4224,260.7375) (0.4416,256.2621) (0.4608,268.5742) (0.4800,270.2762) (0.4992,279.1900) (0.5184,275.2200) (0.5376,280.0079) (0.5568,276.8462) (0.5760,249.8675) (0.5952,279.3325) (0.6144,277.1654) (0.6336,269.3183) (0.6528,260.7721) (0.6720,285.1783) (0.6912,284.2054) (0.7104,284.2150) (0.7296,300.8387) (0.7488,290.0537) (0.7680,284.8454) (0.7872,293.0842) (0.8064,276.1679) (0.8256,269.0196) (0.8448,299.9708) (0.8640,294.6604) (0.8832,276.0921) (0.9024,292.2596) (0.9216,300.6812) (0.9408,292.2692) (0.9600,295.0083) (0.9792,271.8575) (0.9984,297.1142) (1.0176,307.7333) (1.0368,313.2296) (1.0560,296.3775) (1.0752,306.0712) (1.0944,310.1912) (1.1136,287.6700) (1.1328,303.0683) (1.1520,314.6946) (1.1712,292.7487) (1.1904,305.5075) (1.2096,312.3975) (1.2288,275.5292) (1.2480,306.8317) (1.2672,313.0671) (1.2864,311.9304) (1.3056,301.0700) (1.3248,313.8908) (1.3440,283.3329) (1.3632,330.3058) (1.3824,318.4058) (1.4016,317.3075) (1.4208,293.1458) (1.4400,301.0542) (1.4592,305.8146) (1.4784,322.7133) (1.4976,309.4575) (1.5168,301.9567) (1.5360,298.4037)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,62.8071) (0.0384,85.3546) (0.0576,117.6267) (0.0768,167.3417) (0.0960,184.5921) (0.1152,178.2917) (0.1344,199.0425) (0.1536,210.0546) (0.1728,223.1717) (0.1920,257.1575) (0.2112,228.7300) (0.2304,236.4175) (0.2496,274.5437) (0.2688,259.0050) (0.2880,266.5704) (0.3072,255.4417) (0.3264,271.8546) (0.3456,271.7504) (0.3648,257.1892) (0.3840,249.9600) (0.4032,261.9812) (0.4224,271.7704) (0.4416,263.7354) (0.4608,262.1587) (0.4800,274.8046) (0.4992,256.4542) (0.5184,258.2671) (0.5376,281.7300) (0.5568,299.7958) (0.5760,272.9925) (0.5952,272.7492) (0.6144,265.3642) (0.6336,282.4942) (0.6528,270.7175) (0.6720,289.9375) (0.6912,283.0862) (0.7104,293.8142) (0.7296,310.6504) (0.7488,298.0192) (0.7680,296.5842) (0.7872,290.4425) (0.8064,285.6304) (0.8256,280.8646) (0.8448,300.2275) (0.8640,283.7696) (0.8832,297.7733) (0.9024,299.3792) (0.9216,291.7696) (0.9408,305.1667) (0.9600,300.1792) (0.9792,290.9279) (0.9984,302.5546) (1.0176,297.6058) (1.0368,270.1258) (1.0560,311.2533) (1.0752,292.8946) (1.0944,293.6417) (1.1136,288.1512) (1.1328,312.0396) (1.1520,301.1429) (1.1712,295.3267) (1.1904,310.2167) (1.2096,288.1900) (1.2288,292.8254) (1.2480,298.3812) (1.2672,313.7942) (1.2864,313.9292) (1.3056,317.1662) (1.3248,305.8317) (1.3440,328.3250) (1.3632,312.4679) (1.3824,316.0454) (1.4016,294.2562) (1.4208,311.3296) (1.4400,311.3708) (1.4592,299.2292) (1.4784,314.1387) (1.4976,300.7579) (1.5168,310.7408) (1.5360,315.8004)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,79.7442) (0.0384,116.3692) (0.0576,147.3804) (0.0768,172.5062) (0.0960,172.5037) (0.1152,186.8062) (0.1344,184.8542) (0.1536,205.1642) (0.1728,218.2829) (0.1920,192.4533) (0.2112,194.3487) (0.2304,214.5437) (0.2496,225.4150) (0.2688,214.7162) (0.2880,216.9637) (0.3072,243.9912) (0.3264,243.0425) (0.3456,223.0329) (0.3648,261.4392) (0.3840,257.3696) (0.4032,262.9279) (0.4224,254.9621) (0.4416,240.9817) (0.4608,258.1925) (0.4800,263.3537) (0.4992,270.5617) (0.5184,260.7000) (0.5376,283.2187) (0.5568,283.5454) (0.5760,262.0462) (0.5952,278.8046) (0.6144,265.9333) (0.6336,287.8083) (0.6528,279.4004) (0.6720,279.5150) (0.6912,295.5762) (0.7104,297.2783) (0.7296,284.2650) (0.7488,292.3325) (0.7680,277.7675) (0.7872,286.1283) (0.8064,296.4467) (0.8256,299.7929) (0.8448,296.5017) (0.8640,292.4154) (0.8832,286.2829) (0.9024,302.5179) (0.9216,309.3458) (0.9408,288.3904) (0.9600,290.1729) (0.9792,313.4383) (0.9984,299.8950) (1.0176,319.8029) (1.0368,302.8525) (1.0560,277.7300) (1.0752,309.0425) (1.0944,315.1775) (1.1136,300.7904) (1.1328,287.2537) (1.1520,312.5150) (1.1712,301.8071) (1.1904,291.9317) (1.2096,305.9712) (1.2288,300.9396) (1.2480,318.2400) (1.2672,315.9954) (1.2864,313.1400) (1.3056,306.9312) (1.3248,287.7896) (1.3440,316.7287) (1.3632,315.5142) (1.3824,315.7442) (1.4016,312.4829) (1.4208,294.5146) (1.4400,297.7896) (1.4592,319.8167) (1.4784,300.5892) (1.4976,316.6942) (1.5168,303.1896) (1.5360,317.7921)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,55.4429) (0.0384,71.6933) (0.0576,109.0687) (0.0768,154.5667) (0.0960,190.0767) (0.1152,198.8283) (0.1344,204.4142) (0.1536,202.7933) (0.1728,206.1796) (0.1920,240.2775) (0.2112,238.9350) (0.2304,255.7896) (0.2496,235.6337) (0.2688,254.5200) (0.2880,243.4962) (0.3072,250.6596) (0.3264,256.6300) (0.3456,254.1692) (0.3648,276.3183) (0.3840,270.1083) (0.4032,274.9687) (0.4224,274.5525) (0.4416,275.8192) (0.4608,269.7575) (0.4800,274.5796) (0.4992,283.5471) (0.5184,273.2283) (0.5376,280.8433) (0.5568,279.9946) (0.5760,292.7033) (0.5952,268.4983) (0.6144,277.3408) (0.6336,287.3433) (0.6528,293.6579) (0.6720,311.1579) (0.6912,294.6029) (0.7104,284.8233) (0.7296,297.9946) (0.7488,285.4546) (0.7680,287.8787) (0.7872,281.0700) (0.8064,286.2092) (0.8256,281.6825) (0.8448,286.8542) (0.8640,305.4692) (0.8832,305.8192) (0.9024,294.8308) (0.9216,299.6821) (0.9408,316.0146) (0.9600,291.8471) (0.9792,292.3304) (0.9984,301.7404) (1.0176,301.0929) (1.0368,291.0200) (1.0560,279.9275) (1.0752,331.8275) (1.0944,314.6937) (1.1136,312.2571) (1.1328,295.1421) (1.1520,292.2033) (1.1712,320.3000) (1.1904,324.7754) (1.2096,303.1283) (1.2288,308.8200) (1.2480,320.9896) (1.2672,321.0187) (1.2864,310.4687) (1.3056,296.3400) (1.3248,315.2892) (1.3440,317.6667) (1.3632,321.6521) (1.3824,313.2175) (1.4016,329.7408) (1.4208,309.4829) (1.4400,301.7479) (1.4592,304.5829) (1.4784,318.9800) (1.4976,309.6404) (1.5168,279.3737) (1.5360,284.6400)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,57.5304) (0.0384,107.2167) (0.0576,145.4662) (0.0768,161.8387) (0.0960,194.9358) (0.1152,193.7683) (0.1344,223.7058) (0.1536,221.1008) (0.1728,182.7392) (0.1920,170.8542) (0.2112,248.2246) (0.2304,238.9187) (0.2496,245.7829) (0.2688,251.6033) (0.2880,227.9450) (0.3072,218.8933) (0.3264,217.1558) (0.3456,224.7296) (0.3648,251.4137) (0.3840,251.3817) (0.4032,238.4500) (0.4224,247.9062) (0.4416,267.0821) (0.4608,266.6042) (0.4800,248.1292) (0.4992,252.1658) (0.5184,276.5400) (0.5376,265.5950) (0.5568,232.4858) (0.5760,272.0508) (0.5952,274.3896) (0.6144,262.8775) (0.6336,272.9392) (0.6528,254.9783) (0.6720,257.1687) (0.6912,250.4754) (0.7104,274.6787) (0.7296,252.4846) (0.7488,289.5292) (0.7680,287.2783) (0.7872,294.3392) (0.8064,286.1142) (0.8256,289.3550) (0.8448,290.2917) (0.8640,277.8562) (0.8832,297.5662) (0.9024,303.1300) (0.9216,290.7000) (0.9408,285.8142) (0.9600,290.2779) (0.9792,288.4196) (0.9984,284.6896) (1.0176,291.3696) (1.0368,287.7892) (1.0560,287.0004) (1.0752,302.5654) (1.0944,279.3067) (1.1136,278.9550) (1.1328,290.4712) (1.1520,265.3400) (1.1712,288.0646) (1.1904,274.6158) (1.2096,306.8004) (1.2288,295.7437) (1.2480,308.9650) (1.2672,312.2750) (1.2864,298.7537) (1.3056,304.6196) (1.3248,285.1162) (1.3440,303.9754) (1.3632,306.8750) (1.3824,297.2775) (1.4016,310.6537) (1.4208,295.2267) (1.4400,310.4762) (1.4592,272.0150) (1.4784,312.2754) (1.4976,290.1683) (1.5168,306.8171) (1.5360,290.1425)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,97.1875) (0.0384,136.3800) (0.0576,139.8192) (0.0768,193.1054) (0.0960,190.1029) (0.1152,199.9508) (0.1344,202.0671) (0.1536,192.5454) (0.1728,213.9517) (0.1920,211.6825) (0.2112,210.9175) (0.2304,231.4896) (0.2496,234.1442) (0.2688,236.3408) (0.2880,235.3325) (0.3072,250.6046) (0.3264,253.9258) (0.3456,224.6446) (0.3648,239.9767) (0.3840,249.7675) (0.4032,247.3929) (0.4224,256.1979) (0.4416,251.6679) (0.4608,228.2075) (0.4800,283.2917) (0.4992,283.5037) (0.5184,250.7071) (0.5376,267.9696) (0.5568,281.4071) (0.5760,260.7904) (0.5952,277.7929) (0.6144,297.0412) (0.6336,284.1575) (0.6528,302.1500) (0.6720,284.7346) (0.6912,302.4292) (0.7104,315.8175) (0.7296,303.3008) (0.7488,271.6158) (0.7680,305.6825) (0.7872,288.0192) (0.8064,311.1154) (0.8256,285.5450) (0.8448,291.3304) (0.8640,300.1829) (0.8832,308.9854) (0.9024,300.0821) (0.9216,323.0196) (0.9408,306.9533) (0.9600,297.8633) (0.9792,279.4700) (0.9984,311.2525) (1.0176,299.0329) (1.0368,308.8558) (1.0560,312.7450) (1.0752,318.2421) (1.0944,314.3396) (1.1136,324.6917) (1.1328,300.7454) (1.1520,315.6429) (1.1712,323.3650) (1.1904,313.1908) (1.2096,316.7142) (1.2288,298.9658) (1.2480,328.3433) (1.2672,299.1250) (1.2864,286.3354) (1.3056,318.0892) (1.3248,323.0392) (1.3440,300.1654) (1.3632,319.3554) (1.3824,312.2575) (1.4016,314.7750) (1.4208,309.8542) (1.4400,321.6912) (1.4592,322.7883) (1.4784,315.4271) (1.4976,326.2042) (1.5168,316.6467) (1.5360,314.9254)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,57.9692) (0.0384,107.8679) (0.0576,127.2429) (0.0768,151.9762) (0.0960,156.1425) (0.1152,208.3304) (0.1344,228.2796) (0.1536,156.7750) (0.1728,220.4533) (0.1920,216.2550) (0.2112,232.7042) (0.2304,233.4246) (0.2496,236.7133) (0.2688,220.0933) (0.2880,228.3537) (0.3072,233.5717) (0.3264,226.0404) (0.3456,235.7537) (0.3648,246.0962) (0.3840,256.7042) (0.4032,226.2008) (0.4224,259.7362) (0.4416,247.0287) (0.4608,259.5308) (0.4800,276.7542) (0.4992,274.3946) (0.5184,273.2558) (0.5376,284.9158) (0.5568,275.1467) (0.5760,249.0192) (0.5952,253.9271) (0.6144,278.1679) (0.6336,288.2783) (0.6528,271.7692) (0.6720,260.0058) (0.6912,287.2904) (0.7104,267.3550) (0.7296,286.0367) (0.7488,291.8167) (0.7680,301.5204) (0.7872,292.0129) (0.8064,284.7842) (0.8256,271.4054) (0.8448,294.1521) (0.8640,295.0396) (0.8832,283.0183) (0.9024,279.2329) (0.9216,297.9796) (0.9408,296.7317) (0.9600,294.2796) (0.9792,304.9279) (0.9984,299.8667) (1.0176,297.6542) (1.0368,260.7550) (1.0560,281.7683) (1.0752,293.2167) (1.0944,309.5262) (1.1136,296.5146) (1.1328,298.0700) (1.1520,321.5046) (1.1712,300.0175) (1.1904,311.5404) (1.2096,317.0887) (1.2288,313.4787) (1.2480,311.3896) (1.2672,314.9921) (1.2864,309.5767) (1.3056,294.0958) (1.3248,315.2529) (1.3440,302.1442) (1.3632,324.3896) (1.3824,303.2467) (1.4016,321.6029) (1.4208,313.8575) (1.4400,293.4083) (1.4592,300.7396) (1.4784,308.0229) (1.4976,298.5996) (1.5168,319.1108) (1.5360,314.7033)};
\addplot[draw=none,name path=mapporeteasyu,forget plot] coordinates {(0.0192,72.3343) (0.0384,114.2439) (0.0576,147.3746) (0.0768,171.9375) (0.0960,192.3081) (0.1152,199.6702) (0.1344,210.4694) (0.1536,218.0077) (0.1728,220.0068) (0.1920,238.2094) (0.2112,237.3773) (0.2304,238.2934) (0.2496,243.5155) (0.2688,253.7908) (0.2880,243.5697) (0.3072,258.3754) (0.3264,257.7347) (0.3456,259.3532) (0.3648,260.3767) (0.3840,264.7180) (0.4032,270.7586) (0.4224,271.4742) (0.4416,266.2454) (0.4608,268.0817) (0.4800,276.2668) (0.4992,277.9911) (0.5184,274.7290) (0.5376,284.4916) (0.5568,284.6867) (0.5760,280.7569) (0.5952,279.2005) (0.6144,287.5937) (0.6336,287.6921) (0.6528,290.1882) (0.6720,292.7644) (0.6912,295.3329) (0.7104,296.4123) (0.7296,302.6853) (0.7488,292.2035) (0.7680,300.2864) (0.7872,291.6203) (0.8064,296.1024) (0.8256,288.4025) (0.8448,296.4212) (0.8640,299.8176) (0.8832,297.7216) (0.9024,301.9090) (0.9216,301.4087) (0.9408,304.6475) (0.9600,297.1496) (0.9792,302.7069) (0.9984,302.3510) (1.0176,308.3961) (1.0368,304.6612) (1.0560,307.5344) (1.0752,308.9453) (1.0944,315.0566) (1.1136,310.3223) (1.1328,300.0766) (1.1520,314.1497) (1.1712,313.2871) (1.1904,311.2095) (1.2096,315.6350) (1.2288,311.9669) (1.2480,316.5274) (1.2672,315.7446) (1.2864,312.8376) (1.3056,314.8575) (1.3248,315.2801) (1.3440,316.5725) (1.3632,321.0779) (1.3824,315.9701) (1.4016,320.1903) (1.4208,313.2255) (1.4400,311.1472) (1.4592,318.2599) (1.4784,318.0918) (1.4976,315.1392) (1.5168,313.8211) (1.5360,317.2942)};
\addplot[draw=none,name path=mapporeteasyl,forget plot] coordinates {(0.0192,57.6401) (0.0384,95.8612) (0.0576,130.3870) (0.0768,156.3847) (0.0960,175.5258) (0.1152,183.6159) (0.1344,199.3131) (0.1536,195.1074) (0.1728,204.4071) (0.1920,199.3193) (0.2112,210.9985) (0.2304,223.9714) (0.2496,226.5449) (0.2688,232.5346) (0.2880,230.0984) (0.3072,239.1756) (0.3264,238.0016) (0.3456,227.4856) (0.3648,246.3715) (0.3840,250.5076) (0.4032,248.6879) (0.4224,255.4723) (0.4416,250.2664) (0.4608,260.1878) (0.4800,261.2019) (0.4992,260.3649) (0.5184,260.6897) (0.5376,270.9792) (0.5568,275.5716) (0.5760,259.8492) (0.5952,269.5610) (0.6144,268.7414) (0.6336,273.4015) (0.6528,270.9804) (0.6720,273.5159) (0.6912,283.3660) (0.7104,275.4023) (0.7296,284.7079) (0.7488,286.0985) (0.7680,287.1343) (0.7872,282.3346) (0.8064,285.7514) (0.8256,276.0671) (0.8448,289.8748) (0.8640,286.0882) (0.8832,283.8345) (0.9024,293.8180) (0.9216,294.3709) (0.9408,289.3601) (0.9600,290.1992) (0.9792,289.0467) (0.9984,295.4945) (1.0176,297.6179) (1.0368,274.5417) (1.0560,282.2498) (1.0752,292.9751) (1.0944,297.6128) (1.1136,287.7903) (1.1328,291.6390) (1.1520,294.4382) (1.1712,293.3932) (1.1904,292.5032) (1.2096,303.8391) (1.2288,293.5550) (1.2480,300.5417) (1.2672,306.1537) (1.2864,298.2703) (1.3056,297.5225) (1.3248,303.9639) (1.3440,296.0123) (1.3632,308.2732) (1.3824,302.6867) (1.4016,305.6947) (1.4208,294.6926) (1.4400,301.2276) (1.4592,301.7004) (1.4784,311.1639) (1.4976,302.9328) (1.5168,304.0965) (1.5360,300.4653)};
\addplot[ag/mappo,fill opacity=0.40,draw=none,forget plot] fill between[of=mapporeteasyu and mapporeteasyl];
\addplot[color=AGMAPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,61.3829) (0.0384,106.3240) (0.0576,142.7467) (0.0768,166.0246) (0.0960,190.0898) (0.1152,196.0598) (0.1344,203.2406) (0.1536,207.6094) (0.1728,216.1173) (0.1920,213.9687) (0.2112,230.2037) (0.2304,232.4571) (0.2496,234.8890) (0.2688,242.4815) (0.2880,238.7119) (0.3072,250.6321) (0.3264,251.8523) (0.3456,252.1579) (0.3648,253.3560) (0.3840,257.0369) (0.4032,262.4546) (0.4224,260.2369) (0.4416,258.1365) (0.4608,264.1477) (0.4800,272.4279) (0.4992,271.8400) (0.5184,272.5358) (0.5376,281.2867) (0.5568,280.7008) (0.5760,267.0485) (0.5952,276.0912) (0.6144,277.7544) (0.6336,283.3258) (0.6528,275.6150) (0.6720,284.9565) (0.6912,290.0056) (0.7104,284.5192) (0.7296,296.2996) (0.7488,289.7915) (0.7680,289.1858) (0.7872,288.1200) (0.8064,286.8556) (0.8256,283.5858) (0.8448,292.7412) (0.8640,294.8500) (0.8832,291.4560) (0.9024,297.1050) (0.9216,298.8308) (0.9408,299.1283) (0.9600,293.0633) (0.9792,293.3240) (0.9984,299.8808) (1.0176,300.0629) (1.0368,293.7712) (1.0560,289.4221) (1.0752,304.3183) (1.0944,312.2654) (1.1136,298.6525) (1.1328,297.4175) (1.1520,304.3473) (1.1712,300.4440) (1.1904,304.7935) (1.2096,308.7925) (1.2288,299.9527) (1.2480,309.6219) (1.2672,313.4306) (1.2864,310.0227) (1.3056,305.7754) (1.3248,310.1794) (1.3440,303.0598) (1.3632,315.5269) (1.3824,312.7375) (1.4016,313.6290) (1.4208,309.6685) (1.4400,304.4965) (1.4592,306.0860) (1.4784,313.2071) (1.4976,309.6100) (1.5168,310.5333) (1.5360,314.8144)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,51.7698) (0.0384,54.6879) (0.0576,59.8119) (0.0768,58.8429) (0.0960,54.4975) (0.1152,57.1964) (0.1344,67.5820) (0.1536,80.6914) (0.1728,84.0456) (0.1920,77.6855) (0.2112,81.6248) (0.2304,70.6299) (0.2496,68.9879) (0.2688,82.6746) (0.2880,81.8779) (0.3072,74.8971) (0.3264,90.0975) (0.3456,104.8964) (0.3648,106.4898) (0.3840,109.9197) (0.4032,85.5160) (0.4224,63.3190) (0.4416,45.7489) (0.4608,37.8549) (0.4800,39.1150) (0.4992,43.8055) (0.5184,55.8583) (0.5376,50.1924) (0.5568,59.3532) (0.5760,76.5655) (0.5952,52.9326) (0.6144,46.9575) (0.6336,69.7641) (0.6528,82.7967) (0.6720,58.3100) (0.6912,42.1381) (0.7104,42.2335) (0.7296,47.7605) (0.7488,60.9189) (0.7680,41.7049) (0.7872,39.3438) (0.8064,34.7137) (0.8256,38.0093) (0.8448,32.2060) (0.8640,29.3807) (0.8832,30.9232) (0.9024,29.4129) (0.9216,30.7554) (0.9408,30.2037) (0.9600,30.1749) (0.9792,26.8689) (0.9984,26.1929) (1.0176,24.9125) (1.0368,23.0115) (1.0560,23.0157) (1.0752,21.1611) (1.0944,21.7023) (1.1136,21.1193) (1.1328,20.2480) (1.1520,18.1549) (1.1712,17.2882) (1.1904,17.2683) (1.2096,16.0663) (1.2288,18.4089) (1.2480,17.8507) (1.2672,15.8190) (1.2864,17.2767) (1.3056,18.3860) (1.3248,17.9378) (1.3440,17.1880) (1.3632,18.1888) (1.3824,17.3560) (1.4016,18.8855) (1.4208,17.6455) (1.4400,18.5556) (1.4592,20.3895) (1.4784,19.1136) (1.4976,18.8703) (1.5168,18.3020) (1.5360,18.3408)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,50.8667) (0.0384,49.6885) (0.0576,54.2257) (0.0768,57.7309) (0.0960,61.9744) (0.1152,62.8469) (0.1344,74.3563) (0.1536,87.0168) (0.1728,93.5431) (0.1920,78.2956) (0.2112,80.8932) (0.2304,59.0854) (0.2496,47.7844) (0.2688,56.9600) (0.2880,72.2439) (0.3072,80.7111) (0.3264,92.2272) (0.3456,110.3670) (0.3648,109.3972) (0.3840,106.0958) (0.4032,81.5190) (0.4224,67.0096) (0.4416,75.8596) (0.4608,69.6076) (0.4800,65.6701) (0.4992,63.4284) (0.5184,57.9074) (0.5376,53.0864) (0.5568,54.3092) (0.5760,62.1262) (0.5952,55.1877) (0.6144,50.7635) (0.6336,46.5971) (0.6528,43.3120) (0.6720,41.0443) (0.6912,40.9746) (0.7104,41.0338) (0.7296,39.5710) (0.7488,36.8828) (0.7680,36.1442) (0.7872,36.0954) (0.8064,33.9643) (0.8256,34.2181) (0.8448,42.7076) (0.8640,35.7230) (0.8832,41.5111) (0.9024,48.4800) (0.9216,49.9100) (0.9408,41.7781) (0.9600,44.9617) (0.9792,39.3144) (0.9984,46.5603) (1.0176,47.4280) (1.0368,43.0537) (1.0560,45.6691) (1.0752,36.4410) (1.0944,28.8935) (1.1136,26.4090) (1.1328,23.9943) (1.1520,20.4210) (1.1712,21.1255) (1.1904,20.6116) (1.2096,21.1734) (1.2288,24.6265) (1.2480,22.9769) (1.2672,19.7500) (1.2864,20.7696) (1.3056,21.3623) (1.3248,21.4960) (1.3440,21.0683) (1.3632,22.5466) (1.3824,22.6184) (1.4016,23.1511) (1.4208,21.1255) (1.4400,22.8980) (1.4592,22.8455) (1.4784,19.7522) (1.4976,21.3892) (1.5168,22.0031) (1.5360,21.2177)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,53.7790) (0.0384,48.5355) (0.0576,54.9226) (0.0768,60.4169) (0.0960,62.8155) (0.1152,69.3613) (0.1344,73.4559) (0.1536,81.2242) (0.1728,85.5153) (0.1920,81.8735) (0.2112,78.8616) (0.2304,85.8534) (0.2496,90.7461) (0.2688,92.2719) (0.2880,76.2999) (0.3072,74.3964) (0.3264,69.4499) (0.3456,77.2801) (0.3648,79.1573) (0.3840,84.7359) (0.4032,79.8729) (0.4224,80.0853) (0.4416,87.8838) (0.4608,86.0909) (0.4800,86.5357) (0.4992,74.8498) (0.5184,71.9870) (0.5376,75.4401) (0.5568,73.1434) (0.5760,78.2718) (0.5952,63.8145) (0.6144,69.7077) (0.6336,70.6476) (0.6528,70.6765) (0.6720,62.9085) (0.6912,64.3429) (0.7104,61.7175) (0.7296,66.0389) (0.7488,72.5623) (0.7680,64.6325) (0.7872,60.8066) (0.8064,58.2195) (0.8256,53.5854) (0.8448,59.5547) (0.8640,53.8443) (0.8832,56.0485) (0.9024,51.7451) (0.9216,41.2974) (0.9408,36.1951) (0.9600,42.5427) (0.9792,31.9586) (0.9984,28.2679) (1.0176,28.4358) (1.0368,27.9093) (1.0560,30.5684) (1.0752,31.9571) (1.0944,29.6627) (1.1136,25.1036) (1.1328,22.6194) (1.1520,19.9481) (1.1712,20.3208) (1.1904,19.7453) (1.2096,19.2389) (1.2288,20.1591) (1.2480,18.3125) (1.2672,19.6839) (1.2864,18.4286) (1.3056,19.3019) (1.3248,18.4085) (1.3440,18.0404) (1.3632,16.9838) (1.3824,18.1362) (1.4016,17.8311) (1.4208,16.9090) (1.4400,19.3249) (1.4592,19.3942) (1.4784,17.4813) (1.4976,16.9972) (1.5168,18.3345) (1.5360,18.4534)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,53.9585) (0.0384,57.1455) (0.0576,57.0322) (0.0768,57.3978) (0.0960,53.8051) (0.1152,62.2334) (0.1344,68.7964) (0.1536,62.6458) (0.1728,70.7879) (0.1920,71.2093) (0.2112,59.9765) (0.2304,48.2206) (0.2496,46.2170) (0.2688,46.6060) (0.2880,55.1636) (0.3072,49.7417) (0.3264,42.7675) (0.3456,39.9030) (0.3648,40.9127) (0.3840,43.1964) (0.4032,45.9366) (0.4224,60.0425) (0.4416,74.8115) (0.4608,85.1124) (0.4800,86.6214) (0.4992,86.4636) (0.5184,84.7829) (0.5376,83.5375) (0.5568,78.2255) (0.5760,66.8031) (0.5952,61.2885) (0.6144,58.5585) (0.6336,46.9709) (0.6528,39.0260) (0.6720,36.3559) (0.6912,32.6620) (0.7104,32.0650) (0.7296,32.0013) (0.7488,30.7610) (0.7680,31.3531) (0.7872,31.2973) (0.8064,34.1111) (0.8256,35.0496) (0.8448,30.0913) (0.8640,36.5767) (0.8832,36.0836) (0.9024,32.8947) (0.9216,29.1083) (0.9408,28.9671) (0.9600,30.4582) (0.9792,31.7814) (0.9984,31.6370) (1.0176,32.5728) (1.0368,34.4417) (1.0560,30.9142) (1.0752,30.2627) (1.0944,27.6821) (1.1136,28.8901) (1.1328,28.5867) (1.1520,23.0114) (1.1712,23.1977) (1.1904,23.7001) (1.2096,25.7136) (1.2288,28.3782) (1.2480,27.1066) (1.2672,25.4840) (1.2864,29.5136) (1.3056,29.5064) (1.3248,30.9751) (1.3440,26.5855) (1.3632,65.8781) (1.3824,50.2921) (1.4016,28.0640) (1.4208,25.4349) (1.4400,27.0039) (1.4592,21.3497) (1.4784,21.7422) (1.4976,21.5102) (1.5168,21.0220) (1.5360,21.3887)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,50.0338) (0.0384,54.0442) (0.0576,54.7316) (0.0768,53.3964) (0.0960,58.6997) (0.1152,53.8460) (0.1344,63.2539) (0.1536,68.8236) (0.1728,70.0180) (0.1920,76.4182) (0.2112,78.8892) (0.2304,83.4845) (0.2496,80.6059) (0.2688,86.1632) (0.2880,90.1290) (0.3072,100.2126) (0.3264,73.0865) (0.3456,52.4022) (0.3648,43.9152) (0.3840,39.5391) (0.4032,43.0857) (0.4224,40.2348) (0.4416,38.1537) (0.4608,36.7652) (0.4800,37.3069) (0.4992,37.6484) (0.5184,41.2921) (0.5376,40.3407) (0.5568,37.3176) (0.5760,40.6869) (0.5952,38.7183) (0.6144,38.9199) (0.6336,36.3325) (0.6528,37.0854) (0.6720,35.2269) (0.6912,33.5905) (0.7104,33.0961) (0.7296,31.7049) (0.7488,31.6773) (0.7680,38.1343) (0.7872,32.6130) (0.8064,31.7854) (0.8256,31.7406) (0.8448,30.5820) (0.8640,29.5131) (0.8832,28.6873) (0.9024,28.5409) (0.9216,27.3325) (0.9408,26.7409) (0.9600,26.1455) (0.9792,25.4209) (0.9984,26.1556) (1.0176,24.7603) (1.0368,23.5582) (1.0560,24.9718) (1.0752,22.4638) (1.0944,23.0736) (1.1136,21.7242) (1.1328,21.0016) (1.1520,19.8755) (1.1712,18.6802) (1.1904,18.6534) (1.2096,19.1999) (1.2288,19.3331) (1.2480,20.5090) (1.2672,19.9028) (1.2864,18.6706) (1.3056,18.1518) (1.3248,18.9086) (1.3440,20.6613) (1.3632,19.0664) (1.3824,18.9517) (1.4016,18.8253) (1.4208,19.7154) (1.4400,19.7535) (1.4592,20.0627) (1.4784,23.6587) (1.4976,29.8820) (1.5168,34.9657) (1.5360,34.1695)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,49.5249) (0.0384,52.2801) (0.0576,58.1851) (0.0768,57.4881) (0.0960,64.0054) (0.1152,62.8977) (0.1344,63.9982) (0.1536,78.6812) (0.1728,95.9204) (0.1920,106.8862) (0.2112,98.5920) (0.2304,84.1400) (0.2496,76.6064) (0.2688,62.6182) (0.2880,69.6948) (0.3072,61.4395) (0.3264,55.7889) (0.3456,65.7076) (0.3648,72.2365) (0.3840,72.3033) (0.4032,73.4490) (0.4224,65.0014) (0.4416,57.3493) (0.4608,53.8173) (0.4800,45.6193) (0.4992,60.7071) (0.5184,57.9541) (0.5376,50.9548) (0.5568,44.3869) (0.5760,39.0350) (0.5952,47.7795) (0.6144,45.4004) (0.6336,42.9201) (0.6528,47.4226) (0.6720,42.0813) (0.6912,41.2939) (0.7104,34.1296) (0.7296,35.4115) (0.7488,34.2957) (0.7680,34.7211) (0.7872,33.6750) (0.8064,39.2976) (0.8256,37.9772) (0.8448,41.4788) (0.8640,43.4512) (0.8832,44.1574) (0.9024,50.0804) (0.9216,46.3838) (0.9408,37.9792) (0.9600,53.6775) (0.9792,63.4216) (0.9984,64.6966) (1.0176,68.8693) (1.0368,76.2447) (1.0560,66.8862) (1.0752,62.9778) (1.0944,68.2457) (1.1136,67.5952) (1.1328,61.3329) (1.1520,41.6341) (1.1712,41.9660) (1.1904,36.5380) (1.2096,39.0179) (1.2288,41.4832) (1.2480,41.9924) (1.2672,49.2196) (1.2864,50.4852) (1.3056,47.6655) (1.3248,52.0478) (1.3440,48.8743) (1.3632,35.7582) (1.3824,29.6309) (1.4016,28.1457) (1.4208,35.0815) (1.4400,31.1244) (1.4592,35.4255) (1.4784,32.8480) (1.4976,25.8533) (1.5168,25.6571) (1.5360,32.8157)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,56.1079) (0.0384,54.1473) (0.0576,53.1364) (0.0768,56.6239) (0.0960,48.5668) (0.1152,63.5401) (0.1344,66.9739) (0.1536,74.3792) (0.1728,94.6313) (0.1920,100.3347) (0.2112,82.9127) (0.2304,71.0605) (0.2496,63.9901) (0.2688,52.5722) (0.2880,42.3160) (0.3072,49.6541) (0.3264,46.8889) (0.3456,43.8114) (0.3648,45.3571) (0.3840,54.3972) (0.4032,56.3030) (0.4224,60.9115) (0.4416,63.3309) (0.4608,69.9139) (0.4800,73.8294) (0.4992,64.9149) (0.5184,66.9681) (0.5376,49.4641) (0.5568,41.9418) (0.5760,46.7035) (0.5952,43.7134) (0.6144,43.0519) (0.6336,43.1045) (0.6528,40.2186) (0.6720,34.9062) (0.6912,33.8267) (0.7104,34.9711) (0.7296,34.9492) (0.7488,32.8992) (0.7680,32.7828) (0.7872,31.7987) (0.8064,31.8172) (0.8256,32.6932) (0.8448,34.9977) (0.8640,32.9477) (0.8832,31.2734) (0.9024,31.8574) (0.9216,31.4945) (0.9408,29.6584) (0.9600,29.2222) (0.9792,28.8771) (0.9984,29.8038) (1.0176,29.0712) (1.0368,26.6677) (1.0560,26.3492) (1.0752,24.8953) (1.0944,23.7468) (1.1136,22.4601) (1.1328,21.5301) (1.1520,20.5945) (1.1712,19.5065) (1.1904,18.4329) (1.2096,19.9232) (1.2288,18.6747) (1.2480,18.7597) (1.2672,20.2717) (1.2864,18.6196) (1.3056,18.9754) (1.3248,19.9339) (1.3440,19.5312) (1.3632,19.9848) (1.3824,20.3577) (1.4016,19.7115) (1.4208,20.2397) (1.4400,20.6227) (1.4592,20.7205) (1.4784,19.9306) (1.4976,19.0064) (1.5168,19.5706) (1.5360,19.9216)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,55.4391) (0.0384,52.7924) (0.0576,56.5589) (0.0768,57.4390) (0.0960,50.9413) (0.1152,54.5035) (0.1344,63.6214) (0.1536,63.2477) (0.1728,60.2423) (0.1920,63.9984) (0.2112,65.5766) (0.2304,67.0913) (0.2496,68.5013) (0.2688,76.3042) (0.2880,87.6158) (0.3072,79.4795) (0.3264,89.2045) (0.3456,86.7260) (0.3648,77.7203) (0.3840,71.6297) (0.4032,61.9562) (0.4224,55.8374) (0.4416,60.9995) (0.4608,53.5936) (0.4800,53.1065) (0.4992,67.6160) (0.5184,70.3021) (0.5376,84.8811) (0.5568,97.4875) (0.5760,97.4594) (0.5952,102.5897) (0.6144,99.7804) (0.6336,98.8913) (0.6528,84.2585) (0.6720,71.7422) (0.6912,83.3446) (0.7104,78.6433) (0.7296,77.3254) (0.7488,73.6840) (0.7680,73.0534) (0.7872,68.4650) (0.8064,71.0698) (0.8256,66.3070) (0.8448,66.3726) (0.8640,68.6248) (0.8832,62.6631) (0.9024,47.8690) (0.9216,46.8439) (0.9408,37.7839) (0.9600,36.3635) (0.9792,30.5150) (0.9984,26.6836) (1.0176,25.8087) (1.0368,25.9577) (1.0560,23.8174) (1.0752,23.8175) (1.0944,22.6980) (1.1136,21.4637) (1.1328,21.6803) (1.1520,19.9576) (1.1712,18.9418) (1.1904,19.1550) (1.2096,19.3823) (1.2288,20.0628) (1.2480,21.1885) (1.2672,18.8493) (1.2864,19.1854) (1.3056,18.8242) (1.3248,19.2079) (1.3440,19.3493) (1.3632,20.3885) (1.3824,20.2049) (1.4016,18.2041) (1.4208,19.1741) (1.4400,19.3477) (1.4592,19.4657) (1.4784,18.8599) (1.4976,19.0310) (1.5168,19.7547) (1.5360,17.5710)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,53.0315) (0.0384,53.8631) (0.0576,53.0913) (0.0768,61.9787) (0.0960,59.9752) (0.1152,64.2067) (0.1344,68.4855) (0.1536,75.7387) (0.1728,105.0964) (0.1920,103.9962) (0.2112,90.9169) (0.2304,78.0261) (0.2496,73.4033) (0.2688,65.4544) (0.2880,96.2448) (0.3072,91.8016) (0.3264,100.7234) (0.3456,96.2210) (0.3648,91.1006) (0.3840,100.7325) (0.4032,88.9927) (0.4224,84.1826) (0.4416,79.2307) (0.4608,80.1695) (0.4800,74.5589) (0.4992,81.7407) (0.5184,77.5615) (0.5376,81.2223) (0.5568,84.6241) (0.5760,90.0429) (0.5952,100.4955) (0.6144,109.4753) (0.6336,101.2618) (0.6528,93.5776) (0.6720,81.6958) (0.6912,86.6636) (0.7104,80.0931) (0.7296,83.8311) (0.7488,78.0546) (0.7680,68.3877) (0.7872,52.1797) (0.8064,53.7092) (0.8256,52.6604) (0.8448,45.6083) (0.8640,36.3872) (0.8832,30.2991) (0.9024,31.3783) (0.9216,29.9984) (0.9408,28.8136) (0.9600,28.1625) (0.9792,27.7357) (0.9984,27.2851) (1.0176,26.5922) (1.0368,24.6803) (1.0560,23.9567) (1.0752,23.8358) (1.0944,22.4399) (1.1136,22.4557) (1.1328,20.7766) (1.1520,19.0204) (1.1712,18.2982) (1.1904,17.0672) (1.2096,17.9572) (1.2288,17.6211) (1.2480,18.2409) (1.2672,18.7975) (1.2864,19.8094) (1.3056,18.6839) (1.3248,19.7875) (1.3440,21.1092) (1.3632,19.8291) (1.3824,18.5459) (1.4016,18.2453) (1.4208,17.9491) (1.4400,19.5673) (1.4592,17.7552) (1.4784,16.6734) (1.4976,17.9157) (1.5168,17.6590) (1.5360,18.6963)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,49.6131) (0.0384,53.0755) (0.0576,51.9110) (0.0768,58.2859) (0.0960,56.5295) (0.1152,60.7366) (0.1344,56.8673) (0.1536,57.9077) (0.1728,78.0103) (0.1920,97.7885) (0.2112,102.5446) (0.2304,92.3741) (0.2496,74.1105) (0.2688,54.5899) (0.2880,42.4705) (0.3072,41.3189) (0.3264,49.9722) (0.3456,61.4549) (0.3648,58.9435) (0.3840,58.4992) (0.4032,58.2927) (0.4224,64.2687) (0.4416,65.6607) (0.4608,61.2830) (0.4800,70.9094) (0.4992,92.1466) (0.5184,109.5646) (0.5376,104.5398) (0.5568,99.0176) (0.5760,81.0345) (0.5952,89.5415) (0.6144,72.0771) (0.6336,67.4788) (0.6528,87.3056) (0.6720,73.6844) (0.6912,80.7075) (0.7104,80.5568) (0.7296,74.4342) (0.7488,71.9484) (0.7680,51.8725) (0.7872,51.3370) (0.8064,51.1348) (0.8256,44.9477) (0.8448,36.9591) (0.8640,32.2252) (0.8832,35.8973) (0.9024,35.5680) (0.9216,32.4695) (0.9408,31.4352) (0.9600,34.5887) (0.9792,27.5308) (0.9984,25.9982) (1.0176,25.4860) (1.0368,24.5070) (1.0560,25.1625) (1.0752,22.6336) (1.0944,22.1537) (1.1136,21.4506) (1.1328,19.9757) (1.1520,19.0231) (1.1712,18.4107) (1.1904,18.8571) (1.2096,19.0457) (1.2288,23.9682) (1.2480,23.2964) (1.2672,21.8515) (1.2864,21.3226) (1.3056,21.3224) (1.3248,20.0068) (1.3440,19.9228) (1.3632,19.5349) (1.3824,18.9018) (1.4016,19.7635) (1.4208,20.8171) (1.4400,20.2120) (1.4592,19.9844) (1.4784,19.7993) (1.4976,20.1544) (1.5168,19.7902) (1.5360,19.6311)};
\addplot[draw=none,name path=qmixreteasyu,forget plot] coordinates {(0.0192,53.9136) (0.0384,54.1215) (0.0576,56.9139) (0.0768,58.7037) (0.0960,61.4746) (0.1152,63.3795) (0.1344,68.7187) (0.1536,80.1889) (0.1728,94.3593) (0.1920,99.6981) (0.2112,88.9159) (0.2304,83.9761) (0.2496,75.9825) (0.2688,81.0820) (0.2880,86.1813) (0.3072,80.4032) (0.3264,89.8743) (0.3456,93.8472) (0.3648,88.1148) (0.3840,96.7334) (0.4032,81.1074) (0.4224,66.5075) (0.4416,75.5976) (0.4608,77.6056) (0.4800,74.3765) (0.4992,80.0180) (0.5184,76.1678) (0.5376,82.9587) (0.5568,83.0245) (0.5760,80.3439) (0.5952,83.1098) (0.6144,71.4848) (0.6336,70.4267) (0.6528,83.8931) (0.6720,69.5338) (0.6912,76.6164) (0.7104,74.4119) (0.7296,72.3354) (0.7488,72.4088) (0.7680,61.4425) (0.7872,51.9691) (0.8064,53.0656) (0.8256,50.7322) (0.8448,44.8831) (0.8640,41.7326) (0.8832,43.4958) (0.9024,48.3273) (0.9216,45.1122) (0.9408,37.3867) (0.9600,40.9979) (0.9792,31.9143) (0.9984,31.1787) (1.0176,31.6974) (1.0368,32.8086) (1.0560,30.8277) (1.0752,31.5335) (1.0944,28.5907) (1.1136,26.0826) (1.1328,23.6506) (1.1520,20.5511) (1.1712,20.9243) (1.1904,20.3950) (1.2096,20.8608) (1.2288,24.4619) (1.2480,23.2165) (1.2672,21.4566) (1.2864,21.1844) (1.3056,21.3523) (1.3248,21.1237) (1.3440,21.0990) (1.3632,22.0071) (1.3824,22.0532) (1.4016,22.3042) (1.4208,21.0484) (1.4400,22.3292) (1.4592,21.1924) (1.4784,21.2893) (1.4976,21.4799) (1.5168,21.7578) (1.5360,21.3460)};
\addplot[draw=none,name path=qmixreteasyl,forget plot] coordinates {(0.0192,50.2420) (0.0384,52.4082) (0.0576,53.4087) (0.0768,57.4081) (0.0960,53.9782) (0.1152,58.0815) (0.1344,63.7156) (0.1536,64.6417) (0.1728,72.5935) (0.1920,76.7351) (0.2112,78.8685) (0.2304,67.9760) (0.2496,65.1179) (0.2688,55.1824) (0.2880,58.7964) (0.3072,52.6661) (0.3264,51.4264) (0.3456,54.6653) (0.3648,48.7537) (0.3840,55.4227) (0.4032,56.8004) (0.4224,60.2598) (0.4416,58.2618) (0.4608,53.6495) (0.4800,47.4911) (0.4992,61.3874) (0.5184,57.9191) (0.5376,50.3830) (0.5568,46.8675) (0.5760,50.5592) (0.5952,49.0678) (0.6144,45.7897) (0.6336,43.9777) (0.6528,40.9920) (0.6720,37.5280) (0.6912,35.6137) (0.7104,34.3399) (0.7296,35.0648) (0.7488,33.2483) (0.7680,35.0769) (0.7872,32.8785) (0.8064,34.0010) (0.8256,34.4260) (0.8448,32.9039) (0.8640,32.4058) (0.8832,31.0108) (0.9024,31.4981) (0.9216,30.1876) (0.9408,29.1399) (0.9600,29.4604) (0.9792,27.5821) (0.9984,26.3156) (1.0176,25.5667) (1.0368,24.5504) (1.0560,24.2105) (1.0752,22.9296) (1.0944,22.5045) (1.1136,21.5288) (1.1328,20.8328) (1.1520,19.2362) (1.1712,18.4781) (1.1904,18.4881) (1.2096,19.0843) (1.2288,18.8393) (1.2480,18.4243) (1.2672,19.0580) (1.2864,18.6323) (1.3056,18.7189) (1.3248,18.9834) (1.3440,19.3948) (1.3632,19.1835) (1.3824,18.6349) (1.4016,18.3903) (1.4208,18.2553) (1.4400,19.4026) (1.4592,19.5954) (1.4784,18.9233) (1.4976,18.9044) (1.5168,18.6435) (1.5360,18.5141)};
\addplot[ag/qmix,fill opacity=0.48,draw=none,forget plot] fill between[of=qmixreteasyu and qmixreteasyl];
\addplot[color=AGQMIX!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,52.4006) (0.0384,53.4693) (0.0576,54.8271) (0.0768,57.6095) (0.0960,57.6146) (0.1152,62.5402) (0.1344,67.2780) (0.1536,75.0589) (0.1728,84.7805) (0.1920,80.0846) (0.2112,81.2590) (0.2304,74.5433) (0.2496,71.1956) (0.2688,64.0363) (0.2880,74.2719) (0.3072,74.6468) (0.3264,71.2682) (0.3456,71.4938) (0.3648,74.9784) (0.3840,71.9665) (0.4032,67.7026) (0.4224,63.7938) (0.4416,64.4958) (0.4608,65.4453) (0.4800,68.2897) (0.4992,66.2655) (0.5184,68.6351) (0.5376,64.2632) (0.5568,66.2483) (0.5760,71.6843) (0.5952,58.2381) (0.6144,54.6610) (0.6336,57.2248) (0.6528,59.0496) (0.6720,50.1956) (0.6912,41.7160) (0.7104,41.6337) (0.7296,43.6657) (0.7488,48.9008) (0.7680,39.9196) (0.7872,37.7196) (0.8064,37.0057) (0.8256,37.9933) (0.8448,39.2190) (0.8640,36.0551) (0.8832,35.9905) (0.9024,34.2313) (0.9216,31.9820) (0.9408,30.8194) (0.9600,32.5234) (0.9792,29.6960) (0.9984,27.7765) (1.0176,27.5140) (1.0368,26.3127) (1.0560,25.7558) (1.0752,24.3655) (1.0944,23.4102) (1.1136,22.4579) (1.1328,21.6052) (1.1520,19.9529) (1.1712,19.2242) (1.1904,19.0061) (1.2096,19.3106) (1.2288,20.1110) (1.2480,20.8488) (1.2672,19.8264) (1.2864,19.4974) (1.3056,19.1387) (1.3248,19.8607) (1.3440,20.2921) (1.3632,19.9069) (1.3824,19.5783) (1.4016,19.2985) (1.4208,19.9776) (1.4400,19.9827) (1.4592,20.2261) (1.4784,19.7758) (1.4976,19.5927) (1.5168,19.7725) (1.5360,19.7764)};
\nextgroupplot[ymin=0, ymax=600, ytick distance=100, title={\textsc{medium}}]
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,122.9687) (0.0384,145.2771) (0.0576,176.7017) (0.0768,184.9533) (0.0960,244.8158) (0.1152,256.3742) (0.1344,251.5696) (0.1536,237.7450) (0.1728,223.8200) (0.1920,221.9696) (0.2112,302.2987) (0.2304,312.7833) (0.2496,266.1729) (0.2688,269.9567) (0.2880,271.3646) (0.3072,274.3596) (0.3264,249.6162) (0.3456,281.5092) (0.3648,274.8062) (0.3840,258.3450) (0.4032,279.5533) (0.4224,328.2558) (0.4416,313.3542) (0.4608,308.3104) (0.4800,319.3050) (0.4992,327.3804) (0.5184,317.3317) (0.5376,342.8813) (0.5568,278.3675) (0.5760,330.1650) (0.5952,330.8983) (0.6144,301.9967) (0.6336,313.2654) (0.6528,335.0387) (0.6720,308.0317) (0.6912,330.6967) (0.7104,337.2192) (0.7296,358.2317) (0.7488,304.8025) (0.7680,366.8100) (0.7872,342.0888) (0.8064,299.3979) (0.8256,293.2296) (0.8448,279.0412) (0.8640,294.8096) (0.8832,284.3517) (0.9024,329.3929) (0.9216,275.5587) (0.9408,345.2054) (0.9600,334.8292) (0.9792,313.8350) (0.9984,302.4246) (1.0176,313.4333) (1.0368,328.7071) (1.0560,343.7796) (1.0752,339.1067) (1.0944,326.3667) (1.1136,303.4062) (1.1328,330.9667) (1.1520,331.4229) (1.1712,350.9950) (1.1904,347.4675) (1.2096,335.4275) (1.2288,340.0662) (1.2480,349.0946) (1.2672,308.4854) (1.2864,326.5508) (1.3056,345.5533) (1.3248,314.0796) (1.3440,358.2492) (1.3632,338.9771) (1.3824,360.2371) (1.4016,314.2088) (1.4208,314.8575) (1.4400,347.1946) (1.4592,349.7883) (1.4784,372.3242) (1.4976,377.0463) (1.5168,357.2833) (1.5360,343.0821)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,140.5317) (0.0384,155.2125) (0.0576,238.1508) (0.0768,234.9892) (0.0960,220.6879) (0.1152,217.0133) (0.1344,201.3954) (0.1536,245.0208) (0.1728,296.5750) (0.1920,301.1192) (0.2112,314.2871) (0.2304,270.7158) (0.2496,269.0975) (0.2688,303.5796) (0.2880,320.1433) (0.3072,271.5392) (0.3264,269.5942) (0.3456,247.7146) (0.3648,303.5037) (0.3840,300.0896) (0.4032,281.4996) (0.4224,294.4808) (0.4416,283.2917) (0.4608,309.4121) (0.4800,251.2600) (0.4992,279.5587) (0.5184,209.5650) (0.5376,294.5046) (0.5568,329.5308) (0.5760,250.5896) (0.5952,284.5862) (0.6144,251.1029) (0.6336,235.7583) (0.6528,269.5367) (0.6720,265.8554) (0.6912,308.8625) (0.7104,257.0683) (0.7296,255.7067) (0.7488,265.5721) (0.7680,356.1138) (0.7872,351.3371) (0.8064,317.3467) (0.8256,311.2446) (0.8448,319.0367) (0.8640,313.0937) (0.8832,275.8787) (0.9024,323.2483) (0.9216,311.8687) (0.9408,360.8308) (0.9600,338.7275) (0.9792,334.9133) (0.9984,363.9879) (1.0176,339.3337) (1.0368,343.6158) (1.0560,340.9471) (1.0752,290.3792) (1.0944,356.6271) (1.1136,280.8275) (1.1328,323.5546) (1.1520,317.6812) (1.1712,336.4854) (1.1904,322.2783) (1.2096,365.2663) (1.2288,349.1812) (1.2480,343.7054) (1.2672,305.0325) (1.2864,355.9121) (1.3056,340.6929) (1.3248,346.2750) (1.3440,379.6921) (1.3632,381.8121) (1.3824,285.7375) (1.4016,408.0154) (1.4208,378.2158) (1.4400,371.0425) (1.4592,406.5183) (1.4784,356.9688) (1.4976,372.6838) (1.5168,398.0171) (1.5360,325.0012)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,126.8354) (0.0384,148.2142) (0.0576,189.5337) (0.0768,219.6871) (0.0960,229.5871) (0.1152,237.9546) (0.1344,236.5567) (0.1536,219.3804) (0.1728,230.7333) (0.1920,330.5258) (0.2112,271.9600) (0.2304,304.0167) (0.2496,261.3454) (0.2688,335.9225) (0.2880,307.7496) (0.3072,332.5142) (0.3264,306.1096) (0.3456,297.7837) (0.3648,318.7217) (0.3840,323.4604) (0.4032,334.2404) (0.4224,328.6883) (0.4416,290.3946) (0.4608,273.2079) (0.4800,266.3467) (0.4992,295.2942) (0.5184,324.2096) (0.5376,307.6192) (0.5568,350.1971) (0.5760,305.6000) (0.5952,297.5312) (0.6144,333.7058) (0.6336,350.6488) (0.6528,302.5271) (0.6720,337.7183) (0.6912,324.0092) (0.7104,278.8362) (0.7296,303.6025) (0.7488,338.0908) (0.7680,324.7129) (0.7872,303.8029) (0.8064,325.7629) (0.8256,364.6929) (0.8448,359.4183) (0.8640,329.6267) (0.8832,299.9112) (0.9024,321.6846) (0.9216,362.3221) (0.9408,309.8854) (0.9600,325.4029) (0.9792,348.9038) (0.9984,368.1283) (1.0176,329.5642) (1.0368,366.7808) (1.0560,364.2308) (1.0752,373.7758) (1.0944,360.9679) (1.1136,325.6504) (1.1328,365.1392) (1.1520,357.3400) (1.1712,344.9479) (1.1904,366.4079) (1.2096,370.0454) (1.2288,363.1767) (1.2480,412.8796) (1.2672,360.2271) (1.2864,410.7263) (1.3056,379.7675) (1.3248,359.0192) (1.3440,340.5292) (1.3632,394.5200) (1.3824,383.7825) (1.4016,364.8817) (1.4208,385.6688) (1.4400,395.3388) (1.4592,365.5692) (1.4784,358.3638) (1.4976,322.6612) (1.5168,407.3125) (1.5360,396.5650)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,145.8787) (0.0384,159.8925) (0.0576,160.6850) (0.0768,225.4850) (0.0960,197.1758) (0.1152,233.3475) (0.1344,238.7921) (0.1536,229.0508) (0.1728,258.1492) (0.1920,248.1433) (0.2112,246.7054) (0.2304,261.1675) (0.2496,273.7662) (0.2688,274.2917) (0.2880,288.9767) (0.3072,261.4550) (0.3264,323.7450) (0.3456,281.6154) (0.3648,288.3254) (0.3840,258.3475) (0.4032,312.0946) (0.4224,312.3596) (0.4416,285.6462) (0.4608,283.8329) (0.4800,355.9371) (0.4992,318.3846) (0.5184,298.2258) (0.5376,311.3450) (0.5568,343.5667) (0.5760,342.6546) (0.5952,320.3492) (0.6144,297.9192) (0.6336,356.4075) (0.6528,345.5392) (0.6720,322.2062) (0.6912,290.7446) (0.7104,311.1379) (0.7296,272.3562) (0.7488,295.6621) (0.7680,320.1271) (0.7872,351.3654) (0.8064,285.1842) (0.8256,311.8287) (0.8448,335.2987) (0.8640,293.2571) (0.8832,294.1633) (0.9024,267.8829) (0.9216,331.0796) (0.9408,281.1512) (0.9600,334.8929) (0.9792,287.4208) (0.9984,358.3742) (1.0176,376.5483) (1.0368,303.6887) (1.0560,321.1504) (1.0752,332.5250) (1.0944,295.2546) (1.1136,306.4558) (1.1328,326.3371) (1.1520,282.1425) (1.1712,306.4037) (1.1904,329.0371) (1.2096,306.9783) (1.2288,352.7842) (1.2480,330.2467) (1.2672,294.6992) (1.2864,326.0546) (1.3056,358.5267) (1.3248,319.6296) (1.3440,363.4258) (1.3632,434.7542) (1.3824,363.4450) (1.4016,395.8942) (1.4208,340.2975) (1.4400,379.4363) (1.4592,394.6417) (1.4784,328.8146) (1.4976,355.4929) (1.5168,381.0796) (1.5360,360.1471)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,161.8437) (0.0384,147.5433) (0.0576,153.2596) (0.0768,194.0696) (0.0960,251.1629) (0.1152,259.3271) (0.1344,266.3587) (0.1536,274.7112) (0.1728,246.1346) (0.1920,246.1129) (0.2112,241.7846) (0.2304,247.9700) (0.2496,244.8000) (0.2688,315.8221) (0.2880,272.5946) (0.3072,308.7037) (0.3264,250.1683) (0.3456,265.2596) (0.3648,299.7762) (0.3840,294.4433) (0.4032,281.5892) (0.4224,303.7850) (0.4416,280.5137) (0.4608,263.9621) (0.4800,286.4617) (0.4992,316.1850) (0.5184,253.0775) (0.5376,283.3246) (0.5568,273.6637) (0.5760,375.1175) (0.5952,266.5092) (0.6144,325.8508) (0.6336,329.9371) (0.6528,348.9913) (0.6720,338.5471) (0.6912,322.0237) (0.7104,327.0587) (0.7296,305.1787) (0.7488,308.9333) (0.7680,289.0067) (0.7872,242.5533) (0.8064,279.3454) (0.8256,283.4271) (0.8448,292.6892) (0.8640,327.3475) (0.8832,323.5312) (0.9024,322.7154) (0.9216,274.0012) (0.9408,347.2608) (0.9600,347.5521) (0.9792,321.3300) (0.9984,306.4317) (1.0176,353.7454) (1.0368,337.7996) (1.0560,333.5579) (1.0752,365.9196) (1.0944,370.7608) (1.1136,352.4004) (1.1328,344.1008) (1.1520,369.1838) (1.1712,302.0100) (1.1904,355.9238) (1.2096,347.2787) (1.2288,314.6204) (1.2480,311.6350) (1.2672,337.8796) (1.2864,334.8017) (1.3056,326.4483) (1.3248,344.0196) (1.3440,334.6692) (1.3632,373.4700) (1.3824,362.3533) (1.4016,363.5929) (1.4208,386.2779) (1.4400,296.4567) (1.4592,353.6850) (1.4784,388.7300) (1.4976,326.0879) (1.5168,336.8658) (1.5360,335.0933)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,125.9075) (0.0384,185.3675) (0.0576,182.5887) (0.0768,184.2037) (0.0960,251.2012) (0.1152,250.2758) (0.1344,213.8708) (0.1536,274.0892) (0.1728,236.9192) (0.1920,229.6525) (0.2112,261.9892) (0.2304,275.1933) (0.2496,289.9850) (0.2688,285.2604) (0.2880,295.7033) (0.3072,285.3262) (0.3264,238.3908) (0.3456,290.1787) (0.3648,304.4079) (0.3840,309.9612) (0.4032,266.4354) (0.4224,237.5396) (0.4416,293.0300) (0.4608,271.8725) (0.4800,305.7929) (0.4992,236.5825) (0.5184,298.3554) (0.5376,310.5296) (0.5568,324.8667) (0.5760,339.3121) (0.5952,297.7683) (0.6144,330.1846) (0.6336,276.4592) (0.6528,291.8262) (0.6720,330.2600) (0.6912,290.6217) (0.7104,297.2087) (0.7296,264.1292) (0.7488,281.9692) (0.7680,330.4862) (0.7872,309.6179) (0.8064,260.4087) (0.8256,318.4608) (0.8448,287.9533) (0.8640,322.3808) (0.8832,310.6508) (0.9024,326.2929) (0.9216,329.3467) (0.9408,317.4271) (0.9600,355.1346) (0.9792,323.8446) (0.9984,330.7746) (1.0176,330.2988) (1.0368,301.6421) (1.0560,327.5050) (1.0752,364.3758) (1.0944,368.6967) (1.1136,313.0592) (1.1328,336.7942) (1.1520,346.6042) (1.1712,297.8892) (1.1904,348.3283) (1.2096,332.5004) (1.2288,372.5883) (1.2480,326.1987) (1.2672,379.5613) (1.2864,361.2104) (1.3056,387.7546) (1.3248,370.6438) (1.3440,366.4492) (1.3632,401.3792) (1.3824,391.6375) (1.4016,402.7979) (1.4208,401.7246) (1.4400,428.6308) (1.4592,392.3054) (1.4784,419.5429) (1.4976,408.6958) (1.5168,413.1379) (1.5360,398.1213)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,145.5767) (0.0384,187.8654) (0.0576,190.5412) (0.0768,251.2550) (0.0960,236.1500) (0.1152,251.8387) (0.1344,221.1687) (0.1536,253.1187) (0.1728,291.5496) (0.1920,247.2279) (0.2112,249.6892) (0.2304,294.6533) (0.2496,275.8329) (0.2688,293.1821) (0.2880,238.7196) (0.3072,155.1408) (0.3264,294.9004) (0.3456,243.4962) (0.3648,284.9904) (0.3840,250.2525) (0.4032,280.0308) (0.4224,280.6233) (0.4416,273.3117) (0.4608,307.9758) (0.4800,320.9783) (0.4992,286.7287) (0.5184,309.1367) (0.5376,293.8846) (0.5568,362.6946) (0.5760,300.5179) (0.5952,322.7058) (0.6144,266.3996) (0.6336,249.0254) (0.6528,266.3250) (0.6720,352.0175) (0.6912,303.5658) (0.7104,278.1275) (0.7296,320.1996) (0.7488,277.7788) (0.7680,341.5450) (0.7872,285.9808) (0.8064,329.6408) (0.8256,311.5079) (0.8448,308.6417) (0.8640,356.9908) (0.8832,290.1217) (0.9024,326.4254) (0.9216,311.5446) (0.9408,328.3021) (0.9600,358.6317) (0.9792,324.2579) (0.9984,337.6200) (1.0176,305.6779) (1.0368,350.3983) (1.0560,338.1025) (1.0752,323.1246) (1.0944,337.0496) (1.1136,385.4633) (1.1328,323.4742) (1.1520,318.5113) (1.1712,283.7896) (1.1904,372.1833) (1.2096,352.9888) (1.2288,351.6813) (1.2480,347.4933) (1.2672,335.1754) (1.2864,346.1975) (1.3056,363.0238) (1.3248,357.4250) (1.3440,347.6858) (1.3632,322.3842) (1.3824,355.4804) (1.4016,352.9229) (1.4208,372.0308) (1.4400,381.4596) (1.4592,319.4367) (1.4784,393.8488) (1.4976,316.7117) (1.5168,382.1754) (1.5360,321.9921)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,134.2175) (0.0384,175.9771) (0.0576,184.9333) (0.0768,185.4417) (0.0960,210.3371) (0.1152,238.3296) (0.1344,253.2233) (0.1536,294.8021) (0.1728,208.3850) (0.1920,254.6958) (0.2112,246.4721) (0.2304,278.9542) (0.2496,258.2975) (0.2688,228.1600) (0.2880,297.0825) (0.3072,263.7592) (0.3264,303.1612) (0.3456,293.1112) (0.3648,320.8504) (0.3840,305.5354) (0.4032,285.7329) (0.4224,328.6929) (0.4416,329.5475) (0.4608,289.9771) (0.4800,314.0342) (0.4992,295.5337) (0.5184,334.1246) (0.5376,353.2958) (0.5568,296.6700) (0.5760,343.6829) (0.5952,328.5833) (0.6144,359.4083) (0.6336,314.8954) (0.6528,311.5771) (0.6720,276.3037) (0.6912,336.5646) (0.7104,295.8012) (0.7296,295.5142) (0.7488,315.5746) (0.7680,279.5533) (0.7872,286.7267) (0.8064,327.0354) (0.8256,309.1858) (0.8448,308.7046) (0.8640,326.5487) (0.8832,359.6133) (0.9024,373.5625) (0.9216,286.6242) (0.9408,317.5504) (0.9600,376.5242) (0.9792,334.1217) (0.9984,335.6588) (1.0176,371.4767) (1.0368,336.9592) (1.0560,334.1496) (1.0752,325.4679) (1.0944,337.6867) (1.1136,327.2579) (1.1328,364.8892) (1.1520,341.7696) (1.1712,343.0467) (1.1904,311.3167) (1.2096,390.7854) (1.2288,411.6517) (1.2480,313.8950) (1.2672,331.4983) (1.2864,321.7912) (1.3056,330.4638) (1.3248,378.8192) (1.3440,349.6417) (1.3632,332.6421) (1.3824,409.7788) (1.4016,388.1338) (1.4208,377.9104) (1.4400,360.5792) (1.4592,405.3058) (1.4784,334.0833) (1.4976,382.7992) (1.5168,321.6900) (1.5360,362.3567)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,127.8375) (0.0384,162.8950) (0.0576,153.3054) (0.0768,239.3683) (0.0960,230.0112) (0.1152,256.9933) (0.1344,243.7454) (0.1536,238.6083) (0.1728,261.0771) (0.1920,208.9067) (0.2112,322.9492) (0.2304,276.6742) (0.2496,285.8742) (0.2688,316.6717) (0.2880,226.1258) (0.3072,297.3154) (0.3264,267.8112) (0.3456,239.4779) (0.3648,299.4887) (0.3840,266.0783) (0.4032,271.0008) (0.4224,277.0879) (0.4416,278.8425) (0.4608,278.1062) (0.4800,320.0125) (0.4992,319.1983) (0.5184,317.1462) (0.5376,323.0208) (0.5568,328.9854) (0.5760,326.8458) (0.5952,330.0187) (0.6144,330.3667) (0.6336,291.0229) (0.6528,341.5321) (0.6720,329.3900) (0.6912,306.5329) (0.7104,311.7025) (0.7296,319.5596) (0.7488,347.1033) (0.7680,327.3717) (0.7872,269.5712) (0.8064,340.6667) (0.8256,323.8225) (0.8448,307.1392) (0.8640,339.0671) (0.8832,332.5737) (0.9024,363.1758) (0.9216,295.0917) (0.9408,345.1850) (0.9600,356.0529) (0.9792,286.6708) (0.9984,320.5475) (1.0176,381.1113) (1.0368,288.1696) (1.0560,392.0050) (1.0752,328.3321) (1.0944,342.0792) (1.1136,334.8850) (1.1328,385.7629) (1.1520,318.0333) (1.1712,307.0692) (1.1904,340.6929) (1.2096,328.4837) (1.2288,394.4183) (1.2480,362.3646) (1.2672,354.1925) (1.2864,389.6708) (1.3056,415.5071) (1.3248,357.1792) (1.3440,409.0992) (1.3632,371.0096) (1.3824,382.3842) (1.4016,349.2413) (1.4208,364.8067) (1.4400,390.0296) (1.4592,357.5408) (1.4784,374.2308) (1.4976,361.7267) (1.5168,370.6800) (1.5360,414.7717)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,105.5779) (0.0384,191.2508) (0.0576,182.8062) (0.0768,220.8933) (0.0960,237.9579) (0.1152,236.0317) (0.1344,226.9212) (0.1536,265.2000) (0.1728,258.4696) (0.1920,284.7175) (0.2112,232.7625) (0.2304,311.6929) (0.2496,267.6592) (0.2688,260.3500) (0.2880,324.6983) (0.3072,295.9283) (0.3264,329.0746) (0.3456,292.1917) (0.3648,296.0771) (0.3840,302.7817) (0.4032,292.4262) (0.4224,262.7596) (0.4416,285.9937) (0.4608,324.0400) (0.4800,313.2887) (0.4992,299.7587) (0.5184,340.1308) (0.5376,337.8458) (0.5568,316.8967) (0.5760,338.7779) (0.5952,332.3354) (0.6144,362.7463) (0.6336,307.5479) (0.6528,340.2633) (0.6720,336.5792) (0.6912,336.2671) (0.7104,328.6996) (0.7296,359.2200) (0.7488,366.4450) (0.7680,319.1512) (0.7872,292.0787) (0.8064,292.5750) (0.8256,308.1125) (0.8448,298.6879) (0.8640,237.9750) (0.8832,301.1704) (0.9024,316.6575) (0.9216,294.4383) (0.9408,252.9629) (0.9600,282.0929) (0.9792,270.8296) (0.9984,268.2537) (1.0176,274.8400) (1.0368,282.5567) (1.0560,291.3208) (1.0752,341.5308) (1.0944,314.6721) (1.1136,343.6313) (1.1328,311.9929) (1.1520,297.3642) (1.1712,341.4108) (1.1904,304.1567) (1.2096,293.4458) (1.2288,298.2021) (1.2480,346.2158) (1.2672,306.2796) (1.2864,368.3446) (1.3056,332.4737) (1.3248,312.5400) (1.3440,370.5967) (1.3632,315.7275) (1.3824,370.7958) (1.4016,349.1300) (1.4208,268.7625) (1.4400,389.9263) (1.4592,333.6708) (1.4784,389.0808) (1.4976,361.0058) (1.5168,333.3808) (1.5360,353.4363)};
\addplot[draw=none,name path=ipporetmediumu,forget plot] coordinates {(0.0192,144.3154) (0.0384,183.0199) (0.0576,188.3836) (0.0768,232.6131) (0.0960,243.1014) (0.1152,255.2403) (0.1344,249.6135) (0.1536,271.8669) (0.1728,260.4252) (0.1920,277.2121) (0.2112,294.7141) (0.2304,301.6758) (0.2496,275.3162) (0.2688,312.7615) (0.2880,305.0828) (0.3072,296.9686) (0.3264,305.3725) (0.3456,291.6884) (0.3648,304.1819) (0.3840,304.8470) (0.4032,290.7529) (0.4224,324.2818) (0.4416,292.3711) (0.4608,308.2268) (0.4800,319.8356) (0.4992,317.8347) (0.5184,322.4901) (0.5376,334.1396) (0.5568,340.0577) (0.5760,341.8190) (0.5952,329.6599) (0.6144,332.8710) (0.6336,326.1767) (0.6528,341.2149) (0.6720,337.4335) (0.6912,329.0248) (0.7104,323.2197) (0.7296,320.0396) (0.7488,332.4618) (0.7680,338.7803) (0.7872,333.9710) (0.8064,326.7173) (0.8256,316.8028) (0.8448,316.4536) (0.8640,329.0569) (0.8832,320.3111) (0.9024,328.6510) (0.9216,324.9772) (0.9408,345.2003) (0.9600,355.8233) (0.9792,331.6557) (0.9984,353.1856) (1.0176,367.0439) (1.0368,342.1618) (1.0560,343.0715) (1.0752,358.6646) (1.0944,359.8827) (1.1136,341.4447) (1.1328,359.6921) (1.1520,345.3955) (1.1712,342.6377) (1.1904,354.0249) (1.2096,362.1969) (1.2288,370.2354) (1.2480,348.6943) (1.2672,350.1143) (1.2864,366.5610) (1.3056,375.5816) (1.3248,358.6206) (1.3440,369.5598) (1.3632,391.3430) (1.3824,383.4329) (1.4016,393.9541) (1.4208,383.8055) (1.4400,390.0038) (1.4592,394.0576) (1.4784,388.9931) (1.4976,375.9556) (1.5168,394.0567) (1.5360,388.0129)};
\addplot[draw=none,name path=ipporetmediuml,forget plot] coordinates {(0.0192,126.1395) (0.0384,149.9637) (0.0576,164.6892) (0.0768,187.5986) (0.0960,222.9127) (0.1152,236.5124) (0.1344,222.6069) (0.1536,237.9608) (0.1728,232.2798) (0.1920,233.7676) (0.2112,246.5304) (0.2304,271.8352) (0.2496,262.5523) (0.2688,271.0404) (0.2880,271.6721) (0.3072,265.7042) (0.3264,254.5791) (0.3456,252.1008) (0.3648,290.2633) (0.3840,260.2802) (0.4032,279.6727) (0.4224,277.9718) (0.4416,281.2082) (0.4608,274.4325) (0.4800,291.2945) (0.4992,288.8701) (0.5184,298.2582) (0.5376,297.7832) (0.5568,301.7267) (0.5760,310.9115) (0.5952,297.5905) (0.6144,298.9385) (0.6336,280.1001) (0.6528,294.5015) (0.6720,311.5753) (0.6912,304.3076) (0.7104,283.0775) (0.7296,278.1457) (0.7488,285.3924) (0.7680,319.3952) (0.7872,286.1673) (0.8064,287.0319) (0.8256,308.3808) (0.8448,294.1889) (0.8640,299.3806) (0.8832,291.1321) (0.9024,321.9423) (0.9216,288.5777) (0.9408,311.7708) (0.9600,334.8451) (0.9792,294.0244) (0.9984,309.9606) (1.0176,317.4660) (1.0368,302.1537) (1.0560,329.0182) (1.0752,326.1840) (1.0944,329.0374) (1.1136,308.1067) (1.1328,324.2502) (1.1520,317.7693) (1.1712,303.1084) (1.1904,323.9680) (1.2096,329.4879) (1.2288,342.3450) (1.2480,327.2107) (1.2672,306.8310) (1.2864,328.6135) (1.3056,334.5285) (1.3248,325.7271) (1.3440,348.1748) (1.3632,334.2258) (1.3824,360.7661) (1.4016,350.1617) (1.4208,346.4248) (1.4400,363.1950) (1.4592,350.7625) (1.4784,357.3175) (1.4976,333.4392) (1.5168,341.9702) (1.5360,337.0905)};
\addplot[ag/ippo,fill opacity=0.48,draw=none,forget plot] fill between[of=ipporetmediumu and ipporetmediuml];
\addplot[color=AGIPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,131.0275) (0.0384,161.3937) (0.0576,182.6975) (0.0768,220.2902) (0.0960,233.0806) (0.1152,244.3027) (0.1344,237.6744) (0.1536,249.0698) (0.1728,252.1419) (0.1920,247.6856) (0.2112,255.8392) (0.2304,277.8142) (0.2496,268.3783) (0.2688,289.2212) (0.2880,292.3400) (0.3072,279.8429) (0.3264,282.2473) (0.3456,281.5623) (0.3648,299.6325) (0.3840,297.2665) (0.4032,281.5444) (0.4224,299.1329) (0.4416,285.8200) (0.4608,286.9050) (0.4800,313.6615) (0.4992,297.6462) (0.5184,313.1415) (0.5376,310.9373) (0.5568,326.9260) (0.5760,334.4715) (0.5952,321.5275) (0.6144,328.0177) (0.6336,310.4067) (0.6528,323.3079) (0.6720,329.8250) (0.6912,315.4431) (0.7104,304.1733) (0.7296,304.3906) (0.7488,306.8679) (0.7680,326.0423) (0.7872,297.9408) (0.8064,308.3723) (0.8256,311.3762) (0.8448,307.8904) (0.8640,324.4648) (0.8832,300.5408) (0.9024,324.7706) (0.9216,303.3181) (0.9408,322.9262) (0.9600,343.1398) (0.9792,322.5873) (0.9984,333.2167) (1.0176,334.8162) (1.0368,332.8331) (1.0560,336.1260) (1.0752,335.8158) (1.0944,339.8829) (1.1136,326.4542) (1.1328,333.8804) (1.1520,324.9671) (1.1712,321.7773) (1.1904,344.0802) (1.2096,341.3531) (1.2288,352.2327) (1.2480,344.9606) (1.2672,333.3369) (1.2864,351.0548) (1.3056,352.0400) (1.3248,351.7271) (1.3440,360.8375) (1.3632,372.2398) (1.3824,367.1204) (1.4016,364.2373) (1.4208,374.9706) (1.4400,380.4479) (1.4592,361.5550) (1.4784,373.2775) (1.4976,361.3663) (1.5168,375.8798) (1.5360,356.7917)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,144.9675) (0.0384,181.7533) (0.0576,178.2287) (0.0768,235.2837) (0.0960,235.8021) (0.1152,264.2417) (0.1344,316.5637) (0.1536,233.7175) (0.1728,269.7275) (0.1920,263.5425) (0.2112,335.8079) (0.2304,268.4683) (0.2496,301.1433) (0.2688,326.1721) (0.2880,338.6704) (0.3072,326.8988) (0.3264,346.5438) (0.3456,342.3583) (0.3648,284.4204) (0.3840,290.6867) (0.4032,281.9525) (0.4224,365.8513) (0.4416,316.8554) (0.4608,348.2675) (0.4800,354.6138) (0.4992,366.2183) (0.5184,333.5129) (0.5376,335.8025) (0.5568,344.4800) (0.5760,376.7608) (0.5952,325.4421) (0.6144,391.3967) (0.6336,411.9292) (0.6528,341.2742) (0.6720,365.9129) (0.6912,374.0521) (0.7104,319.5892) (0.7296,343.6612) (0.7488,398.4996) (0.7680,381.8304) (0.7872,361.1379) (0.8064,385.4238) (0.8256,347.5446) (0.8448,345.4629) (0.8640,378.9729) (0.8832,398.4200) (0.9024,419.8654) (0.9216,361.5267) (0.9408,430.0392) (0.9600,414.6633) (0.9792,380.3900) (0.9984,374.7321) (1.0176,421.0221) (1.0368,433.2413) (1.0560,411.4038) (1.0752,436.4513) (1.0944,444.7517) (1.1136,459.0371) (1.1328,393.9225) (1.1520,435.4979) (1.1712,402.0254) (1.1904,388.4475) (1.2096,428.2200) (1.2288,428.3217) (1.2480,436.1921) (1.2672,418.8654) (1.2864,467.5913) (1.3056,474.8879) (1.3248,415.0892) (1.3440,405.2379) (1.3632,466.9929) (1.3824,399.1558) (1.4016,473.0979) (1.4208,472.7550) (1.4400,483.6004) (1.4592,442.2621) (1.4784,458.0592) (1.4976,455.5546) (1.5168,469.7238) (1.5360,473.0550)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,136.8058) (0.0384,202.4350) (0.0576,178.2267) (0.0768,202.2596) (0.0960,211.5675) (0.1152,284.2271) (0.1344,286.4262) (0.1536,318.7221) (0.1728,258.3029) (0.1920,292.1825) (0.2112,276.1746) (0.2304,276.8567) (0.2496,292.4208) (0.2688,308.8800) (0.2880,286.3008) (0.3072,291.2137) (0.3264,281.3083) (0.3456,355.3071) (0.3648,348.7608) (0.3840,342.8758) (0.4032,340.0771) (0.4224,347.8279) (0.4416,358.9717) (0.4608,344.3033) (0.4800,352.4508) (0.4992,330.1154) (0.5184,342.5096) (0.5376,330.1387) (0.5568,333.9642) (0.5760,352.8300) (0.5952,389.5979) (0.6144,345.0533) (0.6336,386.4688) (0.6528,413.3067) (0.6720,389.7746) (0.6912,406.4879) (0.7104,395.8946) (0.7296,357.1117) (0.7488,384.2500) (0.7680,419.7671) (0.7872,397.3825) (0.8064,422.2663) (0.8256,411.3075) (0.8448,413.3075) (0.8640,402.0171) (0.8832,392.6617) (0.9024,414.8179) (0.9216,406.9054) (0.9408,392.6683) (0.9600,411.7217) (0.9792,431.7979) (0.9984,384.0096) (1.0176,411.2608) (1.0368,429.6567) (1.0560,448.3375) (1.0752,430.0125) (1.0944,424.3917) (1.1136,407.4617) (1.1328,374.1296) (1.1520,416.3096) (1.1712,430.2671) (1.1904,447.6679) (1.2096,469.7417) (1.2288,457.5817) (1.2480,442.3413) (1.2672,436.7504) (1.2864,405.0571) (1.3056,488.4971) (1.3248,455.0917) (1.3440,486.3092) (1.3632,475.2371) (1.3824,480.9767) (1.4016,416.4700) (1.4208,454.8500) (1.4400,462.0479) (1.4592,493.7833) (1.4784,486.9033) (1.4976,470.8175) (1.5168,385.0525) (1.5360,477.0279)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,135.0521) (0.0384,188.1929) (0.0576,205.0262) (0.0768,210.5667) (0.0960,214.6437) (0.1152,242.5429) (0.1344,287.7233) (0.1536,302.0962) (0.1728,238.7754) (0.1920,302.6904) (0.2112,320.4196) (0.2304,254.6404) (0.2496,318.3583) (0.2688,304.0758) (0.2880,287.8000) (0.3072,356.4367) (0.3264,304.6350) (0.3456,292.4887) (0.3648,300.2979) (0.3840,319.7225) (0.4032,318.1996) (0.4224,322.1521) (0.4416,376.2204) (0.4608,337.1104) (0.4800,370.4225) (0.4992,359.2438) (0.5184,381.9100) (0.5376,358.6050) (0.5568,350.0542) (0.5760,379.8463) (0.5952,373.1854) (0.6144,377.4925) (0.6336,344.9946) (0.6528,365.2925) (0.6720,378.4946) (0.6912,409.8883) (0.7104,400.3100) (0.7296,392.4342) (0.7488,425.1896) (0.7680,411.3100) (0.7872,406.8167) (0.8064,423.3842) (0.8256,322.4550) (0.8448,362.9512) (0.8640,400.3438) (0.8832,375.7921) (0.9024,356.2092) (0.9216,405.8996) (0.9408,409.7071) (0.9600,365.6992) (0.9792,375.4250) (0.9984,401.3600) (1.0176,406.3458) (1.0368,399.0825) (1.0560,428.8596) (1.0752,417.7329) (1.0944,476.1096) (1.1136,414.5713) (1.1328,446.6267) (1.1520,441.6058) (1.1712,418.2329) (1.1904,490.4713) (1.2096,479.7917) (1.2288,460.9296) (1.2480,447.4863) (1.2672,400.3004) (1.2864,425.7638) (1.3056,473.0583) (1.3248,483.2025) (1.3440,505.7496) (1.3632,499.0400) (1.3824,508.7279) (1.4016,495.1908) (1.4208,449.8500) (1.4400,482.2250) (1.4592,473.5775) (1.4784,482.2146) (1.4976,503.3933) (1.5168,503.2258) (1.5360,476.7746)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,119.7575) (0.0384,149.6450) (0.0576,178.6962) (0.0768,279.4946) (0.0960,264.8812) (0.1152,296.5096) (0.1344,271.6783) (0.1536,302.1908) (0.1728,295.7008) (0.1920,298.9304) (0.2112,284.2937) (0.2304,301.3942) (0.2496,306.1975) (0.2688,317.8962) (0.2880,341.3079) (0.3072,357.1071) (0.3264,351.1004) (0.3456,347.4354) (0.3648,351.9371) (0.3840,332.6267) (0.4032,371.4538) (0.4224,358.1625) (0.4416,318.7162) (0.4608,341.5613) (0.4800,366.8104) (0.4992,374.7300) (0.5184,365.5850) (0.5376,344.4242) (0.5568,378.2113) (0.5760,371.1375) (0.5952,402.4708) (0.6144,389.9783) (0.6336,397.0746) (0.6528,370.0879) (0.6720,402.4638) (0.6912,391.6588) (0.7104,444.3171) (0.7296,433.1017) (0.7488,440.7942) (0.7680,409.0508) (0.7872,449.7317) (0.8064,394.4867) (0.8256,395.0229) (0.8448,421.7879) (0.8640,424.2550) (0.8832,421.9896) (0.9024,423.2667) (0.9216,442.7271) (0.9408,471.2629) (0.9600,406.3471) (0.9792,427.5258) (0.9984,463.4650) (1.0176,411.0146) (1.0368,454.2908) (1.0560,434.9029) (1.0752,450.1888) (1.0944,471.4921) (1.1136,458.0967) (1.1328,488.0808) (1.1520,443.8275) (1.1712,470.0425) (1.1904,424.6392) (1.2096,458.5342) (1.2288,458.0104) (1.2480,488.1846) (1.2672,441.6550) (1.2864,440.1767) (1.3056,451.0217) (1.3248,473.9871) (1.3440,468.5046) (1.3632,490.5821) (1.3824,443.4442) (1.4016,426.6283) (1.4208,472.7704) (1.4400,468.6608) (1.4592,493.7317) (1.4784,456.4108) (1.4976,476.1400) (1.5168,482.7638) (1.5360,460.7521)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,142.5533) (0.0384,162.2921) (0.0576,188.9750) (0.0768,230.3225) (0.0960,258.9517) (0.1152,238.6696) (0.1344,293.0054) (0.1536,334.9200) (0.1728,316.8592) (0.1920,322.8967) (0.2112,309.3883) (0.2304,295.8646) (0.2496,318.3279) (0.2688,353.3404) (0.2880,349.1033) (0.3072,353.6100) (0.3264,289.6142) (0.3456,322.0042) (0.3648,299.2212) (0.3840,283.6896) (0.4032,359.9638) (0.4224,361.3367) (0.4416,338.9713) (0.4608,373.1904) (0.4800,336.2646) (0.4992,339.5571) (0.5184,369.3600) (0.5376,368.8908) (0.5568,353.9488) (0.5760,371.0875) (0.5952,393.4933) (0.6144,372.4725) (0.6336,405.4467) (0.6528,380.7138) (0.6720,355.3396) (0.6912,405.5683) (0.7104,418.7325) (0.7296,401.0229) (0.7488,430.7958) (0.7680,387.3521) (0.7872,347.8804) (0.8064,429.9079) (0.8256,396.6854) (0.8448,367.5608) (0.8640,410.5142) (0.8832,376.6438) (0.9024,406.5771) (0.9216,331.5325) (0.9408,398.8438) (0.9600,341.8746) (0.9792,440.4875) (0.9984,462.9950) (1.0176,447.5929) (1.0368,402.4246) (1.0560,427.4592) (1.0752,411.2429) (1.0944,452.7425) (1.1136,439.7279) (1.1328,426.3350) (1.1520,445.0871) (1.1712,419.5092) (1.1904,435.8529) (1.2096,474.6950) (1.2288,445.7463) (1.2480,422.6679) (1.2672,452.6354) (1.2864,449.8133) (1.3056,448.3896) (1.3248,469.4208) (1.3440,466.8792) (1.3632,450.2004) (1.3824,413.0775) (1.4016,457.9046) (1.4208,466.3829) (1.4400,440.8938) (1.4592,431.8450) (1.4784,454.0567) (1.4976,449.0171) (1.5168,445.4688) (1.5360,457.9292)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,97.7237) (0.0384,168.4346) (0.0576,148.9104) (0.0768,243.4079) (0.0960,241.3108) (0.1152,231.5700) (0.1344,284.2117) (0.1536,268.0971) (0.1728,291.1675) (0.1920,278.2850) (0.2112,277.1237) (0.2304,301.5325) (0.2496,260.8625) (0.2688,299.7571) (0.2880,362.3808) (0.3072,331.7879) (0.3264,304.7533) (0.3456,291.0537) (0.3648,282.9533) (0.3840,334.6125) (0.4032,321.5312) (0.4224,348.9463) (0.4416,380.9500) (0.4608,365.4779) (0.4800,343.8942) (0.4992,320.1254) (0.5184,356.0842) (0.5376,370.2371) (0.5568,360.8996) (0.5760,362.1254) (0.5952,387.1671) (0.6144,396.0625) (0.6336,396.7575) (0.6528,379.4042) (0.6720,382.0642) (0.6912,331.2112) (0.7104,394.5283) (0.7296,367.3000) (0.7488,388.9683) (0.7680,402.0338) (0.7872,389.8117) (0.8064,409.5338) (0.8256,427.6083) (0.8448,445.1967) (0.8640,445.1429) (0.8832,429.8904) (0.9024,449.1133) (0.9216,404.2917) (0.9408,417.6654) (0.9600,430.2004) (0.9792,480.8008) (0.9984,469.9575) (1.0176,428.0113) (1.0368,425.5138) (1.0560,424.6454) (1.0752,441.7308) (1.0944,418.0263) (1.1136,441.2521) (1.1328,452.2596) (1.1520,471.3463) (1.1712,426.9421) (1.1904,387.3229) (1.2096,464.8804) (1.2288,467.3138) (1.2480,464.0308) (1.2672,442.4138) (1.2864,483.3138) (1.3056,426.2842) (1.3248,464.3921) (1.3440,457.4721) (1.3632,424.8900) (1.3824,465.3388) (1.4016,452.7792) (1.4208,451.7008) (1.4400,420.0500) (1.4592,424.5183) (1.4784,456.7642) (1.4976,465.7658) (1.5168,447.8746) (1.5360,466.5675)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,119.5396) (0.0384,184.5862) (0.0576,215.2804) (0.0768,236.2787) (0.0960,274.2412) (0.1152,266.9446) (0.1344,292.8137) (0.1536,316.4542) (0.1728,324.9429) (0.1920,307.1242) (0.2112,318.4442) (0.2304,280.9471) (0.2496,293.1933) (0.2688,262.9067) (0.2880,339.0988) (0.3072,325.3246) (0.3264,334.5133) (0.3456,338.3762) (0.3648,354.3883) (0.3840,344.3708) (0.4032,393.8738) (0.4224,325.4117) (0.4416,370.5579) (0.4608,336.4317) (0.4800,378.4992) (0.4992,366.3713) (0.5184,383.0350) (0.5376,383.6604) (0.5568,412.4750) (0.5760,427.8075) (0.5952,373.3708) (0.6144,413.5675) (0.6336,372.1258) (0.6528,396.3988) (0.6720,390.0579) (0.6912,386.4304) (0.7104,442.0588) (0.7296,441.6763) (0.7488,431.5221) (0.7680,416.3975) (0.7872,398.6975) (0.8064,407.5725) (0.8256,418.5942) (0.8448,400.2796) (0.8640,431.1779) (0.8832,400.3100) (0.9024,385.5733) (0.9216,437.8700) (0.9408,430.7925) (0.9600,458.9979) (0.9792,459.7663) (0.9984,398.5671) (1.0176,460.7550) (1.0368,437.8125) (1.0560,445.3921) (1.0752,444.9167) (1.0944,460.1850) (1.1136,448.0538) (1.1328,456.9025) (1.1520,454.5879) (1.1712,429.5942) (1.1904,464.3529) (1.2096,454.1613) (1.2288,457.8300) (1.2480,434.7879) (1.2672,460.3600) (1.2864,474.1238) (1.3056,452.9117) (1.3248,492.2942) (1.3440,457.0971) (1.3632,492.6483) (1.3824,432.4979) (1.4016,462.8967) (1.4208,439.1279) (1.4400,471.7042) (1.4592,475.4300) (1.4784,443.7208) (1.4976,431.6388) (1.5168,472.6850) (1.5360,450.6542)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,145.8762) (0.0384,237.1054) (0.0576,217.3229) (0.0768,260.0846) (0.0960,273.1867) (0.1152,289.5662) (0.1344,227.8642) (0.1536,332.6733) (0.1728,323.5196) (0.1920,282.2392) (0.2112,272.5462) (0.2304,321.5004) (0.2496,297.5237) (0.2688,297.3304) (0.2880,323.5663) (0.3072,259.1642) (0.3264,265.3529) (0.3456,296.0975) (0.3648,336.5658) (0.3840,312.7058) (0.4032,327.7554) (0.4224,365.7438) (0.4416,364.6325) (0.4608,366.7654) (0.4800,374.2850) (0.4992,302.1604) (0.5184,382.3938) (0.5376,406.9229) (0.5568,375.1779) (0.5760,381.8154) (0.5952,386.3029) (0.6144,373.9688) (0.6336,365.7371) (0.6528,359.7492) (0.6720,366.8954) (0.6912,374.5038) (0.7104,352.9217) (0.7296,409.4000) (0.7488,398.7717) (0.7680,423.1621) (0.7872,409.7900) (0.8064,446.2008) (0.8256,421.2408) (0.8448,365.7212) (0.8640,381.9608) (0.8832,367.9050) (0.9024,387.9608) (0.9216,403.4138) (0.9408,397.8775) (0.9600,426.8713) (0.9792,414.1650) (0.9984,377.7983) (1.0176,442.2925) (1.0368,481.8758) (1.0560,409.0050) (1.0752,431.7792) (1.0944,429.3488) (1.1136,419.6700) (1.1328,435.2533) (1.1520,473.5963) (1.1712,456.6442) (1.1904,453.1808) (1.2096,474.4588) (1.2288,422.0275) (1.2480,447.7129) (1.2672,418.6204) (1.2864,431.5271) (1.3056,464.3375) (1.3248,442.3996) (1.3440,461.3721) (1.3632,433.0154) (1.3824,449.4921) (1.4016,463.4571) (1.4208,425.7425) (1.4400,479.3308) (1.4592,455.2688) (1.4784,466.0154) (1.4976,468.8667) (1.5168,465.7100) (1.5360,450.1121)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,167.0829) (0.0384,217.7921) (0.0576,211.0142) (0.0768,206.1633) (0.0960,257.2475) (0.1152,258.0108) (0.1344,267.0021) (0.1536,296.0925) (0.1728,282.4800) (0.1920,314.6692) (0.2112,303.6617) (0.2304,301.2029) (0.2496,278.7362) (0.2688,311.6275) (0.2880,341.2162) (0.3072,322.3067) (0.3264,335.4296) (0.3456,273.0387) (0.3648,334.6379) (0.3840,320.8333) (0.4032,331.0221) (0.4224,325.5721) (0.4416,350.1167) (0.4608,350.4313) (0.4800,383.5792) (0.4992,316.5846) (0.5184,341.4542) (0.5376,362.9813) (0.5568,342.3629) (0.5760,374.4688) (0.5952,360.6688) (0.6144,390.4892) (0.6336,432.0563) (0.6528,404.9413) (0.6720,449.1442) (0.6912,426.2713) (0.7104,437.9179) (0.7296,402.4613) (0.7488,378.1221) (0.7680,396.9946) (0.7872,411.4438) (0.8064,454.1942) (0.8256,432.9646) (0.8448,446.6600) (0.8640,480.2779) (0.8832,448.3683) (0.9024,448.3725) (0.9216,503.4508) (0.9408,412.0221) (0.9600,471.4992) (0.9792,457.5333) (0.9984,447.6867) (1.0176,437.1246) (1.0368,433.5700) (1.0560,408.4346) (1.0752,391.5129) (1.0944,406.5442) (1.1136,417.4725) (1.1328,411.8467) (1.1520,438.4400) (1.1712,457.7533) (1.1904,437.8721) (1.2096,483.4517) (1.2288,447.7579) (1.2480,471.7750) (1.2672,465.7963) (1.2864,471.3458) (1.3056,418.7571) (1.3248,431.8813) (1.3440,461.2142) (1.3632,452.9358) (1.3824,486.0742) (1.4016,484.6875) (1.4208,479.8000) (1.4400,453.8529) (1.4592,425.9588) (1.4784,471.2942) (1.4976,452.8742) (1.5168,463.2533) (1.5360,483.6350)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,131.6675) (0.0384,199.4596) (0.0576,248.0792) (0.0768,281.4200) (0.0960,265.3012) (0.1152,277.3275) (0.1344,284.3937) (0.1536,283.9467) (0.1728,265.6875) (0.1920,316.7442) (0.2112,304.6258) (0.2304,354.9788) (0.2496,322.0587) (0.2688,340.9000) (0.2880,328.8175) (0.3072,363.0979) (0.3264,349.6183) (0.3456,314.6446) (0.3648,366.3492) (0.3840,323.4275) (0.4032,312.2562) (0.4224,359.7838) (0.4416,391.5388) (0.4608,380.8342) (0.4800,401.6946) (0.4992,303.3754) (0.5184,352.0508) (0.5376,342.2083) (0.5568,380.3617) (0.5760,376.3717) (0.5952,404.2113) (0.6144,372.9246) (0.6336,378.2871) (0.6528,388.0717) (0.6720,368.9550) (0.6912,420.9546) (0.7104,392.3442) (0.7296,356.1233) (0.7488,360.8983) (0.7680,378.2913) (0.7872,362.2721) (0.8064,340.0304) (0.8256,408.8363) (0.8448,406.7658) (0.8640,374.2008) (0.8832,347.0975) (0.9024,385.7275) (0.9216,350.0183) (0.9408,380.8054) (0.9600,352.5767) (0.9792,400.1796) (0.9984,392.4242) (1.0176,418.1500) (1.0368,403.7592) (1.0560,412.5571) (1.0752,427.6892) (1.0944,388.8429) (1.1136,418.6496) (1.1328,444.9208) (1.1520,451.8929) (1.1712,464.4275) (1.1904,461.1117) (1.2096,432.6113) (1.2288,441.1346) (1.2480,414.9321) (1.2672,415.3958) (1.2864,475.9150) (1.3056,415.7483) (1.3248,465.1967) (1.3440,431.3304) (1.3632,432.1575) (1.3824,408.3642) (1.4016,477.5879) (1.4208,430.0088) (1.4400,473.9992) (1.4592,425.7075) (1.4784,439.2096) (1.4976,465.7700) (1.5168,451.1433) (1.5360,479.8050)};
\addplot[draw=none,name path=mapporetmediumu,forget plot] coordinates {(0.0192,144.3640) (0.0384,201.6911) (0.0576,214.2139) (0.0768,255.9154) (0.0960,265.1962) (0.1152,282.5022) (0.1344,291.5411) (0.1536,318.1551) (0.1728,311.5696) (0.1920,312.7829) (0.2112,316.1802) (0.2304,301.4979) (0.2496,315.2953) (0.2688,324.1031) (0.2880,341.2850) (0.3072,355.7300) (0.3264,343.7652) (0.3456,341.3628) (0.3648,351.1430) (0.3840,334.1160) (0.4032,354.9921) (0.4224,360.9484) (0.4416,374.8048) (0.4608,366.4435) (0.4800,377.4456) (0.4992,364.4747) (0.5184,378.7725) (0.5376,369.9005) (0.5568,377.4529) (0.5760,379.0749) (0.5952,392.5195) (0.6144,391.1698) (0.6336,403.3536) (0.6528,394.3170) (0.6720,389.9871) (0.6912,409.0382) (0.7104,433.1216) (0.7296,407.6653) (0.7488,429.3943) (0.7680,415.1256) (0.7872,409.0467) (0.8064,428.2770) (0.8256,420.5792) (0.8448,419.6678) (0.8640,429.4472) (0.8832,416.5697) (0.9024,422.4164) (0.9216,430.1289) (0.9408,426.9457) (0.9600,429.3681) (0.9792,453.2719) (0.9984,459.1679) (1.0176,441.0005) (1.0368,436.7519) (1.0560,433.3921) (1.0752,440.4109) (1.0944,458.3244) (1.1136,446.3533) (1.1328,450.8514) (1.1520,453.9142) (1.1712,457.4760) (1.1904,459.1290) (1.2096,474.6359) (1.2288,457.9653) (1.2480,459.9514) (1.2672,450.0800) (1.2864,473.4293) (1.3056,470.8781) (1.3248,472.8455) (1.3440,468.0982) (1.3632,486.7458) (1.3824,477.0672) (1.4016,476.4654) (1.4208,471.1620) (1.4400,477.9979) (1.4592,474.9669) (1.4784,469.9745) (1.4976,470.3298) (1.5168,471.9447) (1.5360,476.9646)};
\addplot[draw=none,name path=mapporetmediuml,forget plot] coordinates {(0.0192,122.7350) (0.0384,171.7643) (0.0576,178.3456) (0.0768,215.5056) (0.0960,237.1793) (0.1152,246.4099) (0.1344,274.8117) (0.1536,286.9831) (0.1728,266.6975) (0.1920,284.7250) (0.2112,278.9162) (0.2304,277.8793) (0.2496,292.6140) (0.2688,300.8368) (0.2880,324.8791) (0.3072,323.0611) (0.3264,293.3694) (0.3456,293.3909) (0.3648,299.4904) (0.3840,314.4600) (0.4032,319.0325) (0.4224,331.1360) (0.4416,341.7576) (0.4608,342.2468) (0.4800,352.9916) (0.4992,317.4698) (0.5184,344.8949) (0.5376,342.7623) (0.5568,345.8735) (0.5760,371.1000) (0.5952,373.2318) (0.6144,373.1856) (0.6336,373.6661) (0.6528,366.4914) (0.6720,367.4103) (0.6912,377.4854) (0.7104,392.8902) (0.7296,359.6588) (0.7488,385.4296) (0.7680,389.7627) (0.7872,369.1570) (0.8064,397.7581) (0.8256,395.4385) (0.8448,366.1811) (0.8640,386.5566) (0.8832,376.0050) (0.9024,386.2858) (0.9216,371.9984) (0.9408,398.1191) (0.9600,375.8611) (0.9792,403.6759) (0.9984,386.1132) (1.0176,412.9831) (1.0368,409.1978) (1.0560,411.6921) (1.0752,420.2220) (1.0944,419.6176) (1.1136,417.7668) (1.1328,415.4688) (1.1520,439.2315) (1.1712,421.3674) (1.1904,427.4426) (1.2096,455.2545) (1.2288,442.2875) (1.2480,435.1390) (1.2672,418.6817) (1.2864,433.6895) (1.3056,431.8105) (1.3248,445.5726) (1.3440,457.1908) (1.3632,437.3117) (1.3824,417.9326) (1.4016,454.0605) (1.4208,441.8084) (1.4400,455.9017) (1.4592,427.4303) (1.4784,454.6452) (1.4976,453.5443) (1.5168,448.6918) (1.5360,458.6349)};
\addplot[ag/mappo,fill opacity=0.40,draw=none,forget plot] fill between[of=mapporetmediumu and mapporetmediuml];
\addplot[color=AGMAPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,135.9290) (0.0384,186.3896) (0.0576,197.0006) (0.0768,235.7812) (0.0960,258.0996) (0.1152,265.5931) (0.1344,285.4100) (0.1536,302.1435) (0.1728,286.8237) (0.1920,300.8104) (0.2112,304.1437) (0.2304,298.5337) (0.2496,299.3335) (0.2688,310.2537) (0.2880,338.8846) (0.3072,329.3433) (0.3264,319.6333) (0.3456,318.3244) (0.3648,335.6019) (0.3840,322.1304) (0.4032,329.3887) (0.4224,353.5544) (0.4416,361.8021) (0.4608,349.3494) (0.4800,368.6165) (0.4992,334.8363) (0.5184,360.8346) (0.5376,360.7931) (0.5568,357.4242) (0.5760,375.4202) (0.5952,386.7350) (0.6144,383.7354) (0.6336,391.6131) (0.6528,380.0590) (0.6720,380.2794) (0.6912,398.6135) (0.7104,398.1023) (0.7296,396.7285) (0.7488,398.6356) (0.7680,405.5423) (0.7872,398.0400) (0.8064,415.9000) (0.8256,410.0719) (0.8448,403.5227) (0.8640,406.2656) (0.8832,395.5408) (0.9024,410.6975) (0.9216,405.0956) (0.9408,410.8646) (0.9600,413.1925) (0.9792,429.6619) (0.9984,399.9635) (1.0176,424.5167) (1.0368,431.4490) (1.0560,426.0523) (1.0752,430.8958) (1.0944,437.0502) (1.1136,429.6990) (1.1328,440.0871) (1.1520,444.4573) (1.1712,429.9306) (1.1904,442.7700) (1.2096,467.3110) (1.2288,452.6698) (1.2480,444.9138) (1.2672,439.2027) (1.2864,458.7023) (1.3056,451.9667) (1.3248,464.7944) (1.3440,461.2931) (1.3632,459.9644) (1.3824,446.4681) (1.4016,463.1769) (1.4208,453.2754) (1.4400,470.1825) (1.4592,448.7654) (1.4784,457.4117) (1.4976,465.7679) (1.5168,464.4817) (1.5360,469.8113)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,112.1333) (0.0384,111.3976) (0.0576,115.8658) (0.0768,113.5466) (0.0960,112.1602) (0.1152,124.4177) (0.1344,145.9052) (0.1536,173.1292) (0.1728,189.3287) (0.1920,200.6936) (0.2112,182.3101) (0.2304,190.4323) (0.2496,179.0472) (0.2688,164.3304) (0.2880,158.5440) (0.3072,173.0317) (0.3264,154.4585) (0.3456,162.0439) (0.3648,167.0437) (0.3840,141.1350) (0.4032,144.7861) (0.4224,144.9372) (0.4416,156.9119) (0.4608,145.1829) (0.4800,164.5196) (0.4992,177.2022) (0.5184,146.6470) (0.5376,135.1703) (0.5568,108.4065) (0.5760,100.8375) (0.5952,101.3293) (0.6144,92.6034) (0.6336,88.3191) (0.6528,88.1717) (0.6720,90.2767) (0.6912,83.6874) (0.7104,80.2576) (0.7296,78.0379) (0.7488,79.2666) (0.7680,74.6117) (0.7872,74.2650) (0.8064,69.8340) (0.8256,73.0090) (0.8448,77.5312) (0.8640,71.5980) (0.8832,67.2224) (0.9024,64.0426) (0.9216,64.9013) (0.9408,60.3871) (0.9600,70.1470) (0.9792,59.0999) (0.9984,57.7896) (1.0176,55.7942) (1.0368,53.9867) (1.0560,48.5611) (1.0752,49.4962) (1.0944,46.1773) (1.1136,44.2011) (1.1328,38.7635) (1.1520,37.9506) (1.1712,32.4906) (1.1904,32.7071) (1.2096,36.7475) (1.2288,40.8219) (1.2480,40.2988) (1.2672,45.0312) (1.2864,44.4381) (1.3056,46.7328) (1.3248,44.4895) (1.3440,37.9535) (1.3632,34.1439) (1.3824,31.4639) (1.4016,29.3066) (1.4208,32.1243) (1.4400,34.9474) (1.4592,31.9885) (1.4784,29.5269) (1.4976,29.0295) (1.5168,32.8004) (1.5360,30.0745)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,110.8938) (0.0384,110.6227) (0.0576,115.5946) (0.0768,117.0279) (0.0960,130.9377) (0.1152,132.6720) (0.1344,129.2968) (0.1536,126.6125) (0.1728,138.1546) (0.1920,150.6669) (0.2112,163.4170) (0.2304,178.0787) (0.2496,187.6372) (0.2688,185.9140) (0.2880,158.1039) (0.3072,149.8161) (0.3264,146.5019) (0.3456,135.8673) (0.3648,139.8278) (0.3840,147.4580) (0.4032,137.5562) (0.4224,128.6326) (0.4416,120.2207) (0.4608,120.8572) (0.4800,110.2885) (0.4992,108.7014) (0.5184,100.4843) (0.5376,98.1080) (0.5568,103.6584) (0.5760,104.1974) (0.5952,91.8411) (0.6144,97.3227) (0.6336,90.8335) (0.6528,93.1209) (0.6720,89.2607) (0.6912,77.3832) (0.7104,79.1629) (0.7296,79.8433) (0.7488,74.5184) (0.7680,74.1918) (0.7872,71.6586) (0.8064,70.2189) (0.8256,67.5135) (0.8448,67.1210) (0.8640,67.8023) (0.8832,67.8329) (0.9024,66.1665) (0.9216,66.3560) (0.9408,66.7079) (0.9600,68.9497) (0.9792,66.4101) (0.9984,65.4868) (1.0176,59.5028) (1.0368,56.6148) (1.0560,57.2708) (1.0752,53.8615) (1.0944,54.1738) (1.1136,50.5789) (1.1328,48.9332) (1.1520,47.2167) (1.1712,48.2355) (1.1904,47.3414) (1.2096,46.8378) (1.2288,47.2886) (1.2480,46.1965) (1.2672,46.1316) (1.2864,50.5169) (1.3056,51.2941) (1.3248,49.2704) (1.3440,48.4813) (1.3632,48.3602) (1.3824,46.6503) (1.4016,45.9713) (1.4208,47.4605) (1.4400,46.3314) (1.4592,43.5258) (1.4784,45.0951) (1.4976,43.6575) (1.5168,44.5013) (1.5360,44.7257)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,113.8023) (0.0384,111.9446) (0.0576,114.8009) (0.0768,108.6738) (0.0960,106.4275) (0.1152,109.4651) (0.1344,107.5491) (0.1536,103.1227) (0.1728,102.9029) (0.1920,110.9132) (0.2112,131.0354) (0.2304,116.5899) (0.2496,109.6119) (0.2688,113.2891) (0.2880,104.2190) (0.3072,107.3214) (0.3264,105.2473) (0.3456,95.9060) (0.3648,98.0130) (0.3840,98.5142) (0.4032,113.5303) (0.4224,106.6981) (0.4416,110.3936) (0.4608,121.4950) (0.4800,127.2941) (0.4992,128.4283) (0.5184,131.5207) (0.5376,122.7230) (0.5568,119.3205) (0.5760,123.0441) (0.5952,135.0433) (0.6144,145.2382) (0.6336,147.9092) (0.6528,130.4034) (0.6720,135.5865) (0.6912,137.4505) (0.7104,135.3055) (0.7296,123.4750) (0.7488,128.1996) (0.7680,144.7903) (0.7872,136.1102) (0.8064,142.3698) (0.8256,158.0901) (0.8448,155.0580) (0.8640,166.4741) (0.8832,157.8068) (0.9024,146.2226) (0.9216,138.2523) (0.9408,137.7983) (0.9600,122.4187) (0.9792,105.5572) (0.9984,99.6304) (1.0176,94.3788) (1.0368,90.3341) (1.0560,85.3594) (1.0752,78.9649) (1.0944,62.9463) (1.1136,62.7460) (1.1328,59.2955) (1.1520,57.6817) (1.1712,52.0264) (1.1904,54.1987) (1.2096,51.3247) (1.2288,50.2702) (1.2480,51.8183) (1.2672,48.7939) (1.2864,47.8216) (1.3056,49.4088) (1.3248,49.1579) (1.3440,53.3461) (1.3632,49.4538) (1.3824,50.3367) (1.4016,49.7962) (1.4208,52.2147) (1.4400,49.5507) (1.4592,49.6341) (1.4784,49.9114) (1.4976,53.0920) (1.5168,52.0783) (1.5360,50.1930)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,114.9507) (0.0384,112.2578) (0.0576,107.3049) (0.0768,113.1700) (0.0960,107.7287) (0.1152,107.1673) (0.1344,100.6300) (0.1536,100.8074) (0.1728,101.1440) (0.1920,99.6863) (0.2112,96.9060) (0.2304,101.3848) (0.2496,99.5498) (0.2688,101.1370) (0.2880,89.3692) (0.3072,104.0774) (0.3264,98.1270) (0.3456,92.4743) (0.3648,85.9759) (0.3840,90.9980) (0.4032,92.1500) (0.4224,91.3948) (0.4416,94.4980) (0.4608,93.4251) (0.4800,90.2160) (0.4992,86.3418) (0.5184,85.0894) (0.5376,76.0791) (0.5568,77.8829) (0.5760,77.3965) (0.5952,72.7033) (0.6144,78.2057) (0.6336,77.9047) (0.6528,80.8511) (0.6720,78.6437) (0.6912,73.6367) (0.7104,74.0281) (0.7296,73.3616) (0.7488,71.0460) (0.7680,70.7724) (0.7872,77.3062) (0.8064,75.2390) (0.8256,69.8795) (0.8448,72.9102) (0.8640,64.5888) (0.8832,65.3856) (0.9024,64.6763) (0.9216,61.0953) (0.9408,54.1496) (0.9600,57.7042) (0.9792,56.7881) (0.9984,53.0689) (1.0176,53.8931) (1.0368,54.1978) (1.0560,45.4205) (1.0752,38.6438) (1.0944,40.8188) (1.1136,42.6317) (1.1328,39.5725) (1.1520,29.1529) (1.1712,28.8054) (1.1904,28.0724) (1.2096,27.3494) (1.2288,25.5775) (1.2480,25.1776) (1.2672,25.9005) (1.2864,26.5528) (1.3056,31.3100) (1.3248,34.6918) (1.3440,29.5683) (1.3632,31.6735) (1.3824,30.9520) (1.4016,34.0159) (1.4208,33.2103) (1.4400,33.9316) (1.4592,33.0211) (1.4784,29.2769) (1.4976,26.4917) (1.5168,23.9107) (1.5360,25.5090)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,112.7638) (0.0384,115.4784) (0.0576,122.3883) (0.0768,116.2566) (0.0960,117.5046) (0.1152,123.3829) (0.1344,125.3807) (0.1536,125.3259) (0.1728,134.9205) (0.1920,126.1425) (0.2112,147.5402) (0.2304,148.7131) (0.2496,138.1061) (0.2688,145.5337) (0.2880,139.8490) (0.3072,146.5607) (0.3264,146.3199) (0.3456,154.9811) (0.3648,156.8359) (0.3840,144.1487) (0.4032,135.9818) (0.4224,147.0506) (0.4416,134.0459) (0.4608,139.5242) (0.4800,127.5251) (0.4992,121.7058) (0.5184,116.6648) (0.5376,112.5516) (0.5568,104.2875) (0.5760,105.6777) (0.5952,98.7559) (0.6144,94.7898) (0.6336,101.2727) (0.6528,95.5101) (0.6720,101.3926) (0.6912,99.8591) (0.7104,90.5870) (0.7296,91.6572) (0.7488,96.3121) (0.7680,84.7484) (0.7872,79.8200) (0.8064,76.0182) (0.8256,75.2994) (0.8448,71.4172) (0.8640,72.7242) (0.8832,73.0213) (0.9024,75.1711) (0.9216,69.1746) (0.9408,75.3407) (0.9600,66.2388) (0.9792,65.0798) (0.9984,67.0652) (1.0176,66.2441) (1.0368,57.4336) (1.0560,58.4354) (1.0752,57.6481) (1.0944,55.8340) (1.1136,54.5600) (1.1328,52.0744) (1.1520,48.5904) (1.1712,44.4828) (1.1904,47.6284) (1.2096,45.3637) (1.2288,42.9755) (1.2480,45.9388) (1.2672,45.0426) (1.2864,43.0672) (1.3056,44.0352) (1.3248,43.5361) (1.3440,44.5908) (1.3632,44.5818) (1.3824,43.1898) (1.4016,41.6779) (1.4208,40.3791) (1.4400,45.5935) (1.4592,41.1231) (1.4784,41.8347) (1.4976,41.5914) (1.5168,42.8971) (1.5360,44.0499)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,111.9317) (0.0384,116.7332) (0.0576,123.3906) (0.0768,113.8453) (0.0960,126.4312) (0.1152,135.6191) (0.1344,123.8930) (0.1536,138.9449) (0.1728,144.3862) (0.1920,158.4827) (0.2112,169.9512) (0.2304,164.0862) (0.2496,166.1197) (0.2688,150.3743) (0.2880,146.5334) (0.3072,127.5570) (0.3264,146.7678) (0.3456,157.1050) (0.3648,155.6893) (0.3840,142.6443) (0.4032,133.2178) (0.4224,140.7324) (0.4416,157.0094) (0.4608,144.4295) (0.4800,142.0994) (0.4992,118.9101) (0.5184,132.4613) (0.5376,139.9696) (0.5568,145.6772) (0.5760,131.1542) (0.5952,129.0919) (0.6144,127.6268) (0.6336,128.8571) (0.6528,117.4888) (0.6720,114.3784) (0.6912,113.7015) (0.7104,104.9864) (0.7296,99.7718) (0.7488,95.4072) (0.7680,90.6113) (0.7872,86.8213) (0.8064,78.7330) (0.8256,77.8534) (0.8448,78.5204) (0.8640,70.3841) (0.8832,67.9130) (0.9024,64.5941) (0.9216,61.1217) (0.9408,58.0861) (0.9600,58.2854) (0.9792,57.1933) (0.9984,56.1372) (1.0176,56.7411) (1.0368,54.1282) (1.0560,52.7344) (1.0752,52.0654) (1.0944,50.9818) (1.1136,47.1698) (1.1328,46.5038) (1.1520,44.3153) (1.1712,38.4613) (1.1904,35.1019) (1.2096,35.3716) (1.2288,35.3917) (1.2480,31.8102) (1.2672,33.1425) (1.2864,33.8464) (1.3056,37.2403) (1.3248,36.5262) (1.3440,35.6189) (1.3632,35.7854) (1.3824,37.0509) (1.4016,37.5504) (1.4208,39.1748) (1.4400,39.1900) (1.4592,39.2428) (1.4784,37.1690) (1.4976,39.2199) (1.5168,39.3713) (1.5360,41.0996)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,110.7776) (0.0384,111.9713) (0.0576,120.6307) (0.0768,122.8998) (0.0960,116.7848) (0.1152,116.2913) (0.1344,129.4398) (0.1536,137.3345) (0.1728,159.2896) (0.1920,176.6861) (0.2112,188.4179) (0.2304,199.9129) (0.2496,200.9835) (0.2688,196.7660) (0.2880,196.7583) (0.3072,187.1795) (0.3264,161.3473) (0.3456,151.7488) (0.3648,167.4539) (0.3840,162.4204) (0.4032,159.3298) (0.4224,124.9535) (0.4416,113.9070) (0.4608,120.8130) (0.4800,110.2790) (0.4992,148.5382) (0.5184,156.4182) (0.5376,134.6919) (0.5568,137.8718) (0.5760,139.1918) (0.5952,107.2588) (0.6144,111.5429) (0.6336,112.2078) (0.6528,103.9800) (0.6720,100.3541) (0.6912,109.3640) (0.7104,100.1523) (0.7296,111.6743) (0.7488,108.7595) (0.7680,96.7275) (0.7872,105.8408) (0.8064,94.4703) (0.8256,91.2755) (0.8448,88.9605) (0.8640,88.8790) (0.8832,85.7936) (0.9024,74.4239) (0.9216,68.7740) (0.9408,64.9326) (0.9600,62.2478) (0.9792,62.2897) (0.9984,60.5971) (1.0176,60.4359) (1.0368,57.4136) (1.0560,56.6941) (1.0752,54.7124) (1.0944,53.6337) (1.1136,50.0693) (1.1328,48.0643) (1.1520,38.4701) (1.1712,33.3813) (1.1904,31.7932) (1.2096,30.2632) (1.2288,29.2631) (1.2480,28.3062) (1.2672,25.5283) (1.2864,28.7305) (1.3056,27.8549) (1.3248,25.3477) (1.3440,26.3370) (1.3632,27.7352) (1.3824,26.5554) (1.4016,26.3763) (1.4208,27.6202) (1.4400,25.0508) (1.4592,25.0077) (1.4784,26.2045) (1.4976,27.0110) (1.5168,25.8463) (1.5360,27.4501)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,112.7127) (0.0384,108.9224) (0.0576,113.7801) (0.0768,111.6552) (0.0960,108.5512) (0.1152,110.2213) (0.1344,114.6547) (0.1536,106.0256) (0.1728,106.7299) (0.1920,97.9584) (0.2112,109.7262) (0.2304,106.0439) (0.2496,106.9390) (0.2688,119.8367) (0.2880,124.5017) (0.3072,125.0186) (0.3264,127.9421) (0.3456,124.8725) (0.3648,123.1876) (0.3840,134.0192) (0.4032,126.6658) (0.4224,132.2687) (0.4416,122.3620) (0.4608,116.7018) (0.4800,131.6972) (0.4992,139.0986) (0.5184,127.6574) (0.5376,128.7360) (0.5568,118.4771) (0.5760,117.3440) (0.5952,122.5040) (0.6144,111.6801) (0.6336,111.7831) (0.6528,108.4838) (0.6720,109.4910) (0.6912,116.7135) (0.7104,110.5636) (0.7296,112.8112) (0.7488,111.4325) (0.7680,111.2783) (0.7872,113.9735) (0.8064,107.4326) (0.8256,105.1444) (0.8448,106.8179) (0.8640,96.8294) (0.8832,93.5299) (0.9024,94.9163) (0.9216,93.9709) (0.9408,83.2062) (0.9600,72.3891) (0.9792,70.8693) (0.9984,66.9818) (1.0176,66.1706) (1.0368,58.8095) (1.0560,62.0892) (1.0752,54.8740) (1.0944,53.6688) (1.1136,54.4750) (1.1328,50.6443) (1.1520,43.6630) (1.1712,45.5680) (1.1904,44.1669) (1.2096,45.1725) (1.2288,40.6769) (1.2480,43.9976) (1.2672,41.2770) (1.2864,39.7358) (1.3056,36.8907) (1.3248,38.0407) (1.3440,39.8284) (1.3632,38.8557) (1.3824,37.1251) (1.4016,36.1665) (1.4208,36.5282) (1.4400,38.5938) (1.4592,38.2445) (1.4784,38.9404) (1.4976,39.5588) (1.5168,42.8638) (1.5360,40.2885)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,112.7600) (0.0384,117.1920) (0.0576,122.4201) (0.0768,124.0287) (0.0960,127.2574) (0.1152,125.8106) (0.1344,121.9347) (0.1536,118.4406) (0.1728,121.2012) (0.1920,101.7834) (0.2112,104.7731) (0.2304,108.5197) (0.2496,107.8432) (0.2688,105.1181) (0.2880,95.6282) (0.3072,105.1307) (0.3264,101.6513) (0.3456,96.5380) (0.3648,93.5140) (0.3840,89.6329) (0.4032,83.0188) (0.4224,81.6341) (0.4416,83.8097) (0.4608,84.7343) (0.4800,88.6597) (0.4992,88.1448) (0.5184,81.1181) (0.5376,83.6897) (0.5568,84.5544) (0.5760,87.8620) (0.5952,83.3162) (0.6144,80.1402) (0.6336,81.0716) (0.6528,78.8401) (0.6720,80.1892) (0.6912,83.3780) (0.7104,77.7074) (0.7296,69.9140) (0.7488,64.8952) (0.7680,64.5865) (0.7872,64.3986) (0.8064,63.2876) (0.8256,63.2966) (0.8448,62.3470) (0.8640,61.1370) (0.8832,61.3094) (0.9024,60.5423) (0.9216,64.1859) (0.9408,61.8183) (0.9600,60.1829) (0.9792,59.4482) (0.9984,58.4643) (1.0176,57.1950) (1.0368,53.6798) (1.0560,51.6366) (1.0752,52.5542) (1.0944,50.1940) (1.1136,46.3362) (1.1328,45.2052) (1.1520,40.5201) (1.1712,34.4945) (1.1904,36.9131) (1.2096,37.7296) (1.2288,37.9743) (1.2480,40.1904) (1.2672,41.4362) (1.2864,41.1742) (1.3056,42.7619) (1.3248,40.4436) (1.3440,40.0238) (1.3632,41.1012) (1.3824,39.1348) (1.4016,37.5424) (1.4208,37.7860) (1.4400,38.8781) (1.4592,37.4639) (1.4784,37.2778) (1.4976,35.1279) (1.5168,38.2718) (1.5360,37.6185)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,110.5543) (0.0384,113.5872) (0.0576,116.9346) (0.0768,111.8157) (0.0960,114.1462) (0.1152,122.4826) (0.1344,133.4068) (0.1536,129.6253) (0.1728,149.4746) (0.1920,161.9347) (0.2112,171.3512) (0.2304,157.2982) (0.2496,140.8207) (0.2688,131.9420) (0.2880,105.2354) (0.3072,114.3840) (0.3264,108.9339) (0.3456,119.0706) (0.3648,124.5057) (0.3840,116.6575) (0.4032,106.8536) (0.4224,104.6029) (0.4416,99.7490) (0.4608,106.6865) (0.4800,108.3854) (0.4992,99.3679) (0.5184,104.0608) (0.5376,90.9484) (0.5568,103.6916) (0.5760,95.2028) (0.5952,89.8377) (0.6144,85.1093) (0.6336,82.0567) (0.6528,81.9443) (0.6720,96.4496) (0.6912,84.5052) (0.7104,84.2451) (0.7296,87.1698) (0.7488,77.7971) (0.7680,80.3590) (0.7872,73.2643) (0.8064,71.6153) (0.8256,71.3021) (0.8448,72.7555) (0.8640,71.2426) (0.8832,69.2074) (0.9024,70.5702) (0.9216,73.2103) (0.9408,67.1654) (0.9600,58.7807) (0.9792,61.0573) (0.9984,61.3158) (1.0176,57.7085) (1.0368,54.2842) (1.0560,55.5365) (1.0752,54.1051) (1.0944,50.6381) (1.1136,48.4747) (1.1328,43.2580) (1.1520,40.4571) (1.1712,32.9681) (1.1904,34.5319) (1.2096,35.5187) (1.2288,38.2542) (1.2480,39.2738) (1.2672,38.9408) (1.2864,38.5818) (1.3056,38.7012) (1.3248,38.2059) (1.3440,37.1495) (1.3632,37.3113) (1.3824,36.9993) (1.4016,38.0859) (1.4208,38.8406) (1.4400,36.5670) (1.4592,40.8985) (1.4784,40.5329) (1.4976,40.2890) (1.5168,40.5192) (1.5360,38.9888)};
\addplot[draw=none,name path=qmixretmediumu,forget plot] coordinates {(0.0192,112.7628) (0.0384,115.0056) (0.0576,121.9489) (0.0768,116.8351) (0.0960,124.1996) (0.1152,125.4623) (0.1344,129.4040) (0.1536,135.4072) (0.1728,148.2025) (0.1920,161.0717) (0.2112,171.0012) (0.2304,174.5806) (0.2496,175.8153) (0.2688,160.8414) (0.2880,155.2113) (0.3072,149.0023) (0.3264,146.7013) (0.3456,154.1730) (0.3648,156.5492) (0.3840,143.7726) (0.4032,137.1626) (0.4224,138.6165) (0.4416,131.1250) (0.4608,135.0169) (0.4800,130.6542) (0.4992,136.4310) (0.5184,132.2262) (0.5376,133.2029) (0.5568,119.1096) (0.5760,121.6191) (0.5952,118.6927) (0.6144,111.6458) (0.6336,112.1016) (0.6528,107.3578) (0.6720,107.4664) (0.6912,112.6171) (0.7104,103.7779) (0.7296,108.6986) (0.7488,105.6476) (0.7680,95.1985) (0.7872,101.0859) (0.8064,90.5360) (0.8256,87.9200) (0.8448,86.3505) (0.8640,84.8403) (0.8832,82.6006) (0.9024,74.9843) (0.9216,72.2014) (0.9408,73.2969) (0.9600,69.8477) (0.9792,66.0775) (0.9984,66.6080) (1.0176,64.7369) (1.0368,57.4286) (1.0560,58.1443) (1.0752,54.8336) (1.0944,54.0475) (1.1136,53.5010) (1.1328,50.2165) (1.1520,46.4914) (1.1712,45.2967) (1.1904,46.5478) (1.2096,45.3159) (1.2288,42.4371) (1.2480,45.4535) (1.2672,45.0398) (1.2864,44.0954) (1.3056,46.0584) (1.3248,44.2512) (1.3440,43.4491) (1.3632,43.7116) (1.3824,42.1760) (1.4016,40.7799) (1.4208,40.0780) (1.4400,43.9926) (1.4592,41.0669) (1.4784,41.5093) (1.4976,41.2658) (1.5168,42.8888) (1.5360,43.3123)};
\addplot[draw=none,name path=qmixretmediuml,forget plot] coordinates {(0.0192,111.1533) (0.0384,111.5344) (0.0576,114.9993) (0.0768,112.1543) (0.0960,109.4535) (0.1152,111.7388) (0.1344,116.4747) (0.1536,109.1294) (0.1728,110.3478) (0.1920,104.0658) (0.2112,115.0535) (0.2304,110.5372) (0.2496,108.2854) (0.2688,114.9260) (0.2880,104.4731) (0.3072,109.0871) (0.3264,106.1690) (0.3456,102.1712) (0.3648,104.3066) (0.3840,103.0500) (0.4032,108.5227) (0.4224,105.1267) (0.4416,102.4101) (0.4608,109.1904) (0.4800,108.8588) (0.4992,101.7013) (0.5184,101.3784) (0.5376,92.7383) (0.5568,103.6667) (0.5760,96.6115) (0.5952,90.3386) (0.6144,86.9828) (0.6336,83.6223) (0.6528,83.5012) (0.6720,89.5147) (0.6912,83.4554) (0.7104,79.4366) (0.7296,78.4893) (0.7488,75.3381) (0.7680,74.2968) (0.7872,73.5145) (0.8064,70.5680) (0.8256,70.2351) (0.8448,71.7518) (0.8640,68.4477) (0.8832,67.3750) (0.9024,64.6146) (0.9216,64.3647) (0.9408,60.7449) (0.9600,59.1313) (0.9792,59.1870) (0.9984,57.9583) (1.0176,56.8546) (1.0368,54.1456) (1.0560,51.9111) (1.0752,52.1876) (1.0944,50.3050) (1.1136,46.5446) (1.1328,43.7448) (1.1520,38.9669) (1.1712,33.0714) (1.1904,33.1633) (1.2096,35.4084) (1.2288,36.0373) (1.2480,33.6761) (1.2672,34.5921) (1.2864,35.0303) (1.3056,36.9781) (1.3248,36.9049) (1.3440,36.0016) (1.3632,34.5543) (1.3824,32.8477) (1.4016,34.5535) (1.4208,34.0397) (1.4400,35.3523) (1.4592,34.1318) (1.4784,31.4374) (1.4976,30.5541) (1.5168,34.1683) (1.5360,31.9605)};
\addplot[ag/qmix,fill opacity=0.48,draw=none,forget plot] fill between[of=qmixretmediumu and qmixretmediuml];
\addplot[color=AGQMIX!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,112.4230) (0.0384,112.1146) (0.0576,116.4002) (0.0768,113.6960) (0.0960,115.4655) (0.1152,122.9328) (0.1344,124.6369) (0.1536,125.9692) (0.1728,136.5376) (0.1920,138.4047) (0.2112,155.4786) (0.2304,153.0056) (0.2496,139.4634) (0.2688,138.7379) (0.2880,132.1754) (0.3072,126.2878) (0.3264,137.1310) (0.3456,130.3699) (0.3648,132.1668) (0.3840,137.5771) (0.4032,129.9418) (0.4224,126.7930) (0.4416,117.0638) (0.4608,120.8351) (0.4800,118.7913) (0.4992,120.3080) (0.5184,122.1611) (0.5376,117.6373) (0.5568,106.3470) (0.5760,104.9376) (0.5952,100.0426) (0.6144,96.0562) (0.6336,96.0531) (0.6528,94.3155) (0.6720,98.4019) (0.6912,92.1822) (0.7104,87.4161) (0.7296,89.4135) (0.7488,87.3369) (0.7680,82.5537) (0.7872,78.5631) (0.8064,75.6286) (0.8256,74.1542) (0.8448,75.2207) (0.8640,71.4203) (0.8832,68.5602) (0.9024,68.3684) (0.9216,67.5650) (0.9408,65.8202) (0.9600,64.2433) (0.9792,61.6735) (0.9984,60.9564) (1.0176,58.6057) (1.0368,55.4495) (1.0560,56.1153) (1.0752,53.9833) (1.0944,52.3077) (1.1136,49.2720) (1.1328,47.2840) (1.1520,42.0916) (1.1712,36.4779) (1.1904,36.0075) (1.2096,37.2386) (1.2288,39.4655) (1.2480,40.2446) (1.2672,41.3566) (1.2864,40.4550) (1.3056,40.7315) (1.3248,39.3247) (1.3440,38.8909) (1.3632,38.0835) (1.3824,37.0880) (1.4016,37.5464) (1.4208,38.3133) (1.4400,38.7360) (1.4592,38.7436) (1.4784,38.1091) (1.4976,39.3894) (1.5168,39.9452) (1.5360,39.6386)};
\nextgroupplot[ymin=0, ymax=600, ytick distance=100, title={\textsc{hard}}]
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,163.4992) (0.0384,161.2995) (0.0576,176.5622) (0.0768,182.0609) (0.0960,171.9969) (0.1152,199.9604) (0.1344,208.6607) (0.1536,221.4870) (0.1728,236.4609) (0.1920,221.9794) (0.2112,214.9505) (0.2304,251.7375) (0.2496,272.7878) (0.2688,266.2146) (0.2880,295.4714) (0.3072,287.6698) (0.3264,276.0323) (0.3456,253.9659) (0.3648,280.4964) (0.3840,210.0221) (0.4032,307.4682) (0.4224,282.3172) (0.4416,325.8622) (0.4608,315.3451) (0.4800,279.0651) (0.4992,267.6487) (0.5184,258.0771) (0.5376,335.5208) (0.5568,316.4891) (0.5760,288.7867) (0.5952,328.8445) (0.6144,288.9518) (0.6336,343.3424) (0.6528,312.1159) (0.6720,271.4951) (0.6912,268.0380) (0.7104,355.2990) (0.7296,353.5555) (0.7488,394.8948) (0.7680,332.5479) (0.7872,415.7781) (0.8064,305.5411) (0.8256,329.4203) (0.8448,379.5893) (0.8640,310.7380) (0.8832,280.4604) (0.9024,327.7385) (0.9216,331.3779) (0.9408,333.3974) (0.9600,297.6154) (0.9792,331.4568) (0.9984,285.3690) (1.0176,299.0406) (1.0368,335.5482) (1.0560,327.2406) (1.0752,313.3391) (1.0944,299.8240) (1.1136,267.6810) (1.1328,331.7201) (1.1520,272.4646) (1.1712,323.1943) (1.1904,274.9885) (1.2096,285.3083) (1.2288,282.9799) (1.2480,280.3862) (1.2672,257.2526) (1.2864,332.3870) (1.3056,398.7849) (1.3248,349.2971) (1.3440,383.0492) (1.3632,350.5148) (1.3824,301.6885) (1.4016,296.9049) (1.4208,376.0307) (1.4400,381.6875) (1.4592,325.4276) (1.4784,241.8161) (1.4976,341.2456) (1.5168,289.9474) (1.5360,365.8552)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,152.7513) (0.0384,195.0792) (0.0576,210.8677) (0.0768,196.1005) (0.0960,186.2818) (0.1152,229.3492) (0.1344,227.0232) (0.1536,250.9388) (0.1728,263.9534) (0.1920,283.9617) (0.2112,289.7331) (0.2304,234.4292) (0.2496,242.8573) (0.2688,269.5956) (0.2880,259.0388) (0.3072,270.9557) (0.3264,260.6708) (0.3456,256.3164) (0.3648,268.7034) (0.3840,272.2323) (0.4032,291.9208) (0.4224,285.1365) (0.4416,258.7240) (0.4608,320.3581) (0.4800,294.2174) (0.4992,242.0615) (0.5184,290.8094) (0.5376,261.2187) (0.5568,332.5151) (0.5760,275.3320) (0.5952,282.1411) (0.6144,315.3023) (0.6336,293.3820) (0.6528,288.8875) (0.6720,298.7617) (0.6912,310.9154) (0.7104,332.8102) (0.7296,265.4187) (0.7488,287.3536) (0.7680,280.5911) (0.7872,312.8445) (0.8064,261.1292) (0.8256,281.5716) (0.8448,222.2560) (0.8640,283.0414) (0.8832,269.5172) (0.9024,307.3424) (0.9216,257.6094) (0.9408,316.3982) (0.9600,301.3568) (0.9792,298.0479) (0.9984,271.9047) (1.0176,299.0812) (1.0368,276.0352) (1.0560,327.1680) (1.0752,287.1549) (1.0944,313.5464) (1.1136,279.1437) (1.1328,340.0951) (1.1520,362.8279) (1.1712,345.9357) (1.1904,304.6937) (1.2096,400.2315) (1.2288,326.7708) (1.2480,340.3701) (1.2672,327.1849) (1.2864,342.8823) (1.3056,289.6003) (1.3248,301.3589) (1.3440,298.0854) (1.3632,308.1630) (1.3824,369.2987) (1.4016,313.8867) (1.4208,336.0667) (1.4400,318.2544) (1.4592,401.2049) (1.4784,360.4547) (1.4976,343.0937) (1.5168,278.2818) (1.5360,354.0888)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,152.2091) (0.0384,154.1651) (0.0576,158.0099) (0.0768,166.4227) (0.0960,161.8508) (0.1152,189.6896) (0.1344,140.6987) (0.1536,156.1604) (0.1728,165.7344) (0.1920,156.8857) (0.2112,160.1630) (0.2304,145.6096) (0.2496,145.9698) (0.2688,175.7940) (0.2880,152.1156) (0.3072,150.8281) (0.3264,144.0258) (0.3456,147.1052) (0.3648,141.2583) (0.3840,141.9375) (0.4032,157.1451) (0.4224,147.4346) (0.4416,155.0034) (0.4608,154.4898) (0.4800,140.8646) (0.4992,152.5224) (0.5184,147.9521) (0.5376,140.1005) (0.5568,154.3451) (0.5760,156.5391) (0.5952,158.7891) (0.6144,144.9143) (0.6336,144.5789) (0.6528,147.4885) (0.6720,148.6781) (0.6912,142.3734) (0.7104,141.5971) (0.7296,147.4844) (0.7488,151.6495) (0.7680,148.2961) (0.7872,120.8206) (0.8064,130.0221) (0.8256,147.1466) (0.8448,151.0458) (0.8640,150.5737) (0.8832,159.1544) (0.9024,151.3115) (0.9216,161.6057) (0.9408,154.1685) (0.9600,142.4971) (0.9792,136.9305) (0.9984,156.3995) (1.0176,144.8508) (1.0368,157.6474) (1.0560,130.4081) (1.0752,157.2070) (1.0944,152.1982) (1.1136,154.6284) (1.1328,145.5854) (1.1520,158.9331) (1.1712,158.8385) (1.1904,145.6490) (1.2096,164.4201) (1.2288,144.9479) (1.2480,124.0299) (1.2672,128.5805) (1.2864,123.5055) (1.3056,111.6156) (1.3248,120.8539) (1.3440,117.8521) (1.3632,113.3419) (1.3824,126.5914) (1.4016,101.2430) (1.4208,114.7409) (1.4400,113.3784) (1.4592,89.0659) (1.4784,124.1810) (1.4976,119.5891) (1.5168,95.3638) (1.5360,98.2539)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,167.4141) (0.0384,172.2505) (0.0576,198.5161) (0.0768,189.1870) (0.0960,213.0977) (0.1152,169.2958) (0.1344,212.5581) (0.1536,191.4417) (0.1728,224.1891) (0.1920,230.4273) (0.2112,262.4516) (0.2304,325.1531) (0.2496,262.8919) (0.2688,293.9479) (0.2880,277.9427) (0.3072,287.3872) (0.3264,267.1076) (0.3456,274.6964) (0.3648,243.2424) (0.3840,332.4078) (0.4032,263.3529) (0.4224,257.4292) (0.4416,306.2333) (0.4608,309.5367) (0.4800,269.2818) (0.4992,274.2953) (0.5184,291.6331) (0.5376,310.7607) (0.5568,310.0935) (0.5760,335.4023) (0.5952,275.5148) (0.6144,327.9526) (0.6336,358.5862) (0.6528,318.4307) (0.6720,312.4805) (0.6912,307.2391) (0.7104,324.3776) (0.7296,308.7789) (0.7488,288.0091) (0.7680,243.9630) (0.7872,353.0083) (0.8064,323.8500) (0.8256,282.0391) (0.8448,333.5104) (0.8640,274.6526) (0.8832,297.4703) (0.9024,315.9867) (0.9216,358.4081) (0.9408,291.1820) (0.9600,348.6406) (0.9792,331.6060) (0.9984,298.9380) (1.0176,302.7648) (1.0368,340.5766) (1.0560,267.9932) (1.0752,289.4336) (1.0944,383.5302) (1.1136,354.5539) (1.1328,326.0812) (1.1520,282.1487) (1.1712,274.0510) (1.1904,261.4646) (1.2096,332.9362) (1.2288,245.8888) (1.2480,290.1125) (1.2672,278.0797) (1.2864,343.5706) (1.3056,324.8323) (1.3248,341.8977) (1.3440,326.6286) (1.3632,300.8141) (1.3824,373.8724) (1.4016,282.2781) (1.4208,364.5271) (1.4400,349.9417) (1.4592,351.1932) (1.4784,400.6701) (1.4976,369.2326) (1.5168,381.1458) (1.5360,394.6828)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,179.3201) (0.0384,193.8539) (0.0576,203.2065) (0.0768,235.4302) (0.0960,196.7779) (0.1152,252.0451) (0.1344,235.7435) (0.1536,238.0055) (0.1728,252.1682) (0.1920,288.9792) (0.2112,311.1401) (0.2304,247.6641) (0.2496,295.4812) (0.2688,349.1589) (0.2880,312.5776) (0.3072,291.1698) (0.3264,262.9385) (0.3456,273.1914) (0.3648,237.7745) (0.3840,325.6628) (0.4032,320.9807) (0.4224,360.9094) (0.4416,303.1177) (0.4608,313.4927) (0.4800,333.1268) (0.4992,327.7349) (0.5184,359.8615) (0.5376,330.7349) (0.5568,310.2854) (0.5760,381.4831) (0.5952,308.4440) (0.6144,321.1234) (0.6336,278.3544) (0.6528,276.0878) (0.6720,319.8284) (0.6912,307.9076) (0.7104,313.3646) (0.7296,301.9276) (0.7488,325.5979) (0.7680,302.1773) (0.7872,331.2445) (0.8064,337.1742) (0.8256,279.7323) (0.8448,290.9729) (0.8640,282.2206) (0.8832,310.7490) (0.9024,270.0833) (0.9216,291.1117) (0.9408,309.3125) (0.9600,262.2305) (0.9792,307.7750) (0.9984,295.0203) (1.0176,294.8609) (1.0368,245.1284) (1.0560,252.2763) (1.0752,283.3740) (1.0944,280.6021) (1.1136,328.6018) (1.1328,285.4711) (1.1520,283.1021) (1.1712,314.7331) (1.1904,313.8383) (1.2096,353.3865) (1.2288,345.0982) (1.2480,372.6563) (1.2672,338.7690) (1.2864,403.1326) (1.3056,337.6487) (1.3248,308.4628) (1.3440,394.6513) (1.3632,345.3492) (1.3824,373.7018) (1.4016,354.7510) (1.4208,302.2034) (1.4400,367.4654) (1.4592,338.3177) (1.4784,380.1484) (1.4976,293.4336) (1.5168,341.4706) (1.5360,288.8690)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,200.7706) (0.0384,164.2247) (0.0576,176.9276) (0.0768,168.2573) (0.0960,174.5685) (0.1152,150.5339) (0.1344,158.1323) (0.1536,168.2729) (0.1728,180.4138) (0.1920,181.5404) (0.2112,192.5643) (0.2304,208.9932) (0.2496,234.0508) (0.2688,276.4677) (0.2880,245.6182) (0.3072,311.0398) (0.3264,283.8089) (0.3456,301.7237) (0.3648,280.4732) (0.3840,280.0560) (0.4032,275.5057) (0.4224,277.3771) (0.4416,259.0740) (0.4608,241.3268) (0.4800,239.0284) (0.4992,291.1638) (0.5184,201.4445) (0.5376,286.7404) (0.5568,277.0560) (0.5760,269.9052) (0.5952,283.2013) (0.6144,163.5578) (0.6336,270.8302) (0.6528,267.3979) (0.6720,341.9487) (0.6912,301.7060) (0.7104,349.3211) (0.7296,297.8560) (0.7488,226.0065) (0.7680,335.5326) (0.7872,366.7359) (0.8064,314.1768) (0.8256,316.4930) (0.8448,363.2641) (0.8640,331.9055) (0.8832,325.9331) (0.9024,305.2357) (0.9216,308.4961) (0.9408,301.1935) (0.9600,323.7255) (0.9792,330.2510) (0.9984,297.7815) (1.0176,335.3497) (1.0368,330.7807) (1.0560,304.0401) (1.0752,357.7815) (1.0944,313.0359) (1.1136,406.6461) (1.1328,331.7242) (1.1520,363.7784) (1.1712,316.6385) (1.1904,323.5151) (1.2096,279.7206) (1.2288,331.7956) (1.2480,301.3443) (1.2672,328.1435) (1.2864,314.3013) (1.3056,363.2742) (1.3248,328.3833) (1.3440,323.4776) (1.3632,341.9737) (1.3824,276.2208) (1.4016,300.1716) (1.4208,276.5328) (1.4400,320.1969) (1.4592,252.7643) (1.4784,254.0104) (1.4976,345.4229) (1.5168,306.5253) (1.5360,366.0370)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,186.4919) (0.0384,159.8747) (0.0576,178.6909) (0.0768,176.6562) (0.0960,167.9242) (0.1152,174.7706) (0.1344,179.4503) (0.1536,172.5391) (0.1728,165.1146) (0.1920,167.7479) (0.2112,184.7143) (0.2304,193.6518) (0.2496,232.8810) (0.2688,261.9948) (0.2880,228.2299) (0.3072,223.3276) (0.3264,257.4047) (0.3456,321.3589) (0.3648,255.1096) (0.3840,255.5130) (0.4032,276.3086) (0.4224,318.4328) (0.4416,317.5656) (0.4608,299.6240) (0.4800,313.1406) (0.4992,294.3560) (0.5184,326.3620) (0.5376,272.5263) (0.5568,289.2490) (0.5760,316.4818) (0.5952,303.2901) (0.6144,346.6659) (0.6336,283.6294) (0.6528,261.1430) (0.6720,325.1484) (0.6912,309.8687) (0.7104,304.9633) (0.7296,278.2706) (0.7488,312.0359) (0.7680,267.7174) (0.7872,294.6562) (0.8064,316.5008) (0.8256,295.9456) (0.8448,306.4021) (0.8640,295.6391) (0.8832,325.6466) (0.9024,338.6089) (0.9216,332.7195) (0.9408,351.2958) (0.9600,373.3849) (0.9792,391.6112) (0.9984,370.2141) (1.0176,340.1831) (1.0368,452.7995) (1.0560,335.6982) (1.0752,371.3852) (1.0944,312.2992) (1.1136,418.6286) (1.1328,351.2245) (1.1520,386.6130) (1.1712,368.0052) (1.1904,336.0932) (1.2096,382.5208) (1.2288,402.3135) (1.2480,385.6560) (1.2672,446.2297) (1.2864,425.5049) (1.3056,349.7401) (1.3248,320.9057) (1.3440,353.8180) (1.3632,298.5951) (1.3824,397.1211) (1.4016,385.2875) (1.4208,268.3227) (1.4400,424.8250) (1.4592,299.1953) (1.4784,332.6859) (1.4976,341.2591) (1.5168,370.9854) (1.5360,344.1711)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,187.0909) (0.0384,179.4125) (0.0576,191.6753) (0.0768,208.9310) (0.0960,210.1112) (0.1152,216.2568) (0.1344,206.1133) (0.1536,191.9130) (0.1728,225.2789) (0.1920,214.9016) (0.2112,216.3156) (0.2304,238.5255) (0.2496,226.6646) (0.2688,247.8727) (0.2880,231.1370) (0.3072,268.2331) (0.3264,280.7581) (0.3456,214.7661) (0.3648,216.1667) (0.3840,266.2076) (0.4032,284.2427) (0.4224,289.1315) (0.4416,239.5654) (0.4608,274.8513) (0.4800,225.0937) (0.4992,276.4432) (0.5184,247.7951) (0.5376,282.1393) (0.5568,267.5060) (0.5760,247.2680) (0.5952,282.9753) (0.6144,277.5302) (0.6336,309.5927) (0.6528,305.9654) (0.6720,311.7646) (0.6912,268.2357) (0.7104,304.7294) (0.7296,341.8786) (0.7488,311.8292) (0.7680,337.5039) (0.7872,365.1628) (0.8064,293.7909) (0.8256,331.1208) (0.8448,342.3732) (0.8640,348.0721) (0.8832,294.9198) (0.9024,300.4807) (0.9216,389.4969) (0.9408,329.3469) (0.9600,296.4125) (0.9792,356.6484) (0.9984,328.8578) (1.0176,374.4299) (1.0368,327.6148) (1.0560,373.6758) (1.0752,391.5797) (1.0944,383.4737) (1.1136,342.9052) (1.1328,400.5755) (1.1520,340.9396) (1.1712,362.5086) (1.1904,405.5573) (1.2096,351.8211) (1.2288,358.5563) (1.2480,394.9617) (1.2672,369.7128) (1.2864,311.3078) (1.3056,372.6422) (1.3248,373.6167) (1.3440,387.6635) (1.3632,397.0544) (1.3824,332.5224) (1.4016,340.9206) (1.4208,337.3297) (1.4400,355.8755) (1.4592,376.2078) (1.4784,372.3167) (1.4976,378.2224) (1.5168,360.3698) (1.5360,360.7870)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,182.3307) (0.0384,172.7404) (0.0576,195.4536) (0.0768,211.4508) (0.0960,185.3484) (0.1152,219.6250) (0.1344,213.3909) (0.1536,224.5435) (0.1728,239.3109) (0.1920,288.6039) (0.2112,277.6292) (0.2304,291.1714) (0.2496,270.8687) (0.2688,277.5870) (0.2880,309.8740) (0.3072,289.8258) (0.3264,315.8354) (0.3456,291.4411) (0.3648,268.5503) (0.3840,295.3276) (0.4032,266.8367) (0.4224,304.2677) (0.4416,319.9219) (0.4608,280.5039) (0.4800,291.4128) (0.4992,236.4510) (0.5184,275.3401) (0.5376,339.5987) (0.5568,287.5299) (0.5760,254.1508) (0.5952,283.8927) (0.6144,317.1596) (0.6336,256.3466) (0.6528,300.7135) (0.6720,275.3138) (0.6912,295.6263) (0.7104,326.9464) (0.7296,302.0076) (0.7488,323.7617) (0.7680,293.0891) (0.7872,298.7385) (0.8064,293.8872) (0.8256,333.6776) (0.8448,259.8492) (0.8640,297.5898) (0.8832,282.1315) (0.9024,322.8497) (0.9216,301.0359) (0.9408,269.2773) (0.9600,289.9620) (0.9792,318.2385) (0.9984,275.1542) (1.0176,372.2310) (1.0368,310.3591) (1.0560,388.3180) (1.0752,332.5940) (1.0944,346.6260) (1.1136,305.7352) (1.1328,307.2716) (1.1520,329.9089) (1.1712,282.6560) (1.1904,390.0966) (1.2096,338.8440) (1.2288,296.0880) (1.2480,296.9831) (1.2672,271.2734) (1.2864,303.6469) (1.3056,297.4680) (1.3248,267.9021) (1.3440,308.0557) (1.3632,298.9398) (1.3824,317.0888) (1.4016,365.0146) (1.4208,316.7698) (1.4400,313.7234) (1.4592,301.8000) (1.4784,294.1768) (1.4976,331.4211) (1.5168,312.6310) (1.5360,303.7122)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,155.5667) (0.0384,180.9060) (0.0576,161.4859) (0.0768,185.7250) (0.0960,182.7357) (0.1152,202.3130) (0.1344,181.2346) (0.1536,178.7505) (0.1728,196.7591) (0.1920,236.5669) (0.2112,203.0646) (0.2304,291.5893) (0.2496,240.6346) (0.2688,223.7180) (0.2880,267.9977) (0.3072,306.9760) (0.3264,275.0305) (0.3456,288.6185) (0.3648,372.7945) (0.3840,315.4685) (0.4032,289.4151) (0.4224,289.3250) (0.4416,316.9076) (0.4608,305.2924) (0.4800,299.0641) (0.4992,285.3911) (0.5184,287.1245) (0.5376,349.2107) (0.5568,326.2594) (0.5760,309.1346) (0.5952,332.8203) (0.6144,280.0930) (0.6336,277.0451) (0.6528,278.3086) (0.6720,370.0552) (0.6912,330.3112) (0.7104,276.0536) (0.7296,345.5630) (0.7488,251.7388) (0.7680,280.1875) (0.7872,277.2807) (0.8064,320.1581) (0.8256,280.0719) (0.8448,335.3568) (0.8640,282.8958) (0.8832,276.3424) (0.9024,309.0276) (0.9216,292.8901) (0.9408,342.9815) (0.9600,325.4914) (0.9792,304.4539) (0.9984,272.7253) (1.0176,292.7802) (1.0368,272.1458) (1.0560,319.2979) (1.0752,309.4875) (1.0944,342.5620) (1.1136,363.4893) (1.1328,302.7518) (1.1520,334.1630) (1.1712,362.5609) (1.1904,362.6708) (1.2096,399.2104) (1.2288,342.8622) (1.2480,346.6188) (1.2672,352.5586) (1.2864,377.3518) (1.3056,379.1589) (1.3248,400.1477) (1.3440,353.1292) (1.3632,405.7563) (1.3824,342.8677) (1.4016,375.9331) (1.4208,367.3990) (1.4400,368.2164) (1.4592,357.5198) (1.4784,370.3253) (1.4976,315.3172) (1.5168,345.0286) (1.5360,381.0818)};
\addplot[draw=none,name path=ipporethardu,forget plot] coordinates {(0.0192,185.4516) (0.0384,180.5326) (0.0576,197.7505) (0.0768,205.7234) (0.0960,194.1538) (0.1152,218.7829) (0.1344,213.1827) (0.1536,223.7794) (0.1728,238.5984) (0.1920,272.1130) (0.2112,273.8348) (0.2304,281.3129) (0.2496,268.8745) (0.2688,277.3072) (0.2880,291.0892) (0.3072,290.8338) (0.3264,279.5766) (0.3456,290.7355) (0.3648,277.5307) (0.3840,310.4333) (0.4032,291.2944) (0.4224,300.5320) (0.4416,317.4011) (0.4608,312.5037) (0.4800,297.8524) (0.4992,289.7206) (0.5184,291.4271) (0.5376,334.3243) (0.5568,314.9382) (0.5760,314.6450) (0.5952,307.1555) (0.6144,320.1325) (0.6336,305.5400) (0.6528,304.6524) (0.6720,323.8184) (0.6912,309.3785) (0.7104,331.3442) (0.7296,333.6037) (0.7488,320.8303) (0.7680,324.9553) (0.7872,362.1242) (0.8064,319.2438) (0.8256,326.1885) (0.8448,340.6191) (0.8640,307.4510) (0.8832,307.4293) (0.9024,321.1340) (0.9216,332.3841) (0.9408,332.3848) (0.9600,325.0499) (0.9792,331.5687) (0.9984,298.6489) (1.0176,338.9747) (1.0368,334.3563) (1.0560,333.5838) (1.0752,351.4846) (1.0944,345.6100) (1.1136,361.2555) (1.1328,338.0023) (1.1520,357.3558) (1.1712,358.3654) (1.1904,356.0264) (1.2096,375.2372) (1.2288,344.5392) (1.2480,366.1469) (1.2672,349.1112) (1.2864,368.9065) (1.3056,370.3002) (1.3248,347.4473) (1.3440,375.7414) (1.3632,349.2234) (1.3824,372.6010) (1.4016,362.4487) (1.4208,357.7277) (1.4400,368.0286) (1.4592,355.9382) (1.4784,371.8188) (1.4976,344.8406) (1.5168,356.5345) (1.5360,365.9915)};
\addplot[draw=none,name path=ipporethardl,forget plot] coordinates {(0.0192,157.5498) (0.0384,162.0308) (0.0576,176.6536) (0.0768,178.0074) (0.0960,172.6398) (0.1152,178.5003) (0.1344,179.8964) (0.1536,174.0919) (0.1728,184.5001) (0.1920,189.8807) (0.2112,195.1894) (0.2304,215.3522) (0.2496,233.1734) (0.2688,251.4032) (0.2880,234.7573) (0.3072,268.9137) (0.3264,261.2378) (0.3456,254.5535) (0.3648,239.1415) (0.3840,258.1867) (0.4032,269.0040) (0.4224,278.6121) (0.4416,258.8115) (0.4608,276.2645) (0.4800,246.5917) (0.4992,248.4583) (0.5184,250.3656) (0.5376,274.9296) (0.5568,279.6745) (0.5760,258.0894) (0.5952,282.3497) (0.6144,278.1709) (0.6336,272.3839) (0.6528,269.5704) (0.6720,281.1758) (0.6912,275.0833) (0.7104,304.7879) (0.7296,283.1669) (0.7488,260.6425) (0.7680,270.8350) (0.7872,295.6768) (0.8064,293.8150) (0.8256,280.4468) (0.8448,267.6301) (0.8640,282.3894) (0.8832,277.3719) (0.9024,301.6695) (0.9216,291.5563) (0.9408,293.6849) (0.9600,291.5746) (0.9792,305.2842) (0.9984,273.3325) (1.0176,295.9059) (1.0368,273.1182) (1.0560,277.0049) (1.0752,287.7246) (1.0944,302.9428) (1.1136,285.7916) (1.1328,303.8818) (1.1520,282.3870) (1.1712,290.6753) (1.1904,282.4148) (1.2096,297.2153) (1.2288,286.2570) (1.2480,291.8301) (1.2672,272.9750) (1.2864,312.0562) (1.3056,304.3090) (1.3248,303.1348) (1.3440,311.9112) (1.3632,299.4084) (1.3824,305.5386) (1.4016,297.7216) (1.4208,282.9505) (1.4400,318.7400) (1.4592,299.8465) (1.4784,264.0520) (1.4976,319.3432) (1.5168,294.0919) (1.5360,313.8270)};
\addplot[ag/ippo,fill opacity=0.48,draw=none,forget plot] fill between[of=ipporethardu and ipporethardl];
\addplot[color=AGIPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,173.3671) (0.0384,172.4954) (0.0576,185.1831) (0.0768,187.4560) (0.0960,184.0421) (0.1152,201.1367) (0.1344,207.3870) (0.1536,191.6773) (0.1728,224.7340) (0.1920,226.2034) (0.2112,215.6331) (0.2304,243.0948) (0.2496,241.7460) (0.2688,267.9051) (0.2880,263.5182) (0.3072,287.5285) (0.3264,271.0690) (0.3456,273.9439) (0.3648,261.8299) (0.3840,276.1441) (0.4032,280.2757) (0.4224,287.1340) (0.4416,304.6755) (0.4608,302.4582) (0.4800,285.2389) (0.4992,275.3693) (0.5184,281.2323) (0.5376,298.7505) (0.5568,299.6712) (0.5760,282.0594) (0.5952,283.5470) (0.6144,302.1271) (0.6336,280.9919) (0.6528,283.5980) (0.6720,312.1225) (0.6912,304.4725) (0.7104,318.8711) (0.7296,301.9676) (0.7488,299.9191) (0.7680,286.8401) (0.7872,322.0445) (0.8064,309.8590) (0.8256,288.9923) (0.8448,319.9562) (0.8640,289.3402) (0.8832,288.5257) (0.9024,308.1850) (0.9216,304.7660) (0.9408,312.8553) (0.9600,299.4861) (0.9792,324.2448) (0.9984,290.1947) (1.0176,300.9230) (1.0368,318.9870) (1.0560,323.2329) (1.0752,311.4133) (1.0944,313.2911) (1.1136,335.7535) (1.1328,328.9007) (1.1520,332.0359) (1.1712,319.9164) (1.1904,318.6767) (1.2096,345.3326) (1.2288,329.2832) (1.2480,320.8572) (1.2672,327.6642) (1.2864,337.6346) (1.3056,343.6944) (1.3248,324.6445) (1.3440,339.8789) (1.3632,325.0684) (1.3824,337.6951) (1.4016,327.4036) (1.4208,326.4182) (1.4400,352.9086) (1.4592,331.8727) (1.4784,346.5703) (1.4976,341.2523) (1.5168,327.0508) (1.5360,357.4379)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,170.6883) (0.0384,184.4359) (0.0576,191.1883) (0.0768,220.0596) (0.0960,232.6286) (0.1152,196.0302) (0.1344,237.7047) (0.1536,281.3609) (0.1728,253.2646) (0.1920,250.2568) (0.2112,319.2070) (0.2304,276.0297) (0.2496,286.2247) (0.2688,339.3302) (0.2880,335.6078) (0.3072,296.4753) (0.3264,326.0740) (0.3456,359.3104) (0.3648,349.6786) (0.3840,357.1682) (0.4032,320.2229) (0.4224,331.6328) (0.4416,373.3396) (0.4608,323.9203) (0.4800,370.8385) (0.4992,326.2667) (0.5184,390.5766) (0.5376,356.0862) (0.5568,347.4982) (0.5760,335.9542) (0.5952,340.3531) (0.6144,432.4745) (0.6336,354.5490) (0.6528,336.1464) (0.6720,372.6766) (0.6912,364.6682) (0.7104,396.5411) (0.7296,431.2125) (0.7488,343.3010) (0.7680,446.1607) (0.7872,339.7906) (0.8064,410.1276) (0.8256,347.3156) (0.8448,366.2141) (0.8640,384.1013) (0.8832,455.5484) (0.9024,396.2646) (0.9216,459.3242) (0.9408,440.4214) (0.9600,439.4529) (0.9792,399.6453) (0.9984,413.5888) (1.0176,442.1490) (1.0368,481.7000) (1.0560,454.6253) (1.0752,522.7398) (1.0944,525.4083) (1.1136,470.2849) (1.1328,442.3479) (1.1520,433.1807) (1.1712,447.2896) (1.1904,461.1323) (1.2096,439.1076) (1.2288,426.6885) (1.2480,446.4958) (1.2672,439.2253) (1.2864,482.3602) (1.3056,413.9201) (1.3248,437.6018) (1.3440,436.6458) (1.3632,487.6188) (1.3824,479.4253) (1.4016,469.0875) (1.4208,541.4810) (1.4400,478.5969) (1.4592,534.8909) (1.4784,501.9583) (1.4976,419.5378) (1.5168,413.1893) (1.5360,590.8682)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,147.6846) (0.0384,178.6612) (0.0576,216.5482) (0.0768,211.7232) (0.0960,223.5987) (0.1152,199.5672) (0.1344,243.4448) (0.1536,248.1609) (0.1728,245.0859) (0.1920,219.9703) (0.2112,251.2557) (0.2304,326.7943) (0.2496,320.0427) (0.2688,271.1591) (0.2880,273.3354) (0.3072,303.9391) (0.3264,322.7349) (0.3456,319.2359) (0.3648,304.9031) (0.3840,321.2109) (0.4032,403.0260) (0.4224,365.1750) (0.4416,298.5448) (0.4608,323.6672) (0.4800,315.3849) (0.4992,325.5880) (0.5184,372.1813) (0.5376,400.1456) (0.5568,311.1865) (0.5760,355.3643) (0.5952,357.3859) (0.6144,324.9464) (0.6336,356.2979) (0.6528,404.1359) (0.6720,351.6372) (0.6912,330.5081) (0.7104,357.3659) (0.7296,342.4352) (0.7488,298.5937) (0.7680,380.6380) (0.7872,430.3542) (0.8064,388.0505) (0.8256,371.7151) (0.8448,399.8438) (0.8640,376.7328) (0.8832,367.0521) (0.9024,388.9583) (0.9216,422.3380) (0.9408,379.2701) (0.9600,396.7427) (0.9792,374.0693) (0.9984,451.7688) (1.0176,389.3615) (1.0368,422.1328) (1.0560,388.9242) (1.0752,438.1794) (1.0944,385.7471) (1.1136,427.7315) (1.1328,436.6214) (1.1520,469.7383) (1.1712,452.6701) (1.1904,441.5667) (1.2096,374.5651) (1.2288,470.0964) (1.2480,386.0844) (1.2672,383.9729) (1.2864,463.3544) (1.3056,389.4211) (1.3248,409.4125) (1.3440,396.3831) (1.3632,368.5883) (1.3824,502.4784) (1.4016,437.0714) (1.4208,447.7990) (1.4400,498.2896) (1.4592,416.3167) (1.4784,467.1625) (1.4976,540.8203) (1.5168,442.8047) (1.5360,515.3083)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,150.2620) (0.0384,192.2992) (0.0576,189.6693) (0.0768,207.8971) (0.0960,218.5344) (0.1152,227.4430) (0.1344,204.2812) (0.1536,250.2052) (0.1728,238.7594) (0.1920,272.2078) (0.2112,276.0471) (0.2304,279.2969) (0.2496,258.8349) (0.2688,277.8836) (0.2880,331.6456) (0.3072,341.0802) (0.3264,321.8615) (0.3456,323.9714) (0.3648,294.2823) (0.3840,302.5271) (0.4032,327.2628) (0.4224,307.9435) (0.4416,335.5297) (0.4608,311.1870) (0.4800,367.1984) (0.4992,318.9271) (0.5184,367.0141) (0.5376,379.4362) (0.5568,339.8021) (0.5760,390.7276) (0.5952,386.0714) (0.6144,415.3966) (0.6336,353.7234) (0.6528,296.1396) (0.6720,344.0911) (0.6912,349.6214) (0.7104,350.3654) (0.7296,345.1729) (0.7488,342.3846) (0.7680,397.6971) (0.7872,378.5034) (0.8064,421.6190) (0.8256,399.7172) (0.8448,409.8297) (0.8640,391.6313) (0.8832,366.3674) (0.9024,418.1073) (0.9216,364.9211) (0.9408,382.3695) (0.9600,383.1453) (0.9792,382.3115) (0.9984,418.3753) (1.0176,390.4372) (1.0368,437.1490) (1.0560,485.2146) (1.0752,434.8792) (1.0944,483.5760) (1.1136,427.8227) (1.1328,469.1417) (1.1520,443.6052) (1.1712,447.9732) (1.1904,444.3370) (1.2096,391.2893) (1.2288,421.6768) (1.2480,420.6922) (1.2672,473.5271) (1.2864,475.5448) (1.3056,431.8333) (1.3248,473.9469) (1.3440,408.4849) (1.3632,495.5122) (1.3824,452.0151) (1.4016,461.3883) (1.4208,461.5357) (1.4400,559.7036) (1.4592,476.6846) (1.4784,497.4398) (1.4976,427.0581) (1.5168,500.3544) (1.5360,500.3063)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,160.9367) (0.0384,166.6758) (0.0576,193.5320) (0.0768,196.5049) (0.0960,212.8951) (0.1152,253.0341) (0.1344,276.1682) (0.1536,285.4203) (0.1728,259.5703) (0.1920,335.7313) (0.2112,343.1370) (0.2304,353.4604) (0.2496,320.7753) (0.2688,276.7995) (0.2880,347.4625) (0.3072,320.3573) (0.3264,328.1385) (0.3456,322.6005) (0.3648,312.6602) (0.3840,313.6958) (0.4032,354.5227) (0.4224,261.6875) (0.4416,317.5594) (0.4608,311.5172) (0.4800,276.7083) (0.4992,328.1688) (0.5184,306.1500) (0.5376,352.7542) (0.5568,321.5760) (0.5760,323.5120) (0.5952,316.1604) (0.6144,342.0299) (0.6336,321.6687) (0.6528,316.0984) (0.6720,355.8154) (0.6912,352.7292) (0.7104,370.6802) (0.7296,336.5818) (0.7488,357.3120) (0.7680,374.7927) (0.7872,341.9766) (0.8064,438.1664) (0.8256,394.4510) (0.8448,439.4099) (0.8640,433.1370) (0.8832,358.8440) (0.9024,387.2521) (0.9216,391.5620) (0.9408,438.4612) (0.9600,412.6758) (0.9792,449.7854) (0.9984,430.8010) (1.0176,366.2607) (1.0368,445.9896) (1.0560,423.7323) (1.0752,430.0513) (1.0944,470.8076) (1.1136,404.3305) (1.1328,404.9500) (1.1520,444.8393) (1.1712,485.0841) (1.1904,509.0958) (1.2096,473.7234) (1.2288,439.3370) (1.2480,468.5458) (1.2672,394.4073) (1.2864,477.9036) (1.3056,567.1091) (1.3248,433.5276) (1.3440,488.8698) (1.3632,472.7875) (1.3824,446.9115) (1.4016,471.9951) (1.4208,544.2310) (1.4400,527.4362) (1.4592,522.0938) (1.4784,448.3430) (1.4976,452.4995) (1.5168,572.3633) (1.5360,526.9518)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,158.5547) (0.0384,192.9122) (0.0576,206.6258) (0.0768,187.6687) (0.0960,210.8961) (0.1152,236.7612) (0.1344,222.9456) (0.1536,195.0078) (0.1728,257.0833) (0.1920,268.1852) (0.2112,353.0331) (0.2304,328.6260) (0.2496,315.1443) (0.2688,355.6141) (0.2880,343.5779) (0.3072,324.8073) (0.3264,331.6943) (0.3456,300.4839) (0.3648,300.8224) (0.3840,298.7161) (0.4032,273.3531) (0.4224,278.8932) (0.4416,341.5430) (0.4608,264.7828) (0.4800,374.7492) (0.4992,369.6766) (0.5184,337.1146) (0.5376,298.5992) (0.5568,384.1573) (0.5760,390.1919) (0.5952,361.6120) (0.6144,285.2891) (0.6336,304.9589) (0.6528,425.9750) (0.6720,341.7922) (0.6912,332.5510) (0.7104,401.7797) (0.7296,390.6667) (0.7488,388.6651) (0.7680,391.7370) (0.7872,386.4917) (0.8064,365.1273) (0.8256,378.8385) (0.8448,359.0318) (0.8640,409.3568) (0.8832,341.4781) (0.9024,371.3437) (0.9216,383.3964) (0.9408,404.9990) (0.9600,441.6667) (0.9792,388.0060) (0.9984,424.0107) (1.0176,367.6690) (1.0368,418.3964) (1.0560,477.1063) (1.0752,397.5685) (1.0944,489.2984) (1.1136,380.0846) (1.1328,409.7505) (1.1520,471.5115) (1.1712,475.5172) (1.1904,462.8357) (1.2096,438.6031) (1.2288,494.2349) (1.2480,398.6578) (1.2672,455.3589) (1.2864,442.3464) (1.3056,449.8089) (1.3248,425.2044) (1.3440,493.0333) (1.3632,497.2609) (1.3824,437.7943) (1.4016,471.8810) (1.4208,486.2542) (1.4400,441.6055) (1.4592,496.8510) (1.4784,459.3896) (1.4976,518.0888) (1.5168,452.5995) (1.5360,444.1266)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,147.1740) (0.0384,182.0495) (0.0576,198.8990) (0.0768,185.0323) (0.0960,225.8253) (0.1152,209.2964) (0.1344,232.5615) (0.1536,287.4729) (0.1728,257.7714) (0.1920,279.0724) (0.2112,290.0495) (0.2304,269.8594) (0.2496,294.4354) (0.2688,291.2578) (0.2880,309.4964) (0.3072,333.1250) (0.3264,273.3742) (0.3456,319.4875) (0.3648,307.1794) (0.3840,369.0885) (0.4032,328.3865) (0.4224,313.4359) (0.4416,294.7036) (0.4608,388.8414) (0.4800,328.8477) (0.4992,286.7495) (0.5184,325.9591) (0.5376,344.6221) (0.5568,310.9411) (0.5760,294.1146) (0.5952,300.4755) (0.6144,334.4635) (0.6336,373.7260) (0.6528,338.1594) (0.6720,427.4401) (0.6912,265.4719) (0.7104,320.9794) (0.7296,356.9768) (0.7488,353.4909) (0.7680,376.6068) (0.7872,384.2458) (0.8064,399.4214) (0.8256,305.5458) (0.8448,388.9297) (0.8640,343.0034) (0.8832,369.7372) (0.9024,367.2560) (0.9216,335.1661) (0.9408,310.8656) (0.9600,390.7758) (0.9792,335.6922) (0.9984,352.7555) (1.0176,426.2995) (1.0368,391.0333) (1.0560,434.4557) (1.0752,464.8365) (1.0944,426.1268) (1.1136,437.2352) (1.1328,497.5414) (1.1520,377.7536) (1.1712,406.9549) (1.1904,401.3070) (1.2096,365.3612) (1.2288,456.2451) (1.2480,465.3945) (1.2672,443.2964) (1.2864,452.2693) (1.3056,469.9557) (1.3248,548.1641) (1.3440,477.8922) (1.3632,476.3737) (1.3824,455.6224) (1.4016,482.1977) (1.4208,492.6208) (1.4400,441.5672) (1.4592,493.7068) (1.4784,397.6732) (1.4976,432.2458) (1.5168,504.9932) (1.5360,433.6766)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,168.5424) (0.0384,179.6862) (0.0576,167.7214) (0.0768,196.2167) (0.0960,228.7924) (0.1152,270.6138) (0.1344,312.0302) (0.1536,314.7911) (0.1728,271.2068) (0.1920,290.0589) (0.2112,310.6885) (0.2304,308.6375) (0.2496,361.7549) (0.2688,354.0255) (0.2880,254.4839) (0.3072,326.2602) (0.3264,332.4966) (0.3456,323.3339) (0.3648,320.6766) (0.3840,315.5635) (0.4032,336.3997) (0.4224,339.8641) (0.4416,303.9083) (0.4608,326.3120) (0.4800,303.2193) (0.4992,332.2479) (0.5184,348.2135) (0.5376,341.6687) (0.5568,340.0753) (0.5760,408.9503) (0.5952,293.0604) (0.6144,291.5758) (0.6336,328.9297) (0.6528,409.6302) (0.6720,300.2911) (0.6912,348.5510) (0.7104,359.6474) (0.7296,347.5615) (0.7488,329.5745) (0.7680,394.9047) (0.7872,313.9214) (0.8064,330.8651) (0.8256,351.3445) (0.8448,291.5083) (0.8640,329.3042) (0.8832,335.8651) (0.9024,357.0969) (0.9216,385.2417) (0.9408,413.0677) (0.9600,447.2271) (0.9792,364.4120) (0.9984,375.7031) (1.0176,298.8201) (1.0368,415.0799) (1.0560,375.2708) (1.0752,376.6122) (1.0944,344.7589) (1.1136,335.0701) (1.1328,376.5250) (1.1520,489.9154) (1.1712,387.3396) (1.1904,355.6422) (1.2096,454.6216) (1.2288,414.2477) (1.2480,446.1734) (1.2672,440.9802) (1.2864,433.6349) (1.3056,418.1870) (1.3248,471.1211) (1.3440,377.1141) (1.3632,455.9151) (1.3824,463.4286) (1.4016,492.1807) (1.4208,384.2151) (1.4400,437.7560) (1.4592,456.9542) (1.4784,442.3344) (1.4976,428.1802) (1.5168,420.8417) (1.5360,414.3583)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,171.4318) (0.0384,163.7174) (0.0576,154.7633) (0.0768,189.7995) (0.0960,194.8315) (0.1152,183.7807) (0.1344,236.4302) (0.1536,222.4286) (0.1728,225.7299) (0.1920,261.5750) (0.2112,286.3344) (0.2304,321.7518) (0.2496,301.3440) (0.2688,265.7344) (0.2880,246.6552) (0.3072,339.3469) (0.3264,300.8094) (0.3456,270.6667) (0.3648,289.5964) (0.3840,305.8724) (0.4032,316.0349) (0.4224,331.5039) (0.4416,358.0536) (0.4608,341.0617) (0.4800,331.7609) (0.4992,323.2643) (0.5184,336.8464) (0.5376,304.6370) (0.5568,348.6026) (0.5760,360.7021) (0.5952,388.6089) (0.6144,400.1406) (0.6336,393.1404) (0.6528,335.9323) (0.6720,388.5109) (0.6912,398.8911) (0.7104,330.7365) (0.7296,350.0922) (0.7488,381.1026) (0.7680,379.8375) (0.7872,290.7375) (0.8064,423.9427) (0.8256,385.1151) (0.8448,406.4555) (0.8640,460.0133) (0.8832,373.8328) (0.9024,377.8927) (0.9216,367.8029) (0.9408,369.4089) (0.9600,458.2409) (0.9792,436.8367) (0.9984,412.9328) (1.0176,440.2354) (1.0368,495.0438) (1.0560,437.3242) (1.0752,391.2203) (1.0944,428.1063) (1.1136,461.3711) (1.1328,468.6680) (1.1520,533.3276) (1.1712,392.5526) (1.1904,473.4292) (1.2096,601.7711) (1.2288,364.0755) (1.2480,591.6849) (1.2672,525.9922) (1.2864,384.7081) (1.3056,503.2112) (1.3248,487.4656) (1.3440,513.6247) (1.3632,595.9836) (1.3824,613.2927) (1.4016,554.6682) (1.4208,536.7940) (1.4400,520.7953) (1.4592,446.1294) (1.4784,584.4609) (1.4976,619.7305) (1.5168,559.0117) (1.5360,519.9190)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,173.4997) (0.0384,185.4604) (0.0576,207.6854) (0.0768,185.3565) (0.0960,219.7940) (0.1152,260.5500) (0.1344,284.7062) (0.1536,299.4172) (0.1728,316.0880) (0.1920,334.7044) (0.2112,363.3232) (0.2304,330.3503) (0.2496,398.7521) (0.2688,364.3289) (0.2880,374.9698) (0.3072,337.6135) (0.3264,370.6773) (0.3456,398.1615) (0.3648,361.9807) (0.3840,380.9823) (0.4032,352.8969) (0.4224,360.1820) (0.4416,391.5654) (0.4608,344.9987) (0.4800,322.2089) (0.4992,342.4227) (0.5184,339.8094) (0.5376,341.3555) (0.5568,351.4047) (0.5760,329.8120) (0.5952,372.3547) (0.6144,358.3260) (0.6336,377.0945) (0.6528,375.7784) (0.6720,367.0794) (0.6912,377.7346) (0.7104,389.7633) (0.7296,368.4128) (0.7488,357.0214) (0.7680,419.0380) (0.7872,415.6174) (0.8064,336.9982) (0.8256,402.9628) (0.8448,382.3526) (0.8640,396.1896) (0.8832,442.3568) (0.9024,373.0646) (0.9216,365.1638) (0.9408,403.1956) (0.9600,460.1398) (0.9792,429.9023) (0.9984,463.9396) (1.0176,371.7451) (1.0368,332.2870) (1.0560,447.0315) (1.0752,393.8667) (1.0944,380.1138) (1.1136,405.9443) (1.1328,449.5250) (1.1520,439.3292) (1.1712,409.7323) (1.1904,383.9734) (1.2096,494.2589) (1.2288,454.3484) (1.2480,443.9055) (1.2672,421.2604) (1.2864,474.1677) (1.3056,484.7120) (1.3248,550.4729) (1.3440,467.2831) (1.3632,528.6333) (1.3824,440.3552) (1.4016,472.4474) (1.4208,503.8500) (1.4400,498.4094) (1.4592,531.0594) (1.4784,400.1867) (1.4976,492.4880) (1.5168,437.7857) (1.5360,475.9672)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,171.0016) (0.0384,221.7424) (0.0576,195.1958) (0.0768,235.4443) (0.0960,252.0414) (0.1152,270.0549) (0.1344,256.1867) (0.1536,277.0568) (0.1728,327.8208) (0.1920,307.5724) (0.2112,284.1206) (0.2304,327.4464) (0.2496,238.3547) (0.2688,343.4708) (0.2880,314.2479) (0.3072,274.0349) (0.3264,290.0729) (0.3456,263.8229) (0.3648,253.1115) (0.3840,310.1406) (0.4032,321.1495) (0.4224,299.6214) (0.4416,309.4107) (0.4608,299.5125) (0.4800,303.9104) (0.4992,285.5677) (0.5184,302.1643) (0.5376,296.3518) (0.5568,324.2815) (0.5760,281.3323) (0.5952,304.5812) (0.6144,351.8766) (0.6336,324.2141) (0.6528,354.2810) (0.6720,365.1375) (0.6912,343.9531) (0.7104,388.9513) (0.7296,373.9245) (0.7488,431.0922) (0.7680,414.3643) (0.7872,380.6461) (0.8064,360.6029) (0.8256,395.4531) (0.8448,368.2565) (0.8640,394.5229) (0.8832,388.3719) (0.9024,403.4380) (0.9216,359.6034) (0.9408,375.3021) (0.9600,322.0237) (0.9792,330.3729) (0.9984,416.0076) (1.0176,375.0643) (1.0368,376.0576) (1.0560,484.4229) (1.0752,364.8453) (1.0944,468.2549) (1.1136,501.0427) (1.1328,400.4570) (1.1520,450.4148) (1.1712,475.4094) (1.1904,493.9557) (1.2096,461.7862) (1.2288,459.9867) (1.2480,562.0411) (1.2672,490.3349) (1.2864,494.9172) (1.3056,418.2609) (1.3248,373.2693) (1.3440,478.0888) (1.3632,458.5349) (1.3824,517.9826) (1.4016,519.4406) (1.4208,514.8510) (1.4400,506.5635) (1.4592,512.5380) (1.4784,539.2667) (1.4976,517.1276) (1.5168,510.5909) (1.5360,534.9747)};
\addplot[draw=none,name path=mapporethardu,forget plot] coordinates {(0.0192,170.9232) (0.0384,190.5895) (0.0576,204.6941) (0.0768,210.7667) (0.0960,228.0507) (0.1152,258.6710) (0.1344,271.1729) (0.1536,286.9598) (0.1728,268.2977) (0.1920,303.1940) (0.2112,337.1545) (0.2304,328.3311) (0.2496,320.5921) (0.2688,351.3868) (0.2880,341.5854) (0.3072,336.4914) (0.3264,330.8053) (0.3456,323.8120) (0.3648,318.6725) (0.3840,348.1789) (0.4032,348.7726) (0.4224,337.8063) (0.4416,353.9260) (0.4608,337.3743) (0.4800,358.3391) (0.4992,331.2281) (0.5184,362.3139) (0.5376,355.2532) (0.5568,348.3265) (0.5760,382.8195) (0.5952,369.6690) (0.6144,389.6870) (0.6336,369.3690) (0.6528,397.0465) (0.6720,371.2773) (0.6912,361.6835) (0.7104,389.5603) (0.7296,372.5465) (0.7488,375.1549) (0.7680,410.1975) (0.7872,385.9302) (0.8064,418.7462) (0.8256,395.2026) (0.8448,404.8025) (0.8640,406.0650) (0.8832,384.7371) (0.9024,394.4380) (0.9216,389.9819) (0.9408,411.0505) (0.9600,445.8370) (0.9792,422.3381) (0.9984,429.1035) (1.0176,417.3339) (1.0368,443.7794) (1.0560,471.4860) (1.0752,437.3544) (1.0944,480.3839) (1.1136,455.3371) (1.1328,463.8822) (1.1520,471.0682) (1.1712,469.7245) (1.1904,470.7808) (1.2096,470.7391) (1.2288,459.0513) (1.2480,467.7580) (1.2672,468.9850) (1.2864,477.3139) (1.3056,481.0229) (1.3248,484.0859) (1.3440,486.1745) (1.3632,496.8238) (1.3824,496.7151) (1.4016,489.6850) (1.4208,531.3083) (1.4400,517.2374) (1.4592,519.7048) (1.4784,500.8287) (1.4976,517.8485) (1.5168,509.1915) (1.5360,525.1936)};
\addplot[draw=none,name path=mapporethardl,forget plot] coordinates {(0.0192,152.3352) (0.0384,178.9174) (0.0576,190.0490) (0.0768,188.2014) (0.0960,214.3049) (0.1152,201.9995) (0.1344,233.5286) (0.1536,248.6720) (0.1728,247.1306) (0.1920,263.2275) (0.2112,284.6740) (0.2304,286.6320) (0.2496,288.2774) (0.2688,277.0705) (0.2880,282.3757) (0.3072,308.0436) (0.3264,306.0724) (0.3456,305.1719) (0.3648,295.9173) (0.3840,306.9395) (0.4032,320.4546) (0.4224,301.7019) (0.4416,305.2839) (0.4608,311.2695) (0.4800,306.7790) (0.4992,320.0114) (0.5184,328.6809) (0.5376,313.8166) (0.5568,322.2524) (0.5760,325.0870) (0.5952,307.4760) (0.6144,327.3257) (0.6336,325.3930) (0.6528,335.9858) (0.6720,345.9777) (0.6912,335.4016) (0.7104,352.1155) (0.7296,345.7701) (0.7488,342.6137) (0.7680,380.0376) (0.7872,340.3371) (0.8064,361.7340) (0.8256,356.4372) (0.8448,366.7247) (0.8640,378.5749) (0.8832,360.7249) (0.9024,371.7740) (0.9216,364.9818) (0.9408,376.2941) (0.9600,392.2675) (0.9792,366.8263) (0.9984,413.0968) (1.0176,368.6880) (1.0368,397.0450) (1.0560,426.4132) (1.0752,391.8819) (1.0944,395.8421) (1.1136,404.7339) (1.1328,406.1501) (1.1520,440.3982) (1.1712,407.6493) (1.1904,411.3719) (1.2096,403.1178) (1.2288,422.9298) (1.2480,426.4955) (1.2672,425.7516) (1.2864,444.8271) (1.3056,418.2055) (1.3248,427.2852) (1.3440,415.5251) (1.3632,462.0980) (1.3824,448.1874) (1.4016,469.7859) (1.4208,467.7153) (1.4400,450.8533) (1.4592,461.8868) (1.4784,443.8365) (1.4976,429.1966) (1.5168,439.0404) (1.5360,452.0867)};
\addplot[ag/mappo,fill opacity=0.40,draw=none,forget plot] fill between[of=mapporethardu and mapporethardl];
\addplot[color=AGMAPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,164.7396) (0.0384,183.2427) (0.0576,194.3639) (0.0768,196.3608) (0.0960,221.6964) (0.1152,232.1021) (0.1344,240.5747) (0.1536,279.2089) (0.1728,257.4273) (0.1920,275.6401) (0.2112,300.3690) (0.2304,324.2730) (0.2496,308.2441) (0.2688,315.2940) (0.2880,322.9467) (0.3072,325.5337) (0.3264,324.4044) (0.3456,321.0440) (0.3648,306.0413) (0.3840,314.6297) (0.4032,327.8246) (0.4224,322.4699) (0.4416,326.5445) (0.4608,323.7938) (0.4800,325.5283) (0.4992,325.9273) (0.5184,338.4620) (0.5376,343.1454) (0.5568,339.9387) (0.5760,345.6592) (0.5952,348.8695) (0.6144,346.9533) (0.6336,354.1362) (0.6528,346.2202) (0.6720,360.4764) (0.6912,349.0862) (0.7104,365.1638) (0.7296,353.5345) (0.7488,355.2561) (0.7680,393.3208) (0.7872,379.5747) (0.8064,393.7359) (0.8256,381.9768) (0.8448,385.6411) (0.8640,393.0771) (0.8832,368.3947) (0.9024,382.5724) (0.9216,375.5996) (0.9408,392.7826) (0.9600,426.0643) (0.9792,385.1587) (0.9984,417.1914) (1.0176,382.2129) (1.0368,420.2646) (1.0560,442.1779) (1.0752,413.8099) (1.0944,448.1806) (1.1136,427.7771) (1.1328,439.4846) (1.1520,447.6271) (1.1712,447.6314) (1.1904,452.7346) (1.2096,446.8646) (1.2288,446.8427) (1.2480,446.3346) (1.2672,442.1383) (1.2864,468.7611) (1.3056,440.8211) (1.3248,454.3615) (1.3440,472.5876) (1.3632,481.9962) (1.3824,459.5255) (1.4016,472.2212) (1.4208,498.2354) (1.4400,498.3495) (1.4592,495.2789) (1.4784,463.2760) (1.4976,472.4938) (1.5168,476.4770) (1.5360,507.8073)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,152.4804) (0.0384,151.4448) (0.0576,147.7652) (0.0768,158.1664) (0.0960,151.7486) (0.1152,159.9668) (0.1344,152.0888) (0.1536,147.4427) (0.1728,149.4177) (0.1920,144.4737) (0.2112,145.6663) (0.2304,152.7198) (0.2496,156.8094) (0.2688,157.2563) (0.2880,135.5229) (0.3072,136.3473) (0.3264,141.9972) (0.3456,155.4132) (0.3648,154.9020) (0.3840,166.3107) (0.4032,161.0926) (0.4224,143.3179) (0.4416,141.0413) (0.4608,173.0735) (0.4800,208.6076) (0.4992,185.5856) (0.5184,180.5575) (0.5376,172.8079) (0.5568,174.8306) (0.5760,177.0274) (0.5952,203.0100) (0.6144,175.5493) (0.6336,168.7853) (0.6528,188.9723) (0.6720,211.1019) (0.6912,189.0734) (0.7104,209.8161) (0.7296,236.9709) (0.7488,269.2249) (0.7680,268.6970) (0.7872,268.1815) (0.8064,290.4184) (0.8256,301.7433) (0.8448,295.6283) (0.8640,297.4684) (0.8832,241.4478) (0.9024,283.8792) (0.9216,285.1122) (0.9408,314.6883) (0.9600,294.0430) (0.9792,287.9590) (0.9984,290.5719) (1.0176,293.3140) (1.0368,296.3193) (1.0560,317.6071) (1.0752,316.6816) (1.0944,352.3083) (1.1136,283.9172) (1.1328,332.2581) (1.1520,321.9930) (1.1712,353.4127) (1.1904,320.5224) (1.2096,349.3818) (1.2288,363.3862) (1.2480,391.7757) (1.2672,325.8297) (1.2864,355.1888) (1.3056,383.5978) (1.3248,341.8504) (1.3440,317.6089) (1.3632,298.1118) (1.3824,269.6840) (1.4016,248.0928) (1.4208,239.6801) (1.4400,247.9585) (1.4592,278.7874) (1.4784,283.1885) (1.4976,282.7382) (1.5168,215.2861) (1.5360,249.0712)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,152.7111) (0.0384,153.1964) (0.0576,157.5544) (0.0768,162.7869) (0.0960,152.4997) (0.1152,152.4004) (0.1344,152.6673) (0.1536,156.3116) (0.1728,160.7163) (0.1920,170.1780) (0.2112,163.0968) (0.2304,155.4570) (0.2496,158.3603) (0.2688,149.7636) (0.2880,148.6356) (0.3072,154.6264) (0.3264,151.5016) (0.3456,155.4755) (0.3648,154.5197) (0.3840,146.7470) (0.4032,158.6750) (0.4224,164.6608) (0.4416,163.4877) (0.4608,162.7714) (0.4800,155.7116) (0.4992,154.9058) (0.5184,145.6484) (0.5376,147.2353) (0.5568,147.0833) (0.5760,158.6949) (0.5952,147.5425) (0.6144,149.7462) (0.6336,143.0450) (0.6528,146.5824) (0.6720,132.4269) (0.6912,127.0640) (0.7104,114.3044) (0.7296,110.1094) (0.7488,107.0206) (0.7680,95.4789) (0.7872,95.1296) (0.8064,89.7220) (0.8256,85.4664) (0.8448,82.9081) (0.8640,82.4570) (0.8832,75.4858) (0.9024,76.5872) (0.9216,75.6036) (0.9408,70.2939) (0.9600,72.9236) (0.9792,66.5579) (0.9984,63.7472) (1.0176,63.8240) (1.0368,59.8815) (1.0560,53.1649) (1.0752,54.1279) (1.0944,51.3663) (1.1136,48.4053) (1.1328,44.8373) (1.1520,37.9616) (1.1712,35.9084) (1.1904,36.3188) (1.2096,37.7024) (1.2288,37.0146) (1.2480,38.0489) (1.2672,36.2357) (1.2864,37.6490) (1.3056,35.9461) (1.3248,38.6677) (1.3440,44.7719) (1.3632,51.9578) (1.3824,73.9431) (1.4016,82.7437) (1.4208,109.4810) (1.4400,158.2578) (1.4592,143.1233) (1.4784,139.6112) (1.4976,136.5538) (1.5168,136.8315) (1.5360,140.0170)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,153.4068) (0.0384,155.9734) (0.0576,153.7366) (0.0768,152.9532) (0.0960,151.0692) (0.1152,152.6242) (0.1344,149.9702) (0.1536,147.4605) (0.1728,148.5529) (0.1920,150.1126) (0.2112,144.7432) (0.2304,148.5506) (0.2496,163.2360) (0.2688,157.2939) (0.2880,155.5360) (0.3072,148.0414) (0.3264,133.3442) (0.3456,128.5798) (0.3648,125.2368) (0.3840,136.7366) (0.4032,145.5888) (0.4224,142.5847) (0.4416,144.0066) (0.4608,131.7330) (0.4800,138.1162) (0.4992,139.3394) (0.5184,152.6639) (0.5376,164.1701) (0.5568,151.3391) (0.5760,156.7046) (0.5952,152.1869) (0.6144,144.5566) (0.6336,141.7258) (0.6528,139.0629) (0.6720,142.8928) (0.6912,134.7602) (0.7104,136.5349) (0.7296,139.0604) (0.7488,132.6065) (0.7680,127.3868) (0.7872,135.6523) (0.8064,130.5620) (0.8256,127.5023) (0.8448,123.3199) (0.8640,123.3079) (0.8832,120.5181) (0.9024,117.3773) (0.9216,112.4032) (0.9408,106.9986) (0.9600,104.8833) (0.9792,96.3211) (0.9984,92.2398) (1.0176,88.8609) (1.0368,84.3715) (1.0560,74.6843) (1.0752,78.5828) (1.0944,74.6147) (1.1136,72.8043) (1.1328,62.8016) (1.1520,47.4650) (1.1712,47.6889) (1.1904,44.5570) (1.2096,42.1365) (1.2288,40.2916) (1.2480,40.4648) (1.2672,40.4689) (1.2864,44.5500) (1.3056,44.8730) (1.3248,46.1018) (1.3440,44.0878) (1.3632,40.5063) (1.3824,41.7822) (1.4016,43.0285) (1.4208,43.3988) (1.4400,42.7632) (1.4592,41.5123) (1.4784,40.2130) (1.4976,37.0028) (1.5168,38.4948) (1.5360,36.0796)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,151.9489) (0.0384,148.4919) (0.0576,153.3940) (0.0768,154.1622) (0.0960,144.1364) (0.1152,149.9495) (0.1344,152.1568) (0.1536,155.7090) (0.1728,171.3514) (0.1920,180.9911) (0.2112,175.3363) (0.2304,160.1371) (0.2496,159.6769) (0.2688,165.5032) (0.2880,170.3110) (0.3072,160.0556) (0.3264,173.8649) (0.3456,159.8387) (0.3648,167.0405) (0.3840,155.5137) (0.4032,168.3975) (0.4224,153.2463) (0.4416,152.6742) (0.4608,151.5765) (0.4800,154.4749) (0.4992,148.6765) (0.5184,146.2517) (0.5376,150.7642) (0.5568,151.9393) (0.5760,155.6852) (0.5952,153.0551) (0.6144,150.7295) (0.6336,159.5224) (0.6528,153.6575) (0.6720,157.9420) (0.6912,148.5064) (0.7104,152.7517) (0.7296,159.1315) (0.7488,149.5874) (0.7680,133.2134) (0.7872,143.9491) (0.8064,131.9717) (0.8256,128.3778) (0.8448,133.3650) (0.8640,123.2867) (0.8832,115.4108) (0.9024,109.3747) (0.9216,103.2767) (0.9408,106.4371) (0.9600,115.5461) (0.9792,104.6076) (0.9984,103.1548) (1.0176,98.4548) (1.0368,89.8712) (1.0560,75.2313) (1.0752,74.7127) (1.0944,77.0758) (1.1136,66.8884) (1.1328,62.4439) (1.1520,54.1901) (1.1712,51.3189) (1.1904,48.4448) (1.2096,49.9798) (1.2288,50.1384) (1.2480,53.2968) (1.2672,48.2176) (1.2864,46.4873) (1.3056,45.3189) (1.3248,44.2786) (1.3440,42.0568) (1.3632,40.8629) (1.3824,38.3400) (1.4016,35.4143) (1.4208,33.8868) (1.4400,36.3421) (1.4592,35.6408) (1.4784,34.7838) (1.4976,36.0833) (1.5168,38.3765) (1.5360,37.6947)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,154.5289) (0.0384,157.7049) (0.0576,151.5803) (0.0768,153.1968) (0.0960,157.6802) (0.1152,146.9038) (0.1344,155.3355) (0.1536,155.8214) (0.1728,154.6629) (0.1920,158.9167) (0.2112,155.2030) (0.2304,157.5998) (0.2496,161.1771) (0.2688,156.4249) (0.2880,157.2405) (0.3072,155.3707) (0.3264,156.3943) (0.3456,157.8148) (0.3648,161.8703) (0.3840,163.2300) (0.4032,163.6404) (0.4224,163.3815) (0.4416,161.8853) (0.4608,158.7190) (0.4800,154.7467) (0.4992,151.5781) (0.5184,151.6168) (0.5376,148.2866) (0.5568,148.5663) (0.5760,144.0208) (0.5952,148.1229) (0.6144,144.4532) (0.6336,137.8587) (0.6528,141.1215) (0.6720,134.8198) (0.6912,133.9915) (0.7104,131.0538) (0.7296,127.7492) (0.7488,130.0537) (0.7680,129.7605) (0.7872,124.4637) (0.8064,116.5808) (0.8256,112.8932) (0.8448,114.7414) (0.8640,105.9503) (0.8832,114.8702) (0.9024,109.7287) (0.9216,100.2669) (0.9408,94.5723) (0.9600,103.3695) (0.9792,94.1108) (0.9984,89.7709) (1.0176,77.2630) (1.0368,69.8574) (1.0560,61.8066) (1.0752,63.2516) (1.0944,57.4153) (1.1136,49.7914) (1.1328,41.8933) (1.1520,37.9499) (1.1712,35.3139) (1.1904,38.2103) (1.2096,38.9232) (1.2288,37.6573) (1.2480,38.0397) (1.2672,42.4148) (1.2864,43.0980) (1.3056,49.8994) (1.3248,52.7253) (1.3440,55.7581) (1.3632,60.2240) (1.3824,61.4067) (1.4016,61.5800) (1.4208,63.0261) (1.4400,64.0222) (1.4592,51.4582) (1.4784,47.8524) (1.4976,45.8873) (1.5168,46.5656) (1.5360,44.7579)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,152.6352) (0.0384,152.3162) (0.0576,157.3309) (0.0768,154.4269) (0.0960,159.0869) (0.1152,158.9597) (0.1344,164.9787) (0.1536,165.3176) (0.1728,161.3927) (0.1920,169.7710) (0.2112,171.5489) (0.2304,175.5132) (0.2496,178.1229) (0.2688,173.0145) (0.2880,162.4198) (0.3072,166.5494) (0.3264,160.8750) (0.3456,153.9756) (0.3648,158.5490) (0.3840,141.1952) (0.4032,138.8168) (0.4224,141.6618) (0.4416,146.7559) (0.4608,155.4247) (0.4800,157.1122) (0.4992,145.9541) (0.5184,152.7637) (0.5376,142.4362) (0.5568,137.6446) (0.5760,141.9434) (0.5952,139.9453) (0.6144,136.1773) (0.6336,144.9702) (0.6528,142.4689) (0.6720,142.3094) (0.6912,135.6572) (0.7104,136.3858) (0.7296,136.7992) (0.7488,132.2102) (0.7680,132.4207) (0.7872,127.1052) (0.8064,119.7774) (0.8256,113.6734) (0.8448,106.2869) (0.8640,105.2977) (0.8832,109.3429) (0.9024,105.1563) (0.9216,93.0042) (0.9408,91.8494) (0.9600,84.0439) (0.9792,74.9600) (0.9984,70.7778) (1.0176,68.0733) (1.0368,60.8849) (1.0560,64.7257) (1.0752,58.2487) (1.0944,53.1383) (1.1136,45.8803) (1.1328,42.4352) (1.1520,37.4115) (1.1712,37.4058) (1.1904,36.7549) (1.2096,34.2207) (1.2288,36.5856) (1.2480,35.5788) (1.2672,37.3224) (1.2864,36.4346) (1.3056,36.1388) (1.3248,41.2751) (1.3440,39.1462) (1.3632,46.2896) (1.3824,43.0914) (1.4016,38.4376) (1.4208,37.3424) (1.4400,38.3810) (1.4592,38.9749) (1.4784,43.6350) (1.4976,46.9246) (1.5168,50.6726) (1.5360,52.3923)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,151.2237) (0.0384,149.7519) (0.0576,152.6290) (0.0768,155.0752) (0.0960,160.3241) (0.1152,161.4884) (0.1344,165.6061) (0.1536,174.4293) (0.1728,173.4085) (0.1920,173.0922) (0.2112,184.8726) (0.2304,180.0789) (0.2496,177.2128) (0.2688,169.6541) (0.2880,168.4119) (0.3072,171.6824) (0.3264,175.5123) (0.3456,177.1700) (0.3648,196.4975) (0.3840,203.1438) (0.4032,220.0637) (0.4224,214.2101) (0.4416,185.0512) (0.4608,149.9632) (0.4800,146.1564) (0.4992,137.3528) (0.5184,125.0769) (0.5376,121.8073) (0.5568,121.2805) (0.5760,117.3897) (0.5952,117.8512) (0.6144,147.2085) (0.6336,195.4595) (0.6528,227.7958) (0.6720,205.0137) (0.6912,211.1643) (0.7104,206.4788) (0.7296,180.7290) (0.7488,209.3459) (0.7680,173.9291) (0.7872,158.7636) (0.8064,136.4062) (0.8256,132.0399) (0.8448,170.0954) (0.8640,191.2893) (0.8832,193.9112) (0.9024,201.1585) (0.9216,204.1132) (0.9408,204.1531) (0.9600,200.0341) (0.9792,201.5493) (0.9984,185.8601) (1.0176,175.0507) (1.0368,186.5504) (1.0560,138.6114) (1.0752,129.7192) (1.0944,121.1250) (1.1136,106.3228) (1.1328,86.4595) (1.1520,79.4231) (1.1712,76.2477) (1.1904,66.5968) (1.2096,66.0585) (1.2288,66.1684) (1.2480,67.0032) (1.2672,83.8434) (1.2864,83.5343) (1.3056,82.7200) (1.3248,98.0050) (1.3440,93.5217) (1.3632,90.2437) (1.3824,88.5007) (1.4016,92.6365) (1.4208,92.9785) (1.4400,102.7787) (1.4592,113.5464) (1.4784,110.3001) (1.4976,105.5321) (1.5168,110.5588) (1.5360,111.5502)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,156.5227) (0.0384,153.4055) (0.0576,152.2437) (0.0768,150.9012) (0.0960,152.9945) (0.1152,156.8930) (0.1344,154.2437) (0.1536,152.8616) (0.1728,158.1958) (0.1920,164.8303) (0.2112,154.2870) (0.2304,154.7815) (0.2496,155.2285) (0.2688,150.5830) (0.2880,156.4190) (0.3072,151.5572) (0.3264,154.0095) (0.3456,157.2286) (0.3648,155.6190) (0.3840,153.4814) (0.4032,154.5515) (0.4224,144.9323) (0.4416,145.5840) (0.4608,142.9357) (0.4800,141.3057) (0.4992,140.0337) (0.5184,139.5452) (0.5376,139.9360) (0.5568,136.2971) (0.5760,131.3111) (0.5952,134.5114) (0.6144,130.2489) (0.6336,128.1531) (0.6528,130.8530) (0.6720,135.3339) (0.6912,129.0869) (0.7104,134.3790) (0.7296,122.8118) (0.7488,123.3360) (0.7680,111.0364) (0.7872,109.0563) (0.8064,108.6913) (0.8256,110.0044) (0.8448,105.6324) (0.8640,99.2679) (0.8832,99.2025) (0.9024,92.9066) (0.9216,96.6404) (0.9408,102.8155) (0.9600,86.5988) (0.9792,91.8537) (0.9984,87.8411) (1.0176,79.0493) (1.0368,73.5829) (1.0560,71.9261) (1.0752,60.9853) (1.0944,58.6296) (1.1136,55.9289) (1.1328,48.5135) (1.1520,44.3222) (1.1712,42.6188) (1.1904,41.1044) (1.2096,40.9240) (1.2288,41.4070) (1.2480,38.4495) (1.2672,42.1841) (1.2864,40.5844) (1.3056,40.0260) (1.3248,45.7345) (1.3440,41.2485) (1.3632,44.5103) (1.3824,47.2724) (1.4016,48.8928) (1.4208,53.1986) (1.4400,58.7228) (1.4592,55.4197) (1.4784,53.1096) (1.4976,50.5730) (1.5168,52.2568) (1.5360,48.0811)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,157.0181) (0.0384,154.8939) (0.0576,149.3391) (0.0768,158.2870) (0.0960,165.4387) (0.1152,166.3407) (0.1344,174.4994) (0.1536,179.6640) (0.1728,167.5913) (0.1920,175.0361) (0.2112,180.9717) (0.2304,177.1056) (0.2496,177.1171) (0.2688,178.1572) (0.2880,165.8157) (0.3072,171.1374) (0.3264,159.6948) (0.3456,142.0534) (0.3648,148.5613) (0.3840,149.9836) (0.4032,144.7676) (0.4224,141.7587) (0.4416,149.9285) (0.4608,143.4052) (0.4800,142.0087) (0.4992,139.9176) (0.5184,134.1997) (0.5376,153.6250) (0.5568,155.5249) (0.5760,150.1167) (0.5952,139.3198) (0.6144,143.0582) (0.6336,147.1304) (0.6528,135.7558) (0.6720,124.6477) (0.6912,118.9425) (0.7104,126.8242) (0.7296,125.0908) (0.7488,136.2621) (0.7680,130.6941) (0.7872,117.7956) (0.8064,114.4790) (0.8256,131.7680) (0.8448,138.4553) (0.8640,133.4792) (0.8832,134.2257) (0.9024,130.5687) (0.9216,137.1198) (0.9408,135.7588) (0.9600,136.5899) (0.9792,130.1671) (0.9984,120.3185) (1.0176,118.2751) (1.0368,111.9986) (1.0560,110.7615) (1.0752,107.6144) (1.0944,98.4694) (1.1136,94.6119) (1.1328,84.6400) (1.1520,86.1732) (1.1712,87.6038) (1.1904,82.0361) (1.2096,80.9324) (1.2288,72.6033) (1.2480,69.8230) (1.2672,66.2139) (1.2864,59.3310) (1.3056,56.2740) (1.3248,54.7865) (1.3440,51.5955) (1.3632,52.9301) (1.3824,45.9762) (1.4016,46.5890) (1.4208,48.6194) (1.4400,40.3517) (1.4592,41.3667) (1.4784,43.1684) (1.4976,42.5416) (1.5168,40.6207) (1.5360,41.1726)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,155.3488) (0.0384,156.8013) (0.0576,155.7623) (0.0768,158.3065) (0.0960,162.3031) (0.1152,162.5957) (0.1344,168.2078) (0.1536,172.9481) (0.1728,174.2614) (0.1920,169.3537) (0.2112,172.6740) (0.2304,174.5287) (0.2496,177.2324) (0.2688,191.9817) (0.2880,191.9105) (0.3072,176.7635) (0.3264,160.8593) (0.3456,153.3292) (0.3648,152.7682) (0.3840,159.2137) (0.4032,157.0464) (0.4224,147.3045) (0.4416,139.7781) (0.4608,152.7054) (0.4800,140.6882) (0.4992,133.0337) (0.5184,137.0916) (0.5376,130.8826) (0.5568,144.3900) (0.5760,148.0922) (0.5952,159.8784) (0.6144,146.3693) (0.6336,130.1709) (0.6528,133.9171) (0.6720,129.7929) (0.6912,125.3696) (0.7104,124.5080) (0.7296,127.5829) (0.7488,137.3892) (0.7680,137.0794) (0.7872,140.2440) (0.8064,138.9072) (0.8256,139.7053) (0.8448,143.1692) (0.8640,142.0012) (0.8832,147.3680) (0.9024,146.3254) (0.9216,141.5755) (0.9408,137.2832) (0.9600,134.8105) (0.9792,129.9682) (0.9984,123.6208) (1.0176,121.2861) (1.0368,113.1844) (1.0560,109.0219) (1.0752,96.5800) (1.0944,90.8044) (1.1136,76.9341) (1.1328,63.2951) (1.1520,57.9225) (1.1712,50.3418) (1.1904,48.9975) (1.2096,43.4314) (1.2288,42.7681) (1.2480,40.0839) (1.2672,39.7663) (1.2864,39.9077) (1.3056,41.3855) (1.3248,39.5032) (1.3440,39.1799) (1.3632,39.0755) (1.3824,40.2813) (1.4016,40.7968) (1.4208,40.2720) (1.4400,41.2783) (1.4592,39.2888) (1.4784,36.9773) (1.4976,35.2411) (1.5168,34.0695) (1.5360,35.0657)};
\addplot[draw=none,name path=qmixrethardu,forget plot] coordinates {(0.0192,155.1438) (0.0384,155.7036) (0.0576,155.2559) (0.0768,158.2568) (0.0960,160.0148) (0.1152,161.1080) (0.1344,165.4492) (0.1536,171.0405) (0.1728,170.4114) (0.1920,172.3636) (0.2112,174.6707) (0.2304,175.2671) (0.2496,177.1889) (0.2688,172.1744) (0.2880,167.7628) (0.3072,169.9904) (0.3264,160.8711) (0.3456,157.6683) (0.3648,161.0400) (0.3840,162.2259) (0.4032,163.0034) (0.4224,160.8477) (0.4416,159.5825) (0.4608,157.8954) (0.4800,155.4704) (0.4992,150.8527) (0.5184,152.4021) (0.5376,152.9098) (0.5568,151.7893) (0.5760,156.4497) (0.5952,152.8381) (0.6144,149.1117) (0.6336,156.4244) (0.6528,151.8887) (0.6720,154.1797) (0.6912,145.2941) (0.7104,148.6975) (0.7296,154.1138) (0.7488,146.5379) (0.7680,136.1129) (0.7872,143.0228) (0.8064,135.2976) (0.8256,131.9719) (0.8448,141.9907) (0.8640,139.8707) (0.8832,144.0825) (0.9024,142.3862) (0.9216,140.4616) (0.9408,136.9021) (0.9600,136.1450) (0.9792,130.1174) (0.9984,122.7952) (1.0176,120.5333) (1.0368,112.8880) (1.0560,110.3266) (1.0752,104.8558) (1.0944,96.5532) (1.1136,90.1924) (1.1328,79.3037) (1.1520,74.0479) (1.1712,70.0155) (1.1904,62.1969) (1.2096,62.0389) (1.2288,62.1609) (1.2480,63.5766) (1.2672,61.7148) (1.2864,56.1201) (1.3056,54.6803) (1.3248,54.2712) (1.3440,54.7174) (1.3632,58.4005) (1.3824,70.8090) (1.4016,77.4528) (1.4208,85.4904) (1.4400,93.0896) (1.4592,99.0147) (1.4784,96.0024) (1.4976,91.7923) (1.5168,95.9833) (1.5360,96.7607)};
\addplot[draw=none,name path=qmixrethardl,forget plot] coordinates {(0.0192,152.5191) (0.0384,151.6626) (0.0576,151.7462) (0.0768,153.4381) (0.0960,151.9364) (0.1152,152.4563) (0.1344,152.2844) (0.1536,153.5735) (0.1728,155.5461) (0.1920,160.3951) (0.2112,154.5160) (0.2304,154.9504) (0.2496,158.6895) (0.2688,156.6327) (0.2880,155.7568) (0.3072,152.3245) (0.3264,152.1285) (0.3456,153.4908) (0.3648,153.2060) (0.3840,147.5561) (0.4032,147.8295) (0.4224,142.7680) (0.4416,144.4009) (0.4608,145.0447) (0.4800,141.4815) (0.4992,139.4839) (0.5184,137.7050) (0.5376,140.5611) (0.5568,139.3310) (0.5760,142.4627) (0.5952,139.4762) (0.6144,143.4069) (0.6336,138.8255) (0.6528,136.5826) (0.6720,133.0251) (0.6912,127.5697) (0.7104,127.8816) (0.7296,125.7138) (0.7488,130.5929) (0.7680,127.9803) (0.7872,119.4626) (0.8064,115.0044) (0.8256,113.0883) (0.8448,108.4005) (0.8640,105.4608) (0.8832,110.7247) (0.9024,106.2109) (0.9216,97.5470) (0.9408,96.6331) (0.9600,90.7915) (0.9792,92.4180) (0.9984,88.3235) (1.0176,77.7096) (1.0368,70.7888) (1.0560,66.5258) (1.0752,61.5519) (1.0944,57.7189) (1.1136,51.3258) (1.1328,45.7564) (1.1520,39.5518) (1.1712,38.7091) (1.1904,38.9338) (1.2096,39.4234) (1.2288,38.3159) (1.2480,38.1490) (1.2672,39.9420) (1.2864,40.0768) (1.3056,40.3659) (1.3248,42.0260) (1.3440,41.4506) (1.3632,41.7747) (1.3824,42.1095) (1.4016,41.3548) (1.4208,41.0537) (1.4400,40.5834) (1.4592,39.8083) (1.4784,40.9519) (1.4976,38.3875) (1.5168,39.0263) (1.5360,38.5642)};
\addplot[ag/qmix,fill opacity=0.48,draw=none,forget plot] fill between[of=qmixrethardu and qmixrethardl];
\addplot[color=AGQMIX!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,153.0589) (0.0384,153.3009) (0.0576,153.0115) (0.0768,154.7511) (0.0960,155.3373) (0.1152,157.9263) (0.1344,154.7896) (0.1536,156.0665) (0.1728,161.0545) (0.1920,169.5624) (0.2112,167.3228) (0.2304,158.8685) (0.2496,162.2066) (0.2688,161.3986) (0.2880,159.8301) (0.3072,157.7132) (0.3264,158.0446) (0.3456,155.4444) (0.3648,155.2605) (0.3840,154.4975) (0.4032,157.8607) (0.4224,146.1184) (0.4416,148.3422) (0.4608,152.1410) (0.4800,150.3157) (0.4992,142.9939) (0.5184,145.9501) (0.5376,147.7609) (0.5568,147.8248) (0.5760,149.1045) (0.5952,147.8327) (0.6144,145.4629) (0.6336,144.0076) (0.6528,141.7952) (0.6720,138.8217) (0.6912,134.3759) (0.7104,135.3824) (0.7296,132.2742) (0.7488,134.4343) (0.7680,131.5574) (0.7872,131.3787) (0.8064,125.1697) (0.8256,127.9400) (0.8448,128.3424) (0.8640,123.2973) (0.8832,117.9645) (0.9024,113.5530) (0.9216,107.8400) (0.9408,106.7178) (0.9600,110.2147) (0.9792,100.4644) (0.9984,97.6973) (1.0176,93.6579) (1.0368,87.1214) (1.0560,74.9578) (1.0752,76.6477) (1.0944,75.8453) (1.1136,69.8464) (1.1328,62.6227) (1.1520,50.8276) (1.1712,49.0153) (1.1904,46.5009) (1.2096,42.7840) (1.2288,42.0876) (1.2480,40.2744) (1.2672,42.2995) (1.2864,43.8240) (1.3056,45.0960) (1.3248,45.9181) (1.3440,44.4299) (1.3632,49.1237) (1.3824,46.6243) (1.4016,47.7409) (1.4208,50.9090) (1.4400,50.7430) (1.4592,46.4852) (1.4784,45.7437) (1.4976,46.4059) (1.5168,48.6191) (1.5360,46.4195)};
\nextgroupplot[ymin=0, ymax=75, ytick distance=12.5, ylabel={Admissions}]
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,6.7500) (0.0384,10.7500) (0.0576,13.7500) (0.0768,14.2500) (0.0960,17.5000) (0.1152,19.7500) (0.1344,22.5000) (0.1536,22.0000) (0.1728,22.7500) (0.1920,21.2500) (0.2112,19.2500) (0.2304,24.0000) (0.2496,22.2500) (0.2688,24.0000) (0.2880,20.2500) (0.3072,21.2500) (0.3264,20.5000) (0.3456,24.0000) (0.3648,23.5000) (0.3840,24.7500) (0.4032,25.0000) (0.4224,22.7500) (0.4416,28.2500) (0.4608,26.2500) (0.4800,24.2500) (0.4992,22.5000) (0.5184,25.7500) (0.5376,21.0000) (0.5568,28.5000) (0.5760,26.5000) (0.5952,24.5000) (0.6144,25.7500) (0.6336,27.5000) (0.6528,27.5000) (0.6720,25.0000) (0.6912,26.5000) (0.7104,25.2500) (0.7296,24.2500) (0.7488,28.2500) (0.7680,27.5000) (0.7872,27.5000) (0.8064,26.0000) (0.8256,25.5000) (0.8448,25.5000) (0.8640,25.5000) (0.8832,25.7500) (0.9024,30.5000) (0.9216,30.0000) (0.9408,29.2500) (0.9600,30.2500) (0.9792,32.0000) (0.9984,31.5000) (1.0176,31.0000) (1.0368,31.2500) (1.0560,33.2500) (1.0752,32.7500) (1.0944,32.2500) (1.1136,29.2500) (1.1328,32.7500) (1.1520,32.2500) (1.1712,31.0000) (1.1904,30.5000) (1.2096,31.7500) (1.2288,31.0000) (1.2480,32.7500) (1.2672,31.2500) (1.2864,31.2500) (1.3056,32.7500) (1.3248,32.5000) (1.3440,32.5000) (1.3632,29.2500) (1.3824,33.5000) (1.4016,32.2500) (1.4208,32.0000) (1.4400,34.0000) (1.4592,32.5000) (1.4784,35.5000) (1.4976,37.0000) (1.5168,34.7500) (1.5360,35.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,11.7500) (0.0384,10.7500) (0.0576,12.5000) (0.0768,17.7500) (0.0960,18.2500) (0.1152,20.7500) (0.1344,20.0000) (0.1536,19.5000) (0.1728,22.0000) (0.1920,21.7500) (0.2112,18.2500) (0.2304,20.0000) (0.2496,23.0000) (0.2688,20.2500) (0.2880,24.2500) (0.3072,22.5000) (0.3264,24.7500) (0.3456,23.5000) (0.3648,25.2500) (0.3840,21.5000) (0.4032,24.5000) (0.4224,21.5000) (0.4416,23.0000) (0.4608,26.5000) (0.4800,23.2500) (0.4992,23.7500) (0.5184,24.0000) (0.5376,23.2500) (0.5568,24.0000) (0.5760,24.2500) (0.5952,24.0000) (0.6144,25.0000) (0.6336,24.0000) (0.6528,23.2500) (0.6720,25.5000) (0.6912,27.0000) (0.7104,27.2500) (0.7296,23.5000) (0.7488,28.5000) (0.7680,24.0000) (0.7872,27.5000) (0.8064,26.2500) (0.8256,27.5000) (0.8448,24.2500) (0.8640,25.2500) (0.8832,29.0000) (0.9024,27.0000) (0.9216,25.2500) (0.9408,28.5000) (0.9600,29.0000) (0.9792,29.2500) (0.9984,28.7500) (1.0176,30.5000) (1.0368,26.5000) (1.0560,29.0000) (1.0752,26.7500) (1.0944,28.7500) (1.1136,29.5000) (1.1328,30.7500) (1.1520,31.7500) (1.1712,28.5000) (1.1904,30.7500) (1.2096,30.0000) (1.2288,31.0000) (1.2480,30.2500) (1.2672,30.7500) (1.2864,31.5000) (1.3056,31.7500) (1.3248,29.0000) (1.3440,31.5000) (1.3632,29.7500) (1.3824,31.5000) (1.4016,30.2500) (1.4208,33.2500) (1.4400,33.5000) (1.4592,32.7500) (1.4784,31.2500) (1.4976,29.7500) (1.5168,35.2500) (1.5360,32.2500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,7.5000) (0.0384,11.2500) (0.0576,15.5000) (0.0768,17.5000) (0.0960,12.7500) (0.1152,21.0000) (0.1344,22.5000) (0.1536,23.7500) (0.1728,19.7500) (0.1920,19.2500) (0.2112,18.5000) (0.2304,17.2500) (0.2496,20.2500) (0.2688,21.0000) (0.2880,25.5000) (0.3072,25.5000) (0.3264,25.0000) (0.3456,25.2500) (0.3648,23.7500) (0.3840,26.2500) (0.4032,24.5000) (0.4224,27.5000) (0.4416,20.7500) (0.4608,21.7500) (0.4800,27.0000) (0.4992,24.7500) (0.5184,23.2500) (0.5376,25.2500) (0.5568,24.2500) (0.5760,26.0000) (0.5952,24.2500) (0.6144,25.5000) (0.6336,25.2500) (0.6528,27.0000) (0.6720,25.2500) (0.6912,25.0000) (0.7104,25.2500) (0.7296,24.7500) (0.7488,24.5000) (0.7680,29.0000) (0.7872,29.0000) (0.8064,24.7500) (0.8256,25.0000) (0.8448,26.2500) (0.8640,25.0000) (0.8832,28.0000) (0.9024,25.2500) (0.9216,27.7500) (0.9408,28.5000) (0.9600,28.5000) (0.9792,27.5000) (0.9984,29.0000) (1.0176,27.5000) (1.0368,28.2500) (1.0560,29.0000) (1.0752,24.7500) (1.0944,28.7500) (1.1136,31.7500) (1.1328,31.2500) (1.1520,30.0000) (1.1712,31.2500) (1.1904,30.0000) (1.2096,30.0000) (1.2288,31.2500) (1.2480,32.2500) (1.2672,30.5000) (1.2864,33.0000) (1.3056,29.0000) (1.3248,30.7500) (1.3440,31.7500) (1.3632,31.2500) (1.3824,28.7500) (1.4016,32.0000) (1.4208,29.7500) (1.4400,33.5000) (1.4592,32.5000) (1.4784,33.2500) (1.4976,32.5000) (1.5168,32.5000) (1.5360,31.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,9.2500) (0.0384,10.2500) (0.0576,15.7500) (0.0768,19.2500) (0.0960,16.7500) (0.1152,16.5000) (0.1344,22.0000) (0.1536,19.7500) (0.1728,21.5000) (0.1920,20.7500) (0.2112,23.7500) (0.2304,24.0000) (0.2496,19.0000) (0.2688,19.0000) (0.2880,22.0000) (0.3072,24.7500) (0.3264,25.2500) (0.3456,25.5000) (0.3648,25.5000) (0.3840,23.0000) (0.4032,24.5000) (0.4224,25.5000) (0.4416,21.7500) (0.4608,27.0000) (0.4800,27.2500) (0.4992,27.2500) (0.5184,25.5000) (0.5376,26.2500) (0.5568,27.7500) (0.5760,24.7500) (0.5952,28.0000) (0.6144,26.2500) (0.6336,27.2500) (0.6528,24.5000) (0.6720,27.7500) (0.6912,26.5000) (0.7104,26.5000) (0.7296,22.2500) (0.7488,27.0000) (0.7680,27.0000) (0.7872,26.2500) (0.8064,27.0000) (0.8256,24.7500) (0.8448,27.0000) (0.8640,26.7500) (0.8832,29.0000) (0.9024,29.7500) (0.9216,26.7500) (0.9408,28.0000) (0.9600,30.2500) (0.9792,29.5000) (0.9984,30.2500) (1.0176,26.2500) (1.0368,28.5000) (1.0560,31.0000) (1.0752,31.0000) (1.0944,28.0000) (1.1136,30.5000) (1.1328,32.5000) (1.1520,33.7500) (1.1712,30.2500) (1.1904,31.5000) (1.2096,33.0000) (1.2288,30.5000) (1.2480,28.7500) (1.2672,31.5000) (1.2864,28.2500) (1.3056,29.7500) (1.3248,32.0000) (1.3440,31.7500) (1.3632,32.0000) (1.3824,30.7500) (1.4016,32.7500) (1.4208,32.0000) (1.4400,32.0000) (1.4592,33.0000) (1.4784,33.2500) (1.4976,34.5000) (1.5168,35.0000) (1.5360,35.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,12.2500) (0.0384,13.2500) (0.0576,13.5000) (0.0768,18.5000) (0.0960,19.0000) (0.1152,21.5000) (0.1344,17.7500) (0.1536,18.2500) (0.1728,23.2500) (0.1920,21.0000) (0.2112,22.2500) (0.2304,23.7500) (0.2496,24.0000) (0.2688,20.0000) (0.2880,22.7500) (0.3072,23.7500) (0.3264,25.2500) (0.3456,27.2500) (0.3648,26.5000) (0.3840,26.0000) (0.4032,23.0000) (0.4224,25.7500) (0.4416,20.7500) (0.4608,21.5000) (0.4800,26.2500) (0.4992,25.0000) (0.5184,24.0000) (0.5376,21.2500) (0.5568,24.2500) (0.5760,23.2500) (0.5952,25.0000) (0.6144,25.0000) (0.6336,24.5000) (0.6528,23.2500) (0.6720,21.2500) (0.6912,24.7500) (0.7104,23.5000) (0.7296,24.5000) (0.7488,20.5000) (0.7680,21.2500) (0.7872,24.2500) (0.8064,28.0000) (0.8256,22.5000) (0.8448,26.2500) (0.8640,28.0000) (0.8832,26.2500) (0.9024,28.0000) (0.9216,26.5000) (0.9408,27.2500) (0.9600,31.0000) (0.9792,28.0000) (0.9984,28.0000) (1.0176,30.2500) (1.0368,29.7500) (1.0560,28.5000) (1.0752,31.5000) (1.0944,30.2500) (1.1136,30.0000) (1.1328,30.2500) (1.1520,30.2500) (1.1712,33.2500) (1.1904,33.7500) (1.2096,30.5000) (1.2288,33.0000) (1.2480,33.2500) (1.2672,32.2500) (1.2864,34.0000) (1.3056,33.0000) (1.3248,32.7500) (1.3440,35.0000) (1.3632,35.0000) (1.3824,33.2500) (1.4016,33.5000) (1.4208,33.5000) (1.4400,35.2500) (1.4592,35.5000) (1.4784,35.5000) (1.4976,34.5000) (1.5168,35.2500) (1.5360,34.2500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,11.2500) (0.0384,13.2500) (0.0576,13.7500) (0.0768,18.2500) (0.0960,22.2500) (0.1152,24.5000) (0.1344,20.7500) (0.1536,20.2500) (0.1728,21.7500) (0.1920,20.5000) (0.2112,21.2500) (0.2304,20.5000) (0.2496,23.7500) (0.2688,24.0000) (0.2880,22.2500) (0.3072,22.5000) (0.3264,21.5000) (0.3456,22.0000) (0.3648,26.7500) (0.3840,22.5000) (0.4032,25.0000) (0.4224,24.2500) (0.4416,23.0000) (0.4608,17.5000) (0.4800,23.7500) (0.4992,23.5000) (0.5184,22.0000) (0.5376,25.2500) (0.5568,24.0000) (0.5760,23.7500) (0.5952,23.7500) (0.6144,25.5000) (0.6336,26.7500) (0.6528,26.0000) (0.6720,25.5000) (0.6912,27.5000) (0.7104,24.7500) (0.7296,26.2500) (0.7488,27.2500) (0.7680,24.5000) (0.7872,28.0000) (0.8064,26.7500) (0.8256,26.0000) (0.8448,26.2500) (0.8640,28.2500) (0.8832,27.0000) (0.9024,26.5000) (0.9216,29.2500) (0.9408,27.2500) (0.9600,29.7500) (0.9792,27.2500) (0.9984,28.7500) (1.0176,27.5000) (1.0368,29.5000) (1.0560,27.7500) (1.0752,27.7500) (1.0944,29.0000) (1.1136,30.0000) (1.1328,28.7500) (1.1520,29.5000) (1.1712,29.0000) (1.1904,29.5000) (1.2096,29.7500) (1.2288,31.0000) (1.2480,29.0000) (1.2672,31.7500) (1.2864,31.5000) (1.3056,29.0000) (1.3248,29.5000) (1.3440,33.0000) (1.3632,32.0000) (1.3824,32.2500) (1.4016,32.7500) (1.4208,32.0000) (1.4400,31.5000) (1.4592,32.5000) (1.4784,34.0000) (1.4976,31.7500) (1.5168,33.2500) (1.5360,34.0000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,11.5000) (0.0384,12.7500) (0.0576,18.0000) (0.0768,16.0000) (0.0960,17.7500) (0.1152,19.2500) (0.1344,20.7500) (0.1536,21.7500) (0.1728,19.5000) (0.1920,21.5000) (0.2112,20.7500) (0.2304,21.5000) (0.2496,24.7500) (0.2688,20.7500) (0.2880,23.2500) (0.3072,25.2500) (0.3264,26.5000) (0.3456,24.5000) (0.3648,23.7500) (0.3840,25.2500) (0.4032,26.0000) (0.4224,27.0000) (0.4416,25.0000) (0.4608,26.0000) (0.4800,23.7500) (0.4992,22.7500) (0.5184,23.2500) (0.5376,27.5000) (0.5568,23.7500) (0.5760,25.0000) (0.5952,26.0000) (0.6144,23.0000) (0.6336,25.5000) (0.6528,26.7500) (0.6720,26.5000) (0.6912,24.0000) (0.7104,22.5000) (0.7296,24.7500) (0.7488,26.5000) (0.7680,28.2500) (0.7872,24.7500) (0.8064,28.5000) (0.8256,27.2500) (0.8448,26.7500) (0.8640,27.5000) (0.8832,28.2500) (0.9024,27.7500) (0.9216,31.0000) (0.9408,26.7500) (0.9600,27.7500) (0.9792,27.2500) (0.9984,29.0000) (1.0176,29.2500) (1.0368,25.0000) (1.0560,28.5000) (1.0752,25.0000) (1.0944,29.2500) (1.1136,28.2500) (1.1328,30.5000) (1.1520,29.2500) (1.1712,28.0000) (1.1904,31.2500) (1.2096,32.7500) (1.2288,28.5000) (1.2480,31.0000) (1.2672,32.7500) (1.2864,32.7500) (1.3056,34.0000) (1.3248,34.5000) (1.3440,32.0000) (1.3632,33.0000) (1.3824,33.7500) (1.4016,33.7500) (1.4208,33.2500) (1.4400,34.7500) (1.4592,33.7500) (1.4784,34.0000) (1.4976,34.7500) (1.5168,34.7500) (1.5360,36.2500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,9.5000) (0.0384,16.0000) (0.0576,18.0000) (0.0768,16.0000) (0.0960,19.5000) (0.1152,18.7500) (0.1344,20.0000) (0.1536,22.5000) (0.1728,20.7500) (0.1920,20.7500) (0.2112,23.5000) (0.2304,22.0000) (0.2496,23.0000) (0.2688,23.0000) (0.2880,20.5000) (0.3072,21.5000) (0.3264,27.2500) (0.3456,19.2500) (0.3648,22.7500) (0.3840,24.2500) (0.4032,22.0000) (0.4224,21.7500) (0.4416,23.5000) (0.4608,25.5000) (0.4800,23.5000) (0.4992,23.0000) (0.5184,21.5000) (0.5376,25.5000) (0.5568,25.7500) (0.5760,24.2500) (0.5952,24.5000) (0.6144,25.7500) (0.6336,27.0000) (0.6528,27.5000) (0.6720,24.2500) (0.6912,25.5000) (0.7104,24.7500) (0.7296,28.0000) (0.7488,26.7500) (0.7680,25.7500) (0.7872,27.0000) (0.8064,27.2500) (0.8256,26.2500) (0.8448,28.5000) (0.8640,27.7500) (0.8832,28.0000) (0.9024,29.2500) (0.9216,28.7500) (0.9408,29.7500) (0.9600,32.0000) (0.9792,32.5000) (0.9984,32.5000) (1.0176,30.0000) (1.0368,31.5000) (1.0560,30.2500) (1.0752,30.7500) (1.0944,29.0000) (1.1136,31.2500) (1.1328,32.2500) (1.1520,31.7500) (1.1712,30.7500) (1.1904,31.2500) (1.2096,32.5000) (1.2288,32.2500) (1.2480,32.2500) (1.2672,33.5000) (1.2864,31.7500) (1.3056,31.7500) (1.3248,33.2500) (1.3440,32.2500) (1.3632,35.5000) (1.3824,36.0000) (1.4016,36.5000) (1.4208,35.0000) (1.4400,36.5000) (1.4592,34.5000) (1.4784,36.2500) (1.4976,35.0000) (1.5168,33.7500) (1.5360,35.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,8.0000) (0.0384,10.0000) (0.0576,17.0000) (0.0768,20.2500) (0.0960,17.5000) (0.1152,16.2500) (0.1344,20.5000) (0.1536,20.0000) (0.1728,18.7500) (0.1920,20.7500) (0.2112,20.7500) (0.2304,21.5000) (0.2496,21.7500) (0.2688,20.0000) (0.2880,18.7500) (0.3072,23.0000) (0.3264,22.2500) (0.3456,25.5000) (0.3648,21.0000) (0.3840,23.2500) (0.4032,26.0000) (0.4224,25.2500) (0.4416,21.7500) (0.4608,24.7500) (0.4800,23.0000) (0.4992,20.7500) (0.5184,24.2500) (0.5376,22.5000) (0.5568,18.0000) (0.5760,24.2500) (0.5952,23.5000) (0.6144,25.0000) (0.6336,25.5000) (0.6528,23.2500) (0.6720,26.0000) (0.6912,25.5000) (0.7104,25.7500) (0.7296,27.5000) (0.7488,24.5000) (0.7680,25.0000) (0.7872,24.2500) (0.8064,28.0000) (0.8256,31.2500) (0.8448,26.7500) (0.8640,27.2500) (0.8832,29.7500) (0.9024,27.7500) (0.9216,27.0000) (0.9408,29.0000) (0.9600,26.7500) (0.9792,27.2500) (0.9984,29.7500) (1.0176,31.5000) (1.0368,31.0000) (1.0560,31.5000) (1.0752,30.7500) (1.0944,30.7500) (1.1136,27.5000) (1.1328,33.2500) (1.1520,32.2500) (1.1712,32.2500) (1.1904,32.7500) (1.2096,34.7500) (1.2288,34.7500) (1.2480,32.7500) (1.2672,32.2500) (1.2864,30.7500) (1.3056,33.5000) (1.3248,33.0000) (1.3440,30.7500) (1.3632,34.0000) (1.3824,33.0000) (1.4016,35.5000) (1.4208,33.7500) (1.4400,35.7500) (1.4592,35.0000) (1.4784,33.7500) (1.4976,36.0000) (1.5168,35.5000) (1.5360,32.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,8.5000) (0.0384,9.5000) (0.0576,13.2500) (0.0768,16.2500) (0.0960,19.0000) (0.1152,19.0000) (0.1344,22.0000) (0.1536,20.2500) (0.1728,19.7500) (0.1920,19.7500) (0.2112,23.2500) (0.2304,22.0000) (0.2496,25.5000) (0.2688,26.2500) (0.2880,25.7500) (0.3072,24.2500) (0.3264,25.0000) (0.3456,24.7500) (0.3648,23.0000) (0.3840,27.5000) (0.4032,24.0000) (0.4224,27.2500) (0.4416,25.5000) (0.4608,22.2500) (0.4800,25.2500) (0.4992,24.7500) (0.5184,26.5000) (0.5376,28.0000) (0.5568,26.2500) (0.5760,28.2500) (0.5952,28.7500) (0.6144,26.2500) (0.6336,29.0000) (0.6528,28.2500) (0.6720,26.5000) (0.6912,26.2500) (0.7104,29.7500) (0.7296,30.7500) (0.7488,30.5000) (0.7680,28.5000) (0.7872,29.0000) (0.8064,27.2500) (0.8256,29.7500) (0.8448,26.2500) (0.8640,29.0000) (0.8832,28.0000) (0.9024,29.0000) (0.9216,30.0000) (0.9408,29.0000) (0.9600,29.2500) (0.9792,31.0000) (0.9984,30.7500) (1.0176,31.2500) (1.0368,29.0000) (1.0560,30.5000) (1.0752,31.0000) (1.0944,28.2500) (1.1136,32.2500) (1.1328,31.0000) (1.1520,32.7500) (1.1712,32.5000) (1.1904,32.2500) (1.2096,31.5000) (1.2288,34.7500) (1.2480,32.7500) (1.2672,34.5000) (1.2864,34.7500) (1.3056,35.0000) (1.3248,34.7500) (1.3440,33.2500) (1.3632,35.2500) (1.3824,33.2500) (1.4016,35.2500) (1.4208,34.2500) (1.4400,35.5000) (1.4592,35.5000) (1.4784,35.5000) (1.4976,35.2500) (1.5168,32.7500) (1.5360,32.2500)};
\addplot[draw=none,name path=ippoteamseasyu,forget plot] coordinates {(0.0192,11.4375) (0.0384,13.1250) (0.0576,16.6875) (0.0768,18.4375) (0.0960,19.0000) (0.1152,20.9375) (0.1344,22.0000) (0.1536,21.9375) (0.1728,21.9375) (0.1920,21.1875) (0.2112,23.0000) (0.2304,23.3125) (0.2496,23.9375) (0.2688,23.7500) (0.2880,24.0000) (0.3072,24.6250) (0.3264,25.2500) (0.3456,25.4375) (0.3648,25.4375) (0.3840,25.8125) (0.4032,25.0000) (0.4224,26.6875) (0.4416,24.6250) (0.4608,26.1875) (0.4800,26.0000) (0.4992,24.7500) (0.5184,25.1875) (0.5376,26.0625) (0.5568,26.1250) (0.5760,25.7500) (0.5952,25.7500) (0.6144,25.7500) (0.6336,27.1875) (0.6528,27.3750) (0.6720,26.3750) (0.6912,26.5000) (0.7104,26.3125) (0.7296,27.1875) (0.7488,28.0000) (0.7680,28.0625) (0.7872,27.8750) (0.8064,27.8125) (0.8256,27.4375) (0.8448,26.7500) (0.8640,27.9375) (0.8832,28.8125) (0.9024,29.1875) (0.9216,29.8125) (0.9408,29.0000) (0.9600,30.2500) (0.9792,30.6250) (0.9984,30.6250) (1.0176,30.8750) (1.0368,30.6875) (1.0560,30.8750) (1.0752,31.0000) (1.0944,30.0000) (1.1136,31.0625) (1.1328,32.4375) (1.1520,32.2500) (1.1712,32.0000) (1.1904,32.0625) (1.2096,32.6875) (1.2288,32.8125) (1.2480,32.7500) (1.2672,32.6250) (1.2864,32.9375) (1.3056,33.3750) (1.3248,33.1875) (1.3440,32.8750) (1.3632,34.7500) (1.3824,33.4375) (1.4016,34.8750) (1.4208,33.6875) (1.4400,35.4375) (1.4592,34.8750) (1.4784,35.5000) (1.4976,35.1875) (1.5168,35.1875) (1.5360,35.5000)};
\addplot[draw=none,name path=ippoteamseasyl,forget plot] coordinates {(0.0192,8.1250) (0.0384,10.3750) (0.0576,13.5625) (0.0768,16.0625) (0.0960,17.5000) (0.1152,18.8125) (0.1344,20.1250) (0.1536,19.8125) (0.1728,19.7500) (0.1920,20.5625) (0.2112,19.6250) (0.2304,20.7500) (0.2496,21.8750) (0.2688,20.0625) (0.2880,20.8750) (0.3072,22.5000) (0.3264,22.8750) (0.3456,23.6250) (0.3648,23.1250) (0.3840,23.0625) (0.4032,24.1250) (0.4224,23.1250) (0.4416,21.7500) (0.4608,21.8750) (0.4800,23.5625) (0.4992,22.8125) (0.5184,23.2500) (0.5376,22.6875) (0.5568,24.0000) (0.5760,24.2500) (0.5952,24.0625) (0.6144,25.0000) (0.6336,25.3125) (0.6528,23.5625) (0.6720,25.0625) (0.6912,25.1250) (0.7104,24.7500) (0.7296,24.3125) (0.7488,25.0000) (0.7680,24.6250) (0.7872,25.1250) (0.8064,26.3750) (0.8256,25.1250) (0.8448,26.2500) (0.8640,25.8125) (0.8832,27.2500) (0.9024,27.1875) (0.9216,26.8125) (0.9408,27.4375) (0.9600,28.6250) (0.9792,27.3125) (0.9984,28.8125) (1.0176,27.9375) (1.0368,28.3125) (1.0560,28.6250) (1.0752,27.0000) (1.0944,28.7500) (1.1136,29.3125) (1.1328,30.5625) (1.1520,30.0625) (1.1712,29.3125) (1.1904,30.5625) (1.2096,30.1250) (1.2288,31.0000) (1.2480,30.4375) (1.2672,31.3125) (1.2864,31.3125) (1.3056,30.2500) (1.3248,31.0625) (1.3440,31.7500) (1.3632,31.4375) (1.3824,31.6875) (1.4016,32.3750) (1.4208,32.0000) (1.4400,33.5000) (1.4592,32.5625) (1.4784,33.3750) (1.4976,33.0000) (1.5168,33.3750) (1.5360,32.3750)};
\addplot[ag/ippo,fill opacity=0.48,draw=none,forget plot] fill between[of=ippoteamseasyu and ippoteamseasyl];
\addplot[color=AGIPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,9.3750) (0.0384,11.0000) (0.0576,14.6250) (0.0768,17.6250) (0.0960,18.0000) (0.1152,19.5000) (0.1344,20.7500) (0.1536,20.2500) (0.1728,21.1250) (0.1920,20.7500) (0.2112,21.0000) (0.2304,21.7500) (0.2496,23.0000) (0.2688,20.8750) (0.2880,22.5000) (0.3072,23.3750) (0.3264,25.0000) (0.3456,24.6250) (0.3648,23.7500) (0.3840,24.5000) (0.4032,24.5000) (0.4224,25.3750) (0.4416,23.0000) (0.4608,25.1250) (0.4800,24.0000) (0.4992,23.6250) (0.5184,24.0000) (0.5376,25.2500) (0.5568,24.2500) (0.5760,24.5000) (0.5952,24.5000) (0.6144,25.5000) (0.6336,26.1250) (0.6528,26.3750) (0.6720,25.5000) (0.6912,25.8750) (0.7104,25.2500) (0.7296,24.7500) (0.7488,26.8750) (0.7680,26.3750) (0.7872,27.2500) (0.8064,27.1250) (0.8256,26.1250) (0.8448,26.2500) (0.8640,27.3750) (0.8832,28.0000) (0.9024,27.8750) (0.9216,28.2500) (0.9408,28.5000) (0.9600,29.5000) (0.9792,28.6250) (0.9984,29.3750) (1.0176,30.1250) (1.0368,29.2500) (1.0560,29.6250) (1.0752,30.7500) (1.0944,29.0000) (1.1136,30.0000) (1.1328,31.1250) (1.1520,31.7500) (1.1712,30.8750) (1.1904,31.2500) (1.2096,31.6250) (1.2288,31.1250) (1.2480,32.2500) (1.2672,32.0000) (1.2864,31.6250) (1.3056,32.2500) (1.3248,32.6250) (1.3440,32.1250) (1.3632,32.5000) (1.3824,33.1250) (1.4016,33.1250) (1.4208,33.2500) (1.4400,34.3750) (1.4592,33.3750) (1.4784,34.0000) (1.4976,34.6250) (1.5168,34.7500) (1.5360,34.1250)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,7.5000) (0.0384,14.0000) (0.0576,18.5000) (0.0768,20.5000) (0.0960,23.0000) (0.1152,24.2500) (0.1344,25.5000) (0.1536,26.2500) (0.1728,26.5000) (0.1920,28.5000) (0.2112,23.2500) (0.2304,27.0000) (0.2496,25.5000) (0.2688,28.5000) (0.2880,29.2500) (0.3072,31.2500) (0.3264,31.2500) (0.3456,31.2500) (0.3648,29.5000) (0.3840,32.0000) (0.4032,33.5000) (0.4224,32.7500) (0.4416,31.5000) (0.4608,31.5000) (0.4800,31.5000) (0.4992,31.2500) (0.5184,32.0000) (0.5376,34.2500) (0.5568,34.0000) (0.5760,34.2500) (0.5952,33.7500) (0.6144,34.7500) (0.6336,33.0000) (0.6528,32.5000) (0.6720,35.0000) (0.6912,35.0000) (0.7104,31.2500) (0.7296,35.5000) (0.7488,33.0000) (0.7680,34.0000) (0.7872,31.7500) (0.8064,35.5000) (0.8256,34.5000) (0.8448,33.5000) (0.8640,36.5000) (0.8832,35.7500) (0.9024,35.0000) (0.9216,35.2500) (0.9408,36.2500) (0.9600,36.2500) (0.9792,35.5000) (0.9984,35.7500) (1.0176,36.0000) (1.0368,36.5000) (1.0560,33.5000) (1.0752,32.2500) (1.0944,37.7500) (1.1136,36.5000) (1.1328,36.2500) (1.1520,36.7500) (1.1712,36.0000) (1.1904,35.2500) (1.2096,35.2500) (1.2288,36.7500) (1.2480,36.7500) (1.2672,36.2500) (1.2864,35.7500) (1.3056,36.2500) (1.3248,37.2500) (1.3440,35.2500) (1.3632,37.5000) (1.3824,36.0000) (1.4016,36.0000) (1.4208,37.7500) (1.4400,38.5000) (1.4592,37.0000) (1.4784,38.2500) (1.4976,38.0000) (1.5168,37.7500) (1.5360,39.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,8.2500) (0.0384,12.0000) (0.0576,18.0000) (0.0768,22.0000) (0.0960,24.7500) (0.1152,22.0000) (0.1344,25.7500) (0.1536,26.2500) (0.1728,25.0000) (0.1920,24.2500) (0.2112,27.7500) (0.2304,27.7500) (0.2496,26.7500) (0.2688,28.2500) (0.2880,28.5000) (0.3072,31.0000) (0.3264,29.7500) (0.3456,30.2500) (0.3648,31.2500) (0.3840,30.5000) (0.4032,30.5000) (0.4224,30.5000) (0.4416,30.2500) (0.4608,32.0000) (0.4800,29.0000) (0.4992,31.2500) (0.5184,31.7500) (0.5376,30.7500) (0.5568,30.2500) (0.5760,31.5000) (0.5952,31.0000) (0.6144,34.7500) (0.6336,32.7500) (0.6528,33.7500) (0.6720,32.5000) (0.6912,33.2500) (0.7104,33.2500) (0.7296,32.2500) (0.7488,35.0000) (0.7680,35.2500) (0.7872,33.7500) (0.8064,34.2500) (0.8256,33.0000) (0.8448,34.7500) (0.8640,34.2500) (0.8832,34.0000) (0.9024,35.0000) (0.9216,36.2500) (0.9408,32.7500) (0.9600,34.0000) (0.9792,35.5000) (0.9984,32.5000) (1.0176,37.0000) (1.0368,32.0000) (1.0560,34.7500) (1.0752,34.0000) (1.0944,31.0000) (1.1136,30.7500) (1.1328,34.2500) (1.1520,32.0000) (1.1712,35.0000) (1.1904,32.7500) (1.2096,36.5000) (1.2288,34.7500) (1.2480,35.2500) (1.2672,34.5000) (1.2864,36.0000) (1.3056,35.0000) (1.3248,36.2500) (1.3440,34.7500) (1.3632,35.5000) (1.3824,35.5000) (1.4016,36.5000) (1.4208,33.7500) (1.4400,36.7500) (1.4592,37.0000) (1.4784,37.2500) (1.4976,37.5000) (1.5168,36.7500) (1.5360,36.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,8.2500) (0.0384,15.7500) (0.0576,18.7500) (0.0768,18.7500) (0.0960,23.0000) (0.1152,23.7500) (0.1344,24.2500) (0.1536,26.0000) (0.1728,27.0000) (0.1920,30.0000) (0.2112,29.0000) (0.2304,32.7500) (0.2496,31.2500) (0.2688,32.2500) (0.2880,33.7500) (0.3072,31.2500) (0.3264,33.0000) (0.3456,32.5000) (0.3648,31.7500) (0.3840,34.2500) (0.4032,32.7500) (0.4224,33.0000) (0.4416,33.5000) (0.4608,31.7500) (0.4800,34.0000) (0.4992,32.7500) (0.5184,34.2500) (0.5376,34.7500) (0.5568,35.2500) (0.5760,35.2500) (0.5952,33.7500) (0.6144,37.5000) (0.6336,35.7500) (0.6528,36.0000) (0.6720,35.2500) (0.6912,37.0000) (0.7104,36.0000) (0.7296,37.5000) (0.7488,36.2500) (0.7680,36.5000) (0.7872,34.2500) (0.8064,36.5000) (0.8256,36.0000) (0.8448,35.5000) (0.8640,35.5000) (0.8832,35.0000) (0.9024,36.7500) (0.9216,35.2500) (0.9408,36.2500) (0.9600,34.2500) (0.9792,38.0000) (0.9984,35.7500) (1.0176,37.7500) (1.0368,35.5000) (1.0560,37.0000) (1.0752,37.2500) (1.0944,38.0000) (1.1136,37.0000) (1.1328,36.0000) (1.1520,36.0000) (1.1712,37.5000) (1.1904,36.2500) (1.2096,39.0000) (1.2288,38.7500) (1.2480,35.5000) (1.2672,37.5000) (1.2864,39.0000) (1.3056,38.2500) (1.3248,38.2500) (1.3440,38.5000) (1.3632,36.2500) (1.3824,38.2500) (1.4016,38.0000) (1.4208,38.7500) (1.4400,36.7500) (1.4592,40.0000) (1.4784,37.7500) (1.4976,36.7500) (1.5168,37.5000) (1.5360,39.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,10.5000) (0.0384,12.7500) (0.0576,17.2500) (0.0768,20.2500) (0.0960,19.5000) (0.1152,19.7500) (0.1344,22.7500) (0.1536,23.0000) (0.1728,23.5000) (0.1920,24.7500) (0.2112,25.5000) (0.2304,26.7500) (0.2496,27.7500) (0.2688,29.7500) (0.2880,30.0000) (0.3072,28.2500) (0.3264,28.7500) (0.3456,31.2500) (0.3648,29.0000) (0.3840,31.2500) (0.4032,32.0000) (0.4224,32.0000) (0.4416,31.2500) (0.4608,32.7500) (0.4800,32.7500) (0.4992,33.2500) (0.5184,33.0000) (0.5376,33.7500) (0.5568,33.2500) (0.5760,30.0000) (0.5952,32.7500) (0.6144,34.0000) (0.6336,32.2500) (0.6528,31.5000) (0.6720,34.2500) (0.6912,33.7500) (0.7104,33.7500) (0.7296,36.2500) (0.7488,34.5000) (0.7680,34.5000) (0.7872,35.2500) (0.8064,33.5000) (0.8256,32.5000) (0.8448,36.0000) (0.8640,35.5000) (0.8832,33.0000) (0.9024,34.5000) (0.9216,35.7500) (0.9408,34.2500) (0.9600,35.5000) (0.9792,32.5000) (0.9984,35.5000) (1.0176,36.7500) (1.0368,37.0000) (1.0560,36.0000) (1.0752,36.7500) (1.0944,37.0000) (1.1136,34.7500) (1.1328,36.7500) (1.1520,38.2500) (1.1712,35.0000) (1.1904,36.2500) (1.2096,37.5000) (1.2288,33.2500) (1.2480,36.5000) (1.2672,37.7500) (1.2864,37.5000) (1.3056,36.0000) (1.3248,37.5000) (1.3440,34.0000) (1.3632,38.7500) (1.3824,38.2500) (1.4016,38.0000) (1.4208,35.2500) (1.4400,35.5000) (1.4592,36.5000) (1.4784,38.5000) (1.4976,37.2500) (1.5168,35.2500) (1.5360,36.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,8.5000) (0.0384,11.0000) (0.0576,15.0000) (0.0768,20.7500) (0.0960,22.5000) (0.1152,21.0000) (0.1344,24.0000) (0.1536,25.7500) (0.1728,27.2500) (0.1920,31.0000) (0.2112,28.0000) (0.2304,28.0000) (0.2496,33.2500) (0.2688,31.0000) (0.2880,32.0000) (0.3072,31.0000) (0.3264,32.5000) (0.3456,33.2500) (0.3648,30.5000) (0.3840,30.0000) (0.4032,31.7500) (0.4224,32.5000) (0.4416,32.0000) (0.4608,31.7500) (0.4800,32.7500) (0.4992,30.0000) (0.5184,31.5000) (0.5376,34.0000) (0.5568,36.0000) (0.5760,33.0000) (0.5952,32.7500) (0.6144,32.0000) (0.6336,33.2500) (0.6528,32.5000) (0.6720,35.0000) (0.6912,34.0000) (0.7104,35.5000) (0.7296,37.2500) (0.7488,36.2500) (0.7680,35.7500) (0.7872,34.7500) (0.8064,34.5000) (0.8256,33.5000) (0.8448,35.5000) (0.8640,34.2500) (0.8832,36.2500) (0.9024,35.7500) (0.9216,34.7500) (0.9408,36.0000) (0.9600,36.0000) (0.9792,34.7500) (0.9984,36.2500) (1.0176,35.2500) (1.0368,33.0000) (1.0560,37.0000) (1.0752,35.0000) (1.0944,35.2500) (1.1136,34.7500) (1.1328,36.7500) (1.1520,36.5000) (1.1712,36.0000) (1.1904,37.0000) (1.2096,34.5000) (1.2288,35.2500) (1.2480,35.0000) (1.2672,37.5000) (1.2864,38.0000) (1.3056,38.2500) (1.3248,36.5000) (1.3440,39.0000) (1.3632,37.2500) (1.3824,37.5000) (1.4016,35.5000) (1.4208,37.7500) (1.4400,37.2500) (1.4592,35.5000) (1.4784,38.0000) (1.4976,36.2500) (1.5168,37.5000) (1.5360,37.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,10.5000) (0.0384,14.7500) (0.0576,18.2500) (0.0768,20.7500) (0.0960,21.0000) (0.1152,22.7500) (0.1344,22.2500) (0.1536,24.5000) (0.1728,26.7500) (0.1920,23.7500) (0.2112,23.7500) (0.2304,26.2500) (0.2496,27.5000) (0.2688,26.0000) (0.2880,26.5000) (0.3072,29.5000) (0.3264,29.5000) (0.3456,26.2500) (0.3648,31.7500) (0.3840,31.0000) (0.4032,31.2500) (0.4224,31.2500) (0.4416,29.7500) (0.4608,31.0000) (0.4800,32.0000) (0.4992,32.7500) (0.5184,31.2500) (0.5376,33.7500) (0.5568,34.2500) (0.5760,31.7500) (0.5952,33.2500) (0.6144,31.5000) (0.6336,34.5000) (0.6528,33.7500) (0.6720,33.7500) (0.6912,35.5000) (0.7104,35.7500) (0.7296,33.7500) (0.7488,34.7500) (0.7680,33.5000) (0.7872,34.5000) (0.8064,35.5000) (0.8256,35.7500) (0.8448,35.2500) (0.8640,35.0000) (0.8832,35.0000) (0.9024,36.0000) (0.9216,37.0000) (0.9408,34.5000) (0.9600,34.7500) (0.9792,38.0000) (0.9984,36.0000) (1.0176,38.0000) (1.0368,36.7500) (1.0560,33.5000) (1.0752,37.2500) (1.0944,38.0000) (1.1136,36.2500) (1.1328,33.7500) (1.1520,37.5000) (1.1712,36.0000) (1.1904,35.0000) (1.2096,36.5000) (1.2288,36.7500) (1.2480,38.2500) (1.2672,37.5000) (1.2864,37.0000) (1.3056,36.5000) (1.3248,34.5000) (1.3440,38.0000) (1.3632,37.7500) (1.3824,37.5000) (1.4016,37.0000) (1.4208,35.5000) (1.4400,35.7500) (1.4592,38.7500) (1.4784,36.0000) (1.4976,38.5000) (1.5168,36.5000) (1.5360,38.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,8.0000) (0.0384,9.2500) (0.0576,14.0000) (0.0768,18.7500) (0.0960,22.7500) (0.1152,24.2500) (0.1344,25.2500) (0.1536,24.7500) (0.1728,25.0000) (0.1920,29.0000) (0.2112,28.7500) (0.2304,30.5000) (0.2496,28.7500) (0.2688,30.7500) (0.2880,29.7500) (0.3072,30.2500) (0.3264,31.2500) (0.3456,30.7500) (0.3648,33.0000) (0.3840,32.2500) (0.4032,33.2500) (0.4224,33.0000) (0.4416,33.2500) (0.4608,32.2500) (0.4800,33.0000) (0.4992,34.2500) (0.5184,33.0000) (0.5376,33.7500) (0.5568,33.7500) (0.5760,35.0000) (0.5952,32.5000) (0.6144,33.2500) (0.6336,34.0000) (0.6528,35.5000) (0.6720,37.0000) (0.6912,35.5000) (0.7104,34.7500) (0.7296,35.5000) (0.7488,34.7500) (0.7680,34.2500) (0.7872,34.2500) (0.8064,34.7500) (0.8256,34.0000) (0.8448,34.7500) (0.8640,36.5000) (0.8832,36.7500) (0.9024,35.0000) (0.9216,36.2500) (0.9408,37.5000) (0.9600,34.7500) (0.9792,35.2500) (0.9984,36.2500) (1.0176,35.7500) (1.0368,35.5000) (1.0560,34.2500) (1.0752,40.2500) (1.0944,37.2500) (1.1136,37.5000) (1.1328,35.0000) (1.1520,34.7500) (1.1712,38.0000) (1.1904,38.7500) (1.2096,36.0000) (1.2288,37.0000) (1.2480,38.5000) (1.2672,38.0000) (1.2864,37.5000) (1.3056,35.5000) (1.3248,37.2500) (1.3440,37.7500) (1.3632,38.5000) (1.3824,37.5000) (1.4016,39.5000) (1.4208,37.7500) (1.4400,35.5000) (1.4592,36.7500) (1.4784,38.2500) (1.4976,37.2500) (1.5168,34.0000) (1.5360,33.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,8.0000) (0.0384,13.5000) (0.0576,18.0000) (0.0768,20.0000) (0.0960,24.0000) (0.1152,23.7500) (0.1344,27.0000) (0.1536,26.7500) (0.1728,22.0000) (0.1920,21.0000) (0.2112,30.0000) (0.2304,29.0000) (0.2496,30.0000) (0.2688,30.2500) (0.2880,27.5000) (0.3072,26.5000) (0.3264,26.2500) (0.3456,27.5000) (0.3648,30.0000) (0.3840,30.7500) (0.4032,28.7500) (0.4224,29.7500) (0.4416,32.5000) (0.4608,32.0000) (0.4800,29.7500) (0.4992,30.5000) (0.5184,33.5000) (0.5376,31.7500) (0.5568,28.2500) (0.5760,32.7500) (0.5952,33.0000) (0.6144,31.5000) (0.6336,33.2500) (0.6528,30.2500) (0.6720,31.7500) (0.6912,30.2500) (0.7104,33.2500) (0.7296,30.2500) (0.7488,35.2500) (0.7680,34.0000) (0.7872,35.5000) (0.8064,34.5000) (0.8256,34.5000) (0.8448,34.7500) (0.8640,33.2500) (0.8832,35.5000) (0.9024,37.0000) (0.9216,34.7500) (0.9408,34.7500) (0.9600,35.0000) (0.9792,34.5000) (0.9984,34.2500) (1.0176,35.0000) (1.0368,34.7500) (1.0560,34.0000) (1.0752,36.7500) (1.0944,33.7500) (1.1136,34.0000) (1.1328,34.7500) (1.1520,31.7500) (1.1712,34.0000) (1.1904,33.2500) (1.2096,36.0000) (1.2288,35.7500) (1.2480,37.2500) (1.2672,37.7500) (1.2864,36.0000) (1.3056,36.5000) (1.3248,34.7500) (1.3440,36.5000) (1.3632,37.0000) (1.3824,35.5000) (1.4016,37.2500) (1.4208,35.2500) (1.4400,37.2500) (1.4592,32.2500) (1.4784,37.5000) (1.4976,35.0000) (1.5168,36.5000) (1.5360,35.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,12.2500) (0.0384,17.0000) (0.0576,17.2500) (0.0768,23.5000) (0.0960,23.0000) (0.1152,24.2500) (0.1344,24.7500) (0.1536,23.2500) (0.1728,25.7500) (0.1920,25.7500) (0.2112,25.5000) (0.2304,28.0000) (0.2496,28.2500) (0.2688,28.7500) (0.2880,28.2500) (0.3072,29.7500) (0.3264,30.7500) (0.3456,27.0000) (0.3648,29.2500) (0.3840,29.7500) (0.4032,29.5000) (0.4224,31.0000) (0.4416,30.0000) (0.4608,27.5000) (0.4800,34.2500) (0.4992,34.2500) (0.5184,29.7500) (0.5376,32.2500) (0.5568,33.7500) (0.5760,31.2500) (0.5952,33.5000) (0.6144,35.7500) (0.6336,34.5000) (0.6528,36.0000) (0.6720,34.0000) (0.6912,36.2500) (0.7104,38.0000) (0.7296,36.5000) (0.7488,32.2500) (0.7680,36.2500) (0.7872,34.2500) (0.8064,37.0000) (0.8256,34.0000) (0.8448,34.7500) (0.8640,35.7500) (0.8832,37.2500) (0.9024,36.0000) (0.9216,38.7500) (0.9408,36.0000) (0.9600,36.0000) (0.9792,33.7500) (0.9984,36.7500) (1.0176,35.7500) (1.0368,36.7500) (1.0560,37.7500) (1.0752,38.0000) (1.0944,37.7500) (1.1136,38.2500) (1.1328,35.5000) (1.1520,38.0000) (1.1712,38.7500) (1.1904,37.2500) (1.2096,38.0000) (1.2288,36.0000) (1.2480,39.2500) (1.2672,36.0000) (1.2864,34.2500) (1.3056,37.7500) (1.3248,38.2500) (1.3440,36.0000) (1.3632,38.2500) (1.3824,37.7500) (1.4016,38.0000) (1.4208,37.0000) (1.4400,38.5000) (1.4592,38.5000) (1.4784,37.2500) (1.4976,39.2500) (1.5168,38.0000) (1.5360,37.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,8.2500) (0.0384,13.7500) (0.0576,16.0000) (0.0768,18.5000) (0.0960,18.2500) (0.1152,24.7500) (0.1344,27.2500) (0.1536,18.7500) (0.1728,26.7500) (0.1920,26.5000) (0.2112,28.5000) (0.2304,28.0000) (0.2496,28.5000) (0.2688,27.2500) (0.2880,27.2500) (0.3072,28.7500) (0.3264,27.5000) (0.3456,28.2500) (0.3648,30.0000) (0.3840,30.7500) (0.4032,28.0000) (0.4224,31.5000) (0.4416,30.2500) (0.4608,31.5000) (0.4800,33.5000) (0.4992,33.0000) (0.5184,32.2500) (0.5376,34.0000) (0.5568,33.2500) (0.5760,30.2500) (0.5952,30.7500) (0.6144,33.2500) (0.6336,34.7500) (0.6528,32.7500) (0.6720,31.7500) (0.6912,34.7500) (0.7104,32.2500) (0.7296,34.5000) (0.7488,35.0000) (0.7680,36.2500) (0.7872,34.7500) (0.8064,34.0000) (0.8256,33.0000) (0.8448,35.2500) (0.8640,35.7500) (0.8832,34.0000) (0.9024,33.7500) (0.9216,35.5000) (0.9408,35.5000) (0.9600,34.7500) (0.9792,35.7500) (0.9984,35.7500) (1.0176,35.5000) (1.0368,31.2500) (1.0560,34.2500) (1.0752,35.5000) (1.0944,36.5000) (1.1136,36.0000) (1.1328,35.5000) (1.1520,38.5000) (1.1712,36.2500) (1.1904,37.0000) (1.2096,38.0000) (1.2288,37.5000) (1.2480,37.2500) (1.2672,37.5000) (1.2864,37.2500) (1.3056,35.5000) (1.3248,37.2500) (1.3440,36.5000) (1.3632,38.5000) (1.3824,36.2500) (1.4016,39.0000) (1.4208,37.2500) (1.4400,35.0000) (1.4592,36.0000) (1.4784,37.0000) (1.4976,36.5000) (1.5168,38.2500) (1.5360,37.2500)};
\addplot[draw=none,name path=mappoteamseasyu,forget plot] coordinates {(0.0192,10.0000) (0.0384,14.5625) (0.0576,18.1875) (0.0768,20.7500) (0.0960,23.0000) (0.1152,24.2500) (0.1344,25.6875) (0.1536,26.1875) (0.1728,26.7500) (0.1920,28.8750) (0.2112,28.6875) (0.2304,28.7500) (0.2496,29.6875) (0.2688,30.6250) (0.2880,29.9375) (0.3072,31.0000) (0.3264,31.2500) (0.3456,31.2500) (0.3648,31.6250) (0.3840,31.8125) (0.4032,32.5625) (0.4224,32.6875) (0.4416,32.3750) (0.4608,32.0000) (0.4800,33.3750) (0.4992,33.1875) (0.5184,33.0000) (0.5376,34.0000) (0.5568,34.1875) (0.5760,33.9375) (0.5952,33.4375) (0.6144,34.7500) (0.6336,34.5000) (0.6528,35.0625) (0.6720,35.0000) (0.6912,35.5000) (0.7104,35.6875) (0.7296,36.4375) (0.7488,35.1875) (0.7680,36.1250) (0.7872,34.7500) (0.8064,35.5000) (0.8256,34.5000) (0.8448,35.4375) (0.8640,35.7500) (0.8832,36.1250) (0.9024,36.0000) (0.9216,36.2500) (0.9408,36.1875) (0.9600,35.8750) (0.9792,35.6875) (0.9984,36.1875) (1.0176,36.9375) (1.0368,36.6875) (1.0560,36.7500) (1.0752,37.2500) (1.0944,37.7500) (1.1136,36.8750) (1.1328,36.1875) (1.1520,37.8750) (1.1712,37.1875) (1.1904,37.0000) (1.2096,37.8750) (1.2288,36.9375) (1.2480,38.0000) (1.2672,37.6875) (1.2864,37.5000) (1.3056,37.4375) (1.3248,37.4375) (1.3440,37.9375) (1.3632,38.4375) (1.3824,37.6875) (1.4016,38.0000) (1.4208,37.7500) (1.4400,37.2500) (1.4592,38.1250) (1.4784,38.1875) (1.4976,37.8750) (1.5168,37.6875) (1.5360,38.3125)};
\addplot[draw=none,name path=mappoteamseasyl,forget plot] coordinates {(0.0192,8.0625) (0.0384,12.1875) (0.0576,16.3125) (0.0768,19.0625) (0.0960,21.3750) (0.1152,22.1875) (0.1344,24.0625) (0.1536,23.5625) (0.1728,25.0000) (0.1920,24.3750) (0.2112,25.5000) (0.2304,27.1875) (0.2496,27.5625) (0.2688,28.3125) (0.2880,27.6875) (0.3072,28.9375) (0.3264,28.9375) (0.3456,27.6875) (0.3648,29.6250) (0.3840,30.5625) (0.4032,29.7500) (0.4224,31.0625) (0.4416,30.2500) (0.4608,31.5000) (0.4800,31.6250) (0.4992,31.2500) (0.5184,31.5625) (0.5376,32.6250) (0.5568,33.2500) (0.5760,31.3125) (0.5952,32.5625) (0.6144,32.3125) (0.6336,33.0625) (0.6528,32.5000) (0.6720,32.8125) (0.6912,33.8125) (0.7104,33.2500) (0.7296,33.9375) (0.7488,34.5625) (0.7680,34.0625) (0.7872,34.2500) (0.8064,34.3125) (0.8256,33.1250) (0.8448,34.7500) (0.8640,34.4375) (0.8832,34.2500) (0.9024,35.0000) (0.9216,35.2500) (0.9408,34.5625) (0.9600,34.7500) (0.9792,34.5625) (0.9984,35.5625) (1.0176,35.5625) (1.0368,33.4375) (1.0560,34.0625) (1.0752,35.1250) (1.0944,35.5625) (1.1136,34.7500) (1.1328,34.8125) (1.1520,35.0625) (1.1712,35.2500) (1.1904,35.0625) (1.2096,36.0000) (1.2288,35.3750) (1.2480,35.7500) (1.2672,36.5625) (1.2864,36.0000) (1.3056,35.6250) (1.3248,36.3125) (1.3440,35.4375) (1.3632,37.0625) (1.3824,36.0625) (1.4016,36.6250) (1.4208,35.3125) (1.4400,35.5625) (1.4592,36.1250) (1.4784,37.2500) (1.4976,36.5625) (1.5168,36.5000) (1.5360,36.0000)};
\addplot[ag/mappo,fill opacity=0.40,draw=none,forget plot] fill between[of=mappoteamseasyu and mappoteamseasyl];
\addplot[color=AGMAPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,8.2500) (0.0384,13.6250) (0.0576,17.6250) (0.0768,20.3750) (0.0960,22.8750) (0.1152,23.7500) (0.1344,25.0000) (0.1536,25.2500) (0.1728,26.1250) (0.1920,26.1250) (0.2112,27.8750) (0.2304,28.0000) (0.2496,28.3750) (0.2688,29.2500) (0.2880,28.8750) (0.3072,30.0000) (0.3264,30.2500) (0.3456,30.5000) (0.3648,30.2500) (0.3840,30.8750) (0.4032,31.5000) (0.4224,31.7500) (0.4416,31.3750) (0.4608,31.7500) (0.4800,32.7500) (0.4992,32.7500) (0.5184,32.1250) (0.5376,33.7500) (0.5568,33.7500) (0.5760,32.2500) (0.5952,32.8750) (0.6144,33.6250) (0.6336,33.6250) (0.6528,33.2500) (0.6720,34.1250) (0.6912,34.8750) (0.7104,34.2500) (0.7296,35.5000) (0.7488,34.8750) (0.7680,34.8750) (0.7872,34.3750) (0.8064,34.6250) (0.8256,34.0000) (0.8448,35.0000) (0.8640,35.5000) (0.8832,35.2500) (0.9024,35.3750) (0.9216,35.6250) (0.9408,35.7500) (0.9600,34.8750) (0.9792,35.3750) (0.9984,35.7500) (1.0176,35.8750) (1.0368,35.5000) (1.0560,34.5000) (1.0752,36.7500) (1.0944,37.1250) (1.1136,36.1250) (1.1328,35.5000) (1.1520,36.6250) (1.1712,36.0000) (1.1904,36.2500) (1.2096,36.5000) (1.2288,36.3750) (1.2480,37.0000) (1.2672,37.5000) (1.2864,37.1250) (1.3056,36.3750) (1.3248,37.2500) (1.3440,36.5000) (1.3632,37.6250) (1.3824,37.5000) (1.4016,37.6250) (1.4208,37.1250) (1.4400,36.7500) (1.4592,36.8750) (1.4784,37.6250) (1.4976,37.2500) (1.5168,37.1250) (1.5360,37.3750)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,7.2700) (0.0384,7.5500) (0.0576,8.0150) (0.0768,8.0250) (0.0960,7.5250) (0.1152,7.7000) (0.1344,8.6900) (0.1536,10.1000) (0.1728,10.3100) (0.1920,9.6750) (0.2112,9.9900) (0.2304,9.0500) (0.2496,8.9000) (0.2688,10.4200) (0.2880,10.2500) (0.3072,9.5350) (0.3264,11.3350) (0.3456,13.0600) (0.3648,13.3700) (0.3840,13.8250) (0.4032,11.2050) (0.4224,8.7950) (0.4416,7.0250) (0.4608,6.2950) (0.4800,6.3250) (0.4992,6.7800) (0.5184,8.0000) (0.5376,7.5050) (0.5568,8.3150) (0.5760,10.0750) (0.5952,7.7600) (0.6144,7.2200) (0.6336,9.5600) (0.6528,10.8600) (0.6720,8.4000) (0.6912,6.8000) (0.7104,6.8400) (0.7296,7.4550) (0.7488,8.7050) (0.7680,6.6750) (0.7872,6.5500) (0.8064,6.2000) (0.8256,6.5750) (0.8448,5.9950) (0.8640,5.7000) (0.8832,5.8900) (0.9024,5.5900) (0.9216,5.6350) (0.9408,5.4850) (0.9600,5.6750) (0.9792,5.3250) (0.9984,5.0350) (1.0176,4.7500) (1.0368,4.5100) (1.0560,4.4250) (1.0752,4.0300) (1.0944,4.1400) (1.1136,3.9900) (1.1328,3.8400) (1.1520,3.4250) (1.1712,3.2550) (1.1904,3.2450) (1.2096,3.0350) (1.2288,3.4450) (1.2480,3.4500) (1.2672,2.9950) (1.2864,3.4150) (1.3056,3.6850) (1.3248,3.4450) (1.3440,3.4000) (1.3632,3.5950) (1.3824,3.4450) (1.4016,3.7000) (1.4208,3.4600) (1.4400,3.6250) (1.4592,3.7100) (1.4784,3.5900) (1.4976,3.6650) (1.5168,3.3750) (1.5360,3.3500)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,7.0650) (0.0384,6.9650) (0.0576,7.4750) (0.0768,7.8350) (0.0960,8.1250) (0.1152,8.2900) (0.1344,9.4300) (0.1536,10.7500) (0.1728,11.4300) (0.1920,9.6250) (0.2112,9.9750) (0.2304,7.7050) (0.2496,6.7600) (0.2688,7.8800) (0.2880,9.2500) (0.3072,9.9600) (0.3264,11.3000) (0.3456,13.3550) (0.3648,13.3650) (0.3840,12.8000) (0.4032,10.5150) (0.4224,9.0350) (0.4416,9.8750) (0.4608,9.1950) (0.4800,8.7750) (0.4992,8.4800) (0.5184,8.0100) (0.5376,7.5000) (0.5568,7.4900) (0.5760,8.2750) (0.5952,7.6650) (0.6144,7.1650) (0.6336,6.7450) (0.6528,6.4050) (0.6720,6.2750) (0.6912,6.3400) (0.7104,6.2500) (0.7296,6.2050) (0.7488,5.9850) (0.7680,6.0000) (0.7872,5.8750) (0.8064,5.4450) (0.8256,5.6100) (0.8448,6.4100) (0.8640,5.6750) (0.8832,6.0800) (0.9024,6.8700) (0.9216,7.0650) (0.9408,6.1850) (0.9600,6.5000) (0.9792,5.9300) (0.9984,6.8100) (1.0176,6.9000) (1.0368,6.4400) (1.0560,6.8750) (1.0752,5.5950) (1.0944,4.5750) (1.1136,4.4250) (1.1328,4.0850) (1.1520,3.8000) (1.1712,3.8000) (1.1904,3.7100) (1.2096,3.7250) (1.2288,4.6650) (1.2480,4.4500) (1.2672,3.6650) (1.2864,3.7450) (1.3056,3.7600) (1.3248,3.8700) (1.3440,3.8250) (1.3632,3.9800) (1.3824,4.1400) (1.4016,4.1850) (1.4208,3.8350) (1.4400,4.0750) (1.4592,3.9850) (1.4784,3.6150) (1.4976,3.9600) (1.5168,4.0800) (1.5360,3.7500)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,7.4000) (0.0384,6.8200) (0.0576,7.5850) (0.0768,8.2550) (0.0960,8.2500) (0.1152,9.1750) (0.1344,9.4050) (0.1536,10.1550) (0.1728,10.8450) (0.1920,10.7000) (0.2112,10.1600) (0.2304,10.9900) (0.2496,11.4700) (0.2688,11.7000) (0.2880,10.1250) (0.3072,9.6350) (0.3264,8.8250) (0.3456,9.6500) (0.3648,9.8500) (0.3840,10.4500) (0.4032,10.0200) (0.4224,10.2400) (0.4416,11.0650) (0.4608,10.6950) (0.4800,10.6250) (0.4992,9.3500) (0.5184,9.1100) (0.5376,9.5000) (0.5568,9.2400) (0.5760,9.7000) (0.5952,8.3400) (0.6144,8.8500) (0.6336,9.1050) (0.6528,8.9250) (0.6720,8.2250) (0.6912,8.6100) (0.7104,8.4600) (0.7296,8.7000) (0.7488,9.5100) (0.7680,8.7750) (0.7872,8.3900) (0.8064,8.2600) (0.8256,7.7950) (0.8448,8.1950) (0.8640,7.5500) (0.8832,7.8050) (0.9024,7.5050) (0.9216,6.3950) (0.9408,5.8950) (0.9600,6.6000) (0.9792,5.5800) (0.9984,5.0400) (1.0176,5.0250) (1.0368,5.0750) (1.0560,5.2000) (1.0752,5.2950) (1.0944,5.0150) (1.1136,4.4150) (1.1328,4.0550) (1.1520,3.7000) (1.1712,3.6550) (1.1904,3.5450) (1.2096,3.4550) (1.2288,3.6250) (1.2480,3.2250) (1.2672,3.5750) (1.2864,3.4150) (1.3056,3.5050) (1.3248,3.3850) (1.3440,3.4250) (1.3632,3.2650) (1.3824,3.4450) (1.4016,3.5050) (1.4208,3.4450) (1.4400,3.4750) (1.4592,3.5650) (1.4784,3.3950) (1.4976,3.3350) (1.5168,3.5450) (1.5360,3.5250)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,7.3300) (0.0384,7.7900) (0.0576,7.8500) (0.0768,7.9100) (0.0960,7.4250) (0.1152,8.2450) (0.1344,9.0250) (0.1536,8.4250) (0.1728,9.2650) (0.1920,9.5000) (0.2112,8.2800) (0.2304,6.9900) (0.2496,6.8100) (0.2688,6.7400) (0.2880,7.4250) (0.3072,7.1400) (0.3264,6.3400) (0.3456,6.1300) (0.3648,6.3700) (0.3840,6.6250) (0.4032,6.9000) (0.4224,8.1600) (0.4416,9.7200) (0.4608,10.8200) (0.4800,11.0250) (0.4992,11.0200) (0.5184,10.7700) (0.5376,10.7100) (0.5568,10.2400) (0.5760,9.2500) (0.5952,8.5500) (0.6144,8.3400) (0.6336,7.2450) (0.6528,6.4450) (0.6720,6.1500) (0.6912,5.8700) (0.7104,5.7700) (0.7296,5.7700) (0.7488,5.5700) (0.7680,5.6500) (0.7872,5.6750) (0.8064,5.8050) (0.8256,5.8650) (0.8448,5.2350) (0.8640,6.0500) (0.8832,5.9150) (0.9024,5.5950) (0.9216,5.2350) (0.9408,5.2350) (0.9600,5.4000) (0.9792,5.3750) (0.9984,5.2150) (1.0176,5.3500) (1.0368,5.5600) (1.0560,5.1750) (1.0752,5.0500) (1.0944,4.8800) (1.1136,5.1800) (1.1328,5.0100) (1.1520,4.2750) (1.1712,4.4200) (1.1904,4.6300) (1.2096,4.6600) (1.2288,5.1100) (1.2480,4.8500) (1.2672,4.6000) (1.2864,5.1100) (1.3056,5.1850) (1.3248,5.3850) (1.3440,5.1000) (1.3632,9.3650) (1.3824,7.6050) (1.4016,5.1750) (1.4208,4.7950) (1.4400,5.3500) (1.4592,4.6250) (1.4784,4.8150) (1.4976,4.6650) (1.5168,4.3550) (1.5360,4.3000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,6.9950) (0.0384,7.4050) (0.0576,7.5550) (0.0768,7.4650) (0.0960,7.8000) (0.1152,7.3650) (0.1344,8.2450) (0.1536,8.8150) (0.1728,8.9950) (0.1920,9.6000) (0.2112,9.8350) (0.2304,10.3050) (0.2496,10.0350) (0.2688,10.6250) (0.2880,11.0500) (0.3072,12.4550) (0.3264,9.6350) (0.3456,7.4300) (0.3648,6.6000) (0.3840,6.0250) (0.4032,6.5600) (0.4224,6.4100) (0.4416,6.1850) (0.4608,5.8850) (0.4800,6.0750) (0.4992,6.2100) (0.5184,6.4800) (0.5376,6.4650) (0.5568,6.2250) (0.5760,6.5500) (0.5952,6.1950) (0.6144,6.1850) (0.6336,6.0200) (0.6528,6.0600) (0.6720,5.8750) (0.6912,5.7350) (0.7104,5.7450) (0.7296,5.6400) (0.7488,5.6600) (0.7680,6.2750) (0.7872,5.5650) (0.8064,5.5450) (0.8256,5.5900) (0.8448,5.4200) (0.8640,5.2750) (0.8832,5.2450) (0.9024,5.1850) (0.9216,5.1250) (0.9408,4.9850) (0.9600,4.9250) (0.9792,4.7000) (0.9984,4.7300) (1.0176,4.6250) (1.0368,4.4850) (1.0560,4.6500) (1.0752,4.2050) (1.0944,4.2550) (1.1136,4.0300) (1.1328,3.9100) (1.1520,3.7000) (1.1712,3.4250) (1.1904,3.4250) (1.2096,3.5600) (1.2288,3.5300) (1.2480,3.6750) (1.2672,3.8850) (1.2864,3.7450) (1.3056,3.6700) (1.3248,3.6600) (1.3440,4.0000) (1.3632,3.8550) (1.3824,3.6950) (1.4016,3.5000) (1.4208,3.4100) (1.4400,3.5000) (1.4592,3.6100) (1.4784,4.2100) (1.4976,5.3050) (1.5168,5.8350) (1.5360,5.8750)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,6.8850) (0.0384,7.1750) (0.0576,7.9550) (0.0768,7.7850) (0.0960,8.4250) (0.1152,8.2500) (0.1344,8.3100) (0.1536,9.8550) (0.1728,11.8650) (0.1920,13.0250) (0.2112,12.0850) (0.2304,10.4250) (0.2496,9.6600) (0.2688,8.1700) (0.2880,8.8500) (0.3072,8.0700) (0.3264,7.4100) (0.3456,8.3100) (0.3648,9.0300) (0.3840,9.1000) (0.4032,9.2200) (0.4224,8.5300) (0.4416,7.6450) (0.4608,7.4650) (0.4800,6.3000) (0.4992,8.0600) (0.5184,7.7900) (0.5376,7.1000) (0.5568,6.3900) (0.5760,5.8000) (0.5952,6.6700) (0.6144,6.4200) (0.6336,6.2100) (0.6528,6.7000) (0.6720,6.4000) (0.6912,6.2050) (0.7104,5.4950) (0.7296,5.6150) (0.7488,5.6450) (0.7680,5.7000) (0.7872,5.6450) (0.8064,6.2250) (0.8256,6.0450) (0.8448,6.5050) (0.8640,6.5750) (0.8832,6.5400) (0.9024,7.1500) (0.9216,6.9250) (0.9408,6.2850) (0.9600,7.7000) (0.9792,8.6000) (0.9984,8.7400) (1.0176,9.1900) (1.0368,9.9500) (1.0560,9.0500) (1.0752,8.4950) (1.0944,9.2950) (1.1136,9.2050) (1.1328,8.8850) (1.1520,6.8250) (1.1712,6.8300) (1.1904,6.3400) (1.2096,6.6250) (1.2288,6.7850) (1.2480,6.8250) (1.2672,7.5100) (1.2864,7.6500) (1.3056,7.1400) (1.3248,7.6200) (1.3440,7.2500) (1.3632,5.9500) (1.3824,5.3400) (1.4016,5.2650) (1.4208,5.8650) (1.4400,5.6000) (1.4592,5.9400) (1.4784,5.6400) (1.4976,5.0850) (1.5168,5.0950) (1.5360,5.8250)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,7.5100) (0.0384,7.5200) (0.0576,7.3250) (0.0768,7.7650) (0.0960,6.9250) (0.1152,8.4150) (0.1344,8.8050) (0.1536,9.6000) (0.1728,11.7800) (0.1920,12.4000) (0.2112,10.5700) (0.2304,9.4100) (0.2496,8.7650) (0.2688,7.6350) (0.2880,6.6250) (0.3072,7.4300) (0.3264,7.0300) (0.3456,6.6100) (0.3648,6.6700) (0.3840,7.3250) (0.4032,7.6150) (0.4224,8.2850) (0.4416,8.6000) (0.4608,9.2800) (0.4800,9.8250) (0.4992,8.8600) (0.5184,9.1500) (0.5376,7.3500) (0.5568,6.5200) (0.5760,7.1250) (0.5952,6.8100) (0.6144,6.7300) (0.6336,6.7600) (0.6528,6.5600) (0.6720,5.9750) (0.6912,5.9550) (0.7104,6.0450) (0.7296,6.1050) (0.7488,5.9950) (0.7680,6.0000) (0.7872,5.8900) (0.8064,5.8900) (0.8256,5.9500) (0.8448,6.2100) (0.8640,5.9250) (0.8832,5.7650) (0.9024,5.7650) (0.9216,5.6900) (0.9408,5.4800) (0.9600,5.3500) (0.9792,5.3600) (0.9984,5.4200) (1.0176,5.3750) (1.0368,4.9650) (1.0560,5.0250) (1.0752,4.8850) (1.0944,4.5950) (1.1136,4.3100) (1.1328,4.1900) (1.1520,4.1500) (1.1712,3.8050) (1.1904,3.6350) (1.2096,3.9650) (1.2288,3.6550) (1.2480,4.0500) (1.2672,4.0850) (1.2864,3.8350) (1.3056,3.6850) (1.3248,4.1750) (1.3440,3.9750) (1.3632,4.2050) (1.3824,4.0350) (1.4016,3.9450) (1.4208,3.9150) (1.4400,3.9500) (1.4592,4.0100) (1.4784,3.8800) (1.4976,3.6400) (1.5168,3.6700) (1.5360,3.8250)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,7.6150) (0.0384,7.4050) (0.0576,7.9000) (0.0768,7.7600) (0.0960,6.9250) (0.1152,7.2750) (0.1344,8.3850) (0.1536,8.3700) (0.1728,7.9900) (0.1920,8.4500) (0.2112,8.5600) (0.2304,8.7100) (0.2496,8.9500) (0.2688,9.6800) (0.2880,10.8500) (0.3072,9.9450) (0.3264,11.0750) (0.3456,10.8800) (0.3648,10.0400) (0.3840,9.6500) (0.4032,8.5400) (0.4224,8.0000) (0.4416,8.5100) (0.4608,7.7300) (0.4800,7.8500) (0.4992,9.2000) (0.5184,9.4400) (0.5376,11.0900) (0.5568,12.3300) (0.5760,12.2250) (0.5952,12.8850) (0.6144,12.6550) (0.6336,12.6700) (0.6528,10.9900) (0.6720,9.6000) (0.6912,10.8900) (0.7104,10.5500) (0.7296,10.2800) (0.7488,9.9000) (0.7680,9.7750) (0.7872,9.2800) (0.8064,9.5200) (0.8256,8.9200) (0.8448,8.9000) (0.8640,9.3000) (0.8832,8.7250) (0.9024,7.1450) (0.9216,7.0550) (0.9408,6.1350) (0.9600,5.9250) (0.9792,5.2550) (0.9984,4.8650) (1.0176,4.7150) (1.0368,4.8450) (1.0560,4.3750) (1.0752,4.3550) (1.0944,4.2350) (1.1136,4.0700) (1.1328,4.0600) (1.1520,3.7750) (1.1712,3.4850) (1.1904,3.5150) (1.2096,3.6500) (1.2288,3.6500) (1.2480,3.8750) (1.2672,3.4400) (1.2864,3.5800) (1.3056,3.5050) (1.3248,3.4750) (1.3440,3.5000) (1.3632,3.7100) (1.3824,3.8000) (1.4016,3.4250) (1.4208,3.6050) (1.4400,3.4500) (1.4592,3.5200) (1.4784,3.4400) (1.4976,3.5750) (1.5168,3.5250) (1.5360,3.2250)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,7.3500) (0.0384,7.4000) (0.0576,7.2800) (0.0768,8.2300) (0.0960,8.0000) (0.1152,8.5000) (0.1344,8.9400) (0.1536,9.4650) (0.1728,12.7550) (0.1920,12.7250) (0.2112,11.1750) (0.2304,10.0450) (0.2496,9.7450) (0.2688,8.7750) (0.2880,12.0000) (0.3072,11.3700) (0.3264,12.3900) (0.3456,11.8800) (0.3648,11.4200) (0.3840,12.5250) (0.4032,11.2100) (0.4224,10.7300) (0.4416,10.1450) (0.4608,10.3350) (0.4800,9.4250) (0.4992,10.2700) (0.5184,9.8200) (0.5376,10.3150) (0.5568,10.7350) (0.5760,11.4000) (0.5952,12.5500) (0.6144,13.4400) (0.6336,12.6450) (0.6528,11.9250) (0.6720,10.6250) (0.6912,11.1550) (0.7104,10.5150) (0.7296,10.9800) (0.7488,10.4700) (0.7680,9.3750) (0.7872,7.5200) (0.8064,7.5700) (0.8256,7.3750) (0.8448,6.4150) (0.8640,5.7250) (0.8832,5.0700) (0.9024,5.2000) (0.9216,5.0650) (0.9408,4.8050) (0.9600,4.9750) (0.9792,5.0000) (0.9984,4.9500) (1.0176,4.5900) (1.0368,4.4200) (1.0560,4.4000) (1.0752,4.4600) (1.0944,4.1200) (1.1136,4.1200) (1.1328,3.9200) (1.1520,3.6500) (1.1712,3.4800) (1.1904,3.2500) (1.2096,3.3100) (1.2288,3.2000) (1.2480,3.3500) (1.2672,3.3350) (1.2864,3.5350) (1.3056,3.3100) (1.3248,3.5000) (1.3440,3.6500) (1.3632,3.7750) (1.3824,3.6750) (1.4016,3.4800) (1.4208,3.3500) (1.4400,3.5500) (1.4592,3.3500) (1.4784,3.1100) (1.4976,3.3350) (1.5168,3.3850) (1.5360,3.4500)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,6.8800) (0.0384,7.2600) (0.0576,7.3050) (0.0768,8.0150) (0.0960,7.6250) (0.1152,8.1650) (0.1344,7.7950) (0.1536,7.8400) (0.1728,9.6000) (0.1920,11.9000) (0.2112,12.5650) (0.2304,11.3950) (0.2496,9.6250) (0.2688,7.7150) (0.2880,6.5000) (0.3072,6.3200) (0.3264,6.9800) (0.3456,7.9850) (0.3648,7.6950) (0.3840,7.6750) (0.4032,7.7450) (0.4224,8.2550) (0.4416,8.2700) (0.4608,7.9900) (0.4800,8.9250) (0.4992,11.1850) (0.5184,13.1150) (0.5376,12.6800) (0.5568,12.1000) (0.5760,10.3750) (0.5952,11.1900) (0.6144,9.6400) (0.6336,9.1750) (0.6528,11.0750) (0.6720,9.5500) (0.6912,10.4200) (0.7104,10.3300) (0.7296,9.7150) (0.7488,9.3150) (0.7680,7.1500) (0.7872,7.0050) (0.8064,7.0550) (0.8256,6.3200) (0.8448,5.6200) (0.8640,5.1750) (0.8832,5.6950) (0.9024,5.7850) (0.9216,5.6050) (0.9408,5.5550) (0.9600,5.5750) (0.9792,5.0950) (0.9984,5.0950) (1.0176,4.9450) (1.0368,4.8050) (1.0560,4.8750) (1.0752,4.4850) (1.0944,4.3350) (1.1136,4.1550) (1.1328,3.8250) (1.1520,3.7000) (1.1712,3.4550) (1.1904,3.5150) (1.2096,3.6500) (1.2288,4.4400) (1.2480,4.3750) (1.2672,4.4150) (1.2864,4.3350) (1.3056,4.2900) (1.3248,4.1200) (1.3440,4.2500) (1.3632,3.7700) (1.3824,3.7900) (1.4016,3.9250) (1.4208,4.0350) (1.4400,3.6750) (1.4592,3.9350) (1.4784,3.8050) (1.4976,3.8500) (1.5168,3.7300) (1.5360,3.8250)};
\addplot[draw=none,name path=qmixteamseasyu,forget plot] coordinates {(0.0192,7.3875) (0.0384,7.4912) (0.0576,7.8875) (0.0768,8.0225) (0.0960,8.0938) (0.1152,8.3837) (0.1344,9.0038) (0.1536,10.0388) (0.1728,11.6925) (0.1920,12.2750) (0.2112,11.0237) (0.2304,10.3950) (0.2496,9.7238) (0.2688,10.2350) (0.2880,10.7000) (0.3072,9.9562) (0.3264,11.2438) (0.3456,11.6300) (0.3648,11.0750) (0.3840,12.0062) (0.4032,10.3912) (0.4224,8.9750) (0.4416,9.8362) (0.4608,10.0713) (0.4800,9.7250) (0.4992,10.0400) (0.5184,9.7250) (0.5376,10.6113) (0.5568,10.6113) (0.5760,10.3000) (0.5952,10.5300) (0.6144,9.4425) (0.6336,9.4638) (0.6528,10.9575) (0.6720,9.2625) (0.6912,9.9675) (0.7104,9.8625) (0.7296,9.4612) (0.7488,9.4612) (0.7680,8.3688) (0.7872,7.3913) (0.8064,7.4412) (0.8256,7.1750) (0.8448,6.4825) (0.8640,6.4437) (0.8832,6.4250) (0.9024,7.0762) (0.9216,6.7925) (0.9408,6.0750) (0.9600,6.3563) (0.9792,5.5288) (0.9984,5.3688) (1.0176,5.3688) (1.0368,5.4387) (1.0560,5.1937) (1.0752,5.2337) (1.0944,4.8087) (1.1136,4.4225) (1.1328,4.1637) (1.1520,4.0625) (1.1712,3.8037) (1.1904,3.6913) (1.2096,3.9050) (1.2288,4.6088) (1.2480,4.4313) (1.2672,4.3325) (1.2864,4.2100) (1.3056,4.1575) (1.3248,4.1612) (1.3440,4.1875) (1.3632,4.1487) (1.3824,4.1137) (1.4016,4.1250) (1.4208,4.0050) (1.4400,4.0438) (1.4592,4.0038) (1.4784,4.1275) (1.4976,4.4887) (1.5168,4.2862) (1.5360,4.1813)};
\addplot[draw=none,name path=qmixteamseasyl,forget plot] coordinates {(0.0192,7.0125) (0.0384,7.1963) (0.0576,7.3625) (0.0768,7.7700) (0.0960,7.4500) (0.1152,7.8163) (0.1344,8.3287) (0.1536,8.5225) (0.1728,9.3488) (0.1920,9.6062) (0.2112,9.8700) (0.2304,8.7950) (0.2496,8.7988) (0.2688,7.7562) (0.2880,7.7812) (0.3072,7.5900) (0.3264,7.1250) (0.3456,7.5687) (0.3648,6.9262) (0.3840,7.4125) (0.4032,7.6475) (0.4224,8.1837) (0.4416,7.8012) (0.4608,7.5312) (0.4800,6.7062) (0.4992,8.1650) (0.5184,8.0025) (0.5376,7.3875) (0.5568,6.7625) (0.5760,7.4125) (0.5952,7.0237) (0.6144,6.8388) (0.6336,6.7488) (0.6528,6.4738) (0.6720,6.1813) (0.6912,6.0175) (0.7104,5.8387) (0.7296,5.8537) (0.7488,5.7412) (0.7680,6.0000) (0.7872,5.7250) (0.8064,5.8262) (0.8256,5.8863) (0.8448,5.7138) (0.8640,5.6813) (0.8832,5.7125) (0.9024,5.5913) (0.9216,5.3275) (0.9408,5.2963) (0.9600,5.3625) (0.9792,5.1350) (0.9984,4.9713) (1.0176,4.7237) (1.0368,4.5838) (1.0560,4.4813) (1.0752,4.3812) (1.0944,4.2400) (1.1136,4.0825) (1.1328,3.9125) (1.1520,3.7000) (1.1712,3.4613) (1.1904,3.4475) (1.2096,3.4813) (1.2288,3.5537) (1.2480,3.5063) (1.2672,3.4737) (1.2864,3.5463) (1.3056,3.5462) (1.3248,3.4813) (1.3440,3.5375) (1.3632,3.7250) (1.3824,3.6800) (1.4016,3.5012) (1.4208,3.4487) (1.4400,3.5125) (1.4592,3.5762) (1.4784,3.4775) (1.4976,3.5912) (1.5168,3.5300) (1.5360,3.4688)};
\addplot[ag/qmix,fill opacity=0.48,draw=none,forget plot] fill between[of=qmixteamseasyu and qmixteamseasyl];
\addplot[color=AGQMIX!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,7.3000) (0.0384,7.4025) (0.0576,7.5700) (0.0768,7.8725) (0.0960,7.7125) (0.1152,8.2475) (0.1344,8.7475) (0.1536,9.5325) (0.1728,10.5775) (0.1920,10.1875) (0.2112,10.0750) (0.2304,9.7275) (0.2496,9.2875) (0.2688,8.4725) (0.2880,9.6875) (0.3072,9.5850) (0.3264,9.2300) (0.3456,8.9800) (0.3648,9.4400) (0.3840,9.3750) (0.4032,8.8800) (0.4224,8.4075) (0.4416,8.5550) (0.4608,8.5925) (0.4800,8.8500) (0.4992,9.0300) (0.5184,9.1300) (0.5376,8.5025) (0.5568,8.7775) (0.5760,9.4750) (0.5952,8.0500) (0.6144,7.7800) (0.6336,8.1750) (0.6528,7.8125) (0.6720,7.3125) (0.6912,6.5700) (0.7104,6.5450) (0.7296,6.8300) (0.7488,7.3500) (0.7680,6.4750) (0.7872,6.2200) (0.8064,6.2125) (0.8256,6.1825) (0.8448,6.3100) (0.8640,5.8250) (0.8832,5.9025) (0.9024,5.7750) (0.9216,5.6625) (0.9408,5.5200) (0.9600,5.6250) (0.9792,5.3425) (0.9984,5.0675) (1.0176,4.9850) (1.0368,4.9050) (1.0560,4.9500) (1.0752,4.6850) (1.0944,4.4550) (1.1136,4.2325) (1.1328,4.0575) (1.1520,3.7375) (1.1712,3.5700) (1.1904,3.5300) (1.2096,3.6500) (1.2288,3.6525) (1.2480,3.9625) (1.2672,3.7750) (1.2864,3.7450) (1.3056,3.6850) (1.3248,3.7650) (1.3440,3.9000) (1.3632,3.8150) (1.3824,3.7950) (1.4016,3.8125) (1.4208,3.7200) (1.4400,3.6500) (1.4592,3.8225) (1.4784,3.7100) (1.4976,3.7575) (1.5168,3.7000) (1.5360,3.7875)};
\nextgroupplot[ymin=0, ymax=75, ytick distance=12.5]
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,18.2500) (0.0384,20.0000) (0.0576,25.0000) (0.0768,25.0000) (0.0960,31.5000) (0.1152,32.5000) (0.1344,31.0000) (0.1536,30.0000) (0.1728,28.7500) (0.1920,28.2500) (0.2112,37.5000) (0.2304,39.2500) (0.2496,33.2500) (0.2688,33.7500) (0.2880,34.5000) (0.3072,34.7500) (0.3264,32.5000) (0.3456,35.0000) (0.3648,34.7500) (0.3840,33.2500) (0.4032,35.5000) (0.4224,40.2500) (0.4416,39.0000) (0.4608,39.0000) (0.4800,40.2500) (0.4992,41.5000) (0.5184,40.0000) (0.5376,43.2500) (0.5568,34.7500) (0.5760,40.5000) (0.5952,41.2500) (0.6144,38.5000) (0.6336,39.0000) (0.6528,41.7500) (0.6720,38.2500) (0.6912,40.0000) (0.7104,42.5000) (0.7296,44.0000) (0.7488,38.7500) (0.7680,45.0000) (0.7872,42.2500) (0.8064,38.2500) (0.8256,37.2500) (0.8448,34.7500) (0.8640,37.0000) (0.8832,36.0000) (0.9024,41.0000) (0.9216,35.2500) (0.9408,42.2500) (0.9600,41.7500) (0.9792,39.5000) (0.9984,37.0000) (1.0176,39.0000) (1.0368,41.2500) (1.0560,43.0000) (1.0752,42.0000) (1.0944,40.7500) (1.1136,38.0000) (1.1328,41.2500) (1.1520,40.5000) (1.1712,43.5000) (1.1904,42.5000) (1.2096,42.5000) (1.2288,42.2500) (1.2480,43.2500) (1.2672,39.0000) (1.2864,41.2500) (1.3056,42.5000) (1.3248,39.5000) (1.3440,45.0000) (1.3632,42.0000) (1.3824,45.0000) (1.4016,39.7500) (1.4208,39.7500) (1.4400,43.2500) (1.4592,42.7500) (1.4784,46.5000) (1.4976,46.5000) (1.5168,44.2500) (1.5360,42.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,19.7500) (0.0384,21.0000) (0.0576,31.7500) (0.0768,29.7500) (0.0960,28.2500) (0.1152,28.0000) (0.1344,26.7500) (0.1536,30.7500) (0.1728,37.2500) (0.1920,37.5000) (0.2112,39.7500) (0.2304,34.2500) (0.2496,33.7500) (0.2688,38.0000) (0.2880,39.5000) (0.3072,34.5000) (0.3264,34.5000) (0.3456,31.2500) (0.3648,38.0000) (0.3840,38.0000) (0.4032,36.2500) (0.4224,37.0000) (0.4416,35.2500) (0.4608,39.2500) (0.4800,32.0000) (0.4992,35.7500) (0.5184,27.2500) (0.5376,37.2500) (0.5568,40.7500) (0.5760,31.0000) (0.5952,35.2500) (0.6144,32.5000) (0.6336,30.5000) (0.6528,34.7500) (0.6720,33.7500) (0.6912,39.0000) (0.7104,32.5000) (0.7296,32.7500) (0.7488,34.0000) (0.7680,45.2500) (0.7872,43.5000) (0.8064,39.5000) (0.8256,39.2500) (0.8448,40.0000) (0.8640,38.5000) (0.8832,35.2500) (0.9024,40.5000) (0.9216,38.7500) (0.9408,44.7500) (0.9600,42.0000) (0.9792,41.7500) (0.9984,44.5000) (1.0176,42.2500) (1.0368,43.0000) (1.0560,42.5000) (1.0752,36.0000) (1.0944,44.5000) (1.1136,35.0000) (1.1328,40.0000) (1.1520,39.5000) (1.1712,42.0000) (1.1904,40.2500) (1.2096,45.0000) (1.2288,43.5000) (1.2480,42.7500) (1.2672,38.5000) (1.2864,44.2500) (1.3056,42.2500) (1.3248,43.0000) (1.3440,46.2500) (1.3632,45.7500) (1.3824,34.7500) (1.4016,50.5000) (1.4208,47.0000) (1.4400,46.5000) (1.4592,49.5000) (1.4784,43.7500) (1.4976,45.5000) (1.5168,48.7500) (1.5360,39.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,18.7500) (0.0384,21.2500) (0.0576,26.0000) (0.0768,28.2500) (0.0960,30.0000) (0.1152,30.5000) (0.1344,30.7500) (0.1536,28.0000) (0.1728,29.5000) (0.1920,41.0000) (0.2112,34.7500) (0.2304,37.7500) (0.2496,33.0000) (0.2688,41.5000) (0.2880,38.5000) (0.3072,41.0000) (0.3264,38.2500) (0.3456,36.7500) (0.3648,39.2500) (0.3840,40.2500) (0.4032,41.5000) (0.4224,40.5000) (0.4416,36.5000) (0.4608,35.0000) (0.4800,33.5000) (0.4992,36.5000) (0.5184,40.5000) (0.5376,38.7500) (0.5568,42.7500) (0.5760,37.7500) (0.5952,37.5000) (0.6144,41.2500) (0.6336,44.0000) (0.6528,38.2500) (0.6720,41.7500) (0.6912,40.2500) (0.7104,34.7500) (0.7296,37.2500) (0.7488,41.2500) (0.7680,39.7500) (0.7872,38.2500) (0.8064,40.2500) (0.8256,44.7500) (0.8448,43.5000) (0.8640,40.7500) (0.8832,38.2500) (0.9024,40.2500) (0.9216,44.7500) (0.9408,38.7500) (0.9600,40.2500) (0.9792,43.5000) (0.9984,45.2500) (1.0176,40.2500) (1.0368,45.7500) (1.0560,45.2500) (1.0752,46.2500) (1.0944,44.0000) (1.1136,40.2500) (1.1328,45.0000) (1.1520,43.7500) (1.1712,42.5000) (1.1904,45.7500) (1.2096,45.7500) (1.2288,44.7500) (1.2480,50.7500) (1.2672,44.7500) (1.2864,50.2500) (1.3056,47.5000) (1.3248,44.0000) (1.3440,41.7500) (1.3632,47.7500) (1.3824,47.0000) (1.4016,45.2500) (1.4208,46.7500) (1.4400,48.5000) (1.4592,44.7500) (1.4784,44.0000) (1.4976,40.2500) (1.5168,50.2500) (1.5360,48.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,20.7500) (0.0384,22.5000) (0.0576,22.5000) (0.0768,29.7500) (0.0960,26.7500) (0.1152,30.7500) (0.1344,30.7500) (0.1536,30.2500) (0.1728,33.5000) (0.1920,31.5000) (0.2112,31.5000) (0.2304,33.2500) (0.2496,34.0000) (0.2688,34.5000) (0.2880,35.5000) (0.3072,33.2500) (0.3264,40.7500) (0.3456,35.2500) (0.3648,36.0000) (0.3840,33.2500) (0.4032,39.5000) (0.4224,38.7500) (0.4416,35.7500) (0.4608,36.2500) (0.4800,44.0000) (0.4992,40.2500) (0.5184,37.5000) (0.5376,38.5000) (0.5568,43.5000) (0.5760,42.7500) (0.5952,40.0000) (0.6144,36.7500) (0.6336,44.2500) (0.6528,43.2500) (0.6720,40.0000) (0.6912,36.5000) (0.7104,39.5000) (0.7296,34.5000) (0.7488,37.2500) (0.7680,40.2500) (0.7872,43.7500) (0.8064,35.5000) (0.8256,39.2500) (0.8448,42.2500) (0.8640,37.2500) (0.8832,36.7500) (0.9024,34.2500) (0.9216,41.5000) (0.9408,35.7500) (0.9600,41.5000) (0.9792,35.7500) (0.9984,44.5000) (1.0176,46.5000) (1.0368,38.7500) (1.0560,40.7500) (1.0752,41.2500) (1.0944,36.7500) (1.1136,38.7500) (1.1328,40.5000) (1.1520,35.5000) (1.1712,38.5000) (1.1904,40.7500) (1.2096,38.2500) (1.2288,44.0000) (1.2480,40.7500) (1.2672,37.0000) (1.2864,40.2500) (1.3056,44.5000) (1.3248,40.2500) (1.3440,44.7500) (1.3632,53.2500) (1.3824,45.7500) (1.4016,49.0000) (1.4208,42.7500) (1.4400,47.2500) (1.4592,48.7500) (1.4784,41.0000) (1.4976,44.2500) (1.5168,47.5000) (1.5360,44.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,22.7500) (0.0384,21.0000) (0.0576,22.0000) (0.0768,26.5000) (0.0960,32.2500) (0.1152,33.2500) (0.1344,34.0000) (0.1536,34.7500) (0.1728,31.2500) (0.1920,31.2500) (0.2112,31.7500) (0.2304,31.2500) (0.2496,31.5000) (0.2688,40.2500) (0.2880,34.0000) (0.3072,38.5000) (0.3264,32.0000) (0.3456,34.5000) (0.3648,37.0000) (0.3840,38.2500) (0.4032,35.7500) (0.4224,38.2500) (0.4416,35.2500) (0.4608,33.0000) (0.4800,35.5000) (0.4992,39.2500) (0.5184,32.2500) (0.5376,36.0000) (0.5568,35.5000) (0.5760,45.7500) (0.5952,33.7500) (0.6144,41.2500) (0.6336,40.5000) (0.6528,43.7500) (0.6720,42.2500) (0.6912,40.5000) (0.7104,40.5000) (0.7296,38.0000) (0.7488,39.0000) (0.7680,36.7500) (0.7872,30.5000) (0.8064,34.7500) (0.8256,35.5000) (0.8448,37.0000) (0.8640,40.7500) (0.8832,41.0000) (0.9024,40.7500) (0.9216,34.5000) (0.9408,43.0000) (0.9600,44.0000) (0.9792,40.0000) (0.9984,37.7500) (1.0176,43.7500) (1.0368,41.7500) (1.0560,41.2500) (1.0752,45.0000) (1.0944,44.5000) (1.1136,43.5000) (1.1328,43.0000) (1.1520,45.5000) (1.1712,38.2500) (1.1904,44.5000) (1.2096,44.0000) (1.2288,39.2500) (1.2480,39.0000) (1.2672,42.2500) (1.2864,41.7500) (1.3056,40.7500) (1.3248,42.7500) (1.3440,42.0000) (1.3632,46.2500) (1.3824,44.7500) (1.4016,45.2500) (1.4208,47.5000) (1.4400,37.0000) (1.4592,43.5000) (1.4784,47.7500) (1.4976,40.7500) (1.5168,41.7500) (1.5360,41.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,18.7500) (0.0384,25.0000) (0.0576,24.5000) (0.0768,25.0000) (0.0960,32.5000) (0.1152,33.0000) (0.1344,28.2500) (0.1536,35.0000) (0.1728,31.0000) (0.1920,29.2500) (0.2112,32.7500) (0.2304,34.5000) (0.2496,36.0000) (0.2688,36.2500) (0.2880,37.0000) (0.3072,36.2500) (0.3264,30.7500) (0.3456,36.7500) (0.3648,38.5000) (0.3840,39.0000) (0.4032,33.5000) (0.4224,30.0000) (0.4416,38.0000) (0.4608,34.2500) (0.4800,38.5000) (0.4992,29.7500) (0.5184,37.5000) (0.5376,38.7500) (0.5568,40.7500) (0.5760,42.5000) (0.5952,36.7500) (0.6144,40.5000) (0.6336,35.7500) (0.6528,36.5000) (0.6720,40.2500) (0.6912,37.0000) (0.7104,37.2500) (0.7296,33.5000) (0.7488,36.2500) (0.7680,39.7500) (0.7872,38.2500) (0.8064,33.2500) (0.8256,39.7500) (0.8448,37.0000) (0.8640,40.2500) (0.8832,38.5000) (0.9024,40.2500) (0.9216,40.7500) (0.9408,39.0000) (0.9600,44.5000) (0.9792,40.7500) (0.9984,41.5000) (1.0176,41.5000) (1.0368,37.0000) (1.0560,40.2500) (1.0752,44.5000) (1.0944,45.2500) (1.1136,39.0000) (1.1328,42.2500) (1.1520,42.7500) (1.1712,37.2500) (1.1904,42.7500) (1.2096,41.0000) (1.2288,46.0000) (1.2480,39.5000) (1.2672,46.2500) (1.2864,44.5000) (1.3056,47.2500) (1.3248,45.5000) (1.3440,45.0000) (1.3632,48.5000) (1.3824,48.2500) (1.4016,49.5000) (1.4208,49.2500) (1.4400,53.0000) (1.4592,47.7500) (1.4784,51.5000) (1.4976,50.0000) (1.5168,51.2500) (1.5360,48.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,20.2500) (0.0384,25.2500) (0.0576,26.0000) (0.0768,31.7500) (0.0960,31.0000) (0.1152,32.5000) (0.1344,29.0000) (0.1536,32.0000) (0.1728,36.2500) (0.1920,31.5000) (0.2112,32.0000) (0.2304,37.2500) (0.2496,35.0000) (0.2688,36.0000) (0.2880,30.0000) (0.3072,20.7500) (0.3264,37.2500) (0.3456,30.7500) (0.3648,34.7500) (0.3840,31.5000) (0.4032,35.0000) (0.4224,34.5000) (0.4416,34.0000) (0.4608,38.7500) (0.4800,39.7500) (0.4992,36.5000) (0.5184,39.0000) (0.5376,37.0000) (0.5568,45.0000) (0.5760,37.5000) (0.5952,40.7500) (0.6144,33.2500) (0.6336,31.5000) (0.6528,33.2500) (0.6720,43.5000) (0.6912,38.0000) (0.7104,34.2500) (0.7296,40.0000) (0.7488,34.7500) (0.7680,42.0000) (0.7872,36.5000) (0.8064,41.2500) (0.8256,38.2500) (0.8448,37.5000) (0.8640,44.0000) (0.8832,35.7500) (0.9024,39.7500) (0.9216,39.2500) (0.9408,41.5000) (0.9600,44.0000) (0.9792,40.2500) (0.9984,41.7500) (1.0176,38.7500) (1.0368,42.5000) (1.0560,42.2500) (1.0752,40.7500) (1.0944,41.5000) (1.1136,47.5000) (1.1328,40.5000) (1.1520,39.7500) (1.1712,35.2500) (1.1904,46.0000) (1.2096,43.5000) (1.2288,42.5000) (1.2480,43.0000) (1.2672,41.2500) (1.2864,43.5000) (1.3056,44.5000) (1.3248,44.5000) (1.3440,43.2500) (1.3632,39.7500) (1.3824,44.0000) (1.4016,43.2500) (1.4208,45.5000) (1.4400,46.7500) (1.4592,39.7500) (1.4784,48.0000) (1.4976,40.0000) (1.5168,47.0000) (1.5360,40.0000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,19.5000) (0.0384,23.7500) (0.0576,25.0000) (0.0768,25.2500) (0.0960,27.7500) (0.1152,30.7500) (0.1344,32.5000) (0.1536,36.7500) (0.1728,27.5000) (0.1920,31.7500) (0.2112,31.5000) (0.2304,34.7500) (0.2496,32.7500) (0.2688,29.2500) (0.2880,36.5000) (0.3072,33.0000) (0.3264,37.7500) (0.3456,37.0000) (0.3648,40.5000) (0.3840,38.0000) (0.4032,36.0000) (0.4224,40.5000) (0.4416,41.2500) (0.4608,36.5000) (0.4800,38.7500) (0.4992,37.5000) (0.5184,41.7500) (0.5376,44.0000) (0.5568,37.0000) (0.5760,42.5000) (0.5952,40.5000) (0.6144,44.0000) (0.6336,38.5000) (0.6528,38.2500) (0.6720,35.0000) (0.6912,42.2500) (0.7104,36.7500) (0.7296,37.2500) (0.7488,39.2500) (0.7680,34.5000) (0.7872,36.2500) (0.8064,40.2500) (0.8256,38.2500) (0.8448,38.7500) (0.8640,40.0000) (0.8832,44.2500) (0.9024,46.0000) (0.9216,35.7500) (0.9408,39.7500) (0.9600,46.7500) (0.9792,41.7500) (0.9984,41.7500) (1.0176,46.0000) (1.0368,42.0000) (1.0560,41.0000) (1.0752,40.5000) (1.0944,42.5000) (1.1136,40.7500) (1.1328,45.2500) (1.1520,42.2500) (1.1712,43.0000) (1.1904,39.0000) (1.2096,48.0000) (1.2288,50.5000) (1.2480,39.2500) (1.2672,41.2500) (1.2864,40.0000) (1.3056,41.5000) (1.3248,47.2500) (1.3440,42.7500) (1.3632,41.5000) (1.3824,50.0000) (1.4016,48.0000) (1.4208,46.2500) (1.4400,43.7500) (1.4592,50.0000) (1.4784,41.5000) (1.4976,47.2500) (1.5168,39.0000) (1.5360,44.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,18.2500) (0.0384,22.5000) (0.0576,21.2500) (0.0768,31.0000) (0.0960,30.2500) (0.1152,33.2500) (0.1344,31.7500) (0.1536,30.5000) (0.1728,33.7500) (0.1920,27.7500) (0.2112,40.0000) (0.2304,34.2500) (0.2496,36.2500) (0.2688,39.5000) (0.2880,28.7500) (0.3072,37.5000) (0.3264,33.5000) (0.3456,31.0000) (0.3648,37.7500) (0.3840,33.5000) (0.4032,35.0000) (0.4224,34.5000) (0.4416,34.7500) (0.4608,34.7500) (0.4800,39.5000) (0.4992,39.7500) (0.5184,40.0000) (0.5376,40.5000) (0.5568,41.0000) (0.5760,40.7500) (0.5952,40.7500) (0.6144,41.0000) (0.6336,36.0000) (0.6528,42.2500) (0.6720,40.7500) (0.6912,38.7500) (0.7104,39.0000) (0.7296,39.7500) (0.7488,43.0000) (0.7680,40.7500) (0.7872,34.2500) (0.8064,42.0000) (0.8256,40.5000) (0.8448,38.2500) (0.8640,42.2500) (0.8832,41.7500) (0.9024,44.2500) (0.9216,37.2500) (0.9408,42.7500) (0.9600,44.0000) (0.9792,36.2500) (0.9984,40.0000) (1.0176,46.7500) (1.0368,36.2500) (1.0560,48.0000) (1.0752,40.5000) (1.0944,42.5000) (1.1136,41.2500) (1.1328,46.7500) (1.1520,39.7500) (1.1712,38.2500) (1.1904,42.5000) (1.2096,41.5000) (1.2288,47.7500) (1.2480,44.0000) (1.2672,43.7500) (1.2864,48.5000) (1.3056,50.5000) (1.3248,44.2500) (1.3440,50.0000) (1.3632,45.7500) (1.3824,47.5000) (1.4016,42.7500) (1.4208,45.7500) (1.4400,48.0000) (1.4592,44.2500) (1.4784,46.0000) (1.4976,43.7500) (1.5168,45.0000) (1.5360,50.2500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,15.5000) (0.0384,25.5000) (0.0576,25.5000) (0.0768,29.0000) (0.0960,30.7500) (0.1152,30.7500) (0.1344,29.5000) (0.1536,33.7500) (0.1728,32.7500) (0.1920,36.2500) (0.2112,29.5000) (0.2304,38.2500) (0.2496,33.2500) (0.2688,33.0000) (0.2880,40.2500) (0.3072,36.2500) (0.3264,40.7500) (0.3456,36.7500) (0.3648,36.5000) (0.3840,38.5000) (0.4032,37.2500) (0.4224,33.0000) (0.4416,36.0000) (0.4608,40.2500) (0.4800,39.2500) (0.4992,37.5000) (0.5184,41.5000) (0.5376,42.0000) (0.5568,39.5000) (0.5760,42.7500) (0.5952,41.7500) (0.6144,45.0000) (0.6336,38.5000) (0.6528,42.0000) (0.6720,41.2500) (0.6912,42.0000) (0.7104,41.0000) (0.7296,44.7500) (0.7488,44.2500) (0.7680,38.7500) (0.7872,35.7500) (0.8064,36.7500) (0.8256,38.7500) (0.8448,38.0000) (0.8640,30.5000) (0.8832,38.5000) (0.9024,39.2500) (0.9216,36.2500) (0.9408,32.5000) (0.9600,35.2500) (0.9792,33.7500) (0.9984,33.7500) (1.0176,35.0000) (1.0368,35.2500) (1.0560,37.7500) (1.0752,42.5000) (1.0944,39.2500) (1.1136,43.2500) (1.1328,38.0000) (1.1520,37.2500) (1.1712,41.7500) (1.1904,37.5000) (1.2096,36.2500) (1.2288,37.5000) (1.2480,42.5000) (1.2672,38.2500) (1.2864,45.0000) (1.3056,41.5000) (1.3248,39.5000) (1.3440,45.5000) (1.3632,39.0000) (1.3824,45.7500) (1.4016,41.7500) (1.4208,33.7500) (1.4400,47.5000) (1.4592,40.5000) (1.4784,47.5000) (1.4976,44.7500) (1.5168,42.0000) (1.5360,43.0000)};
\addplot[draw=none,name path=ippoteamsmediumu,forget plot] coordinates {(0.0192,20.1250) (0.0384,24.6875) (0.0576,25.8750) (0.0768,29.7500) (0.0960,31.3750) (0.1152,32.8750) (0.1344,31.5625) (0.1536,34.5000) (0.1728,33.6875) (0.1920,35.1250) (0.2112,36.8125) (0.2304,37.6250) (0.2496,34.7500) (0.2688,39.1250) (0.2880,38.1250) (0.3072,37.1875) (0.3264,38.1250) (0.3456,36.7500) (0.3648,38.3750) (0.3840,38.4375) (0.4032,37.0000) (0.4224,39.8750) (0.4416,37.6250) (0.4608,38.9375) (0.4800,39.6875) (0.4992,39.6250) (0.5184,40.3750) (0.5376,41.6250) (0.5568,42.3125) (0.5760,42.6875) (0.5952,40.7500) (0.6144,41.2500) (0.6336,40.1250) (0.6528,42.1875) (0.6720,41.6250) (0.6912,40.4375) (0.7104,40.2500) (0.7296,39.9375) (0.7488,40.7500) (0.7680,41.6875) (0.7872,41.2500) (0.8064,40.2500) (0.8256,39.6250) (0.8448,39.6875) (0.8640,40.7500) (0.8832,40.3750) (0.9024,40.9375) (0.9216,40.3750) (0.9408,42.6250) (0.9600,44.0000) (0.9792,41.5000) (0.9984,43.8125) (1.0176,45.4375) (1.0368,42.3750) (1.0560,42.8750) (1.0752,44.0000) (1.0944,44.3750) (1.1136,42.7500) (1.1328,44.5000) (1.1520,42.6250) (1.1712,42.3750) (1.1904,44.0625) (1.2096,44.7500) (1.2288,45.6875) (1.2480,43.1875) (1.2672,43.3750) (1.2864,44.8750) (1.3056,46.5625) (1.3248,44.4375) (1.3440,45.3750) (1.3632,47.3750) (1.3824,47.3750) (1.4016,48.7500) (1.4208,46.9375) (1.4400,47.8750) (1.4592,48.5000) (1.4784,47.6875) (1.4976,46.2500) (1.5168,48.4375) (1.5360,47.5625)};
\addplot[draw=none,name path=ippoteamsmediuml,forget plot] coordinates {(0.0192,18.3750) (0.0384,21.0625) (0.0576,23.0000) (0.0768,25.5625) (0.0960,28.6875) (0.1152,30.7500) (0.1344,29.1250) (0.1536,30.3125) (0.1728,29.8750) (0.1920,29.7500) (0.2112,31.5625) (0.2304,34.2500) (0.2496,33.0625) (0.2688,33.9375) (0.2880,34.1250) (0.3072,33.5625) (0.3264,32.7500) (0.3456,32.0625) (0.3648,36.1250) (0.3840,33.3125) (0.4032,35.1250) (0.4224,34.5000) (0.4416,35.2500) (0.4608,34.8125) (0.4800,36.2500) (0.4992,36.5000) (0.5184,37.5000) (0.5376,37.5625) (0.5568,37.6250) (0.5760,38.4375) (0.5952,36.9375) (0.6144,37.1875) (0.6336,35.8125) (0.6528,36.9375) (0.6720,38.6875) (0.6912,38.1875) (0.7104,35.2500) (0.7296,35.1875) (0.7488,36.5000) (0.7680,39.0000) (0.7872,35.8750) (0.8064,35.8125) (0.8256,38.2500) (0.8448,37.1250) (0.8640,37.5625) (0.8832,36.1875) (0.9024,39.8750) (0.9216,35.8750) (0.9408,38.8125) (0.9600,41.5625) (0.9792,37.0625) (0.9984,38.3125) (1.0176,39.3125) (1.0368,37.4375) (1.0560,40.8125) (1.0752,40.5625) (1.0944,40.9375) (1.1136,38.8125) (1.1328,40.5000) (1.1520,39.5625) (1.1712,38.2500) (1.1904,40.3750) (1.2096,41.1250) (1.2288,42.3125) (1.2480,39.8125) (1.2672,38.6250) (1.2864,41.3750) (1.3056,41.6875) (1.3248,40.8750) (1.3440,42.8750) (1.3632,41.6250) (1.3824,44.8125) (1.4016,42.8750) (1.4208,43.4375) (1.4400,44.4375) (1.4592,42.9375) (1.4784,43.8125) (1.4976,41.5000) (1.5168,42.5625) (1.5360,41.9375)};
\addplot[ag/ippo,fill opacity=0.48,draw=none,forget plot] fill between[of=ippoteamsmediumu and ippoteamsmediuml];
\addplot[color=AGIPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,19.1250) (0.0384,22.5000) (0.0576,25.0000) (0.0768,28.6250) (0.0960,30.5000) (0.1152,31.6250) (0.1344,30.7500) (0.1536,31.3750) (0.1728,32.0000) (0.1920,31.5000) (0.2112,32.3750) (0.2304,34.6250) (0.2496,33.5000) (0.2688,36.1250) (0.2880,36.0000) (0.3072,35.5000) (0.3264,35.8750) (0.3456,35.1250) (0.3648,37.3750) (0.3840,38.0000) (0.4032,35.8750) (0.4224,37.6250) (0.4416,35.8750) (0.4608,36.3750) (0.4800,39.0000) (0.4992,37.5000) (0.5184,39.5000) (0.5376,38.7500) (0.5568,40.7500) (0.5760,41.6250) (0.5952,40.2500) (0.6144,40.7500) (0.6336,38.5000) (0.6528,40.0000) (0.6720,40.5000) (0.6912,39.5000) (0.7104,38.1250) (0.7296,37.6250) (0.7488,38.8750) (0.7680,40.0000) (0.7872,37.3750) (0.8064,38.8750) (0.8256,39.0000) (0.8448,38.1250) (0.8640,40.1250) (0.8832,38.3750) (0.9024,40.3750) (0.9216,38.0000) (0.9408,40.6250) (0.9600,43.0000) (0.9792,40.1250) (0.9984,41.6250) (1.0176,41.8750) (1.0368,41.5000) (1.0560,41.7500) (1.0752,41.6250) (1.0944,42.5000) (1.1136,40.5000) (1.1328,41.7500) (1.1520,40.1250) (1.1712,40.1250) (1.1904,42.5000) (1.2096,43.0000) (1.2288,43.7500) (1.2480,42.6250) (1.2672,41.2500) (1.2864,43.8750) (1.3056,43.5000) (1.3248,43.5000) (1.3440,44.8750) (1.3632,45.7500) (1.3824,45.7500) (1.4016,45.2500) (1.4208,46.0000) (1.4400,47.0000) (1.4592,44.5000) (1.4784,46.2500) (1.4976,44.5000) (1.5168,46.0000) (1.5360,43.8750)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,20.0000) (0.0384,24.7500) (0.0576,24.2500) (0.0768,30.7500) (0.0960,29.7500) (0.1152,34.2500) (0.1344,39.7500) (0.1536,29.7500) (0.1728,34.0000) (0.1920,33.0000) (0.2112,41.2500) (0.2304,34.0000) (0.2496,37.7500) (0.2688,41.0000) (0.2880,42.5000) (0.3072,41.0000) (0.3264,43.7500) (0.3456,42.7500) (0.3648,36.0000) (0.3840,36.7500) (0.4032,36.0000) (0.4224,45.5000) (0.4416,39.7500) (0.4608,43.5000) (0.4800,44.7500) (0.4992,45.2500) (0.5184,42.2500) (0.5376,42.0000) (0.5568,42.5000) (0.5760,47.2500) (0.5952,41.0000) (0.6144,49.2500) (0.6336,50.5000) (0.6528,42.7500) (0.6720,45.0000) (0.6912,47.0000) (0.7104,39.2500) (0.7296,42.7500) (0.7488,48.7500) (0.7680,46.7500) (0.7872,44.7500) (0.8064,47.0000) (0.8256,43.0000) (0.8448,42.7500) (0.8640,47.0000) (0.8832,49.7500) (0.9024,52.0000) (0.9216,44.7500) (0.9408,53.0000) (0.9600,51.2500) (0.9792,46.7500) (0.9984,46.0000) (1.0176,52.0000) (1.0368,52.7500) (1.0560,50.5000) (1.0752,54.0000) (1.0944,54.5000) (1.1136,56.7500) (1.1328,48.5000) (1.1520,54.0000) (1.1712,48.2500) (1.1904,47.7500) (1.2096,52.0000) (1.2288,51.7500) (1.2480,53.7500) (1.2672,50.2500) (1.2864,57.0000) (1.3056,58.5000) (1.3248,51.5000) (1.3440,50.2500) (1.3632,56.7500) (1.3824,49.5000) (1.4016,58.5000) (1.4208,58.0000) (1.4400,58.2500) (1.4592,53.7500) (1.4784,56.2500) (1.4976,56.0000) (1.5168,57.7500) (1.5360,57.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,19.2500) (0.0384,27.2500) (0.0576,24.2500) (0.0768,26.5000) (0.0960,27.7500) (0.1152,35.5000) (0.1344,36.7500) (0.1536,40.0000) (0.1728,33.0000) (0.1920,36.7500) (0.2112,35.0000) (0.2304,34.7500) (0.2496,36.2500) (0.2688,38.7500) (0.2880,36.2500) (0.3072,36.7500) (0.3264,35.0000) (0.3456,44.0000) (0.3648,43.5000) (0.3840,42.7500) (0.4032,42.7500) (0.4224,42.7500) (0.4416,44.2500) (0.4608,42.7500) (0.4800,44.2500) (0.4992,41.2500) (0.5184,42.7500) (0.5376,41.5000) (0.5568,41.5000) (0.5760,43.5000) (0.5952,47.7500) (0.6144,42.7500) (0.6336,47.7500) (0.6528,50.0000) (0.6720,48.2500) (0.6912,50.0000) (0.7104,49.0000) (0.7296,44.0000) (0.7488,47.5000) (0.7680,52.2500) (0.7872,49.2500) (0.8064,51.2500) (0.8256,50.0000) (0.8448,51.0000) (0.8640,50.0000) (0.8832,48.5000) (0.9024,50.7500) (0.9216,49.7500) (0.9408,48.5000) (0.9600,50.2500) (0.9792,53.0000) (0.9984,47.2500) (1.0176,50.0000) (1.0368,52.5000) (1.0560,54.7500) (1.0752,52.7500) (1.0944,52.7500) (1.1136,49.5000) (1.1328,46.5000) (1.1520,51.2500) (1.1712,52.5000) (1.1904,54.5000) (1.2096,57.0000) (1.2288,56.5000) (1.2480,54.5000) (1.2672,54.0000) (1.2864,50.2500) (1.3056,59.2500) (1.3248,56.0000) (1.3440,59.7500) (1.3632,58.5000) (1.3824,57.5000) (1.4016,51.0000) (1.4208,55.5000) (1.4400,55.7500) (1.4592,60.2500) (1.4784,59.5000) (1.4976,57.0000) (1.5168,47.7500) (1.5360,57.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,18.7500) (0.0384,25.7500) (0.0576,27.2500) (0.0768,28.0000) (0.0960,28.5000) (0.1152,31.2500) (0.1344,36.7500) (0.1536,38.7500) (0.1728,30.0000) (0.1920,38.2500) (0.2112,40.2500) (0.2304,33.0000) (0.2496,39.5000) (0.2688,37.7500) (0.2880,36.5000) (0.3072,44.5000) (0.3264,38.2500) (0.3456,37.0000) (0.3648,37.2500) (0.3840,39.7500) (0.4032,40.2500) (0.4224,40.2500) (0.4416,46.0000) (0.4608,42.2500) (0.4800,45.0000) (0.4992,44.2500) (0.5184,47.0000) (0.5376,43.2500) (0.5568,43.2500) (0.5760,46.0000) (0.5952,45.7500) (0.6144,46.7500) (0.6336,42.2500) (0.6528,45.0000) (0.6720,47.0000) (0.6912,51.2500) (0.7104,48.5000) (0.7296,48.0000) (0.7488,52.2500) (0.7680,50.2500) (0.7872,49.7500) (0.8064,51.5000) (0.8256,40.0000) (0.8448,45.0000) (0.8640,49.0000) (0.8832,46.5000) (0.9024,44.0000) (0.9216,50.0000) (0.9408,50.7500) (0.9600,45.2500) (0.9792,46.0000) (0.9984,49.7500) (1.0176,49.5000) (1.0368,49.0000) (1.0560,52.2500) (1.0752,51.2500) (1.0944,57.5000) (1.1136,51.2500) (1.1328,54.2500) (1.1520,53.7500) (1.1712,51.0000) (1.1904,59.7500) (1.2096,58.2500) (1.2288,56.2500) (1.2480,54.7500) (1.2672,49.0000) (1.2864,52.5000) (1.3056,56.7500) (1.3248,59.5000) (1.3440,61.0000) (1.3632,61.2500) (1.3824,61.2500) (1.4016,60.2500) (1.4208,55.2500) (1.4400,58.2500) (1.4592,56.7500) (1.4784,58.7500) (1.4976,60.5000) (1.5168,61.0000) (1.5360,57.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,17.2500) (0.0384,21.7500) (0.0576,23.5000) (0.0768,35.2500) (0.0960,33.7500) (0.1152,36.2500) (0.1344,34.0000) (0.1536,37.2500) (0.1728,37.5000) (0.1920,37.5000) (0.2112,36.0000) (0.2304,38.5000) (0.2496,38.0000) (0.2688,39.5000) (0.2880,42.7500) (0.3072,44.5000) (0.3264,43.0000) (0.3456,43.2500) (0.3648,43.7500) (0.3840,40.2500) (0.4032,46.5000) (0.4224,45.0000) (0.4416,38.7500) (0.4608,42.5000) (0.4800,46.0000) (0.4992,46.0000) (0.5184,45.7500) (0.5376,42.5000) (0.5568,46.5000) (0.5760,46.2500) (0.5952,49.2500) (0.6144,47.7500) (0.6336,48.7500) (0.6528,45.7500) (0.6720,50.2500) (0.6912,47.7500) (0.7104,54.5000) (0.7296,52.7500) (0.7488,54.2500) (0.7680,50.7500) (0.7872,54.7500) (0.8064,48.7500) (0.8256,48.5000) (0.8448,51.7500) (0.8640,52.0000) (0.8832,51.2500) (0.9024,51.7500) (0.9216,54.0000) (0.9408,57.7500) (0.9600,50.2500) (0.9792,52.2500) (0.9984,57.0000) (1.0176,49.7500) (1.0368,55.2500) (1.0560,53.0000) (1.0752,55.0000) (1.0944,57.2500) (1.1136,56.0000) (1.1328,58.7500) (1.1520,54.7500) (1.1712,56.7500) (1.1904,52.0000) (1.2096,55.7500) (1.2288,56.2500) (1.2480,59.5000) (1.2672,53.0000) (1.2864,53.7500) (1.3056,54.5000) (1.3248,58.0000) (1.3440,57.0000) (1.3632,59.2500) (1.3824,54.0000) (1.4016,52.5000) (1.4208,57.5000) (1.4400,56.7500) (1.4592,59.5000) (1.4784,55.0000) (1.4976,57.7500) (1.5168,58.7500) (1.5360,56.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,20.2500) (0.0384,22.2500) (0.0576,25.0000) (0.0768,29.5000) (0.0960,32.7500) (0.1152,30.7500) (0.1344,37.5000) (0.1536,41.5000) (0.1728,40.0000) (0.1920,40.0000) (0.2112,38.7500) (0.2304,36.7500) (0.2496,39.7500) (0.2688,43.7500) (0.2880,43.2500) (0.3072,43.2500) (0.3264,37.0000) (0.3456,40.2500) (0.3648,37.2500) (0.3840,36.2500) (0.4032,43.7500) (0.4224,44.0000) (0.4416,42.2500) (0.4608,46.2500) (0.4800,41.0000) (0.4992,42.7500) (0.5184,46.0000) (0.5376,45.5000) (0.5568,44.0000) (0.5760,45.7500) (0.5952,49.5000) (0.6144,45.7500) (0.6336,50.0000) (0.6528,47.0000) (0.6720,43.5000) (0.6912,50.0000) (0.7104,50.7500) (0.7296,49.5000) (0.7488,53.2500) (0.7680,48.0000) (0.7872,43.0000) (0.8064,52.5000) (0.8256,48.7500) (0.8448,45.0000) (0.8640,51.2500) (0.8832,47.0000) (0.9024,50.5000) (0.9216,41.5000) (0.9408,48.2500) (0.9600,43.0000) (0.9792,54.2500) (0.9984,56.0000) (1.0176,55.5000) (1.0368,49.2500) (1.0560,53.0000) (1.0752,50.7500) (1.0944,55.5000) (1.1136,53.5000) (1.1328,51.5000) (1.1520,54.5000) (1.1712,51.7500) (1.1904,53.7500) (1.2096,57.0000) (1.2288,54.5000) (1.2480,51.5000) (1.2672,55.0000) (1.2864,55.2500) (1.3056,55.0000) (1.3248,57.5000) (1.3440,56.5000) (1.3632,55.2500) (1.3824,51.2500) (1.4016,56.2500) (1.4208,56.7500) (1.4400,54.7500) (1.4592,52.7500) (1.4784,55.5000) (1.4976,54.7500) (1.5168,54.2500) (1.5360,55.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,15.0000) (0.0384,23.0000) (0.0576,21.2500) (0.0768,31.7500) (0.0960,30.7500) (0.1152,29.2500) (0.1344,36.0000) (0.1536,34.2500) (0.1728,37.0000) (0.1920,35.0000) (0.2112,35.5000) (0.2304,37.5000) (0.2496,32.7500) (0.2688,37.2500) (0.2880,45.0000) (0.3072,41.2500) (0.3264,37.7500) (0.3456,36.2500) (0.3648,36.0000) (0.3840,41.7500) (0.4032,40.2500) (0.4224,42.7500) (0.4416,47.2500) (0.4608,44.2500) (0.4800,43.2500) (0.4992,39.7500) (0.5184,44.2500) (0.5376,45.7500) (0.5568,44.5000) (0.5760,44.5000) (0.5952,47.5000) (0.6144,49.0000) (0.6336,48.5000) (0.6528,47.0000) (0.6720,47.2500) (0.6912,40.7500) (0.7104,49.2500) (0.7296,45.5000) (0.7488,47.5000) (0.7680,48.7500) (0.7872,48.0000) (0.8064,50.0000) (0.8256,52.0000) (0.8448,54.7500) (0.8640,54.5000) (0.8832,53.5000) (0.9024,55.5000) (0.9216,49.5000) (0.9408,50.7500) (0.9600,52.7500) (0.9792,58.2500) (0.9984,57.0000) (1.0176,52.2500) (1.0368,52.0000) (1.0560,52.2500) (1.0752,53.0000) (1.0944,51.5000) (1.1136,54.2500) (1.1328,56.0000) (1.1520,58.2500) (1.1712,52.5000) (1.1904,48.2500) (1.2096,56.5000) (1.2288,57.2500) (1.2480,56.2500) (1.2672,54.2500) (1.2864,59.0000) (1.3056,52.0000) (1.3248,57.0000) (1.3440,55.5000) (1.3632,51.5000) (1.3824,56.7500) (1.4016,54.7500) (1.4208,55.2500) (1.4400,52.0000) (1.4592,51.7500) (1.4784,56.2500) (1.4976,56.5000) (1.5168,54.2500) (1.5360,56.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,17.7500) (0.0384,25.0000) (0.0576,28.0000) (0.0768,30.5000) (0.0960,35.2500) (0.1152,33.5000) (0.1344,37.0000) (0.1536,39.7500) (0.1728,40.5000) (0.1920,38.7500) (0.2112,40.0000) (0.2304,35.2500) (0.2496,37.0000) (0.2688,33.5000) (0.2880,42.5000) (0.3072,41.0000) (0.3264,41.5000) (0.3456,41.2500) (0.3648,45.0000) (0.3840,42.0000) (0.4032,48.0000) (0.4224,40.7500) (0.4416,45.7500) (0.4608,41.5000) (0.4800,45.7500) (0.4992,45.0000) (0.5184,47.2500) (0.5376,47.5000) (0.5568,51.2500) (0.5760,53.0000) (0.5952,46.0000) (0.6144,50.7500) (0.6336,46.2500) (0.6528,49.0000) (0.6720,47.7500) (0.6912,47.2500) (0.7104,54.2500) (0.7296,54.2500) (0.7488,53.5000) (0.7680,51.5000) (0.7872,48.5000) (0.8064,49.7500) (0.8256,51.7500) (0.8448,50.0000) (0.8640,52.5000) (0.8832,49.2500) (0.9024,47.2500) (0.9216,53.7500) (0.9408,52.5000) (0.9600,56.0000) (0.9792,56.5000) (0.9984,49.0000) (1.0176,56.5000) (1.0368,54.0000) (1.0560,54.5000) (1.0752,54.0000) (1.0944,55.5000) (1.1136,54.7500) (1.1328,55.5000) (1.1520,55.0000) (1.1712,52.0000) (1.1904,56.7500) (1.2096,56.2500) (1.2288,55.5000) (1.2480,52.7500) (1.2672,55.2500) (1.2864,58.5000) (1.3056,55.0000) (1.3248,59.7500) (1.3440,56.0000) (1.3632,60.7500) (1.3824,52.2500) (1.4016,56.7500) (1.4208,54.0000) (1.4400,58.0000) (1.4592,58.0000) (1.4784,54.2500) (1.4976,52.5000) (1.5168,57.5000) (1.5360,55.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,20.7500) (0.0384,31.0000) (0.0576,29.0000) (0.0768,33.0000) (0.0960,34.0000) (0.1152,35.7500) (0.1344,29.2500) (0.1536,41.2500) (0.1728,40.5000) (0.1920,35.7500) (0.2112,34.7500) (0.2304,40.0000) (0.2496,37.2500) (0.2688,37.0000) (0.2880,39.7500) (0.3072,32.7500) (0.3264,33.7500) (0.3456,37.0000) (0.3648,42.2500) (0.3840,39.7500) (0.4032,41.0000) (0.4224,46.2500) (0.4416,45.2500) (0.4608,45.2500) (0.4800,46.0000) (0.4992,38.0000) (0.5184,46.5000) (0.5376,50.0000) (0.5568,46.7500) (0.5760,47.0000) (0.5952,47.2500) (0.6144,46.0000) (0.6336,45.2500) (0.6528,45.5000) (0.6720,46.0000) (0.6912,46.5000) (0.7104,44.2500) (0.7296,50.2500) (0.7488,49.2500) (0.7680,51.5000) (0.7872,50.0000) (0.8064,54.0000) (0.8256,51.7500) (0.8448,44.0000) (0.8640,47.2500) (0.8832,45.7500) (0.9024,47.5000) (0.9216,50.2500) (0.9408,48.5000) (0.9600,52.7500) (0.9792,50.7500) (0.9984,46.7500) (1.0176,54.2500) (1.0368,58.7500) (1.0560,49.7500) (1.0752,53.0000) (1.0944,52.7500) (1.1136,51.7500) (1.1328,54.5000) (1.1520,57.7500) (1.1712,55.7500) (1.1904,55.5000) (1.2096,57.5000) (1.2288,52.2500) (1.2480,54.5000) (1.2672,51.2500) (1.2864,53.2500) (1.3056,57.5000) (1.3248,54.2500) (1.3440,55.5000) (1.3632,52.7500) (1.3824,55.0000) (1.4016,57.2500) (1.4208,52.5000) (1.4400,58.0000) (1.4592,55.7500) (1.4784,57.0000) (1.4976,57.5000) (1.5168,57.0000) (1.5360,55.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,23.0000) (0.0384,28.0000) (0.0576,27.5000) (0.0768,27.0000) (0.0960,32.7500) (0.1152,33.0000) (0.1344,33.7500) (0.1536,37.7500) (0.1728,35.7500) (0.1920,38.7500) (0.2112,38.0000) (0.2304,37.5000) (0.2496,35.5000) (0.2688,39.0000) (0.2880,42.7500) (0.3072,39.7500) (0.3264,42.5000) (0.3456,34.7500) (0.3648,41.2500) (0.3840,40.2500) (0.4032,41.7500) (0.4224,41.7500) (0.4416,43.5000) (0.4608,43.5000) (0.4800,47.5000) (0.4992,39.5000) (0.5184,43.0000) (0.5376,45.5000) (0.5568,42.5000) (0.5760,45.5000) (0.5952,43.5000) (0.6144,47.5000) (0.6336,53.2500) (0.6528,49.7500) (0.6720,55.2500) (0.6912,52.7500) (0.7104,53.2500) (0.7296,49.0000) (0.7488,47.0000) (0.7680,49.7500) (0.7872,50.2500) (0.8064,55.0000) (0.8256,52.7500) (0.8448,54.5000) (0.8640,58.5000) (0.8832,54.2500) (0.9024,55.2500) (0.9216,61.5000) (0.9408,49.7500) (0.9600,57.2500) (0.9792,56.2500) (0.9984,55.0000) (1.0176,53.2500) (1.0368,53.0000) (1.0560,50.0000) (1.0752,48.5000) (1.0944,50.2500) (1.1136,50.7500) (1.1328,50.5000) (1.1520,53.7500) (1.1712,56.0000) (1.1904,53.0000) (1.2096,59.2500) (1.2288,55.2500) (1.2480,58.0000) (1.2672,57.2500) (1.2864,58.0000) (1.3056,52.0000) (1.3248,52.2500) (1.3440,56.5000) (1.3632,54.7500) (1.3824,59.2500) (1.4016,58.7500) (1.4208,58.2500) (1.4400,55.2500) (1.4592,51.7500) (1.4784,58.0000) (1.4976,56.0000) (1.5168,56.0000) (1.5360,58.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,19.2500) (0.0384,26.0000) (0.0576,32.0000) (0.0768,35.7500) (0.0960,33.7500) (0.1152,34.2500) (0.1344,35.7500) (0.1536,35.7500) (0.1728,33.7500) (0.1920,39.7500) (0.2112,38.7500) (0.2304,44.0000) (0.2496,40.2500) (0.2688,42.0000) (0.2880,41.2500) (0.3072,44.7500) (0.3264,42.5000) (0.3456,39.5000) (0.3648,45.2500) (0.3840,40.2500) (0.4032,39.5000) (0.4224,44.5000) (0.4416,48.5000) (0.4608,47.2500) (0.4800,49.5000) (0.4992,37.7500) (0.5184,44.0000) (0.5376,42.5000) (0.5568,46.7500) (0.5760,47.0000) (0.5952,50.2500) (0.6144,46.0000) (0.6336,46.2500) (0.6528,47.7500) (0.6720,45.7500) (0.6912,52.0000) (0.7104,48.2500) (0.7296,43.7500) (0.7488,44.5000) (0.7680,47.2500) (0.7872,44.7500) (0.8064,42.0000) (0.8256,50.0000) (0.8448,50.7500) (0.8640,46.5000) (0.8832,43.2500) (0.9024,47.5000) (0.9216,43.7500) (0.9408,47.2500) (0.9600,43.5000) (0.9792,49.2500) (0.9984,49.0000) (1.0176,52.0000) (1.0368,50.7500) (1.0560,50.7500) (1.0752,52.2500) (1.0944,48.0000) (1.1136,51.2500) (1.1328,54.5000) (1.1520,55.0000) (1.1712,55.0000) (1.1904,56.5000) (1.2096,53.0000) (1.2288,54.0000) (1.2480,51.2500) (1.2672,51.2500) (1.2864,58.2500) (1.3056,51.0000) (1.3248,57.2500) (1.3440,52.5000) (1.3632,53.0000) (1.3824,49.5000) (1.4016,58.7500) (1.4208,52.5000) (1.4400,57.2500) (1.4592,52.5000) (1.4784,54.0000) (1.4976,56.7500) (1.5168,55.2500) (1.5360,57.7500)};
\addplot[draw=none,name path=mappoteamsmediumu,forget plot] coordinates {(0.0192,20.1875) (0.0384,26.9375) (0.0576,27.8750) (0.0768,32.6875) (0.0960,33.7500) (0.1152,35.1875) (0.1344,36.9375) (0.1536,39.9375) (0.1728,39.3750) (0.1920,38.7500) (0.2112,39.6875) (0.2304,38.2500) (0.2496,39.1250) (0.2688,40.6250) (0.2880,42.7500) (0.3072,44.1875) (0.3264,42.5000) (0.3456,42.3750) (0.3648,43.6875) (0.3840,41.3750) (0.4032,43.5000) (0.4224,44.8750) (0.4416,45.9375) (0.4608,45.0000) (0.4800,46.0000) (0.4992,44.8125) (0.5184,46.3750) (0.5376,45.6875) (0.5568,46.6875) (0.5760,47.0000) (0.5952,48.8750) (0.6144,48.6875) (0.6336,49.6875) (0.6528,48.6875) (0.6720,48.1250) (0.6912,50.9375) (0.7104,52.6250) (0.7296,50.0625) (0.7488,53.0000) (0.7680,51.3125) (0.7872,49.9375) (0.8064,52.2500) (0.8256,51.7500) (0.8448,51.5625) (0.8640,52.3750) (0.8832,50.8750) (0.9024,51.9375) (0.9216,52.8750) (0.9408,52.0625) (0.9600,52.7500) (0.9792,55.7500) (0.9984,55.7500) (1.0176,54.0000) (1.0368,53.7500) (1.0560,53.0000) (1.0752,53.7500) (1.0944,55.5000) (1.1136,54.6250) (1.1328,55.2500) (1.1520,55.0000) (1.1712,55.5625) (1.1904,56.2500) (1.2096,57.3750) (1.2288,56.2500) (1.2480,55.8750) (1.2672,54.8125) (1.2864,58.1875) (1.3056,57.3125) (1.3248,57.8750) (1.3440,56.8750) (1.3632,59.0625) (1.3824,57.3125) (1.4016,58.6875) (1.4208,57.3125) (1.4400,58.0000) (1.4592,57.6875) (1.4784,57.7500) (1.4976,57.3750) (1.5168,57.6875) (1.5360,57.7500)};
\addplot[draw=none,name path=mappoteamsmediuml,forget plot] coordinates {(0.0192,18.0000) (0.0384,23.4375) (0.0576,24.2500) (0.0768,28.3750) (0.0960,30.0000) (0.1152,31.6875) (0.1344,34.4375) (0.1536,36.1250) (0.1728,33.8125) (0.1920,36.0000) (0.2112,35.6250) (0.2304,34.8750) (0.2496,36.4375) (0.2688,37.3750) (0.2880,40.1250) (0.3072,40.0625) (0.3264,37.1875) (0.3456,37.0000) (0.3648,37.2500) (0.3840,39.7500) (0.4032,40.2500) (0.4224,42.0000) (0.4416,42.5625) (0.4608,42.5625) (0.4800,44.3750) (0.4992,39.5625) (0.5184,43.2500) (0.5376,42.5000) (0.5568,42.6875) (0.5760,45.5625) (0.5952,45.8125) (0.6144,46.0000) (0.6336,46.2500) (0.6528,45.5625) (0.6720,45.8125) (0.6912,47.0625) (0.7104,48.3125) (0.7296,44.3750) (0.7488,47.5000) (0.7680,48.1875) (0.7872,45.5625) (0.8064,49.0000) (0.8256,48.5625) (0.8448,45.0000) (0.8640,47.6875) (0.8832,46.6250) (0.9024,47.5000) (0.9216,45.9375) (0.9408,48.5000) (0.9600,46.5000) (0.9792,49.6250) (0.9984,47.6875) (1.0176,50.5000) (1.0368,51.0625) (1.0560,50.5625) (1.0752,51.5000) (1.0944,51.8125) (1.1136,51.2500) (1.1328,50.7500) (1.1520,53.8125) (1.1712,51.8125) (1.1904,52.2500) (1.2096,55.8750) (1.2288,54.1250) (1.2480,53.0000) (1.2672,51.2500) (1.2864,53.3750) (1.3056,52.6250) (1.3248,54.6875) (1.3440,55.5000) (1.3632,53.4375) (1.3824,51.5000) (1.4016,55.1250) (1.4208,54.3125) (1.4400,55.3750) (1.4592,52.5625) (1.4784,55.1250) (1.4976,56.0000) (1.5168,54.5000) (1.5360,55.8125)};
\addplot[ag/mappo,fill opacity=0.40,draw=none,forget plot] fill between[of=mappoteamsmediumu and mappoteamsmediuml];
\addplot[color=AGMAPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,19.2500) (0.0384,25.3750) (0.0576,26.1250) (0.0768,30.6250) (0.0960,32.7500) (0.1152,33.8750) (0.1344,36.3750) (0.1536,38.2500) (0.1728,36.3750) (0.1920,37.8750) (0.2112,38.3750) (0.2304,37.1250) (0.2496,37.5000) (0.2688,38.8750) (0.2880,42.5000) (0.3072,41.1250) (0.3264,39.8750) (0.3456,39.8750) (0.3648,41.7500) (0.3840,40.2500) (0.4032,41.3750) (0.4224,43.3750) (0.4416,44.7500) (0.4608,43.5000) (0.4800,45.3750) (0.4992,42.0000) (0.5184,45.0000) (0.5376,44.3750) (0.5568,44.2500) (0.5760,46.1250) (0.5952,47.3750) (0.6144,47.1250) (0.6336,48.1250) (0.6528,47.0000) (0.6720,47.1250) (0.6912,48.8750) (0.7104,49.1250) (0.7296,48.5000) (0.7488,49.0000) (0.7680,50.0000) (0.7872,48.8750) (0.8064,50.6250) (0.8256,50.0000) (0.8448,50.3750) (0.8640,50.6250) (0.8832,48.8750) (0.9024,50.6250) (0.9216,49.8750) (0.9408,50.2500) (0.9600,50.7500) (0.9792,52.6250) (0.9984,49.3750) (1.0176,52.1250) (1.0368,52.6250) (1.0560,52.2500) (1.0752,52.8750) (1.0944,53.6250) (1.1136,52.6250) (1.1328,54.3750) (1.1520,54.6250) (1.1712,52.5000) (1.1904,54.1250) (1.2096,56.7500) (1.2288,55.3750) (1.2480,54.5000) (1.2672,53.5000) (1.2864,56.1250) (1.3056,55.0000) (1.3248,57.1250) (1.3440,56.2500) (1.3632,56.0000) (1.3824,54.5000) (1.4016,57.0000) (1.4208,55.3750) (1.4400,57.0000) (1.4592,54.7500) (1.4784,56.2500) (1.4976,56.6250) (1.5168,56.5000) (1.5360,57.1250)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,16.3350) (0.0384,16.4550) (0.0576,17.0700) (0.0768,16.8400) (0.0960,16.8500) (0.1152,17.9550) (0.1344,20.0750) (0.1536,22.8650) (0.1728,24.8650) (0.1920,26.0500) (0.2112,23.8200) (0.2304,24.6200) (0.2496,23.5700) (0.2688,21.8900) (0.2880,21.3000) (0.3072,22.9250) (0.3264,20.8350) (0.3456,21.6150) (0.3648,22.3250) (0.3840,19.5000) (0.4032,20.3050) (0.4224,20.1850) (0.4416,21.4150) (0.4608,20.3150) (0.4800,22.2000) (0.4992,23.7250) (0.5184,20.1550) (0.5376,18.8800) (0.5568,16.0000) (0.5760,15.3250) (0.5952,15.4600) (0.6144,14.4700) (0.6336,13.9750) (0.6528,14.1350) (0.6720,14.6000) (0.6912,13.7750) (0.7104,13.7350) (0.7296,13.4650) (0.7488,13.4250) (0.7680,13.2000) (0.7872,13.0350) (0.8064,12.6650) (0.8256,13.0100) (0.8448,13.5500) (0.8640,12.8000) (0.8832,12.2600) (0.9024,11.9300) (0.9216,11.8700) (0.9408,11.4000) (0.9600,12.4000) (0.9792,10.5850) (0.9984,10.8650) (1.0176,10.4900) (1.0368,10.2600) (1.0560,9.2750) (1.0752,9.4550) (1.0944,8.8950) (1.1136,8.5200) (1.1328,7.4500) (1.1520,7.2500) (1.1712,6.2150) (1.1904,6.1750) (1.2096,6.9400) (1.2288,7.5500) (1.2480,7.5500) (1.2672,7.9400) (1.2864,7.9200) (1.3056,8.3400) (1.3248,7.8600) (1.3440,6.7250) (1.3632,6.1550) (1.3824,5.6950) (1.4016,5.3800) (1.4208,5.9300) (1.4400,6.3250) (1.4592,5.7150) (1.4784,5.5050) (1.4976,5.4450) (1.5168,6.1350) (1.5360,5.5250)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,16.2900) (0.0384,16.4000) (0.0576,16.7900) (0.0768,17.0400) (0.0960,18.6250) (0.1152,18.5900) (0.1344,18.1300) (0.1536,17.8900) (0.1728,19.0100) (0.1920,20.3750) (0.2112,21.4500) (0.2304,23.1100) (0.2496,24.0250) (0.2688,24.0550) (0.2880,21.1000) (0.3072,20.3750) (0.3264,19.9950) (0.3456,18.8700) (0.3648,19.1800) (0.3840,19.9750) (0.4032,19.1800) (0.4224,18.2400) (0.4416,17.4000) (0.4608,17.3000) (0.4800,16.4000) (0.4992,15.8350) (0.5184,15.0350) (0.5376,15.0950) (0.5568,15.3950) (0.5760,15.3000) (0.5952,14.0850) (0.6144,14.7450) (0.6336,14.2650) (0.6528,14.5650) (0.6720,13.8250) (0.6912,12.9600) (0.7104,13.2000) (0.7296,13.3350) (0.7488,12.8850) (0.7680,13.1000) (0.7872,12.8450) (0.8064,12.5950) (0.8256,12.2050) (0.8448,12.0150) (0.8640,12.2000) (0.8832,12.0950) (0.9024,12.0450) (0.9216,11.9100) (0.9408,11.7700) (0.9600,12.5000) (0.9792,11.8150) (0.9984,11.7050) (1.0176,10.8200) (1.0368,10.2800) (1.0560,10.5500) (1.0752,9.9700) (1.0944,9.8600) (1.1136,9.2750) (1.1328,8.9550) (1.1520,8.7000) (1.1712,8.5300) (1.1904,8.5500) (1.2096,8.4000) (1.2288,8.6000) (1.2480,8.5000) (1.2672,8.3350) (1.2864,8.8650) (1.3056,8.7300) (1.3248,8.5300) (1.3440,8.6000) (1.3632,8.5350) (1.3824,8.1450) (1.4016,7.8300) (1.4208,8.1700) (1.4400,8.3500) (1.4592,7.9250) (1.4784,8.0850) (1.4976,7.8300) (1.5168,8.0000) (1.5360,8.6000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,16.7700) (0.0384,16.5200) (0.0576,16.7150) (0.0768,15.9150) (0.0960,15.9250) (0.1152,16.1700) (0.1344,15.8300) (0.1536,15.4100) (0.1728,15.3700) (0.1920,15.9500) (0.2112,18.0200) (0.2304,16.6400) (0.2496,15.9650) (0.2688,16.2950) (0.2880,15.4250) (0.3072,15.9250) (0.3264,15.6950) (0.3456,14.8850) (0.3648,15.1150) (0.3840,15.4750) (0.4032,16.7700) (0.4224,16.0200) (0.4416,16.3650) (0.4608,17.3850) (0.4800,17.7250) (0.4992,17.7650) (0.5184,18.0050) (0.5376,17.0300) (0.5568,16.8000) (0.5760,17.5000) (0.5952,18.4100) (0.6144,19.5800) (0.6336,19.6700) (0.6528,17.9400) (0.6720,18.3250) (0.6912,18.4900) (0.7104,18.3700) (0.7296,17.0350) (0.7488,17.7850) (0.7680,19.5000) (0.7872,18.5950) (0.8064,19.2350) (0.8256,21.2000) (0.8448,20.8700) (0.8640,22.2250) (0.8832,21.0250) (0.9024,19.6150) (0.9216,18.8800) (0.9408,18.7400) (0.9600,17.2500) (0.9792,15.6100) (0.9984,14.7500) (1.0176,14.0600) (1.0368,13.9000) (1.0560,13.4500) (1.0752,12.6450) (1.0944,10.7650) (1.1136,10.9600) (1.1328,10.4100) (1.1520,9.9250) (1.1712,9.2300) (1.1904,9.5900) (1.2096,9.2000) (1.2288,8.9800) (1.2480,9.3250) (1.2672,8.6050) (1.2864,8.4450) (1.3056,8.6400) (1.3248,8.4900) (1.3440,8.9500) (1.3632,8.6800) (1.3824,8.8400) (1.4016,8.7200) (1.4208,8.8400) (1.4400,8.4500) (1.4592,8.5700) (1.4784,8.7200) (1.4976,9.2450) (1.5168,8.9650) (1.5360,8.4500)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,16.5300) (0.0384,16.4500) (0.0576,15.8050) (0.0768,16.5950) (0.0960,16.0000) (0.1152,16.0850) (0.1344,15.2350) (0.1536,15.2200) (0.1728,15.2000) (0.1920,15.3500) (0.2112,14.8300) (0.2304,15.3100) (0.2496,15.0400) (0.2688,15.1800) (0.2880,14.3000) (0.3072,15.6850) (0.3264,15.0350) (0.3456,14.6000) (0.3648,14.0000) (0.3840,14.2250) (0.4032,14.6750) (0.4224,14.4550) (0.4416,14.9050) (0.4608,14.8450) (0.4800,14.5750) (0.4992,13.9700) (0.5184,14.0500) (0.5376,13.1200) (0.5568,13.3200) (0.5760,13.3000) (0.5952,12.7600) (0.6144,13.4800) (0.6336,13.1800) (0.6528,13.2600) (0.6720,13.1500) (0.6912,13.0200) (0.7104,12.8500) (0.7296,12.9250) (0.7488,12.8050) (0.7680,12.8500) (0.7872,13.5000) (0.8064,13.3400) (0.8256,12.3950) (0.8448,12.7050) (0.8640,11.6500) (0.8832,11.8650) (0.9024,11.9650) (0.9216,11.5000) (0.9408,10.1900) (0.9600,11.0250) (0.9792,10.6650) (0.9984,9.8850) (1.0176,10.0500) (1.0368,9.6400) (1.0560,8.4500) (1.0752,7.2650) (1.0944,7.5750) (1.1136,7.7550) (1.1328,7.2650) (1.1520,5.5000) (1.1712,5.3300) (1.1904,5.2600) (1.2096,5.2000) (1.2288,4.8900) (1.2480,4.7250) (1.2672,4.9350) (1.2864,4.9750) (1.3056,5.7400) (1.3248,6.3700) (1.3440,5.5250) (1.3632,5.9450) (1.3824,5.6550) (1.4016,6.3150) (1.4208,6.1650) (1.4400,6.3000) (1.4592,6.0700) (1.4784,5.3900) (1.4976,4.9850) (1.5168,4.5750) (1.5360,4.8250)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,16.4700) (0.0384,16.8800) (0.0576,17.5850) (0.0768,17.0250) (0.0960,17.0000) (0.1152,17.5300) (0.1344,17.7800) (0.1536,17.8250) (0.1728,19.1850) (0.1920,18.0500) (0.2112,20.1100) (0.2304,20.2400) (0.2496,19.1600) (0.2688,20.0900) (0.2880,19.8250) (0.3072,20.7100) (0.3264,20.5200) (0.3456,21.4200) (0.3648,21.7300) (0.3840,20.4000) (0.4032,19.6250) (0.4224,20.6950) (0.4416,19.3600) (0.4608,20.1000) (0.4800,18.9500) (0.4992,17.8550) (0.5184,17.3350) (0.5376,17.0200) (0.5568,16.1100) (0.5760,16.2250) (0.5952,15.6800) (0.6144,15.2900) (0.6336,15.9350) (0.6528,15.2550) (0.6720,15.6500) (0.6912,15.6200) (0.7104,14.6600) (0.7296,14.6450) (0.7488,15.1350) (0.7680,14.0500) (0.7872,13.2150) (0.8064,12.6850) (0.8256,12.6850) (0.8448,12.2950) (0.8640,12.3750) (0.8832,12.2700) (0.9024,12.5000) (0.9216,11.7500) (0.9408,12.4200) (0.9600,11.8000) (0.9792,11.6700) (0.9984,11.6900) (1.0176,11.4350) (1.0368,10.4050) (1.0560,10.4750) (1.0752,10.2050) (1.0944,10.0250) (1.1136,9.8600) (1.1328,9.3700) (1.1520,9.1750) (1.1712,8.3600) (1.1904,8.7000) (1.2096,8.2200) (1.2288,8.0000) (1.2480,8.5000) (1.2672,8.3300) (1.2864,8.1000) (1.3056,8.2350) (1.3248,8.1550) (1.3440,8.1500) (1.3632,8.1600) (1.3824,8.0200) (1.4016,7.7950) (1.4208,7.6450) (1.4400,8.5250) (1.4592,7.7350) (1.4784,7.9350) (1.4976,7.6650) (1.5168,8.0850) (1.5360,8.2500)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,16.3600) (0.0384,17.0000) (0.0576,17.7350) (0.0768,16.8050) (0.0960,18.2000) (0.1152,19.0350) (0.1344,17.8350) (0.1536,19.4550) (0.1728,19.8350) (0.1920,21.1500) (0.2112,22.4400) (0.2304,21.7700) (0.2496,22.0850) (0.2688,20.3250) (0.2880,20.2500) (0.3072,18.4450) (0.3264,20.2250) (0.3456,21.1400) (0.3648,21.2300) (0.3840,20.0750) (0.4032,18.9700) (0.4224,19.7800) (0.4416,21.4600) (0.4608,19.8900) (0.4800,19.5250) (0.4992,16.6950) (0.5184,18.3250) (0.5376,19.1500) (0.5568,19.9900) (0.5760,18.3250) (0.5952,17.9950) (0.6144,17.7950) (0.6336,18.0050) (0.6528,16.8650) (0.6720,16.2000) (0.6912,16.4150) (0.7104,15.5150) (0.7296,14.8100) (0.7488,14.5200) (0.7680,13.9000) (0.7872,13.6050) (0.8064,12.7850) (0.8256,12.5750) (0.8448,12.9150) (0.8640,12.0250) (0.8832,12.0750) (0.9024,11.7250) (0.9216,11.3050) (0.9408,10.8950) (0.9600,11.1250) (0.9792,10.9150) (0.9984,10.6150) (1.0176,10.5700) (1.0368,10.1800) (1.0560,10.0000) (1.0752,9.8100) (1.0944,9.3800) (1.1136,8.6900) (1.1328,8.5200) (1.1520,7.9750) (1.1712,6.9650) (1.1904,6.6050) (1.2096,6.6650) (1.2288,6.7850) (1.2480,6.1000) (1.2672,6.1650) (1.2864,6.1950) (1.3056,6.7950) (1.3248,6.8450) (1.3440,6.5250) (1.3632,6.5950) (1.3824,6.7150) (1.4016,6.9400) (1.4208,6.9500) (1.4400,7.0750) (1.4592,6.7950) (1.4784,6.4350) (1.4976,6.8100) (1.5168,6.7600) (1.5360,6.9750)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,16.2600) (0.0384,16.4000) (0.0576,17.5700) (0.0768,17.7700) (0.0960,17.2750) (0.1152,17.0850) (0.1344,18.3950) (0.1536,19.2350) (0.1728,21.5850) (0.1920,23.3250) (0.2112,24.5550) (0.2304,25.6350) (0.2496,25.7850) (0.2688,25.6450) (0.2880,25.7500) (0.3072,24.3200) (0.3264,21.9200) (0.3456,21.2000) (0.3648,22.6400) (0.3840,22.2000) (0.4032,21.4650) (0.4224,17.7450) (0.4416,16.2450) (0.4608,16.7250) (0.4800,15.8000) (0.4992,20.0100) (0.5184,21.1000) (0.5376,18.7750) (0.5568,18.8750) (0.5760,18.7250) (0.5952,15.7100) (0.6144,16.0100) (0.6336,15.9800) (0.6528,15.1000) (0.6720,15.1000) (0.6912,16.2550) (0.7104,15.2050) (0.7296,16.7200) (0.7488,16.1200) (0.7680,14.9250) (0.7872,15.8350) (0.8064,14.3550) (0.8256,14.1000) (0.8448,13.8900) (0.8640,13.9250) (0.8832,13.4250) (0.9024,12.5650) (0.9216,12.1600) (0.9408,11.8500) (0.9600,11.3250) (0.9792,11.5750) (0.9984,11.2350) (1.0176,11.2500) (1.0368,10.6400) (1.0560,10.7000) (1.0752,10.1750) (1.0944,9.9750) (1.1136,9.2400) (1.1328,8.7300) (1.1520,7.2500) (1.1712,6.2200) (1.1904,5.9100) (1.2096,5.6250) (1.2288,5.3850) (1.2480,5.2000) (1.2672,4.7850) (1.2864,5.3650) (1.3056,5.2000) (1.3248,4.7100) (1.3440,4.9500) (1.3632,5.2200) (1.3824,5.0400) (1.4016,4.9950) (1.4208,5.3450) (1.4400,4.9000) (1.4592,4.8350) (1.4784,5.0650) (1.4976,5.2600) (1.5168,4.9800) (1.5360,5.2500)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,16.5150) (0.0384,16.1250) (0.0576,16.5000) (0.0768,16.1400) (0.0960,15.8000) (0.1152,16.4200) (0.1344,16.7700) (0.1536,15.7800) (0.1728,15.8500) (0.1920,14.7000) (0.2112,16.0800) (0.2304,15.6700) (0.2496,15.6850) (0.2688,17.0050) (0.2880,17.0000) (0.3072,17.1700) (0.3264,17.5900) (0.3456,17.4700) (0.3648,17.1700) (0.3840,18.1750) (0.4032,17.8700) (0.4224,18.6200) (0.4416,17.4050) (0.4608,17.0250) (0.4800,18.2750) (0.4992,18.8300) (0.5184,17.8000) (0.5376,17.9800) (0.5568,16.6700) (0.5760,16.6250) (0.5952,17.0050) (0.6144,16.0450) (0.6336,16.0900) (0.6528,15.7800) (0.6720,16.0000) (0.6912,16.7650) (0.7104,16.0250) (0.7296,16.2950) (0.7488,16.1550) (0.7680,16.3750) (0.7872,16.5700) (0.8064,15.6700) (0.8256,15.5050) (0.8448,15.6950) (0.8640,14.7250) (0.8832,14.1350) (0.9024,14.1750) (0.9216,14.2950) (0.9408,13.2750) (0.9600,12.1750) (0.9792,12.3150) (0.9984,11.7750) (1.0176,11.5500) (1.0368,10.8800) (1.0560,11.3250) (1.0752,10.1700) (1.0944,10.0700) (1.1136,10.2050) (1.1328,9.5350) (1.1520,8.3500) (1.1712,8.8400) (1.1904,8.1800) (1.2096,8.4650) (1.2288,7.4150) (1.2480,8.4000) (1.2672,7.8900) (1.2864,7.5700) (1.3056,6.9100) (1.3248,7.1900) (1.3440,7.5000) (1.3632,7.3500) (1.3824,7.0400) (1.4016,6.9650) (1.4208,6.9650) (1.4400,7.4250) (1.4592,7.2700) (1.4784,7.3700) (1.4976,7.3850) (1.5168,8.0150) (1.5360,7.5750)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,16.6150) (0.0384,17.1350) (0.0576,17.6000) (0.0768,17.7500) (0.0960,18.1750) (0.1152,18.0800) (0.1344,17.8300) (0.1536,17.4100) (0.1728,17.7600) (0.1920,15.5250) (0.2112,15.9350) (0.2304,16.4450) (0.2496,16.4900) (0.2688,16.2300) (0.2880,15.2000) (0.3072,16.2400) (0.3264,16.0500) (0.3456,15.4650) (0.3648,15.0650) (0.3840,15.0250) (0.4032,14.1900) (0.4224,14.2500) (0.4416,14.5050) (0.4608,14.4350) (0.4800,14.6250) (0.4992,14.8400) (0.5184,14.2200) (0.5376,14.1900) (0.5568,14.4300) (0.5760,14.8500) (0.5952,14.5050) (0.6144,14.0950) (0.6336,14.2600) (0.6528,14.1400) (0.6720,14.0750) (0.6912,14.2900) (0.7104,13.8100) (0.7296,12.7600) (0.7488,11.9400) (0.7680,11.9500) (0.7872,12.0650) (0.8064,11.9050) (0.8256,11.7550) (0.8448,11.6150) (0.8640,11.5000) (0.8832,11.2500) (0.9024,11.2000) (0.9216,11.3650) (0.9408,11.2050) (0.9600,11.0250) (0.9792,10.9350) (0.9984,10.7050) (1.0176,10.7500) (1.0368,10.1500) (1.0560,9.9500) (1.0752,9.9150) (1.0944,9.6050) (1.1136,8.7650) (1.1328,8.5750) (1.1520,7.4500) (1.1712,6.5500) (1.1904,6.9300) (1.2096,7.0050) (1.2288,7.1550) (1.2480,7.6750) (1.2672,7.8100) (1.2864,7.9100) (1.3056,8.3000) (1.3248,7.8600) (1.3440,7.7500) (1.3632,7.9350) (1.3824,7.4350) (1.4016,7.0750) (1.4208,7.1550) (1.4400,7.3500) (1.4592,7.0900) (1.4784,7.0100) (1.4976,6.6200) (1.5168,7.1800) (1.5360,7.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,16.3550) (0.0384,16.6550) (0.0576,17.0750) (0.0768,16.5950) (0.0960,16.7750) (0.1152,17.7500) (0.1344,18.8100) (0.1536,18.5700) (0.1728,20.5300) (0.1920,21.8750) (0.2112,22.7850) (0.2304,21.0250) (0.2496,19.3600) (0.2688,18.4500) (0.2880,15.4250) (0.3072,16.4100) (0.3264,15.8700) (0.3456,17.2500) (0.3648,18.0900) (0.3840,17.2500) (0.4032,16.2150) (0.4224,15.9750) (0.4416,15.5400) (0.4608,16.0500) (0.4800,16.3750) (0.4992,15.3350) (0.5184,16.0350) (0.5376,14.5800) (0.5568,15.7900) (0.5760,15.3500) (0.5952,14.5850) (0.6144,14.4250) (0.6336,13.9900) (0.6528,14.0400) (0.6720,15.6750) (0.6912,14.2600) (0.7104,14.2800) (0.7296,14.8650) (0.7488,13.8150) (0.7680,14.2500) (0.7872,13.2600) (0.8064,13.0600) (0.8256,13.0150) (0.8448,13.3850) (0.8640,13.2500) (0.8832,12.9050) (0.9024,12.9050) (0.9216,13.0550) (0.9408,12.6750) (0.9600,11.1750) (0.9792,11.8050) (0.9984,11.7350) (1.0176,11.1350) (1.0368,10.6250) (1.0560,10.6250) (1.0752,10.5300) (1.0944,9.7500) (1.1136,9.1950) (1.1328,8.2050) (1.1520,7.9500) (1.1712,6.1750) (1.1904,6.5250) (1.2096,6.7350) (1.2288,7.1050) (1.2480,7.3750) (1.2672,7.1550) (1.2864,7.1650) (1.3056,7.2550) (1.3248,7.2250) (1.3440,6.9500) (1.3632,7.0600) (1.3824,6.9200) (1.4016,7.1300) (1.4208,7.2100) (1.4400,6.9500) (1.4592,7.7100) (1.4784,7.4700) (1.4976,7.6200) (1.5168,7.8400) (1.5360,7.7250)};
\addplot[draw=none,name path=qmixteamsmediumu,forget plot] coordinates {(0.0192,16.5263) (0.0384,16.8237) (0.0576,17.5813) (0.0768,17.0362) (0.0960,17.9500) (0.1152,18.0488) (0.1344,18.3287) (0.1536,19.0688) (0.1728,20.3563) (0.1920,21.6938) (0.2112,22.6988) (0.2304,22.7750) (0.2496,23.1988) (0.2688,21.4988) (0.2880,20.8875) (0.3072,20.6262) (0.3264,20.4462) (0.3456,21.1850) (0.3648,21.6050) (0.3840,20.0500) (0.4032,19.5138) (0.4224,19.4900) (0.4416,18.8712) (0.4608,19.2638) (0.4800,18.7812) (0.4992,18.5862) (0.5184,18.2450) (0.5376,18.5762) (0.5568,16.7675) (0.5760,17.2812) (0.5952,16.6813) (0.6144,16.0363) (0.6336,16.0625) (0.6528,15.6488) (0.6720,15.9187) (0.6912,16.3750) (0.7104,15.4375) (0.7296,15.9375) (0.7488,15.8738) (0.7680,14.7563) (0.7872,15.2775) (0.8064,14.1013) (0.8256,13.8288) (0.8448,13.8050) (0.8640,13.7563) (0.8832,13.2950) (0.9024,12.8200) (0.9216,12.8313) (0.9408,12.6112) (0.9600,12.3438) (0.9792,11.8125) (0.9984,11.7275) (1.0176,11.3887) (1.0368,10.6363) (1.0560,10.6812) (1.0752,10.1975) (1.0944,10.0125) (1.1136,9.7137) (1.1328,9.2662) (1.1520,8.6125) (1.1712,8.4875) (1.1904,8.4575) (1.2096,8.3550) (1.2288,7.8875) (1.2480,8.4750) (1.2672,8.2325) (1.2864,8.0550) (1.3056,8.3300) (1.3248,8.0812) (1.3440,8.0500) (1.3632,8.1037) (1.3824,7.8737) (1.4016,7.6288) (1.4208,7.5362) (1.4400,8.1188) (1.4592,7.7287) (1.4784,7.8187) (1.4976,7.6538) (1.5168,8.0113) (1.5360,8.1188)};
\addplot[draw=none,name path=qmixteamsmediuml,forget plot] coordinates {(0.0192,16.3400) (0.0384,16.4125) (0.0576,16.7338) (0.0768,16.5950) (0.0960,16.1938) (0.1152,16.5862) (0.1344,17.0225) (0.1536,16.1875) (0.1728,16.3275) (0.1920,15.6312) (0.2112,16.5650) (0.2304,16.4937) (0.2496,16.0963) (0.2688,16.4725) (0.2880,15.4250) (0.3072,16.2825) (0.3264,15.9150) (0.3456,15.9112) (0.3648,15.6288) (0.3840,15.9187) (0.4032,16.3537) (0.4224,15.9863) (0.4416,15.7162) (0.4608,16.2188) (0.4800,15.9438) (0.4992,15.4600) (0.5184,15.2850) (0.5376,14.7088) (0.5568,15.4938) (0.5760,15.3063) (0.5952,14.5250) (0.6144,14.4363) (0.6336,14.0575) (0.6528,14.1363) (0.6720,14.2062) (0.6912,13.8962) (0.7104,13.7538) (0.7296,13.3675) (0.7488,13.0200) (0.7680,13.1250) (0.7872,13.0800) (0.8064,12.6700) (0.8256,12.4400) (0.8448,12.3975) (0.8640,12.0687) (0.8832,12.0800) (0.9024,11.9387) (0.9216,11.5625) (0.9408,11.2538) (0.9600,11.1375) (0.9792,10.9200) (0.9984,10.7450) (1.0176,10.6150) (1.0368,10.2000) (1.0560,9.9625) (1.0752,9.8362) (1.0944,9.4363) (1.1136,8.7088) (1.1328,8.2838) (1.1520,7.3000) (1.1712,6.2162) (1.1904,6.2625) (1.2096,6.6825) (1.2288,6.8650) (1.2480,6.4187) (1.2672,6.4125) (1.2864,6.4375) (1.3056,6.8238) (1.3248,6.9313) (1.3440,6.5750) (1.3632,6.2650) (1.3824,5.9500) (1.4016,6.4713) (1.4208,6.3613) (1.4400,6.4813) (1.4592,6.2513) (1.4784,5.7375) (1.4976,5.7387) (1.5168,6.2912) (1.5360,5.8875)};
\addplot[ag/qmix,fill opacity=0.48,draw=none,forget plot] fill between[of=qmixteamsmediumu and qmixteamsmediuml];
\addplot[color=AGQMIX!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,16.4150) (0.0384,16.4875) (0.0576,17.0725) (0.0768,16.8225) (0.0960,16.9250) (0.1152,17.6400) (0.1344,17.8325) (0.1536,17.8575) (0.1728,19.0975) (0.1920,19.2125) (0.2112,20.7800) (0.2304,20.6325) (0.2496,19.2600) (0.2688,19.2700) (0.2880,18.4125) (0.3072,17.8075) (0.3264,18.7925) (0.3456,18.1700) (0.3648,18.6350) (0.3840,18.8375) (0.4032,18.4200) (0.4224,17.9925) (0.4416,16.8825) (0.4608,17.1625) (0.4800,17.0625) (0.4992,17.2300) (0.5184,17.5675) (0.5376,17.0250) (0.5568,16.0550) (0.5760,15.7875) (0.5952,15.5700) (0.6144,15.0175) (0.6336,15.1000) (0.6528,14.8325) (0.6720,15.3750) (0.6912,14.9550) (0.7104,14.4700) (0.7296,14.7275) (0.7488,14.1675) (0.7680,13.9750) (0.7872,13.3800) (0.8064,12.9225) (0.8256,12.8475) (0.8448,13.1500) (0.8640,12.5875) (0.8832,12.2650) (0.9024,12.2725) (0.9216,11.8900) (0.9408,11.8100) (0.9600,11.5625) (0.9792,11.6225) (0.9984,11.4625) (1.0176,10.9775) (1.0368,10.3425) (1.0560,10.5125) (1.0752,10.0700) (1.0944,9.8050) (1.1136,9.2175) (1.1328,8.6525) (1.1520,7.9625) (1.1712,6.7575) (1.1904,6.7675) (1.2096,6.9725) (1.2288,7.2850) (1.2480,7.6125) (1.2672,7.8500) (1.2864,7.7400) (1.3056,7.7450) (1.3248,7.5425) (1.3440,7.2250) (1.3632,7.2050) (1.3824,6.9800) (1.4016,7.0200) (1.4208,7.0600) (1.4400,7.2125) (1.4592,7.1800) (1.4784,7.1900) (1.4976,7.0975) (1.5168,7.5100) (1.5360,7.2875)};
\nextgroupplot[ymin=0, ymax=75, ytick distance=12.5]
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,27.0000) (0.0384,26.2500) (0.0576,28.2500) (0.0768,29.2500) (0.0960,27.7500) (0.1152,30.7500) (0.1344,31.0000) (0.1536,32.5000) (0.1728,33.5000) (0.1920,33.2500) (0.2112,32.0000) (0.2304,36.5000) (0.2496,37.5000) (0.2688,37.0000) (0.2880,40.0000) (0.3072,39.2500) (0.3264,38.0000) (0.3456,35.2500) (0.3648,38.2500) (0.3840,30.5000) (0.4032,42.2500) (0.4224,39.2500) (0.4416,44.2500) (0.4608,44.0000) (0.4800,38.2500) (0.4992,37.2500) (0.5184,36.5000) (0.5376,44.7500) (0.5568,43.2500) (0.5760,39.0000) (0.5952,44.0000) (0.6144,40.2500) (0.6336,46.2500) (0.6528,43.5000) (0.6720,38.5000) (0.6912,37.5000) (0.7104,48.2500) (0.7296,46.7500) (0.7488,52.0000) (0.7680,45.7500) (0.7872,55.0000) (0.8064,41.2500) (0.8256,44.5000) (0.8448,50.7500) (0.8640,42.2500) (0.8832,39.0000) (0.9024,45.7500) (0.9216,44.5000) (0.9408,45.7500) (0.9600,42.2500) (0.9792,45.0000) (0.9984,39.7500) (1.0176,41.2500) (1.0368,46.2500) (1.0560,45.0000) (1.0752,41.7500) (1.0944,41.2500) (1.1136,39.0000) (1.1328,45.7500) (1.1520,38.7500) (1.1712,45.0000) (1.1904,39.2500) (1.2096,39.5000) (1.2288,40.2500) (1.2480,40.2500) (1.2672,36.7500) (1.2864,46.0000) (1.3056,52.5000) (1.3248,46.7500) (1.3440,51.0000) (1.3632,47.7500) (1.3824,41.5000) (1.4016,41.2500) (1.4208,50.5000) (1.4400,51.2500) (1.4592,43.5000) (1.4784,35.0000) (1.4976,45.7500) (1.5168,40.5000) (1.5360,48.2500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,25.0000) (0.0384,30.2500) (0.0576,32.2500) (0.0768,30.5000) (0.0960,29.5000) (0.1152,34.7500) (0.1344,33.0000) (0.1536,36.2500) (0.1728,37.0000) (0.1920,39.2500) (0.2112,40.5000) (0.2304,34.5000) (0.2496,34.2500) (0.2688,38.5000) (0.2880,38.2500) (0.3072,37.5000) (0.3264,36.7500) (0.3456,36.0000) (0.3648,37.7500) (0.3840,38.2500) (0.4032,39.7500) (0.4224,40.0000) (0.4416,36.2500) (0.4608,44.0000) (0.4800,40.2500) (0.4992,34.0000) (0.5184,39.0000) (0.5376,36.0000) (0.5568,45.2500) (0.5760,39.0000) (0.5952,38.7500) (0.6144,43.2500) (0.6336,40.2500) (0.6528,40.2500) (0.6720,41.2500) (0.6912,43.7500) (0.7104,44.7500) (0.7296,37.2500) (0.7488,40.0000) (0.7680,39.5000) (0.7872,43.2500) (0.8064,37.2500) (0.8256,39.7500) (0.8448,33.7500) (0.8640,40.2500) (0.8832,39.0000) (0.9024,42.7500) (0.9216,37.0000) (0.9408,44.0000) (0.9600,42.0000) (0.9792,41.2500) (0.9984,38.2500) (1.0176,41.7500) (1.0368,39.0000) (1.0560,45.7500) (1.0752,39.7500) (1.0944,43.2500) (1.1136,38.5000) (1.1328,46.0000) (1.1520,48.7500) (1.1712,46.0000) (1.1904,42.0000) (1.2096,53.0000) (1.2288,45.0000) (1.2480,46.2500) (1.2672,44.7500) (1.2864,47.0000) (1.3056,40.0000) (1.3248,41.5000) (1.3440,41.0000) (1.3632,42.5000) (1.3824,49.7500) (1.4016,43.0000) (1.4208,45.5000) (1.4400,43.2500) (1.4592,51.7500) (1.4784,48.0000) (1.4976,46.5000) (1.5168,38.0000) (1.5360,47.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,25.5000) (0.0384,25.5000) (0.0576,26.0000) (0.0768,26.5000) (0.0960,26.7500) (0.1152,30.0000) (0.1344,24.0000) (0.1536,25.7500) (0.1728,28.2500) (0.1920,26.7500) (0.2112,27.2500) (0.2304,25.5000) (0.2496,25.0000) (0.2688,30.5000) (0.2880,26.5000) (0.3072,26.5000) (0.3264,25.0000) (0.3456,25.7500) (0.3648,24.7500) (0.3840,24.0000) (0.4032,27.2500) (0.4224,25.0000) (0.4416,26.7500) (0.4608,26.5000) (0.4800,24.2500) (0.4992,26.5000) (0.5184,25.5000) (0.5376,23.7500) (0.5568,26.5000) (0.5760,27.5000) (0.5952,27.2500) (0.6144,24.7500) (0.6336,25.0000) (0.6528,25.0000) (0.6720,26.0000) (0.6912,24.5000) (0.7104,25.0000) (0.7296,26.0000) (0.7488,26.7500) (0.7680,25.5000) (0.7872,20.5000) (0.8064,22.2500) (0.8256,25.2500) (0.8448,25.5000) (0.8640,26.0000) (0.8832,27.5000) (0.9024,26.2500) (0.9216,27.5000) (0.9408,26.7500) (0.9600,24.7500) (0.9792,24.2500) (0.9984,27.0000) (1.0176,25.5000) (1.0368,27.7500) (1.0560,22.7500) (1.0752,27.5000) (1.0944,26.5000) (1.1136,25.0000) (1.1328,24.0000) (1.1520,28.5000) (1.1712,28.2500) (1.1904,26.2500) (1.2096,29.2500) (1.2288,25.2500) (1.2480,21.0000) (1.2672,22.5000) (1.2864,22.5000) (1.3056,19.0000) (1.3248,22.0000) (1.3440,22.0000) (1.3632,20.5000) (1.3824,21.7500) (1.4016,16.2500) (1.4208,21.0000) (1.4400,17.5000) (1.4592,15.7500) (1.4784,21.5000) (1.4976,17.2500) (1.5168,15.0000) (1.5360,16.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,27.2500) (0.0384,27.5000) (0.0576,30.5000) (0.0768,29.5000) (0.0960,31.7500) (0.1152,26.5000) (0.1344,31.5000) (0.1536,29.5000) (0.1728,33.0000) (0.1920,32.7500) (0.2112,36.5000) (0.2304,43.7500) (0.2496,36.2500) (0.2688,39.5000) (0.2880,38.2500) (0.3072,39.7500) (0.3264,37.7500) (0.3456,38.2500) (0.3648,34.5000) (0.3840,43.7500) (0.4032,37.2500) (0.4224,37.5000) (0.4416,42.2500) (0.4608,42.2500) (0.4800,38.0000) (0.4992,38.2500) (0.5184,40.0000) (0.5376,42.7500) (0.5568,43.0000) (0.5760,45.0000) (0.5952,37.5000) (0.6144,44.7500) (0.6336,47.7500) (0.6528,43.2500) (0.6720,42.2500) (0.6912,42.0000) (0.7104,44.0000) (0.7296,42.0000) (0.7488,39.5000) (0.7680,34.5000) (0.7872,47.5000) (0.8064,43.0000) (0.8256,37.7500) (0.8448,45.7500) (0.8640,38.2500) (0.8832,40.2500) (0.9024,42.7500) (0.9216,46.2500) (0.9408,39.2500) (0.9600,45.2500) (0.9792,43.2500) (0.9984,39.5000) (1.0176,41.2500) (1.0368,44.7500) (1.0560,36.5000) (1.0752,39.7500) (1.0944,49.7500) (1.1136,47.2500) (1.1328,43.2500) (1.1520,39.0000) (1.1712,37.5000) (1.1904,36.7500) (1.2096,45.2500) (1.2288,33.5000) (1.2480,39.2500) (1.2672,38.2500) (1.2864,46.7500) (1.3056,44.2500) (1.3248,45.5000) (1.3440,44.0000) (1.3632,40.7500) (1.3824,48.5000) (1.4016,38.2500) (1.4208,48.2500) (1.4400,45.5000) (1.4592,46.7500) (1.4784,52.0000) (1.4976,47.7500) (1.5168,50.0000) (1.5360,50.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,28.2500) (0.0384,29.7500) (0.0576,31.2500) (0.0768,34.7500) (0.0960,30.5000) (0.1152,35.7500) (0.1344,34.7500) (0.1536,34.2500) (0.1728,36.0000) (0.1920,40.2500) (0.2112,42.0000) (0.2304,35.7500) (0.2496,40.5000) (0.2688,45.0000) (0.2880,41.2500) (0.3072,39.5000) (0.3264,36.5000) (0.3456,39.0000) (0.3648,34.0000) (0.3840,44.5000) (0.4032,43.7500) (0.4224,48.2500) (0.4416,40.5000) (0.4608,42.5000) (0.4800,45.0000) (0.4992,42.2500) (0.5184,47.0000) (0.5376,44.0000) (0.5568,42.2500) (0.5760,50.2500) (0.5952,40.7500) (0.6144,42.7500) (0.6336,38.2500) (0.6528,39.7500) (0.6720,42.5000) (0.6912,41.5000) (0.7104,41.5000) (0.7296,40.5000) (0.7488,42.7500) (0.7680,41.5000) (0.7872,44.2500) (0.8064,44.7500) (0.8256,39.2500) (0.8448,40.5000) (0.8640,39.0000) (0.8832,42.2500) (0.9024,37.5000) (0.9216,41.5000) (0.9408,42.0000) (0.9600,36.5000) (0.9792,42.5000) (0.9984,41.5000) (1.0176,40.5000) (1.0368,33.7500) (1.0560,35.7500) (1.0752,40.7500) (1.0944,39.0000) (1.1136,45.0000) (1.1328,39.0000) (1.1520,38.7500) (1.1712,42.7500) (1.1904,42.7500) (1.2096,48.2500) (1.2288,47.0000) (1.2480,49.0000) (1.2672,45.5000) (1.2864,52.2500) (1.3056,46.0000) (1.3248,40.7500) (1.3440,52.0000) (1.3632,45.5000) (1.3824,50.0000) (1.4016,47.0000) (1.4208,41.7500) (1.4400,47.5000) (1.4592,45.0000) (1.4784,50.2500) (1.4976,40.0000) (1.5168,45.7500) (1.5360,38.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,31.5000) (0.0384,26.7500) (0.0576,29.5000) (0.0768,27.2500) (0.0960,28.2500) (0.1152,25.0000) (0.1344,26.7500) (0.1536,27.7500) (0.1728,29.2500) (0.1920,29.0000) (0.2112,30.7500) (0.2304,32.2500) (0.2496,34.0000) (0.2688,39.2500) (0.2880,36.0000) (0.3072,43.0000) (0.3264,39.5000) (0.3456,41.5000) (0.3648,39.2500) (0.3840,39.2500) (0.4032,38.5000) (0.4224,37.5000) (0.4416,36.0000) (0.4608,34.2500) (0.4800,34.5000) (0.4992,39.0000) (0.5184,28.7500) (0.5376,39.5000) (0.5568,39.2500) (0.5760,38.7500) (0.5952,40.2500) (0.6144,25.7500) (0.6336,36.7500) (0.6528,37.0000) (0.6720,46.2500) (0.6912,42.2500) (0.7104,46.7500) (0.7296,40.5000) (0.7488,32.7500) (0.7680,45.0000) (0.7872,48.2500) (0.8064,43.2500) (0.8256,42.2500) (0.8448,48.2500) (0.8640,44.0000) (0.8832,44.5000) (0.9024,41.2500) (0.9216,41.5000) (0.9408,40.5000) (0.9600,42.7500) (0.9792,44.5000) (0.9984,40.2500) (1.0176,44.2500) (1.0368,45.2500) (1.0560,41.5000) (1.0752,47.2500) (1.0944,42.0000) (1.1136,53.7500) (1.1328,44.0000) (1.1520,48.0000) (1.1712,42.7500) (1.1904,42.5000) (1.2096,38.2500) (1.2288,44.5000) (1.2480,40.7500) (1.2672,44.0000) (1.2864,42.7500) (1.3056,48.2500) (1.3248,43.7500) (1.3440,43.0000) (1.3632,45.2500) (1.3824,37.7500) (1.4016,40.2500) (1.4208,37.2500) (1.4400,43.2500) (1.4592,35.0000) (1.4784,35.2500) (1.4976,45.7500) (1.5168,41.7500) (1.5360,47.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,29.2500) (0.0384,25.5000) (0.0576,29.2500) (0.0768,29.0000) (0.0960,27.7500) (0.1152,29.0000) (0.1344,28.5000) (0.1536,28.5000) (0.1728,27.0000) (0.1920,27.7500) (0.2112,29.7500) (0.2304,30.0000) (0.2496,35.2500) (0.2688,38.5000) (0.2880,32.7500) (0.3072,31.7500) (0.3264,36.7500) (0.3456,44.5000) (0.3648,37.0000) (0.3840,36.2500) (0.4032,38.2500) (0.4224,42.2500) (0.4416,42.2500) (0.4608,41.0000) (0.4800,42.7500) (0.4992,40.2500) (0.5184,43.7500) (0.5376,38.5000) (0.5568,39.7500) (0.5760,42.2500) (0.5952,41.7500) (0.6144,47.0000) (0.6336,39.0000) (0.6528,37.0000) (0.6720,43.7500) (0.6912,43.2500) (0.7104,42.0000) (0.7296,38.7500) (0.7488,42.5000) (0.7680,37.5000) (0.7872,41.2500) (0.8064,43.0000) (0.8256,41.0000) (0.8448,41.7500) (0.8640,41.0000) (0.8832,44.5000) (0.9024,46.0000) (0.9216,44.2500) (0.9408,47.5000) (0.9600,48.5000) (0.9792,51.7500) (0.9984,48.5000) (1.0176,45.7500) (1.0368,58.7500) (1.0560,45.2500) (1.0752,48.5000) (1.0944,42.5000) (1.1136,54.0000) (1.1328,46.5000) (1.1520,50.2500) (1.1712,49.0000) (1.1904,44.7500) (1.2096,50.7500) (1.2288,52.2500) (1.2480,51.2500) (1.2672,58.2500) (1.2864,54.5000) (1.3056,44.7500) (1.3248,42.0000) (1.3440,46.2500) (1.3632,40.0000) (1.3824,52.0000) (1.4016,50.5000) (1.4208,38.0000) (1.4400,55.2500) (1.4592,40.0000) (1.4784,44.2500) (1.4976,45.2500) (1.5168,47.7500) (1.5360,45.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,28.5000) (0.0384,28.2500) (0.0576,30.2500) (0.0768,32.2500) (0.0960,31.5000) (0.1152,33.0000) (0.1344,32.2500) (0.1536,30.2500) (0.1728,34.5000) (0.1920,33.2500) (0.2112,33.7500) (0.2304,34.7500) (0.2496,33.2500) (0.2688,36.2500) (0.2880,33.5000) (0.3072,36.7500) (0.3264,39.7500) (0.3456,31.7500) (0.3648,31.7500) (0.3840,37.2500) (0.4032,39.2500) (0.4224,40.2500) (0.4416,34.0000) (0.4608,38.5000) (0.4800,31.7500) (0.4992,38.5000) (0.5184,33.5000) (0.5376,38.2500) (0.5568,37.2500) (0.5760,33.5000) (0.5952,38.0000) (0.6144,38.0000) (0.6336,41.7500) (0.6528,42.0000) (0.6720,42.0000) (0.6912,36.5000) (0.7104,41.2500) (0.7296,46.0000) (0.7488,41.7500) (0.7680,45.2500) (0.7872,48.2500) (0.8064,39.5000) (0.8256,44.0000) (0.8448,46.2500) (0.8640,46.5000) (0.8832,41.7500) (0.9024,41.5000) (0.9216,51.0000) (0.9408,44.7500) (0.9600,39.7500) (0.9792,47.5000) (0.9984,44.7500) (1.0176,50.0000) (1.0368,44.0000) (1.0560,50.5000) (1.0752,51.2500) (1.0944,50.5000) (1.1136,45.5000) (1.1328,51.7500) (1.1520,44.5000) (1.1712,48.0000) (1.1904,52.2500) (1.2096,46.2500) (1.2288,48.5000) (1.2480,52.0000) (1.2672,49.0000) (1.2864,41.7500) (1.3056,48.7500) (1.3248,49.5000) (1.3440,50.7500) (1.3632,52.0000) (1.3824,43.7500) (1.4016,46.0000) (1.4208,45.7500) (1.4400,47.5000) (1.4592,50.0000) (1.4784,49.2500) (1.4976,50.0000) (1.5168,47.5000) (1.5360,48.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,28.5000) (0.0384,28.5000) (0.0576,30.2500) (0.0768,32.2500) (0.0960,28.5000) (0.1152,32.2500) (0.1344,32.5000) (0.1536,33.7500) (0.1728,35.2500) (0.1920,40.7500) (0.2112,39.5000) (0.2304,41.0000) (0.2496,37.2500) (0.2688,38.2500) (0.2880,42.7500) (0.3072,40.0000) (0.3264,42.2500) (0.3456,39.0000) (0.3648,37.0000) (0.3840,40.7500) (0.4032,38.0000) (0.4224,40.7500) (0.4416,44.2500) (0.4608,38.5000) (0.4800,39.7500) (0.4992,33.7500) (0.5184,38.0000) (0.5376,45.0000) (0.5568,38.0000) (0.5760,34.5000) (0.5952,39.0000) (0.6144,43.0000) (0.6336,36.5000) (0.6528,40.7500) (0.6720,38.7500) (0.6912,40.5000) (0.7104,45.0000) (0.7296,41.5000) (0.7488,44.2500) (0.7680,40.7500) (0.7872,40.7500) (0.8064,40.5000) (0.8256,44.5000) (0.8448,36.5000) (0.8640,40.7500) (0.8832,38.7500) (0.9024,44.5000) (0.9216,41.5000) (0.9408,37.5000) (0.9600,40.0000) (0.9792,43.2500) (0.9984,36.7500) (1.0176,49.5000) (1.0368,43.2500) (1.0560,51.0000) (1.0752,44.2500) (1.0944,45.5000) (1.1136,40.0000) (1.1328,42.5000) (1.1520,43.5000) (1.1712,40.2500) (1.1904,50.2500) (1.2096,45.0000) (1.2288,41.0000) (1.2480,40.5000) (1.2672,36.0000) (1.2864,41.2500) (1.3056,41.0000) (1.3248,37.5000) (1.3440,40.7500) (1.3632,39.0000) (1.3824,42.2500) (1.4016,47.7500) (1.4208,42.5000) (1.4400,42.0000) (1.4592,40.5000) (1.4784,39.7500) (1.4976,44.5000) (1.5168,42.7500) (1.5360,40.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,26.0000) (0.0384,29.0000) (0.0576,26.5000) (0.0768,29.0000) (0.0960,28.5000) (0.1152,31.0000) (0.1344,29.5000) (0.1536,28.5000) (0.1728,32.0000) (0.1920,35.2500) (0.2112,31.2500) (0.2304,41.0000) (0.2496,34.2500) (0.2688,32.7500) (0.2880,37.5000) (0.3072,42.5000) (0.3264,38.2500) (0.3456,39.0000) (0.3648,49.7500) (0.3840,42.7500) (0.4032,39.0000) (0.4224,40.5000) (0.4416,42.7500) (0.4608,41.0000) (0.4800,40.5000) (0.4992,39.5000) (0.5184,39.2500) (0.5376,46.0000) (0.5568,44.2500) (0.5760,42.0000) (0.5952,45.2500) (0.6144,38.7500) (0.6336,38.0000) (0.6528,39.2500) (0.6720,49.2500) (0.6912,44.7500) (0.7104,38.5000) (0.7296,46.7500) (0.7488,34.2500) (0.7680,37.5000) (0.7872,38.7500) (0.8064,42.2500) (0.8256,38.2500) (0.8448,46.0000) (0.8640,38.5000) (0.8832,38.5000) (0.9024,42.7500) (0.9216,39.7500) (0.9408,45.0000) (0.9600,43.5000) (0.9792,41.2500) (0.9984,37.7500) (1.0176,40.2500) (1.0368,37.7500) (1.0560,43.5000) (1.0752,42.2500) (1.0944,44.7500) (1.1136,48.2500) (1.1328,42.0000) (1.1520,44.7500) (1.1712,47.2500) (1.1904,47.5000) (1.2096,52.2500) (1.2288,45.2500) (1.2480,46.7500) (1.2672,46.5000) (1.2864,50.0000) (1.3056,49.2500) (1.3248,52.0000) (1.3440,46.2500) (1.3632,52.5000) (1.3824,45.7500) (1.4016,48.7500) (1.4208,47.7500) (1.4400,49.0000) (1.4592,47.5000) (1.4784,49.0000) (1.4976,42.5000) (1.5168,45.2500) (1.5360,48.7500)};
\addplot[draw=none,name path=ippoteamshardu,forget plot] coordinates {(0.0192,28.5000) (0.0384,28.8750) (0.0576,30.4375) (0.0768,31.8125) (0.0960,30.2500) (0.1152,32.8125) (0.1344,32.4375) (0.1536,33.4375) (0.1728,35.0625) (0.1920,38.2500) (0.2112,38.7500) (0.2304,39.8750) (0.2496,37.0000) (0.2688,39.0625) (0.2880,39.5625) (0.3072,39.9375) (0.3264,39.1875) (0.3456,39.0000) (0.3648,38.1250) (0.3840,42.2500) (0.4032,39.6250) (0.4224,40.6875) (0.4416,42.6250) (0.4608,42.4375) (0.4800,40.4375) (0.4992,39.3750) (0.5184,39.8125) (0.5376,44.5625) (0.5568,43.1875) (0.5760,42.1875) (0.5952,41.5000) (0.6144,43.1875) (0.6336,41.3750) (0.6528,41.6875) (0.6720,43.4375) (0.6912,43.0000) (0.7104,44.9375) (0.7296,45.0000) (0.7488,42.6875) (0.7680,44.1250) (0.7872,48.0625) (0.8064,43.0000) (0.8256,43.5625) (0.8448,46.1875) (0.8640,41.9375) (0.8832,42.1250) (0.9024,44.0625) (0.9216,44.4375) (0.9408,44.9375) (0.9600,43.3125) (0.9792,44.8750) (0.9984,41.1875) (1.0176,45.3750) (1.0368,45.1250) (1.0560,45.6250) (1.0752,46.5000) (1.0944,45.3125) (1.1136,48.0000) (1.1328,45.9375) (1.1520,47.1875) (1.1712,46.9375) (1.1904,46.8125) (1.2096,50.1250) (1.2288,46.5625) (1.2480,48.4375) (1.2672,46.2500) (1.2864,49.2500) (1.3056,48.6250) (1.3248,46.4375) (1.3440,49.6250) (1.3632,47.1875) (1.3824,49.4375) (1.4016,47.5625) (1.4208,47.2500) (1.4400,48.6250) (1.4592,47.3125) (1.4784,49.1875) (1.4976,46.3125) (1.5168,47.0625) (1.5360,48.4375)};
\addplot[draw=none,name path=ippoteamshardl,forget plot] coordinates {(0.0192,26.2500) (0.0384,26.3750) (0.0576,28.5000) (0.0768,29.0000) (0.0960,27.8750) (0.1152,29.2500) (0.1344,28.7500) (0.1536,28.5000) (0.1728,29.9375) (0.1920,29.9375) (0.2112,30.8750) (0.2304,32.8125) (0.2496,34.0625) (0.2688,36.4375) (0.2880,34.1250) (0.3072,36.9375) (0.3264,36.7500) (0.3456,35.4375) (0.3648,34.1250) (0.3840,36.5000) (0.4032,38.0625) (0.4224,37.9375) (0.4416,36.0625) (0.4608,38.5000) (0.4800,35.3750) (0.4992,34.8125) (0.5184,34.2500) (0.5376,38.3125) (0.5568,38.3125) (0.5760,35.5625) (0.5952,38.1875) (0.6144,38.1875) (0.6336,37.0625) (0.6528,37.5625) (0.6720,39.3750) (0.6912,38.2500) (0.7104,41.3125) (0.7296,39.1875) (0.7488,35.5625) (0.7680,37.5000) (0.7872,40.8750) (0.8064,39.7500) (0.8256,38.5000) (0.8448,37.5000) (0.8640,38.6250) (0.8832,38.8125) (0.9024,41.3125) (0.9216,40.1875) (0.9408,39.5625) (0.9600,39.8125) (0.9792,41.5625) (0.9984,37.8750) (1.0176,40.6875) (1.0368,38.0625) (1.0560,37.7500) (1.0752,40.0000) (1.0944,41.4375) (1.1136,39.2500) (1.1328,42.1250) (1.1520,38.8125) (1.1712,40.8750) (1.1904,39.9375) (1.2096,40.8750) (1.2288,40.4375) (1.2480,40.3125) (1.2672,37.1250) (1.2864,42.0000) (1.3056,41.8125) (1.3248,40.9375) (1.3440,41.5000) (1.3632,40.1875) (1.3824,41.6875) (1.4016,40.5000) (1.4208,38.9375) (1.4400,43.2500) (1.4592,40.1250) (1.4784,36.3750) (1.4976,43.0000) (1.5168,40.8125) (1.5360,41.9375)};
\addplot[ag/ippo,fill opacity=0.48,draw=none,forget plot] fill between[of=ippoteamshardu and ippoteamshardl];
\addplot[color=AGIPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,27.7500) (0.0384,27.8750) (0.0576,29.8750) (0.0768,29.3750) (0.0960,28.5000) (0.1152,30.8750) (0.1344,31.2500) (0.1536,29.8750) (0.1728,33.2500) (0.1920,33.2500) (0.2112,32.8750) (0.2304,35.2500) (0.2496,34.7500) (0.2688,38.3750) (0.2880,37.8750) (0.3072,39.3750) (0.3264,37.8750) (0.3456,38.6250) (0.3648,37.0000) (0.3840,38.7500) (0.4032,38.7500) (0.4224,40.1250) (0.4416,41.3750) (0.4608,41.0000) (0.4800,39.0000) (0.4992,38.3750) (0.5184,38.5000) (0.5376,41.1250) (0.5568,41.0000) (0.5760,39.0000) (0.5952,39.6250) (0.6144,41.5000) (0.6336,38.6250) (0.6528,40.0000) (0.6720,42.1250) (0.6912,41.7500) (0.7104,43.0000) (0.7296,41.0000) (0.7488,40.8750) (0.7680,40.1250) (0.7872,43.7500) (0.8064,41.7500) (0.8256,40.3750) (0.8448,43.7500) (0.8640,40.5000) (0.8832,39.6250) (0.9024,42.7500) (0.9216,41.5000) (0.9408,43.0000) (0.9600,42.1250) (0.9792,43.2500) (0.9984,39.6250) (1.0176,41.5000) (1.0368,43.6250) (1.0560,44.2500) (1.0752,42.0000) (1.0944,42.8750) (1.1136,45.2500) (1.1328,43.6250) (1.1520,44.0000) (1.1712,43.8750) (1.1904,42.6250) (1.2096,45.7500) (1.2288,44.7500) (1.2480,43.5000) (1.2672,44.3750) (1.2864,46.3750) (1.3056,45.3750) (1.3248,42.8750) (1.3440,45.1250) (1.3632,43.8750) (1.3824,44.7500) (1.4016,44.5000) (1.4208,44.0000) (1.4400,46.5000) (1.4592,44.2500) (1.4784,46.1250) (1.4976,45.5000) (1.5168,44.0000) (1.5360,47.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,27.5000) (0.0384,29.0000) (0.0576,29.2500) (0.0768,33.2500) (0.0960,34.0000) (0.1152,29.2500) (0.1344,35.5000) (0.1536,40.7500) (0.1728,36.2500) (0.1920,35.2500) (0.2112,43.2500) (0.2304,39.2500) (0.2496,39.0000) (0.2688,46.7500) (0.2880,45.7500) (0.3072,40.7500) (0.3264,43.5000) (0.3456,48.0000) (0.3648,47.2500) (0.3840,47.5000) (0.4032,43.7500) (0.4224,44.5000) (0.4416,49.5000) (0.4608,43.7500) (0.4800,50.0000) (0.4992,44.2500) (0.5184,51.5000) (0.5376,48.2500) (0.5568,47.5000) (0.5760,45.0000) (0.5952,44.7500) (0.6144,55.2500) (0.6336,47.2500) (0.6528,46.0000) (0.6720,49.2500) (0.6912,48.2500) (0.7104,51.5000) (0.7296,56.2500) (0.7488,45.7500) (0.7680,57.7500) (0.7872,46.0000) (0.8064,53.2500) (0.8256,46.7500) (0.8448,48.0000) (0.8640,50.7500) (0.8832,58.5000) (0.9024,51.0000) (0.9216,59.5000) (0.9408,57.2500) (0.9600,57.5000) (0.9792,51.5000) (0.9984,54.0000) (1.0176,56.5000) (1.0368,61.0000) (1.0560,57.5000) (1.0752,66.5000) (1.0944,66.7500) (1.1136,60.5000) (1.1328,56.5000) (1.1520,56.2500) (1.1712,57.7500) (1.1904,59.5000) (1.2096,55.7500) (1.2288,54.7500) (1.2480,56.2500) (1.2672,57.5000) (1.2864,62.0000) (1.3056,54.0000) (1.3248,56.7500) (1.3440,56.2500) (1.3632,62.2500) (1.3824,61.2500) (1.4016,59.2500) (1.4208,67.5000) (1.4400,61.2500) (1.4592,67.0000) (1.4784,63.7500) (1.4976,54.2500) (1.5168,54.0000) (1.5360,73.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,24.5000) (0.0384,28.0000) (0.0576,33.0000) (0.0768,32.5000) (0.0960,33.2500) (0.1152,30.2500) (0.1344,35.7500) (0.1536,36.0000) (0.1728,36.2500) (0.1920,32.5000) (0.2112,35.5000) (0.2304,44.2500) (0.2496,43.2500) (0.2688,37.7500) (0.2880,38.2500) (0.3072,42.2500) (0.3264,44.0000) (0.3456,43.5000) (0.3648,42.0000) (0.3840,43.5000) (0.4032,53.5000) (0.4224,48.5000) (0.4416,40.5000) (0.4608,43.0000) (0.4800,42.5000) (0.4992,44.0000) (0.5184,49.2500) (0.5376,52.5000) (0.5568,42.2500) (0.5760,47.5000) (0.5952,48.2500) (0.6144,43.7500) (0.6336,47.2500) (0.6528,52.2500) (0.6720,47.5000) (0.6912,45.2500) (0.7104,48.0000) (0.7296,45.7500) (0.7488,41.0000) (0.7680,50.5000) (0.7872,56.2500) (0.8064,50.7500) (0.8256,49.5000) (0.8448,51.0000) (0.8640,49.0000) (0.8832,48.5000) (0.9024,51.5000) (0.9216,55.5000) (0.9408,49.2500) (0.9600,52.0000) (0.9792,49.2500) (0.9984,58.0000) (1.0176,50.2500) (1.0368,55.2500) (1.0560,50.5000) (1.0752,57.0000) (1.0944,51.2500) (1.1136,55.5000) (1.1328,57.0000) (1.1520,59.2500) (1.1712,59.5000) (1.1904,57.2500) (1.2096,48.2500) (1.2288,60.7500) (1.2480,50.7500) (1.2672,51.0000) (1.2864,59.2500) (1.3056,51.0000) (1.3248,53.2500) (1.3440,51.2500) (1.3632,48.7500) (1.3824,63.5000) (1.4016,55.7500) (1.4208,57.0000) (1.4400,62.7500) (1.4592,54.7500) (1.4784,59.7500) (1.4976,68.5000) (1.5168,56.0000) (1.5360,65.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,25.0000) (0.0384,29.5000) (0.0576,29.0000) (0.0768,31.7500) (0.0960,33.0000) (0.1152,33.7500) (0.1344,30.2500) (0.1536,36.0000) (0.1728,34.2500) (0.1920,39.0000) (0.2112,39.7500) (0.2304,40.0000) (0.2496,36.5000) (0.2688,39.0000) (0.2880,45.0000) (0.3072,45.7500) (0.3264,44.0000) (0.3456,44.2500) (0.3648,40.7500) (0.3840,41.2500) (0.4032,44.2500) (0.4224,42.5000) (0.4416,44.7500) (0.4608,42.5000) (0.4800,48.7500) (0.4992,43.7500) (0.5184,49.0000) (0.5376,49.2500) (0.5568,45.2500) (0.5760,52.5000) (0.5952,51.2500) (0.6144,54.7500) (0.6336,48.2500) (0.6528,41.0000) (0.6720,46.5000) (0.6912,47.0000) (0.7104,47.0000) (0.7296,46.0000) (0.7488,46.5000) (0.7680,52.0000) (0.7872,49.5000) (0.8064,55.5000) (0.8256,52.0000) (0.8448,53.0000) (0.8640,51.5000) (0.8832,48.7500) (0.9024,53.7500) (0.9216,48.2500) (0.9408,51.0000) (0.9600,50.7500) (0.9792,51.2500) (0.9984,55.0000) (1.0176,51.5000) (1.0368,57.0000) (1.0560,61.7500) (1.0752,57.5000) (1.0944,63.0000) (1.1136,56.0000) (1.1328,60.5000) (1.1520,57.0000) (1.1712,58.7500) (1.1904,57.0000) (1.2096,51.0000) (1.2288,54.7500) (1.2480,54.0000) (1.2672,61.7500) (1.2864,60.2500) (1.3056,55.5000) (1.3248,61.2500) (1.3440,52.7500) (1.3632,63.7500) (1.3824,58.0000) (1.4016,59.5000) (1.4208,59.7500) (1.4400,69.5000) (1.4592,60.5000) (1.4784,62.7500) (1.4976,55.2500) (1.5168,63.0000) (1.5360,63.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,26.0000) (0.0384,27.5000) (0.0576,29.7500) (0.0768,30.5000) (0.0960,31.5000) (0.1152,36.7500) (0.1344,38.2500) (0.1536,38.7500) (0.1728,36.5000) (0.1920,44.7500) (0.2112,45.2500) (0.2304,47.5000) (0.2496,43.0000) (0.2688,38.5000) (0.2880,46.7500) (0.3072,43.5000) (0.3264,44.0000) (0.3456,43.7500) (0.3648,43.0000) (0.3840,42.0000) (0.4032,48.5000) (0.4224,35.5000) (0.4416,42.5000) (0.4608,41.2500) (0.4800,38.0000) (0.4992,43.7500) (0.5184,41.0000) (0.5376,47.7500) (0.5568,42.7500) (0.5760,43.0000) (0.5952,42.7500) (0.6144,46.0000) (0.6336,43.7500) (0.6528,42.0000) (0.6720,47.0000) (0.6912,47.2500) (0.7104,49.0000) (0.7296,45.0000) (0.7488,47.2500) (0.7680,49.5000) (0.7872,45.2500) (0.8064,55.7500) (0.8256,52.0000) (0.8448,56.5000) (0.8640,56.0000) (0.8832,47.0000) (0.9024,51.5000) (0.9216,51.5000) (0.9408,55.5000) (0.9600,54.0000) (0.9792,57.7500) (0.9984,57.5000) (1.0176,48.5000) (1.0368,57.5000) (1.0560,55.0000) (1.0752,55.7500) (1.0944,60.5000) (1.1136,53.0000) (1.1328,52.5000) (1.1520,56.5000) (1.1712,62.7500) (1.1904,64.7500) (1.2096,60.5000) (1.2288,56.7500) (1.2480,59.2500) (1.2672,52.2500) (1.2864,61.2500) (1.3056,72.5000) (1.3248,56.0000) (1.3440,63.0000) (1.3632,60.7500) (1.3824,57.5000) (1.4016,60.0000) (1.4208,68.2500) (1.4400,65.2500) (1.4592,66.2500) (1.4784,58.0000) (1.4976,58.5000) (1.5168,71.7500) (1.5360,66.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,26.0000) (0.0384,30.5000) (0.0576,32.2500) (0.0768,29.0000) (0.0960,31.0000) (0.1152,34.2500) (0.1344,33.2500) (0.1536,29.7500) (0.1728,36.7500) (0.1920,37.0000) (0.2112,48.5000) (0.2304,44.5000) (0.2496,42.0000) (0.2688,46.2500) (0.2880,46.5000) (0.3072,44.2500) (0.3264,45.0000) (0.3456,41.0000) (0.3648,41.0000) (0.3840,41.5000) (0.4032,38.7500) (0.4224,38.2500) (0.4416,46.5000) (0.4608,37.5000) (0.4800,49.7500) (0.4992,49.2500) (0.5184,45.2500) (0.5376,41.2500) (0.5568,51.2500) (0.5760,52.0000) (0.5952,48.5000) (0.6144,39.7500) (0.6336,41.0000) (0.6528,55.5000) (0.6720,46.5000) (0.6912,44.7500) (0.7104,53.2500) (0.7296,51.5000) (0.7488,51.2500) (0.7680,51.5000) (0.7872,50.7500) (0.8064,48.0000) (0.8256,50.7500) (0.8448,48.2500) (0.8640,53.0000) (0.8832,45.2500) (0.9024,50.0000) (0.9216,50.2500) (0.9408,53.0000) (0.9600,57.2500) (0.9792,51.0000) (0.9984,55.2500) (1.0176,48.5000) (1.0368,54.0000) (1.0560,61.0000) (1.0752,51.7500) (1.0944,63.2500) (1.1136,49.5000) (1.1328,53.7500) (1.1520,61.5000) (1.1712,61.0000) (1.1904,59.7500) (1.2096,55.7500) (1.2288,63.0000) (1.2480,51.5000) (1.2672,59.0000) (1.2864,56.2500) (1.3056,57.7500) (1.3248,54.2500) (1.3440,63.0000) (1.3632,63.7500) (1.3824,55.7500) (1.4016,59.7500) (1.4208,61.7500) (1.4400,56.7500) (1.4592,62.5000) (1.4784,59.0000) (1.4976,64.7500) (1.5168,58.2500) (1.5360,56.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,24.2500) (0.0384,28.2500) (0.0576,31.5000) (0.0768,28.7500) (0.0960,34.0000) (0.1152,31.2500) (0.1344,32.7500) (0.1536,40.0000) (0.1728,37.0000) (0.1920,39.0000) (0.2112,40.2500) (0.2304,37.7500) (0.2496,40.5000) (0.2688,40.5000) (0.2880,42.2500) (0.3072,44.2500) (0.3264,38.2500) (0.3456,43.5000) (0.3648,42.7500) (0.3840,49.2500) (0.4032,43.7500) (0.4224,41.7500) (0.4416,40.0000) (0.4608,51.2500) (0.4800,44.0000) (0.4992,39.5000) (0.5184,44.0000) (0.5376,45.5000) (0.5568,42.2500) (0.5760,41.0000) (0.5952,41.7500) (0.6144,45.0000) (0.6336,49.5000) (0.6528,44.7500) (0.6720,55.7500) (0.6912,36.2500) (0.7104,43.0000) (0.7296,47.2500) (0.7488,47.2500) (0.7680,49.5000) (0.7872,50.7500) (0.8064,52.7500) (0.8256,41.7500) (0.8448,50.0000) (0.8640,45.5000) (0.8832,49.0000) (0.9024,49.2500) (0.9216,44.5000) (0.9408,40.7500) (0.9600,51.5000) (0.9792,44.7500) (0.9984,46.2500) (1.0176,55.7500) (1.0368,50.7500) (1.0560,56.0000) (1.0752,59.7500) (1.0944,55.2500) (1.1136,57.0000) (1.1328,63.7500) (1.1520,49.5000) (1.1712,53.7500) (1.1904,52.5000) (1.2096,47.7500) (1.2288,58.7500) (1.2480,59.0000) (1.2672,57.2500) (1.2864,58.2500) (1.3056,60.2500) (1.3248,70.2500) (1.3440,60.7500) (1.3632,61.0000) (1.3824,59.0000) (1.4016,60.7500) (1.4208,62.7500) (1.4400,57.5000) (1.4592,64.7500) (1.4784,51.0000) (1.4976,55.7500) (1.5168,64.2500) (1.5360,55.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,28.0000) (0.0384,28.5000) (0.0576,27.5000) (0.0768,30.2500) (0.0960,33.0000) (0.1152,38.5000) (0.1344,43.2500) (0.1536,43.5000) (0.1728,38.7500) (0.1920,40.2500) (0.2112,42.7500) (0.2304,42.7500) (0.2496,47.7500) (0.2688,46.7500) (0.2880,35.2500) (0.3072,44.0000) (0.3264,45.0000) (0.3456,43.0000) (0.3648,43.5000) (0.3840,43.7500) (0.4032,45.2500) (0.4224,46.2500) (0.4416,43.0000) (0.4608,44.5000) (0.4800,41.2500) (0.4992,44.5000) (0.5184,46.5000) (0.5376,45.2500) (0.5568,45.5000) (0.5760,52.0000) (0.5952,40.5000) (0.6144,40.5000) (0.6336,44.5000) (0.6528,54.2500) (0.6720,41.0000) (0.6912,46.5000) (0.7104,48.0000) (0.7296,46.0000) (0.7488,44.7500) (0.7680,52.7500) (0.7872,42.2500) (0.8064,45.2500) (0.8256,47.7500) (0.8448,39.5000) (0.8640,45.2500) (0.8832,45.7500) (0.9024,47.5000) (0.9216,50.2500) (0.9408,53.2500) (0.9600,57.7500) (0.9792,48.7500) (0.9984,49.5000) (1.0176,40.7500) (1.0368,54.7500) (1.0560,49.5000) (1.0752,50.0000) (1.0944,45.2500) (1.1136,45.5000) (1.1328,49.7500) (1.1520,63.0000) (1.1712,51.5000) (1.1904,47.2500) (1.2096,59.5000) (1.2288,54.0000) (1.2480,57.5000) (1.2672,57.5000) (1.2864,56.7500) (1.3056,54.2500) (1.3248,60.0000) (1.3440,49.5000) (1.3632,59.2500) (1.3824,59.5000) (1.4016,64.2500) (1.4208,50.7500) (1.4400,57.0000) (1.4592,59.5000) (1.4784,57.2500) (1.4976,56.0000) (1.5168,55.2500) (1.5360,53.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,28.5000) (0.0384,27.0000) (0.0576,25.2500) (0.0768,29.5000) (0.0960,30.0000) (0.1152,28.7500) (0.1344,33.2500) (0.1536,32.2500) (0.1728,32.2500) (0.1920,37.0000) (0.2112,40.2500) (0.2304,44.2500) (0.2496,41.2500) (0.2688,37.2500) (0.2880,35.2500) (0.3072,45.7500) (0.3264,41.0000) (0.3456,37.5000) (0.3648,40.0000) (0.3840,41.7500) (0.4032,42.7500) (0.4224,45.7500) (0.4416,48.0000) (0.4608,47.0000) (0.4800,44.7500) (0.4992,43.7500) (0.5184,45.5000) (0.5376,41.2500) (0.5568,46.0000) (0.5760,47.7500) (0.5952,51.7500) (0.6144,52.5000) (0.6336,51.5000) (0.6528,45.2500) (0.6720,51.5000) (0.6912,52.0000) (0.7104,43.7500) (0.7296,46.2500) (0.7488,49.5000) (0.7680,50.5000) (0.7872,39.7500) (0.8064,55.0000) (0.8256,50.5000) (0.8448,53.5000) (0.8640,58.2500) (0.8832,49.2500) (0.9024,49.7500) (0.9216,48.2500) (0.9408,49.5000) (0.9600,59.2500) (0.9792,56.5000) (0.9984,53.2500) (1.0176,55.5000) (1.0368,63.2500) (1.0560,57.0000) (1.0752,51.2500) (1.0944,56.0000) (1.1136,59.2500) (1.1328,59.0000) (1.1520,67.2500) (1.1712,52.2500) (1.1904,61.0000) (1.2096,75.0000) (1.2288,48.0000) (1.2480,74.7500) (1.2672,66.5000) (1.2864,51.5000) (1.3056,65.0000) (1.3248,62.2500) (1.3440,66.0000) (1.3632,74.2500) (1.3824,76.0000) (1.4016,69.5000) (1.4208,68.0000) (1.4400,66.2500) (1.4592,58.2500) (1.4784,72.5000) (1.4976,76.7500) (1.5168,69.7500) (1.5360,66.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,28.0000) (0.0384,29.2500) (0.0576,31.7500) (0.0768,29.2500) (0.0960,33.2500) (0.1152,37.7500) (0.1344,39.7500) (0.1536,42.0000) (0.1728,43.2500) (0.1920,44.0000) (0.2112,48.5000) (0.2304,44.0000) (0.2496,52.5000) (0.2688,48.5000) (0.2880,50.0000) (0.3072,45.2500) (0.3264,49.2500) (0.3456,52.2500) (0.3648,47.7500) (0.3840,51.5000) (0.4032,47.5000) (0.4224,48.0000) (0.4416,51.7500) (0.4608,45.7500) (0.4800,43.2500) (0.4992,46.0000) (0.5184,46.2500) (0.5376,45.7500) (0.5568,47.7500) (0.5760,45.2500) (0.5952,49.7500) (0.6144,48.7500) (0.6336,51.2500) (0.6528,49.7500) (0.6720,48.7500) (0.6912,50.2500) (0.7104,51.7500) (0.7296,48.7500) (0.7488,48.5000) (0.7680,53.7500) (0.7872,54.2500) (0.8064,45.5000) (0.8256,52.7500) (0.8448,50.5000) (0.8640,51.2500) (0.8832,56.5000) (0.9024,49.0000) (0.9216,48.2500) (0.9408,52.7500) (0.9600,59.2500) (0.9792,55.5000) (0.9984,59.7500) (1.0176,48.7500) (1.0368,44.2500) (1.0560,57.2500) (1.0752,51.2500) (1.0944,50.7500) (1.1136,53.2500) (1.1328,57.5000) (1.1520,56.0000) (1.1712,52.5000) (1.1904,49.5000) (1.2096,62.0000) (1.2288,57.5000) (1.2480,56.7500) (1.2672,54.0000) (1.2864,61.0000) (1.3056,61.7500) (1.3248,68.7500) (1.3440,60.0000) (1.3632,67.0000) (1.3824,56.0000) (1.4016,59.5000) (1.4208,63.2500) (1.4400,63.2500) (1.4592,66.7500) (1.4784,53.0000) (1.4976,61.5000) (1.5168,55.2500) (1.5360,60.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,27.2500) (0.0384,33.2500) (0.0576,29.2500) (0.0768,34.0000) (0.0960,36.2500) (0.1152,38.2500) (0.1344,36.2500) (0.1536,38.7500) (0.1728,44.2500) (0.1920,41.5000) (0.2112,38.7500) (0.2304,44.2500) (0.2496,34.7500) (0.2688,46.5000) (0.2880,42.0000) (0.3072,38.0000) (0.3264,39.7500) (0.3456,37.0000) (0.3648,36.0000) (0.3840,43.0000) (0.4032,43.5000) (0.4224,40.7500) (0.4416,42.2500) (0.4608,40.7500) (0.4800,42.5000) (0.4992,39.0000) (0.5184,41.2500) (0.5376,40.7500) (0.5568,44.5000) (0.5760,39.5000) (0.5952,40.7500) (0.6144,47.2500) (0.6336,43.5000) (0.6528,48.2500) (0.6720,48.2500) (0.6912,46.2500) (0.7104,51.7500) (0.7296,50.5000) (0.7488,55.7500) (0.7680,54.7500) (0.7872,51.2500) (0.8064,48.2500) (0.8256,52.2500) (0.8448,49.5000) (0.8640,51.5000) (0.8832,51.0000) (0.9024,52.0000) (0.9216,47.5000) (0.9408,49.2500) (0.9600,42.2500) (0.9792,44.0000) (0.9984,54.2500) (1.0176,49.0000) (1.0368,48.7500) (1.0560,63.0000) (1.0752,47.7500) (1.0944,60.7500) (1.1136,63.5000) (1.1328,51.5000) (1.1520,58.5000) (1.1712,62.0000) (1.1904,64.2500) (1.2096,59.2500) (1.2288,59.7500) (1.2480,70.7500) (1.2672,62.7500) (1.2864,63.0000) (1.3056,54.0000) (1.3248,49.5000) (1.3440,61.2500) (1.3632,59.5000) (1.3824,65.5000) (1.4016,66.5000) (1.4208,65.0000) (1.4400,64.0000) (1.4592,65.7500) (1.4784,68.0000) (1.4976,66.2500) (1.5168,63.5000) (1.5360,67.5000)};
\addplot[draw=none,name path=mappoteamshardu,forget plot] coordinates {(0.0192,27.8750) (0.0384,29.4375) (0.0576,31.6875) (0.0768,32.3125) (0.0960,33.8125) (0.1152,37.5000) (0.1344,37.7500) (0.1536,40.5625) (0.1728,38.3125) (0.1920,41.1875) (0.2112,44.7500) (0.2304,44.2500) (0.2496,43.1875) (0.2688,46.6875) (0.2880,46.3125) (0.3072,45.0000) (0.3264,44.7500) (0.3456,44.1250) (0.3648,43.3750) (0.3840,46.5625) (0.4032,46.9375) (0.4224,46.1250) (0.4416,47.6250) (0.4608,45.4375) (0.4800,47.7500) (0.4992,44.4375) (0.5184,48.3750) (0.5376,48.1250) (0.5568,47.1250) (0.5760,50.9375) (0.5952,49.4375) (0.6144,51.5625) (0.6336,49.1875) (0.6528,51.6250) (0.6720,49.1250) (0.6912,48.0000) (0.7104,51.6875) (0.7296,50.0625) (0.7488,49.2500) (0.7680,53.5000) (0.7872,51.1250) (0.8064,54.5625) (0.8256,52.0000) (0.8448,52.5000) (0.8640,52.6250) (0.8832,50.5625) (0.9024,51.5000) (0.9216,51.1875) (0.9408,53.1875) (0.9600,57.6875) (0.9792,54.5000) (0.9984,56.9375) (1.0176,54.5000) (1.0368,57.3750) (1.0560,60.1250) (1.0752,57.3750) (1.0944,62.4375) (1.1136,58.6875) (1.1328,58.6250) (1.1520,60.9375) (1.1712,60.6250) (1.1904,60.6875) (1.2096,60.2500) (1.2288,59.5000) (1.2480,59.1875) (1.2672,61.0625) (1.2864,61.1875) (1.3056,61.3750) (1.3248,62.0000) (1.3440,62.5625) (1.3632,63.7500) (1.3824,62.9375) (1.4016,63.3750) (1.4208,66.8750) (1.4400,64.9375) (1.4592,66.1250) (1.4784,63.5000) (1.4976,65.8750) (1.5168,64.0625) (1.5360,66.6250)};
\addplot[draw=none,name path=mappoteamshardl,forget plot] coordinates {(0.0192,25.2500) (0.0384,28.0625) (0.0576,29.0625) (0.0768,29.3125) (0.0960,31.8750) (0.1152,30.5000) (0.1344,33.2500) (0.1536,36.0000) (0.1728,36.2500) (0.1920,37.0000) (0.2112,39.8750) (0.2304,40.6875) (0.2496,39.3750) (0.2688,38.6250) (0.2880,39.1875) (0.3072,42.5625) (0.3264,41.6250) (0.3456,41.5000) (0.3648,40.8125) (0.3840,41.8125) (0.4032,43.5625) (0.4224,41.0000) (0.4416,42.3125) (0.4608,41.5625) (0.4800,42.5000) (0.4992,43.7500) (0.5184,44.3125) (0.5376,42.2500) (0.5568,43.1875) (0.5760,43.5000) (0.5952,42.0000) (0.6144,44.0625) (0.6336,43.9375) (0.6528,44.8750) (0.6720,46.6250) (0.6912,45.5000) (0.7104,47.2500) (0.7296,46.0000) (0.7488,45.9375) (0.7680,50.5000) (0.7872,45.4375) (0.8064,48.0625) (0.8256,48.1875) (0.8448,48.5625) (0.8640,49.4375) (0.8832,47.3750) (0.9024,49.3750) (0.9216,48.2500) (0.9408,49.3125) (0.9600,51.6250) (0.9792,48.8750) (0.9984,53.4375) (1.0176,48.5625) (1.0368,51.5625) (1.0560,55.2500) (1.0752,51.2500) (1.0944,52.2500) (1.1136,53.0625) (1.1328,52.8125) (1.1520,56.3125) (1.1712,52.8125) (1.1904,53.6250) (1.2096,52.1875) (1.2288,54.7500) (1.2480,54.5625) (1.2672,54.8125) (1.2864,57.1250) (1.3056,54.0625) (1.3248,54.6875) (1.3440,53.6250) (1.3632,59.8125) (1.3824,57.6250) (1.4016,59.5000) (1.4208,60.2500) (1.4400,58.4375) (1.4592,59.7500) (1.4784,57.4375) (1.4976,55.8125) (1.5168,55.4375) (1.5360,57.5000)};
\addplot[ag/mappo,fill opacity=0.40,draw=none,forget plot] fill between[of=mappoteamshardu and mappoteamshardl];
\addplot[color=AGMAPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,26.6250) (0.0384,28.7500) (0.0576,29.5000) (0.0768,30.3750) (0.0960,33.1250) (0.1152,34.0000) (0.1344,35.6250) (0.1536,38.7500) (0.1728,36.6250) (0.1920,39.0000) (0.2112,41.5000) (0.2304,44.1250) (0.2496,41.6250) (0.2688,43.3750) (0.2880,43.6250) (0.3072,44.1250) (0.3264,44.0000) (0.3456,43.5000) (0.3648,42.3750) (0.3840,43.2500) (0.4032,44.0000) (0.4224,43.5000) (0.4416,43.8750) (0.4608,43.3750) (0.4800,43.6250) (0.4992,43.8750) (0.5184,45.8750) (0.5376,45.6250) (0.5568,45.3750) (0.5760,46.3750) (0.5952,46.5000) (0.6144,46.6250) (0.6336,47.2500) (0.6528,47.1250) (0.6720,47.8750) (0.6912,46.7500) (0.7104,48.5000) (0.7296,46.7500) (0.7488,47.2500) (0.7680,51.7500) (0.7872,50.1250) (0.8064,51.7500) (0.8256,50.6250) (0.8448,50.2500) (0.8640,51.3750) (0.8832,48.8750) (0.9024,50.5000) (0.9216,49.2500) (0.9408,51.8750) (0.9600,55.6250) (0.9792,51.1250) (0.9984,54.6250) (1.0176,49.6250) (1.0368,55.0000) (1.0560,57.1250) (1.0752,53.7500) (1.0944,58.2500) (1.1136,55.7500) (1.1328,56.7500) (1.1520,57.7500) (1.1712,58.2500) (1.1904,58.3750) (1.2096,57.5000) (1.2288,57.1250) (1.2480,57.1250) (1.2672,57.5000) (1.2864,59.7500) (1.3056,56.6250) (1.3248,58.3750) (1.3440,60.3750) (1.3632,61.6250) (1.3824,59.2500) (1.4016,59.8750) (1.4208,63.0000) (1.4400,63.0000) (1.4592,63.6250) (1.4784,59.3750) (1.4976,60.0000) (1.5168,60.6250) (1.5360,64.3750)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,24.8950) (0.0384,24.8450) (0.0576,24.6500) (0.0768,25.7500) (0.0960,24.5250) (0.1152,25.6700) (0.1344,24.9000) (0.1536,24.0750) (0.1728,24.4950) (0.1920,24.0750) (0.2112,24.6150) (0.2304,25.2150) (0.2496,25.0650) (0.2688,24.8450) (0.2880,22.7000) (0.3072,22.9900) (0.3264,23.5200) (0.3456,25.4400) (0.3648,25.9900) (0.3840,27.1000) (0.4032,27.0300) (0.4224,24.7400) (0.4416,24.4250) (0.4608,27.8050) (0.4800,31.5250) (0.4992,29.0500) (0.5184,28.9000) (0.5376,28.1650) (0.5568,28.3050) (0.5760,28.1250) (0.5952,30.9350) (0.6144,28.1950) (0.6336,28.0750) (0.6528,29.6550) (0.6720,32.0750) (0.6912,29.6150) (0.7104,32.1350) (0.7296,34.7900) (0.7488,37.7600) (0.7680,37.0500) (0.7872,36.6700) (0.8064,39.4800) (0.8256,41.1150) (0.8448,40.3750) (0.8640,40.3250) (0.8832,34.3850) (0.9024,38.7650) (0.9216,38.9000) (0.9408,42.2900) (0.9600,40.0500) (0.9792,39.5550) (0.9984,39.5550) (1.0176,40.2300) (1.0368,40.7000) (1.0560,43.1000) (1.0752,42.9400) (1.0944,46.9500) (1.1136,39.5400) (1.1328,45.0100) (1.1520,43.6750) (1.1712,47.2250) (1.1904,43.4250) (1.2096,46.4550) (1.2288,47.8350) (1.2480,50.7250) (1.2672,44.2150) (1.2864,46.9650) (1.3056,50.1750) (1.3248,45.8050) (1.3440,43.0250) (1.3632,40.6050) (1.3824,37.6750) (1.4016,35.4850) (1.4208,34.7750) (1.4400,35.4000) (1.4592,38.3850) (1.4784,38.6950) (1.4976,38.6050) (1.5168,31.0750) (1.5360,34.5250)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,25.2750) (0.0384,25.0950) (0.0576,25.7100) (0.0768,26.1800) (0.0960,24.9500) (0.1152,24.8550) (0.1344,24.9850) (0.1536,25.3750) (0.1728,25.8650) (0.1920,26.6500) (0.2112,25.9250) (0.2304,24.8350) (0.2496,24.7750) (0.2688,24.6250) (0.2880,24.9500) (0.3072,25.1300) (0.3264,25.0700) (0.3456,25.5950) (0.3648,25.4450) (0.3840,24.9000) (0.4032,25.9850) (0.4224,26.3250) (0.4416,25.9500) (0.4608,25.8000) (0.4800,24.9750) (0.4992,24.9250) (0.5184,24.0750) (0.5376,24.4800) (0.5568,24.2000) (0.5760,25.7500) (0.5952,24.2350) (0.6144,23.7850) (0.6336,23.0200) (0.6528,23.3400) (0.6720,22.1000) (0.6912,21.4750) (0.7104,19.6750) (0.7296,19.1800) (0.7488,18.9900) (0.7680,17.1250) (0.7872,17.1350) (0.8064,16.5650) (0.8256,15.9500) (0.8448,15.3500) (0.8640,15.5500) (0.8832,14.1900) (0.9024,14.2500) (0.9216,14.0250) (0.9408,13.1550) (0.9600,13.5500) (0.9792,12.3350) (0.9984,11.9250) (1.0176,11.9100) (1.0368,11.3700) (1.0560,10.1250) (1.0752,10.2500) (1.0944,9.7900) (1.1136,9.1000) (1.1328,8.4800) (1.1520,7.1750) (1.1712,6.8450) (1.1904,6.8150) (1.2096,7.0700) (1.2288,6.9500) (1.2480,7.1500) (1.2672,6.8100) (1.2864,7.0700) (1.3056,6.7850) (1.3248,7.3350) (1.3440,8.5250) (1.3632,9.9150) (1.3824,13.6050) (1.4016,15.3150) (1.4208,19.6050) (1.4400,25.7000) (1.4592,24.0550) (1.4784,23.9550) (1.4976,23.9700) (1.5168,24.0600) (1.5360,24.6500)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,25.2250) (0.0384,25.4250) (0.0576,25.2750) (0.0768,25.2750) (0.0960,24.8000) (0.1152,25.1650) (0.1344,24.7550) (0.1536,24.4700) (0.1728,24.7500) (0.1920,24.6000) (0.2112,24.1150) (0.2304,24.9950) (0.2496,26.4050) (0.2688,25.5450) (0.2880,25.3500) (0.3072,24.6150) (0.3264,22.7050) (0.3456,22.0600) (0.3648,21.6200) (0.3840,22.8000) (0.4032,23.5200) (0.4224,23.3500) (0.4416,23.9350) (0.4608,22.3550) (0.4800,23.1500) (0.4992,23.4450) (0.5184,25.2950) (0.5376,26.9900) (0.5568,25.7500) (0.5760,26.2000) (0.5952,25.6700) (0.6144,24.5100) (0.6336,24.2850) (0.6528,24.0550) (0.6720,24.5000) (0.6912,23.4650) (0.7104,23.6750) (0.7296,24.2150) (0.7488,23.6050) (0.7680,22.7000) (0.7872,24.0250) (0.8064,23.2950) (0.8256,22.9200) (0.8448,22.2800) (0.8640,22.2000) (0.8832,21.6550) (0.9024,21.1350) (0.9216,20.4450) (0.9408,19.7850) (0.9600,19.1750) (0.9792,17.8550) (0.9984,17.1050) (1.0176,16.4000) (1.0368,15.3800) (1.0560,13.7000) (1.0752,14.5650) (1.0944,13.7850) (1.1136,13.4400) (1.1328,11.4700) (1.1520,8.6250) (1.1712,8.6650) (1.1904,8.1950) (1.2096,7.7900) (1.2288,7.5100) (1.2480,7.7250) (1.2672,7.7100) (1.2864,8.3500) (1.3056,8.3950) (1.3248,8.7650) (1.3440,8.3000) (1.3632,7.5900) (1.3824,7.7200) (1.4016,8.0050) (1.4208,8.0050) (1.4400,7.9000) (1.4592,7.7350) (1.4784,7.5150) (1.4976,6.9150) (1.5168,7.1950) (1.5360,6.7500)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,24.8850) (0.0384,24.5550) (0.0576,25.1700) (0.0768,25.2700) (0.0960,23.7500) (0.1152,24.6700) (0.1344,24.9000) (0.1536,25.5300) (0.1728,27.1800) (0.1920,28.2000) (0.2112,27.4100) (0.2304,26.1000) (0.2496,26.1750) (0.2688,26.7550) (0.2880,27.0750) (0.3072,26.2650) (0.3264,27.6450) (0.3456,25.9950) (0.3648,26.8150) (0.3840,25.7750) (0.4032,27.1200) (0.4224,25.8700) (0.4416,25.8400) (0.4608,25.8100) (0.4800,26.3750) (0.4992,25.3600) (0.5184,25.4600) (0.5376,25.9700) (0.5568,26.2700) (0.5760,26.7750) (0.5952,26.4700) (0.6144,25.8500) (0.6336,26.9300) (0.6528,26.0100) (0.6720,27.1000) (0.6912,25.7500) (0.7104,26.4100) (0.7296,26.6500) (0.7488,25.8300) (0.7680,23.8250) (0.7872,25.2900) (0.8064,23.6400) (0.8256,23.0700) (0.8448,23.9400) (0.8640,22.3750) (0.8832,21.0750) (0.9024,20.3650) (0.9216,19.2850) (0.9408,19.8750) (0.9600,20.8500) (0.9792,19.2900) (0.9984,19.1300) (1.0176,18.3350) (1.0368,16.7450) (1.0560,14.1500) (1.0752,14.1600) (1.0944,14.5800) (1.1136,12.6000) (1.1328,11.6200) (1.1520,10.0000) (1.1712,9.5500) (1.1904,9.0500) (1.2096,9.3500) (1.2288,9.3700) (1.2480,9.8750) (1.2672,8.9100) (1.2864,8.5900) (1.3056,8.3650) (1.3248,8.1750) (1.3440,7.9250) (1.3632,7.6200) (1.3824,7.1900) (1.4016,6.6500) (1.4208,6.3800) (1.4400,6.8000) (1.4592,6.7550) (1.4784,6.5750) (1.4976,6.8300) (1.5168,7.2200) (1.5360,7.1250)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,25.2550) (0.0384,25.4650) (0.0576,24.8200) (0.0768,24.9000) (0.0960,25.5000) (0.1152,24.2100) (0.1344,25.4200) (0.1536,25.6450) (0.1728,25.1650) (0.1920,26.1750) (0.2112,25.8850) (0.2304,25.9450) (0.2496,26.3200) (0.2688,25.7900) (0.2880,25.8500) (0.3072,25.7700) (0.3264,26.1400) (0.3456,26.5450) (0.3648,27.0450) (0.3840,27.1000) (0.4032,27.0100) (0.4224,27.0900) (0.4416,27.2550) (0.4608,27.1250) (0.4800,26.8000) (0.4992,26.6050) (0.5184,26.6350) (0.5376,26.0350) (0.5568,26.2450) (0.5760,25.4750) (0.5952,25.8750) (0.6144,25.1950) (0.6336,24.4900) (0.6528,24.7800) (0.6720,23.9500) (0.6912,23.6400) (0.7104,23.1700) (0.7296,22.6900) (0.7488,23.3400) (0.7680,23.1250) (0.7872,22.6400) (0.8064,21.1600) (0.8256,20.4850) (0.8448,20.8950) (0.8640,19.3000) (0.8832,20.7700) (0.9024,20.0800) (0.9216,18.5350) (0.9408,17.6550) (0.9600,19.0250) (0.9792,17.6300) (0.9984,16.7100) (1.0176,14.3850) (1.0368,13.0550) (1.0560,11.6000) (1.0752,11.8100) (1.0944,10.7900) (1.1136,9.3800) (1.1328,8.0000) (1.1520,7.1750) (1.1712,6.7050) (1.1904,7.2950) (1.2096,7.4600) (1.2288,7.2000) (1.2480,7.0750) (1.2672,7.8500) (1.2864,7.9000) (1.3056,9.1000) (1.3248,9.4900) (1.3440,9.8000) (1.3632,10.3550) (1.3824,10.4350) (1.4016,10.4350) (1.4208,10.7950) (1.4400,11.1500) (1.4592,9.2500) (1.4784,8.6700) (1.4976,8.3550) (1.5168,8.5650) (1.5360,8.1750)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,25.1050) (0.0384,25.2150) (0.0576,25.8450) (0.0768,25.4950) (0.0960,25.6250) (0.1152,25.7650) (0.1344,26.5850) (0.1536,26.6600) (0.1728,26.0500) (0.1920,27.0500) (0.2112,27.4100) (0.2304,27.6800) (0.2496,28.0550) (0.2688,27.6150) (0.2880,26.5750) (0.3072,26.4800) (0.3264,26.1400) (0.3456,25.6900) (0.3648,25.9100) (0.3840,23.6500) (0.4032,23.2800) (0.4224,23.6800) (0.4416,24.6400) (0.4608,25.5000) (0.4800,25.5750) (0.4992,24.6550) (0.5184,25.2350) (0.5376,24.2900) (0.5568,23.7400) (0.5760,24.6250) (0.5952,24.1000) (0.6144,23.5300) (0.6336,25.1050) (0.6528,24.5650) (0.6720,24.7000) (0.6912,23.8450) (0.7104,24.0250) (0.7296,23.9950) (0.7488,23.4550) (0.7680,23.4500) (0.7872,22.8400) (0.8064,21.7600) (0.8256,20.8150) (0.8448,19.4650) (0.8640,19.4250) (0.8832,20.0900) (0.9024,18.9800) (0.9216,17.1650) (0.9408,16.6250) (0.9600,15.4250) (0.9792,13.8550) (0.9984,13.1150) (1.0176,12.5300) (1.0368,11.2600) (1.0560,11.9500) (1.0752,11.0700) (1.0944,10.1500) (1.1136,8.6800) (1.1328,7.9400) (1.1520,7.0500) (1.1712,7.1200) (1.1904,6.9700) (1.2096,6.4450) (1.2288,6.8650) (1.2480,6.6750) (1.2672,7.1150) (1.2864,6.9150) (1.3056,6.8250) (1.3248,7.6650) (1.3440,7.3250) (1.3632,8.5200) (1.3824,7.9100) (1.4016,7.2350) (1.4208,7.0750) (1.4400,7.2750) (1.4592,7.3650) (1.4784,8.0750) (1.4976,8.6750) (1.5168,9.2650) (1.5360,9.5000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,24.9200) (0.0384,24.5600) (0.0576,25.0700) (0.0768,25.3700) (0.0960,25.9500) (0.1152,26.5350) (0.1344,26.7050) (0.1536,27.5750) (0.1728,27.6050) (0.1920,27.3750) (0.2112,28.7150) (0.2304,28.2350) (0.2496,27.8300) (0.2688,26.7600) (0.2880,26.8000) (0.3072,26.9650) (0.3264,27.8850) (0.3456,27.7200) (0.3648,29.5500) (0.3840,30.3000) (0.4032,32.1500) (0.4224,31.7100) (0.4416,28.6050) (0.4608,24.4350) (0.4800,24.3500) (0.4992,23.1450) (0.5184,21.8550) (0.5376,21.4950) (0.5568,21.5850) (0.5760,20.8750) (0.5952,21.0500) (0.6144,24.4700) (0.6336,29.6150) (0.6528,33.2050) (0.6720,30.9250) (0.6912,31.7150) (0.7104,30.9450) (0.7296,28.0500) (0.7488,31.2300) (0.7680,27.3750) (0.7872,25.9250) (0.8064,23.7450) (0.8256,23.4000) (0.8448,27.0700) (0.8640,29.3000) (0.8832,29.6100) (0.9024,30.7100) (0.9216,30.9500) (0.9408,31.2900) (0.9600,30.7000) (0.9792,30.7850) (0.9984,29.2150) (1.0176,27.8800) (1.0368,29.1000) (1.0560,23.6750) (1.0752,22.7350) (1.0944,21.0350) (1.1136,18.9650) (1.1328,15.7850) (1.1520,14.2750) (1.1712,13.8800) (1.1904,12.1500) (1.2096,11.9550) (1.2288,12.0750) (1.2480,12.2000) (1.2672,14.9350) (1.2864,15.0450) (1.3056,14.7000) (1.3248,17.1400) (1.3440,16.5250) (1.3632,15.9500) (1.3824,15.7600) (1.4016,16.7650) (1.4208,16.7650) (1.4400,18.5750) (1.4592,20.4350) (1.4784,20.0350) (1.4976,19.3600) (1.5168,20.2100) (1.5360,20.0750)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,25.5350) (0.0384,25.1750) (0.0576,25.0250) (0.0768,25.0850) (0.0960,25.1000) (0.1152,25.4600) (0.1344,25.2600) (0.1536,25.0650) (0.1728,25.5350) (0.1920,26.9500) (0.2112,25.7050) (0.2304,25.8750) (0.2496,26.0550) (0.2688,25.6250) (0.2880,26.6500) (0.3072,25.6150) (0.3264,25.5950) (0.3456,26.1650) (0.3648,25.9650) (0.3840,25.5750) (0.4032,25.6200) (0.4224,24.8900) (0.4416,24.7400) (0.4608,24.3100) (0.4800,23.7500) (0.4992,23.7350) (0.5184,23.7850) (0.5376,23.7550) (0.5568,23.1650) (0.5760,23.1750) (0.5952,23.1350) (0.6144,22.5250) (0.6336,22.4200) (0.6528,22.6200) (0.6720,23.0000) (0.6912,22.1800) (0.7104,22.7400) (0.7296,21.5400) (0.7488,21.2800) (0.7680,19.4500) (0.7872,19.3800) (0.8064,19.1100) (0.8256,19.2600) (0.8448,18.7300) (0.8640,17.6250) (0.8832,17.7650) (0.9024,16.9150) (0.9216,17.3950) (0.9408,18.1050) (0.9600,15.8000) (0.9792,16.7350) (0.9984,16.2050) (1.0176,14.5250) (1.0368,13.6750) (1.0560,13.4750) (1.0752,11.3850) (1.0944,10.9050) (1.1136,10.4850) (1.1328,9.1250) (1.1520,8.3500) (1.1712,8.0600) (1.1904,7.7000) (1.2096,7.6700) (1.2288,7.7300) (1.2480,7.2000) (1.2672,7.8350) (1.2864,7.6050) (1.3056,7.5750) (1.3248,8.5850) (1.3440,7.8000) (1.3632,8.3100) (1.3824,8.8400) (1.4016,9.0350) (1.4208,9.9150) (1.4400,10.8250) (1.4592,10.2550) (1.4784,9.8550) (1.4976,9.3750) (1.5168,9.7950) (1.5360,8.9750)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,25.4900) (0.0384,25.1800) (0.0576,24.6850) (0.0768,25.9250) (0.0960,26.5750) (0.1152,26.6000) (0.1344,27.6600) (0.1536,28.0800) (0.1728,26.6400) (0.1920,27.4250) (0.2112,28.1600) (0.2304,28.1000) (0.2496,27.8750) (0.2688,28.1650) (0.2880,27.0500) (0.3072,27.1500) (0.3264,25.9100) (0.3456,23.8100) (0.3648,24.5100) (0.3840,24.8750) (0.4032,24.2000) (0.4224,23.9800) (0.4416,25.2250) (0.4608,24.0950) (0.4800,24.1000) (0.4992,24.0550) (0.5184,22.5950) (0.5376,25.1750) (0.5568,25.6550) (0.5760,25.3000) (0.5952,23.6450) (0.6144,24.0350) (0.6336,24.4850) (0.6528,23.1550) (0.6720,21.4500) (0.6912,21.2250) (0.7104,21.9050) (0.7296,21.9200) (0.7488,23.7100) (0.7680,22.9500) (0.7872,20.8450) (0.8064,19.9350) (0.8256,22.0950) (0.8448,23.1850) (0.8640,23.3750) (0.8832,23.4850) (0.9024,23.2450) (0.9216,24.0700) (0.9408,24.0200) (0.9600,24.0250) (0.9792,23.5200) (0.9984,22.2400) (1.0176,21.9700) (1.0368,20.7100) (1.0560,20.4000) (1.0752,19.9200) (1.0944,18.2700) (1.1136,17.8050) (1.1328,16.0850) (1.1520,16.5500) (1.1712,16.3050) (1.1904,15.0550) (1.2096,14.9050) (1.2288,13.5950) (1.2480,13.1500) (1.2672,12.4000) (1.2864,11.2400) (1.3056,10.5800) (1.3248,10.1000) (1.3440,9.5250) (1.3632,9.9250) (1.3824,8.5550) (1.4016,8.6600) (1.4208,9.0200) (1.4400,7.5000) (1.4592,7.8150) (1.4784,8.1650) (1.4976,8.0000) (1.5168,7.6800) (1.5360,7.8500)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,25.4050) (0.0384,25.6350) (0.0576,25.4250) (0.0768,25.9750) (0.0960,26.4250) (0.1152,26.1200) (0.1344,26.7700) (0.1536,27.0850) (0.1728,27.3650) (0.1920,27.1000) (0.2112,27.4650) (0.2304,27.9050) (0.2496,27.8450) (0.2688,29.3450) (0.2880,29.0750) (0.3072,27.4950) (0.3264,26.2650) (0.3456,25.0800) (0.3648,24.7000) (0.3840,25.3250) (0.4032,25.6100) (0.4224,23.8800) (0.4416,22.8450) (0.4608,24.0450) (0.4800,23.4500) (0.4992,22.4750) (0.5184,22.9950) (0.5376,22.3950) (0.5568,23.9950) (0.5760,24.5000) (0.5952,26.2950) (0.6144,24.3450) (0.6336,22.1550) (0.6528,22.5650) (0.6720,22.5500) (0.6912,22.0950) (0.7104,21.9450) (0.7296,22.5900) (0.7488,24.0500) (0.7680,24.0500) (0.7872,24.3050) (0.8064,24.2550) (0.8256,24.1350) (0.8448,24.7450) (0.8640,24.5750) (0.8832,25.1250) (0.9024,25.1050) (0.9216,24.8200) (0.9408,24.4700) (0.9600,24.4750) (0.9792,23.5250) (0.9984,22.4450) (1.0176,22.3100) (1.0368,21.0000) (1.0560,20.0750) (1.0752,17.9250) (1.0944,16.8550) (1.1136,14.4250) (1.1328,12.0950) (1.1520,10.8000) (1.1712,9.5000) (1.1904,9.2600) (1.2096,8.1350) (1.2288,8.0850) (1.2480,7.5500) (1.2672,7.4900) (1.2864,7.4900) (1.3056,7.7450) (1.3248,7.2550) (1.3440,7.2250) (1.3632,7.2300) (1.3824,7.4400) (1.4016,7.5000) (1.4208,7.4900) (1.4400,7.6000) (1.4592,7.3150) (1.4784,6.9050) (1.4976,6.6050) (1.5168,6.3550) (1.5360,6.5500)};
\addplot[draw=none,name path=qmixteamshardu,forget plot] coordinates {(0.0192,25.3725) (0.0384,25.3725) (0.0576,25.3875) (0.0768,25.8812) (0.0960,25.8687) (0.1152,26.0312) (0.1344,26.6750) (0.1536,26.9788) (0.1728,27.0450) (0.1920,27.3062) (0.2112,27.4513) (0.2304,27.8488) (0.2496,27.8412) (0.2688,27.4013) (0.2880,26.9875) (0.3072,26.8438) (0.3264,26.2338) (0.3456,26.1225) (0.3648,26.6088) (0.3840,26.7688) (0.4032,27.0250) (0.4224,26.2112) (0.4416,25.9225) (0.4608,25.8075) (0.4800,26.1750) (0.4992,25.2512) (0.5184,25.4187) (0.5376,26.0188) (0.5568,26.1212) (0.5760,26.0875) (0.5952,26.1900) (0.6144,25.0237) (0.6336,26.4737) (0.6528,25.7025) (0.6720,26.5000) (0.6912,25.2737) (0.7104,25.8137) (0.7296,26.0412) (0.7488,25.3850) (0.7680,23.9937) (0.7872,25.0437) (0.8064,23.7188) (0.8256,23.3175) (0.8448,24.5438) (0.8640,24.2750) (0.8832,24.7150) (0.9024,24.6400) (0.9216,24.6325) (0.9408,24.3575) (0.9600,24.3625) (0.9792,23.5237) (0.9984,22.3938) (1.0176,22.2250) (1.0368,20.9275) (1.0560,20.3187) (1.0752,19.4213) (1.0944,17.9162) (1.1136,16.9600) (1.1328,14.8625) (1.1520,13.4062) (1.1712,12.7975) (1.1904,11.4275) (1.2096,11.3038) (1.2288,11.3987) (1.2480,11.6187) (1.2672,11.5275) (1.2864,10.5775) (1.3056,10.2100) (1.3248,9.9475) (1.3440,9.7313) (1.3632,10.2475) (1.3824,12.8125) (1.4016,14.0950) (1.4208,15.2725) (1.4400,16.7188) (1.4592,17.8900) (1.4784,17.4900) (1.4976,16.8637) (1.5168,17.6063) (1.5360,17.4312)};
\addplot[draw=none,name path=qmixteamshardl,forget plot] coordinates {(0.0192,24.9662) (0.0384,24.9075) (0.0576,24.8712) (0.0768,25.2713) (0.0960,24.8375) (0.1152,24.9325) (0.1344,24.9213) (0.1536,25.1425) (0.1728,25.2575) (0.1920,26.2937) (0.2112,25.7500) (0.2304,25.3800) (0.2496,26.0850) (0.2688,25.5650) (0.2880,25.4750) (0.3072,25.2512) (0.3264,25.2013) (0.3456,25.1700) (0.3648,24.8863) (0.3840,24.8813) (0.4032,24.5525) (0.4224,23.9050) (0.4416,24.4787) (0.4608,24.1487) (0.4800,23.8375) (0.4992,23.5175) (0.5184,23.1925) (0.5376,23.8887) (0.5568,23.8038) (0.5760,24.5312) (0.5952,23.7587) (0.6144,23.8475) (0.6336,23.3362) (0.6528,23.2013) (0.6720,22.6625) (0.6912,22.1163) (0.7104,22.1438) (0.7296,22.0875) (0.7488,23.3687) (0.7680,22.7625) (0.7872,21.2937) (0.8064,20.2413) (0.8256,20.5675) (0.8448,19.8225) (0.8640,19.3313) (0.8832,20.2600) (0.9024,19.2550) (0.9216,17.6800) (0.9408,17.7675) (0.9600,16.6062) (0.9792,16.9587) (0.9984,16.3312) (1.0176,14.4200) (1.0368,13.2100) (1.0560,12.3312) (1.0752,11.4913) (1.0944,10.8187) (1.1136,9.6562) (1.1328,8.6412) (1.1520,7.4688) (1.1712,7.3550) (1.1904,7.3963) (1.2096,7.5125) (1.2288,7.2775) (1.2480,7.1625) (1.2672,7.5450) (1.2864,7.5188) (1.3056,7.6175) (1.3248,7.7925) (1.3440,7.8312) (1.3632,7.7925) (1.3824,7.7675) (1.4016,7.6263) (1.4208,7.6188) (1.4400,7.5250) (1.4592,7.4575) (1.4784,7.6550) (1.4976,7.1863) (1.5168,7.3350) (1.5360,7.3063)};
\addplot[ag/qmix,fill opacity=0.48,draw=none,forget plot] fill between[of=qmixteamshardu and qmixteamshardl];
\addplot[color=AGQMIX!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,25.2400) (0.0384,25.1775) (0.0576,25.1200) (0.0768,25.4325) (0.0960,25.3000) (0.1152,25.5650) (0.1344,25.3400) (0.1536,25.5875) (0.1728,25.9575) (0.1920,27.0000) (0.2112,26.6675) (0.2304,26.0225) (0.2496,26.3625) (0.2688,26.2725) (0.2880,26.6125) (0.3072,26.0175) (0.3264,26.0250) (0.3456,25.6425) (0.3648,25.9375) (0.3840,25.4500) (0.4032,25.8025) (0.4224,24.8150) (0.4416,24.9825) (0.4608,24.9675) (0.4800,24.6625) (0.4992,24.3550) (0.5184,24.6550) (0.5376,24.8275) (0.5568,24.9275) (0.5760,25.3875) (0.5952,24.9525) (0.6144,24.4075) (0.6336,24.4875) (0.6528,24.3100) (0.6720,24.2250) (0.6912,23.5525) (0.7104,23.4225) (0.7296,23.3425) (0.7488,23.6575) (0.7680,23.2875) (0.7872,23.4325) (0.8064,22.5275) (0.8256,22.5075) (0.8448,22.7325) (0.8640,22.2875) (0.8832,21.3650) (0.9024,20.7500) (0.9216,19.8650) (0.9408,19.8300) (0.9600,20.0125) (0.9792,18.5725) (0.9984,18.1175) (1.0176,17.3675) (1.0368,16.0625) (1.0560,13.9250) (1.0752,14.3625) (1.0944,14.1825) (1.1136,13.0200) (1.1328,11.5450) (1.1520,9.3125) (1.1712,9.0825) (1.1904,8.6225) (1.2096,7.9625) (1.2288,7.9075) (1.2480,7.6375) (1.2672,7.8425) (1.2864,8.1250) (1.3056,8.3800) (1.3248,8.6750) (1.3440,8.4125) (1.3632,9.2175) (1.3824,8.6975) (1.4016,8.8475) (1.4208,9.4675) (1.4400,9.3625) (1.4592,8.5325) (1.4784,8.4175) (1.4976,8.5150) (1.5168,8.9150) (1.5360,8.5750)};
\nextgroupplot[ymin=0, ymax=20, ytick distance=2.5, ylabel={Delivered}]
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,0.5000) (0.0384,2.0000) (0.0576,3.5000) (0.0768,3.2500) (0.0960,4.5000) (0.1152,5.5000) (0.1344,5.7500) (0.1536,5.7500) (0.1728,5.7500) (0.1920,5.2500) (0.2112,5.0000) (0.2304,6.7500) (0.2496,5.7500) (0.2688,6.2500) (0.2880,5.2500) (0.3072,5.7500) (0.3264,5.5000) (0.3456,7.2500) (0.3648,6.2500) (0.3840,7.0000) (0.4032,7.0000) (0.4224,6.5000) (0.4416,7.7500) (0.4608,7.5000) (0.4800,6.5000) (0.4992,6.7500) (0.5184,7.5000) (0.5376,5.5000) (0.5568,7.7500) (0.5760,7.2500) (0.5952,7.0000) (0.6144,7.0000) (0.6336,7.7500) (0.6528,7.2500) (0.6720,7.5000) (0.6912,7.5000) (0.7104,7.2500) (0.7296,6.7500) (0.7488,7.7500) (0.7680,7.5000) (0.7872,7.7500) (0.8064,7.5000) (0.8256,6.7500) (0.8448,6.7500) (0.8640,7.2500) (0.8832,7.5000) (0.9024,8.7500) (0.9216,8.7500) (0.9408,8.5000) (0.9600,9.0000) (0.9792,9.0000) (0.9984,9.2500) (1.0176,9.0000) (1.0368,9.0000) (1.0560,9.5000) (1.0752,9.5000) (1.0944,9.7500) (1.1136,8.2500) (1.1328,9.2500) (1.1520,9.5000) (1.1712,8.7500) (1.1904,9.0000) (1.2096,9.5000) (1.2288,9.5000) (1.2480,9.5000) (1.2672,9.5000) (1.2864,9.5000) (1.3056,9.2500) (1.3248,9.5000) (1.3440,9.5000) (1.3632,8.5000) (1.3824,10.0000) (1.4016,9.0000) (1.4208,9.0000) (1.4400,10.2500) (1.4592,9.5000) (1.4784,10.2500) (1.4976,10.5000) (1.5168,10.2500) (1.5360,10.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,2.7500) (0.0384,1.7500) (0.0576,2.5000) (0.0768,4.2500) (0.0960,4.2500) (0.1152,5.2500) (0.1344,5.2500) (0.1536,5.0000) (0.1728,5.7500) (0.1920,5.5000) (0.2112,4.7500) (0.2304,5.0000) (0.2496,6.5000) (0.2688,5.2500) (0.2880,6.7500) (0.3072,6.0000) (0.3264,7.0000) (0.3456,6.2500) (0.3648,6.7500) (0.3840,5.5000) (0.4032,6.7500) (0.4224,5.7500) (0.4416,6.0000) (0.4608,7.2500) (0.4800,6.0000) (0.4992,6.7500) (0.5184,6.5000) (0.5376,6.2500) (0.5568,6.7500) (0.5760,7.0000) (0.5952,7.0000) (0.6144,6.5000) (0.6336,6.7500) (0.6528,6.2500) (0.6720,7.0000) (0.6912,7.2500) (0.7104,7.7500) (0.7296,6.5000) (0.7488,8.2500) (0.7680,7.0000) (0.7872,7.7500) (0.8064,7.7500) (0.8256,7.5000) (0.8448,6.7500) (0.8640,7.2500) (0.8832,8.0000) (0.9024,7.2500) (0.9216,6.7500) (0.9408,8.2500) (0.9600,8.0000) (0.9792,8.7500) (0.9984,8.0000) (1.0176,8.7500) (1.0368,7.2500) (1.0560,8.5000) (1.0752,7.0000) (1.0944,8.5000) (1.1136,8.2500) (1.1328,9.0000) (1.1520,9.2500) (1.1712,8.0000) (1.1904,9.0000) (1.2096,8.5000) (1.2288,9.0000) (1.2480,8.7500) (1.2672,8.5000) (1.2864,9.0000) (1.3056,9.0000) (1.3248,8.5000) (1.3440,9.0000) (1.3632,8.7500) (1.3824,8.7500) (1.4016,8.7500) (1.4208,9.7500) (1.4400,9.5000) (1.4592,9.2500) (1.4784,8.7500) (1.4976,8.5000) (1.5168,10.2500) (1.5360,9.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,0.5000) (0.0384,2.0000) (0.0576,3.7500) (0.0768,4.2500) (0.0960,2.7500) (0.1152,5.7500) (0.1344,6.0000) (0.1536,6.5000) (0.1728,5.2500) (0.1920,5.0000) (0.2112,4.7500) (0.2304,4.0000) (0.2496,5.0000) (0.2688,5.5000) (0.2880,6.7500) (0.3072,7.0000) (0.3264,7.0000) (0.3456,6.7500) (0.3648,6.5000) (0.3840,7.2500) (0.4032,7.0000) (0.4224,7.5000) (0.4416,5.0000) (0.4608,5.7500) (0.4800,7.7500) (0.4992,6.7500) (0.5184,6.5000) (0.5376,7.0000) (0.5568,6.2500) (0.5760,7.2500) (0.5952,6.5000) (0.6144,6.7500) (0.6336,7.2500) (0.6528,8.0000) (0.6720,6.7500) (0.6912,7.0000) (0.7104,7.0000) (0.7296,6.5000) (0.7488,7.0000) (0.7680,8.2500) (0.7872,8.0000) (0.8064,7.0000) (0.8256,6.5000) (0.8448,7.0000) (0.8640,7.2500) (0.8832,8.0000) (0.9024,7.2500) (0.9216,8.0000) (0.9408,8.0000) (0.9600,7.7500) (0.9792,8.2500) (0.9984,8.2500) (1.0176,8.0000) (1.0368,8.0000) (1.0560,8.0000) (1.0752,7.0000) (1.0944,8.5000) (1.1136,8.7500) (1.1328,9.2500) (1.1520,9.0000) (1.1712,9.0000) (1.1904,8.7500) (1.2096,8.7500) (1.2288,8.7500) (1.2480,9.5000) (1.2672,8.7500) (1.2864,9.5000) (1.3056,8.0000) (1.3248,8.7500) (1.3440,9.2500) (1.3632,9.2500) (1.3824,8.2500) (1.4016,9.2500) (1.4208,9.0000) (1.4400,9.2500) (1.4592,9.5000) (1.4784,9.5000) (1.4976,9.2500) (1.5168,9.2500) (1.5360,9.2500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,1.2500) (0.0384,1.7500) (0.0576,3.7500) (0.0768,4.7500) (0.0960,3.7500) (0.1152,3.7500) (0.1344,6.0000) (0.1536,5.2500) (0.1728,6.0000) (0.1920,5.7500) (0.2112,6.2500) (0.2304,6.7500) (0.2496,4.5000) (0.2688,4.7500) (0.2880,6.0000) (0.3072,7.0000) (0.3264,6.7500) (0.3456,7.0000) (0.3648,7.0000) (0.3840,6.2500) (0.4032,7.0000) (0.4224,7.2500) (0.4416,6.2500) (0.4608,7.7500) (0.4800,7.7500) (0.4992,7.5000) (0.5184,7.0000) (0.5376,7.5000) (0.5568,8.2500) (0.5760,6.7500) (0.5952,8.0000) (0.6144,7.5000) (0.6336,7.5000) (0.6528,7.0000) (0.6720,7.7500) (0.6912,7.2500) (0.7104,7.2500) (0.7296,6.0000) (0.7488,7.5000) (0.7680,7.5000) (0.7872,7.0000) (0.8064,7.7500) (0.8256,7.0000) (0.8448,8.0000) (0.8640,7.5000) (0.8832,8.2500) (0.9024,8.7500) (0.9216,7.7500) (0.9408,8.0000) (0.9600,8.7500) (0.9792,8.5000) (0.9984,8.2500) (1.0176,7.5000) (1.0368,7.7500) (1.0560,8.5000) (1.0752,9.0000) (1.0944,7.7500) (1.1136,8.7500) (1.1328,9.5000) (1.1520,9.7500) (1.1712,8.5000) (1.1904,8.7500) (1.2096,9.7500) (1.2288,9.0000) (1.2480,8.2500) (1.2672,8.7500) (1.2864,8.0000) (1.3056,8.7500) (1.3248,9.5000) (1.3440,9.7500) (1.3632,9.2500) (1.3824,9.0000) (1.4016,9.7500) (1.4208,9.5000) (1.4400,8.7500) (1.4592,9.2500) (1.4784,9.5000) (1.4976,10.0000) (1.5168,10.0000) (1.5360,10.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,2.2500) (0.0384,2.5000) (0.0576,3.2500) (0.0768,4.5000) (0.0960,5.0000) (0.1152,5.7500) (0.1344,4.7500) (0.1536,4.5000) (0.1728,6.2500) (0.1920,5.2500) (0.2112,5.7500) (0.2304,6.5000) (0.2496,6.5000) (0.2688,5.0000) (0.2880,6.2500) (0.3072,6.5000) (0.3264,7.0000) (0.3456,7.5000) (0.3648,7.5000) (0.3840,7.2500) (0.4032,6.5000) (0.4224,7.5000) (0.4416,5.0000) (0.4608,5.7500) (0.4800,7.2500) (0.4992,6.7500) (0.5184,6.5000) (0.5376,5.7500) (0.5568,6.7500) (0.5760,6.5000) (0.5952,6.7500) (0.6144,7.0000) (0.6336,6.2500) (0.6528,6.7500) (0.6720,5.5000) (0.6912,7.2500) (0.7104,6.2500) (0.7296,6.5000) (0.7488,5.7500) (0.7680,5.5000) (0.7872,6.7500) (0.8064,7.7500) (0.8256,6.2500) (0.8448,7.5000) (0.8640,8.0000) (0.8832,7.0000) (0.9024,7.7500) (0.9216,7.7500) (0.9408,7.5000) (0.9600,9.0000) (0.9792,8.2500) (0.9984,8.2500) (1.0176,8.7500) (1.0368,8.2500) (1.0560,8.2500) (1.0752,9.0000) (1.0944,8.5000) (1.1136,8.7500) (1.1328,8.5000) (1.1520,8.7500) (1.1712,9.5000) (1.1904,9.7500) (1.2096,8.5000) (1.2288,9.7500) (1.2480,9.5000) (1.2672,9.2500) (1.2864,9.7500) (1.3056,9.5000) (1.3248,9.7500) (1.3440,10.2500) (1.3632,10.0000) (1.3824,9.7500) (1.4016,10.0000) (1.4208,9.5000) (1.4400,10.0000) (1.4592,10.2500) (1.4784,10.2500) (1.4976,10.2500) (1.5168,10.0000) (1.5360,9.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,2.0000) (0.0384,2.5000) (0.0576,2.7500) (0.0768,4.5000) (0.0960,5.7500) (0.1152,6.7500) (0.1344,5.5000) (0.1536,5.5000) (0.1728,6.0000) (0.1920,5.2500) (0.2112,6.0000) (0.2304,5.5000) (0.2496,6.2500) (0.2688,6.7500) (0.2880,6.0000) (0.3072,6.2500) (0.3264,5.7500) (0.3456,6.0000) (0.3648,7.2500) (0.3840,6.5000) (0.4032,7.0000) (0.4224,7.0000) (0.4416,6.2500) (0.4608,4.5000) (0.4800,7.0000) (0.4992,6.5000) (0.5184,6.2500) (0.5376,7.2500) (0.5568,6.5000) (0.5760,6.7500) (0.5952,6.7500) (0.6144,7.2500) (0.6336,7.7500) (0.6528,7.0000) (0.6720,7.0000) (0.6912,8.2500) (0.7104,7.2500) (0.7296,7.0000) (0.7488,7.7500) (0.7680,6.7500) (0.7872,7.7500) (0.8064,7.5000) (0.8256,7.5000) (0.8448,7.5000) (0.8640,8.2500) (0.8832,7.7500) (0.9024,7.2500) (0.9216,8.2500) (0.9408,7.7500) (0.9600,8.5000) (0.9792,8.0000) (0.9984,8.2500) (1.0176,7.5000) (1.0368,8.2500) (1.0560,8.2500) (1.0752,8.0000) (1.0944,8.0000) (1.1136,8.7500) (1.1328,8.5000) (1.1520,8.2500) (1.1712,7.7500) (1.1904,8.0000) (1.2096,8.5000) (1.2288,9.0000) (1.2480,8.5000) (1.2672,9.2500) (1.2864,9.0000) (1.3056,8.0000) (1.3248,8.2500) (1.3440,9.2500) (1.3632,9.0000) (1.3824,9.0000) (1.4016,9.7500) (1.4208,9.5000) (1.4400,9.5000) (1.4592,9.5000) (1.4784,9.7500) (1.4976,9.2500) (1.5168,10.0000) (1.5360,10.0000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,2.0000) (0.0384,2.5000) (0.0576,4.5000) (0.0768,3.5000) (0.0960,4.5000) (0.1152,5.2500) (0.1344,5.7500) (0.1536,6.0000) (0.1728,5.0000) (0.1920,6.0000) (0.2112,5.5000) (0.2304,5.7500) (0.2496,6.7500) (0.2688,5.7500) (0.2880,6.2500) (0.3072,7.2500) (0.3264,7.2500) (0.3456,7.0000) (0.3648,6.0000) (0.3840,6.7500) (0.4032,7.2500) (0.4224,7.5000) (0.4416,6.7500) (0.4608,7.0000) (0.4800,6.5000) (0.4992,6.5000) (0.5184,6.5000) (0.5376,7.7500) (0.5568,6.2500) (0.5760,7.5000) (0.5952,7.0000) (0.6144,6.5000) (0.6336,7.0000) (0.6528,7.5000) (0.6720,7.2500) (0.6912,6.5000) (0.7104,6.0000) (0.7296,6.5000) (0.7488,7.5000) (0.7680,8.2500) (0.7872,7.0000) (0.8064,8.0000) (0.8256,8.0000) (0.8448,7.7500) (0.8640,7.7500) (0.8832,8.0000) (0.9024,7.7500) (0.9216,8.7500) (0.9408,7.5000) (0.9600,8.0000) (0.9792,7.7500) (0.9984,8.0000) (1.0176,8.0000) (1.0368,7.2500) (1.0560,8.2500) (1.0752,7.0000) (1.0944,8.5000) (1.1136,8.0000) (1.1328,8.2500) (1.1520,8.5000) (1.1712,8.0000) (1.1904,8.7500) (1.2096,9.7500) (1.2288,7.7500) (1.2480,9.0000) (1.2672,9.5000) (1.2864,9.7500) (1.3056,10.0000) (1.3248,10.2500) (1.3440,9.5000) (1.3632,9.7500) (1.3824,9.7500) (1.4016,10.0000) (1.4208,9.7500) (1.4400,10.0000) (1.4592,10.0000) (1.4784,10.0000) (1.4976,10.2500) (1.5168,10.5000) (1.5360,10.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,1.5000) (0.0384,3.7500) (0.0576,4.2500) (0.0768,4.0000) (0.0960,5.2500) (0.1152,5.0000) (0.1344,5.2500) (0.1536,6.2500) (0.1728,5.2500) (0.1920,5.5000) (0.2112,6.5000) (0.2304,6.0000) (0.2496,6.2500) (0.2688,6.2500) (0.2880,5.7500) (0.3072,6.0000) (0.3264,7.2500) (0.3456,5.2500) (0.3648,6.2500) (0.3840,6.7500) (0.4032,5.7500) (0.4224,6.0000) (0.4416,6.5000) (0.4608,7.2500) (0.4800,6.2500) (0.4992,6.2500) (0.5184,5.5000) (0.5376,7.0000) (0.5568,7.0000) (0.5760,6.7500) (0.5952,6.5000) (0.6144,7.2500) (0.6336,7.7500) (0.6528,7.2500) (0.6720,6.7500) (0.6912,6.7500) (0.7104,7.0000) (0.7296,7.5000) (0.7488,7.2500) (0.7680,6.7500) (0.7872,7.7500) (0.8064,8.2500) (0.8256,7.5000) (0.8448,7.7500) (0.8640,8.0000) (0.8832,7.7500) (0.9024,8.2500) (0.9216,8.2500) (0.9408,8.2500) (0.9600,8.7500) (0.9792,9.7500) (0.9984,9.0000) (1.0176,8.7500) (1.0368,9.2500) (1.0560,8.7500) (1.0752,8.7500) (1.0944,8.5000) (1.1136,8.7500) (1.1328,9.5000) (1.1520,9.0000) (1.1712,9.2500) (1.1904,9.0000) (1.2096,9.5000) (1.2288,9.7500) (1.2480,9.2500) (1.2672,9.5000) (1.2864,9.2500) (1.3056,9.2500) (1.3248,9.7500) (1.3440,9.5000) (1.3632,10.5000) (1.3824,10.7500) (1.4016,10.5000) (1.4208,10.2500) (1.4400,10.7500) (1.4592,10.0000) (1.4784,10.5000) (1.4976,10.5000) (1.5168,9.5000) (1.5360,10.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,0.7500) (0.0384,1.5000) (0.0576,4.2500) (0.0768,5.2500) (0.0960,4.5000) (0.1152,4.2500) (0.1344,5.7500) (0.1536,5.5000) (0.1728,5.0000) (0.1920,5.5000) (0.2112,5.5000) (0.2304,5.7500) (0.2496,6.2500) (0.2688,5.7500) (0.2880,5.0000) (0.3072,6.2500) (0.3264,6.0000) (0.3456,6.7500) (0.3648,5.5000) (0.3840,6.2500) (0.4032,7.0000) (0.4224,6.7500) (0.4416,6.0000) (0.4608,6.7500) (0.4800,6.5000) (0.4992,5.5000) (0.5184,6.5000) (0.5376,6.2500) (0.5568,4.7500) (0.5760,6.5000) (0.5952,6.2500) (0.6144,7.0000) (0.6336,7.0000) (0.6528,6.2500) (0.6720,7.5000) (0.6912,7.0000) (0.7104,7.2500) (0.7296,7.7500) (0.7488,6.5000) (0.7680,7.2500) (0.7872,6.5000) (0.8064,7.7500) (0.8256,9.0000) (0.8448,7.7500) (0.8640,7.5000) (0.8832,8.2500) (0.9024,7.7500) (0.9216,7.7500) (0.9408,8.5000) (0.9600,8.0000) (0.9792,7.7500) (0.9984,8.7500) (1.0176,9.2500) (1.0368,8.7500) (1.0560,8.7500) (1.0752,8.7500) (1.0944,9.0000) (1.1136,7.7500) (1.1328,9.5000) (1.1520,9.2500) (1.1712,9.2500) (1.1904,9.5000) (1.2096,10.2500) (1.2288,10.5000) (1.2480,9.5000) (1.2672,9.5000) (1.2864,8.7500) (1.3056,9.5000) (1.3248,9.7500) (1.3440,9.0000) (1.3632,9.7500) (1.3824,9.2500) (1.4016,10.2500) (1.4208,9.5000) (1.4400,11.0000) (1.4592,10.7500) (1.4784,10.0000) (1.4976,10.2500) (1.5168,10.2500) (1.5360,9.0000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,1.0000) (0.0384,1.5000) (0.0576,3.0000) (0.0768,4.0000) (0.0960,4.7500) (0.1152,5.2500) (0.1344,5.7500) (0.1536,5.0000) (0.1728,5.2500) (0.1920,5.0000) (0.2112,6.7500) (0.2304,5.5000) (0.2496,7.0000) (0.2688,7.2500) (0.2880,7.2500) (0.3072,7.0000) (0.3264,7.0000) (0.3456,6.5000) (0.3648,6.0000) (0.3840,7.5000) (0.4032,6.5000) (0.4224,7.5000) (0.4416,7.2500) (0.4608,6.0000) (0.4800,7.2500) (0.4992,7.0000) (0.5184,7.2500) (0.5376,7.7500) (0.5568,7.0000) (0.5760,7.7500) (0.5952,8.0000) (0.6144,7.2500) (0.6336,8.5000) (0.6528,8.2500) (0.6720,7.7500) (0.6912,7.5000) (0.7104,8.5000) (0.7296,8.7500) (0.7488,9.0000) (0.7680,8.0000) (0.7872,8.2500) (0.8064,7.7500) (0.8256,8.5000) (0.8448,7.2500) (0.8640,8.2500) (0.8832,8.0000) (0.9024,8.2500) (0.9216,8.5000) (0.9408,8.2500) (0.9600,8.7500) (0.9792,8.7500) (0.9984,9.2500) (1.0176,9.0000) (1.0368,8.2500) (1.0560,8.5000) (1.0752,8.7500) (1.0944,7.7500) (1.1136,9.7500) (1.1328,9.0000) (1.1520,9.5000) (1.1712,9.7500) (1.1904,9.0000) (1.2096,9.0000) (1.2288,10.2500) (1.2480,9.2500) (1.2672,10.0000) (1.2864,10.0000) (1.3056,10.5000) (1.3248,10.5000) (1.3440,9.5000) (1.3632,10.0000) (1.3824,9.7500) (1.4016,10.5000) (1.4208,10.5000) (1.4400,10.5000) (1.4592,10.5000) (1.4784,10.5000) (1.4976,10.5000) (1.5168,9.5000) (1.5360,9.7500)};
\addplot[draw=none,name path=ippodeliveasyu,forget plot] coordinates {(0.0192,2.0000) (0.0384,2.5000) (0.0576,4.1250) (0.0768,4.5000) (0.0960,4.9375) (0.1152,5.6875) (0.1344,5.7500) (0.1536,5.9375) (0.1728,5.9375) (0.1920,5.5000) (0.2112,6.1875) (0.2304,6.3750) (0.2496,6.5000) (0.2688,6.2500) (0.2880,6.6250) (0.3072,7.0000) (0.3264,7.0000) (0.3456,7.0000) (0.3648,6.9375) (0.3840,7.1875) (0.4032,7.0000) (0.4224,7.5000) (0.4416,6.6875) (0.4608,7.2500) (0.4800,7.2500) (0.4992,6.7500) (0.5184,6.8750) (0.5376,7.4375) (0.5568,7.0000) (0.5760,7.2500) (0.5952,7.0000) (0.6144,7.2500) (0.6336,7.7500) (0.6528,7.4375) (0.6720,7.5000) (0.6912,7.4375) (0.7104,7.2500) (0.7296,7.3750) (0.7488,7.7500) (0.7680,7.8750) (0.7872,7.7500) (0.8064,7.7500) (0.8256,7.8750) (0.8448,7.7500) (0.8640,8.0000) (0.8832,8.0000) (0.9024,8.2500) (0.9216,8.4375) (0.9408,8.2500) (0.9600,8.7500) (0.9792,8.7500) (0.9984,8.9375) (1.0176,8.9375) (1.0368,8.6250) (1.0560,8.6875) (1.0752,8.9375) (1.0944,8.5000) (1.1136,8.7500) (1.1328,9.4375) (1.1520,9.4375) (1.1712,9.2500) (1.1904,9.0000) (1.2096,9.6875) (1.2288,9.7500) (1.2480,9.5000) (1.2672,9.5000) (1.2864,9.6875) (1.3056,9.5000) (1.3248,9.7500) (1.3440,9.5000) (1.3632,9.9375) (1.3824,9.7500) (1.4016,10.1875) (1.4208,9.7500) (1.4400,10.4375) (1.4592,10.1875) (1.4784,10.2500) (1.4976,10.4375) (1.5168,10.2500) (1.5360,10.5000)};
\addplot[draw=none,name path=ippodeliveasyl,forget plot] coordinates {(0.0192,0.8125) (0.0384,1.7500) (0.0576,3.0625) (0.0768,4.0000) (0.0960,4.3125) (0.1152,5.0625) (0.1344,5.3125) (0.1536,5.0625) (0.1728,5.2500) (0.1920,5.2500) (0.2112,5.1250) (0.2304,5.5000) (0.2496,5.8750) (0.2688,5.3125) (0.2880,5.8125) (0.3072,6.0625) (0.3264,6.1875) (0.3456,6.3125) (0.3648,6.0625) (0.3840,6.3125) (0.4032,6.5625) (0.4224,6.5625) (0.4416,6.0000) (0.4608,5.8125) (0.4800,6.5000) (0.4992,6.5000) (0.5184,6.5000) (0.5376,6.2500) (0.5568,6.3125) (0.5760,6.7500) (0.5952,6.5625) (0.6144,6.8125) (0.6336,7.0000) (0.6528,6.8125) (0.6720,6.8125) (0.6912,7.0000) (0.7104,7.0000) (0.7296,6.5000) (0.7488,7.0625) (0.7680,6.8125) (0.7872,7.0000) (0.8064,7.5625) (0.8256,6.8125) (0.8448,7.0625) (0.8640,7.3125) (0.8832,7.7500) (0.9024,7.3750) (0.9216,7.7500) (0.9408,7.8125) (0.9600,8.0000) (0.9792,8.0625) (0.9984,8.2500) (1.0176,8.0000) (1.0368,7.8125) (1.0560,8.2500) (1.0752,7.2500) (1.0944,8.1250) (1.1136,8.2500) (1.1328,8.6250) (1.1520,8.8125) (1.1712,8.1250) (1.1904,8.7500) (1.2096,8.5625) (1.2288,9.0000) (1.2480,8.8125) (1.2672,8.8750) (1.2864,9.0000) (1.3056,8.8125) (1.3248,8.9375) (1.3440,9.2500) (1.3632,9.0625) (1.3824,9.0000) (1.4016,9.3750) (1.4208,9.5000) (1.4400,9.5000) (1.4592,9.5000) (1.4784,9.5625) (1.4976,9.4375) (1.5168,9.6250) (1.5360,9.5625)};
\addplot[ag/ippo,fill opacity=0.48,draw=none,forget plot] fill between[of=ippodeliveasyu and ippodeliveasyl];
\addplot[color=AGIPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,1.3750) (0.0384,2.0000) (0.0576,3.6250) (0.0768,4.2500) (0.0960,4.5000) (0.1152,5.2500) (0.1344,5.7500) (0.1536,5.5000) (0.1728,5.5000) (0.1920,5.3750) (0.2112,5.6250) (0.2304,5.7500) (0.2496,6.2500) (0.2688,5.7500) (0.2880,6.1250) (0.3072,6.3750) (0.3264,7.0000) (0.3456,6.7500) (0.3648,6.3750) (0.3840,6.7500) (0.4032,7.0000) (0.4224,7.1250) (0.4416,6.2500) (0.4608,6.8750) (0.4800,6.7500) (0.4992,6.7500) (0.5184,6.5000) (0.5376,7.0000) (0.5568,6.7500) (0.5760,6.8750) (0.5952,6.8750) (0.6144,7.0000) (0.6336,7.3750) (0.6528,7.1250) (0.6720,7.1250) (0.6912,7.2500) (0.7104,7.2500) (0.7296,6.6250) (0.7488,7.5000) (0.7680,7.3750) (0.7872,7.7500) (0.8064,7.7500) (0.8256,7.5000) (0.8448,7.5000) (0.8640,7.6250) (0.8832,8.0000) (0.9024,7.7500) (0.9216,8.1250) (0.9408,8.1250) (0.9600,8.6250) (0.9792,8.3750) (0.9984,8.2500) (1.0176,8.7500) (1.0368,8.2500) (1.0560,8.5000) (1.0752,8.7500) (1.0944,8.5000) (1.1136,8.7500) (1.1328,9.1250) (1.1520,9.1250) (1.1712,8.8750) (1.1904,9.0000) (1.2096,9.2500) (1.2288,9.2500) (1.2480,9.2500) (1.2672,9.3750) (1.2864,9.3750) (1.3056,9.2500) (1.3248,9.6250) (1.3440,9.5000) (1.3632,9.5000) (1.3824,9.5000) (1.4016,9.8750) (1.4208,9.5000) (1.4400,10.0000) (1.4592,9.7500) (1.4784,10.0000) (1.4976,10.2500) (1.5168,10.0000) (1.5360,9.8750)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,0.7500) (0.0384,2.7500) (0.0576,5.0000) (0.0768,5.5000) (0.0960,6.2500) (0.1152,7.0000) (0.1344,6.7500) (0.1536,7.2500) (0.1728,7.2500) (0.1920,7.7500) (0.2112,6.2500) (0.2304,7.7500) (0.2496,7.0000) (0.2688,8.2500) (0.2880,8.2500) (0.3072,9.2500) (0.3264,9.0000) (0.3456,9.0000) (0.3648,8.5000) (0.3840,9.2500) (0.4032,9.2500) (0.4224,9.7500) (0.4416,8.7500) (0.4608,9.2500) (0.4800,9.0000) (0.4992,9.0000) (0.5184,9.7500) (0.5376,10.0000) (0.5568,10.0000) (0.5760,10.0000) (0.5952,9.7500) (0.6144,10.0000) (0.6336,9.7500) (0.6528,9.5000) (0.6720,10.5000) (0.6912,10.2500) (0.7104,9.0000) (0.7296,10.2500) (0.7488,9.7500) (0.7680,10.2500) (0.7872,9.0000) (0.8064,10.2500) (0.8256,10.0000) (0.8448,9.7500) (0.8640,10.7500) (0.8832,10.0000) (0.9024,10.5000) (0.9216,10.2500) (0.9408,10.7500) (0.9600,10.7500) (0.9792,10.5000) (0.9984,10.2500) (1.0176,10.5000) (1.0368,10.7500) (1.0560,10.0000) (1.0752,9.5000) (1.0944,11.2500) (1.1136,11.0000) (1.1328,10.2500) (1.1520,10.7500) (1.1712,10.7500) (1.1904,10.2500) (1.2096,10.2500) (1.2288,11.2500) (1.2480,11.0000) (1.2672,10.7500) (1.2864,10.5000) (1.3056,11.0000) (1.3248,10.7500) (1.3440,10.2500) (1.3632,11.2500) (1.3824,10.7500) (1.4016,10.5000) (1.4208,11.2500) (1.4400,11.2500) (1.4592,11.2500) (1.4784,11.5000) (1.4976,11.0000) (1.5168,11.0000) (1.5360,11.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,1.0000) (0.0384,2.5000) (0.0576,4.7500) (0.0768,5.5000) (0.0960,7.0000) (0.1152,6.0000) (0.1344,7.0000) (0.1536,7.5000) (0.1728,6.7500) (0.1920,6.5000) (0.2112,8.0000) (0.2304,7.5000) (0.2496,7.5000) (0.2688,7.7500) (0.2880,8.2500) (0.3072,9.2500) (0.3264,8.7500) (0.3456,8.5000) (0.3648,8.7500) (0.3840,8.5000) (0.4032,8.7500) (0.4224,9.0000) (0.4416,8.5000) (0.4608,9.0000) (0.4800,8.2500) (0.4992,9.2500) (0.5184,9.0000) (0.5376,8.7500) (0.5568,8.7500) (0.5760,9.0000) (0.5952,9.2500) (0.6144,10.0000) (0.6336,9.5000) (0.6528,9.7500) (0.6720,9.5000) (0.6912,9.5000) (0.7104,9.7500) (0.7296,9.2500) (0.7488,10.0000) (0.7680,10.0000) (0.7872,9.7500) (0.8064,10.0000) (0.8256,9.5000) (0.8448,10.0000) (0.8640,9.7500) (0.8832,9.7500) (0.9024,10.5000) (0.9216,10.7500) (0.9408,9.7500) (0.9600,10.0000) (0.9792,10.2500) (0.9984,9.5000) (1.0176,11.0000) (1.0368,9.0000) (1.0560,10.2500) (1.0752,9.7500) (1.0944,9.0000) (1.1136,8.5000) (1.1328,10.0000) (1.1520,9.2500) (1.1712,10.2500) (1.1904,9.5000) (1.2096,11.2500) (1.2288,10.0000) (1.2480,10.2500) (1.2672,10.2500) (1.2864,10.5000) (1.3056,10.0000) (1.3248,10.7500) (1.3440,10.0000) (1.3632,10.2500) (1.3824,10.5000) (1.4016,10.7500) (1.4208,9.5000) (1.4400,10.7500) (1.4592,10.7500) (1.4784,11.0000) (1.4976,11.0000) (1.5168,11.0000) (1.5360,11.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,1.2500) (0.0384,4.0000) (0.0576,4.7500) (0.0768,5.0000) (0.0960,6.5000) (0.1152,6.7500) (0.1344,6.7500) (0.1536,7.5000) (0.1728,7.5000) (0.1920,8.7500) (0.2112,8.7500) (0.2304,9.2500) (0.2496,9.0000) (0.2688,9.5000) (0.2880,10.0000) (0.3072,9.0000) (0.3264,9.5000) (0.3456,9.7500) (0.3648,9.2500) (0.3840,9.7500) (0.4032,9.5000) (0.4224,9.2500) (0.4416,9.7500) (0.4608,9.7500) (0.4800,10.2500) (0.4992,9.5000) (0.5184,10.0000) (0.5376,10.2500) (0.5568,10.2500) (0.5760,10.2500) (0.5952,10.0000) (0.6144,11.0000) (0.6336,10.0000) (0.6528,10.7500) (0.6720,10.2500) (0.6912,10.7500) (0.7104,10.7500) (0.7296,11.0000) (0.7488,10.5000) (0.7680,11.0000) (0.7872,10.2500) (0.8064,11.2500) (0.8256,10.5000) (0.8448,10.5000) (0.8640,10.5000) (0.8832,10.0000) (0.9024,10.5000) (0.9216,10.5000) (0.9408,10.7500) (0.9600,10.2500) (0.9792,11.2500) (0.9984,10.7500) (1.0176,11.2500) (1.0368,10.5000) (1.0560,11.2500) (1.0752,11.0000) (1.0944,11.2500) (1.1136,11.0000) (1.1328,10.2500) (1.1520,10.7500) (1.1712,11.2500) (1.1904,10.7500) (1.2096,11.7500) (1.2288,11.0000) (1.2480,10.5000) (1.2672,11.2500) (1.2864,11.5000) (1.3056,11.7500) (1.3248,11.5000) (1.3440,11.0000) (1.3632,10.7500) (1.3824,11.2500) (1.4016,11.5000) (1.4208,11.2500) (1.4400,10.5000) (1.4592,11.7500) (1.4784,10.7500) (1.4976,11.0000) (1.5168,11.0000) (1.5360,11.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,1.5000) (0.0384,2.5000) (0.0576,4.2500) (0.0768,5.2500) (0.0960,5.5000) (0.1152,5.5000) (0.1344,6.2500) (0.1536,6.2500) (0.1728,6.5000) (0.1920,6.5000) (0.2112,7.0000) (0.2304,7.5000) (0.2496,8.0000) (0.2688,8.5000) (0.2880,8.2500) (0.3072,8.2500) (0.3264,8.0000) (0.3456,9.0000) (0.3648,8.0000) (0.3840,9.0000) (0.4032,9.2500) (0.4224,9.0000) (0.4416,8.7500) (0.4608,9.2500) (0.4800,9.5000) (0.4992,9.7500) (0.5184,9.5000) (0.5376,9.7500) (0.5568,9.7500) (0.5760,8.5000) (0.5952,10.0000) (0.6144,9.5000) (0.6336,9.5000) (0.6528,9.0000) (0.6720,10.0000) (0.6912,10.0000) (0.7104,10.0000) (0.7296,10.5000) (0.7488,10.2500) (0.7680,9.7500) (0.7872,10.2500) (0.8064,9.5000) (0.8256,9.2500) (0.8448,10.5000) (0.8640,10.5000) (0.8832,9.7500) (0.9024,10.5000) (0.9216,10.7500) (0.9408,10.5000) (0.9600,10.2500) (0.9792,9.5000) (0.9984,10.5000) (1.0176,10.7500) (1.0368,11.2500) (1.0560,10.2500) (1.0752,10.7500) (1.0944,10.7500) (1.1136,10.0000) (1.1328,10.5000) (1.1520,11.0000) (1.1712,10.2500) (1.1904,11.0000) (1.2096,11.0000) (1.2288,9.5000) (1.2480,10.7500) (1.2672,11.0000) (1.2864,11.0000) (1.3056,10.7500) (1.3248,11.2500) (1.3440,10.0000) (1.3632,12.0000) (1.3824,11.2500) (1.4016,11.2500) (1.4208,10.2500) (1.4400,10.7500) (1.4592,11.0000) (1.4784,11.5000) (1.4976,11.0000) (1.5168,11.0000) (1.5360,10.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,1.2500) (0.0384,2.2500) (0.0576,3.5000) (0.0768,5.2500) (0.0960,6.0000) (0.1152,6.0000) (0.1344,6.7500) (0.1536,7.0000) (0.1728,7.5000) (0.1920,9.0000) (0.2112,7.7500) (0.2304,8.2500) (0.2496,9.2500) (0.2688,9.0000) (0.2880,9.2500) (0.3072,8.7500) (0.3264,9.7500) (0.3456,9.2500) (0.3648,9.0000) (0.3840,8.7500) (0.4032,9.2500) (0.4224,9.5000) (0.4416,9.2500) (0.4608,9.0000) (0.4800,9.7500) (0.4992,9.2500) (0.5184,8.7500) (0.5376,9.7500) (0.5568,10.5000) (0.5760,9.5000) (0.5952,9.5000) (0.6144,9.2500) (0.6336,10.0000) (0.6528,9.2500) (0.6720,10.2500) (0.6912,10.0000) (0.7104,10.2500) (0.7296,11.0000) (0.7488,10.2500) (0.7680,10.5000) (0.7872,10.2500) (0.8064,10.0000) (0.8256,9.7500) (0.8448,10.7500) (0.8640,10.0000) (0.8832,10.5000) (0.9024,10.7500) (0.9216,10.2500) (0.9408,11.0000) (0.9600,10.5000) (0.9792,10.2500) (0.9984,10.7500) (1.0176,10.5000) (1.0368,9.2500) (1.0560,11.0000) (1.0752,10.2500) (1.0944,10.2500) (1.1136,10.0000) (1.1328,11.2500) (1.1520,10.5000) (1.1712,10.2500) (1.1904,11.0000) (1.2096,10.0000) (1.2288,10.2500) (1.2480,10.7500) (1.2672,11.0000) (1.2864,11.0000) (1.3056,11.2500) (1.3248,10.7500) (1.3440,11.7500) (1.3632,11.0000) (1.3824,11.2500) (1.4016,10.2500) (1.4208,11.0000) (1.4400,11.0000) (1.4592,10.7500) (1.4784,11.0000) (1.4976,10.5000) (1.5168,10.7500) (1.5360,11.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,1.7500) (0.0384,3.2500) (0.0576,4.5000) (0.0768,5.7500) (0.0960,5.5000) (0.1152,6.2500) (0.1344,6.2500) (0.1536,7.0000) (0.1728,7.2500) (0.1920,6.2500) (0.2112,6.2500) (0.2304,7.0000) (0.2496,7.7500) (0.2688,7.2500) (0.2880,7.2500) (0.3072,8.2500) (0.3264,8.2500) (0.3456,7.7500) (0.3648,9.0000) (0.3840,8.7500) (0.4032,9.2500) (0.4224,8.7500) (0.4416,8.0000) (0.4608,9.0000) (0.4800,9.0000) (0.4992,9.5000) (0.5184,9.0000) (0.5376,10.0000) (0.5568,9.7500) (0.5760,9.0000) (0.5952,9.7500) (0.6144,9.5000) (0.6336,10.0000) (0.6528,9.7500) (0.6720,9.7500) (0.6912,10.2500) (0.7104,10.5000) (0.7296,10.0000) (0.7488,10.5000) (0.7680,9.7500) (0.7872,10.0000) (0.8064,10.5000) (0.8256,10.5000) (0.8448,10.5000) (0.8640,10.2500) (0.8832,10.0000) (0.9024,10.7500) (0.9216,11.0000) (0.9408,10.2500) (0.9600,10.2500) (0.9792,11.0000) (0.9984,10.5000) (1.0176,11.5000) (1.0368,10.5000) (1.0560,9.5000) (1.0752,11.0000) (1.0944,11.0000) (1.1136,10.5000) (1.1328,10.2500) (1.1520,11.0000) (1.1712,10.7500) (1.1904,10.2500) (1.2096,11.0000) (1.2288,10.5000) (1.2480,11.2500) (1.2672,11.2500) (1.2864,11.2500) (1.3056,11.0000) (1.3248,10.2500) (1.3440,11.2500) (1.3632,11.2500) (1.3824,11.2500) (1.4016,11.2500) (1.4208,10.2500) (1.4400,10.2500) (1.4592,11.2500) (1.4784,10.5000) (1.4976,11.2500) (1.5168,10.5000) (1.5360,11.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,0.7500) (0.0384,1.7500) (0.0576,3.0000) (0.0768,5.0000) (0.0960,6.5000) (0.1152,6.5000) (0.1344,6.7500) (0.1536,7.0000) (0.1728,7.0000) (0.1920,8.2500) (0.2112,8.2500) (0.2304,8.7500) (0.2496,8.0000) (0.2688,8.7500) (0.2880,8.0000) (0.3072,8.7500) (0.3264,9.0000) (0.3456,8.7500) (0.3648,9.7500) (0.3840,9.5000) (0.4032,9.5000) (0.4224,9.5000) (0.4416,9.5000) (0.4608,9.5000) (0.4800,9.5000) (0.4992,9.7500) (0.5184,9.5000) (0.5376,9.7500) (0.5568,9.7500) (0.5760,10.2500) (0.5952,9.2500) (0.6144,9.7500) (0.6336,10.2500) (0.6528,10.5000) (0.6720,11.0000) (0.6912,10.2500) (0.7104,10.0000) (0.7296,10.7500) (0.7488,10.0000) (0.7680,10.2500) (0.7872,9.7500) (0.8064,10.0000) (0.8256,10.0000) (0.8448,10.0000) (0.8640,10.7500) (0.8832,11.0000) (0.9024,10.7500) (0.9216,10.5000) (0.9408,11.2500) (0.9600,10.2500) (0.9792,10.2500) (0.9984,10.5000) (1.0176,10.7500) (1.0368,10.0000) (1.0560,9.7500) (1.0752,11.5000) (1.0944,11.2500) (1.1136,11.0000) (1.1328,10.5000) (1.1520,10.2500) (1.1712,11.2500) (1.1904,11.7500) (1.2096,10.7500) (1.2288,10.7500) (1.2480,11.2500) (1.2672,11.5000) (1.2864,10.7500) (1.3056,10.5000) (1.3248,11.2500) (1.3440,11.2500) (1.3632,11.2500) (1.3824,11.0000) (1.4016,11.7500) (1.4208,10.7500) (1.4400,10.7500) (1.4592,10.7500) (1.4784,11.2500) (1.4976,11.0000) (1.5168,9.7500) (1.5360,10.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,1.0000) (0.0384,3.0000) (0.0576,4.5000) (0.0768,5.2500) (0.0960,6.2500) (0.1152,6.2500) (0.1344,7.7500) (0.1536,7.5000) (0.1728,6.0000) (0.1920,5.5000) (0.2112,8.5000) (0.2304,8.2500) (0.2496,8.5000) (0.2688,8.7500) (0.2880,7.7500) (0.3072,7.5000) (0.3264,7.2500) (0.3456,7.5000) (0.3648,8.7500) (0.3840,8.5000) (0.4032,8.2500) (0.4224,8.5000) (0.4416,9.2500) (0.4608,9.5000) (0.4800,8.5000) (0.4992,8.7500) (0.5184,9.7500) (0.5376,9.2500) (0.5568,8.0000) (0.5760,9.5000) (0.5952,9.5000) (0.6144,9.2500) (0.6336,9.5000) (0.6528,9.0000) (0.6720,8.7500) (0.6912,8.5000) (0.7104,9.5000) (0.7296,8.7500) (0.7488,10.0000) (0.7680,10.2500) (0.7872,10.2500) (0.8064,10.0000) (0.8256,10.2500) (0.8448,10.2500) (0.8640,9.7500) (0.8832,10.5000) (0.9024,10.5000) (0.9216,10.2500) (0.9408,10.0000) (0.9600,10.2500) (0.9792,10.2500) (0.9984,10.0000) (1.0176,10.2500) (1.0368,10.0000) (1.0560,10.0000) (1.0752,10.7500) (1.0944,9.7500) (1.1136,9.7500) (1.1328,10.2500) (1.1520,9.2500) (1.1712,10.2500) (1.1904,9.5000) (1.2096,11.0000) (1.2288,10.5000) (1.2480,11.0000) (1.2672,11.0000) (1.2864,10.5000) (1.3056,10.7500) (1.3248,9.7500) (1.3440,10.5000) (1.3632,10.7500) (1.3824,10.5000) (1.4016,11.0000) (1.4208,10.5000) (1.4400,11.0000) (1.4592,9.7500) (1.4784,11.0000) (1.4976,10.2500) (1.5168,11.0000) (1.5360,10.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,2.7500) (0.0384,4.2500) (0.0576,4.2500) (0.0768,6.5000) (0.0960,6.2500) (0.1152,6.5000) (0.1344,6.7500) (0.1536,6.2500) (0.1728,7.2500) (0.1920,7.0000) (0.2112,7.0000) (0.2304,7.7500) (0.2496,7.7500) (0.2688,8.0000) (0.2880,8.2500) (0.3072,8.7500) (0.3264,8.7500) (0.3456,7.5000) (0.3648,8.2500) (0.3840,8.7500) (0.4032,8.5000) (0.4224,8.7500) (0.4416,8.7500) (0.4608,7.7500) (0.4800,10.0000) (0.4992,9.7500) (0.5184,8.7500) (0.5376,9.2500) (0.5568,10.0000) (0.5760,9.0000) (0.5952,9.5000) (0.6144,10.2500) (0.6336,9.7500) (0.6528,10.5000) (0.6720,10.0000) (0.6912,10.7500) (0.7104,11.0000) (0.7296,10.7500) (0.7488,9.5000) (0.7680,11.0000) (0.7872,10.2500) (0.8064,11.0000) (0.8256,10.0000) (0.8448,10.2500) (0.8640,10.7500) (0.8832,10.7500) (0.9024,10.5000) (0.9216,11.5000) (0.9408,11.0000) (0.9600,10.5000) (0.9792,10.0000) (0.9984,11.0000) (1.0176,10.5000) (1.0368,11.0000) (1.0560,11.0000) (1.0752,11.2500) (1.0944,11.0000) (1.1136,11.7500) (1.1328,10.7500) (1.1520,11.0000) (1.1712,11.5000) (1.1904,11.0000) (1.2096,11.0000) (1.2288,10.5000) (1.2480,11.7500) (1.2672,10.5000) (1.2864,10.0000) (1.3056,11.2500) (1.3248,11.5000) (1.3440,10.5000) (1.3632,11.2500) (1.3824,11.0000) (1.4016,11.0000) (1.4208,11.0000) (1.4400,11.5000) (1.4592,11.5000) (1.4784,11.2500) (1.4976,11.5000) (1.5168,11.2500) (1.5360,11.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,1.0000) (0.0384,3.0000) (0.0576,3.7500) (0.0768,4.7500) (0.0960,5.2500) (0.1152,7.0000) (0.1344,8.0000) (0.1536,5.0000) (0.1728,7.5000) (0.1920,7.0000) (0.2112,7.7500) (0.2304,8.2500) (0.2496,8.2500) (0.2688,7.2500) (0.2880,7.7500) (0.3072,7.7500) (0.3264,7.5000) (0.3456,8.0000) (0.3648,8.2500) (0.3840,9.0000) (0.4032,7.5000) (0.4224,9.0000) (0.4416,8.2500) (0.4608,9.0000) (0.4800,9.7500) (0.4992,9.5000) (0.5184,9.7500) (0.5376,10.0000) (0.5568,9.5000) (0.5760,8.5000) (0.5952,8.7500) (0.6144,9.7500) (0.6336,10.0000) (0.6528,9.5000) (0.6720,9.0000) (0.6912,10.0000) (0.7104,9.2500) (0.7296,10.0000) (0.7488,10.2500) (0.7680,10.7500) (0.7872,10.2500) (0.8064,10.0000) (0.8256,9.2500) (0.8448,10.2500) (0.8640,10.2500) (0.8832,9.7500) (0.9024,9.7500) (0.9216,10.5000) (0.9408,10.5000) (0.9600,10.5000) (0.9792,11.0000) (0.9984,10.7500) (1.0176,10.5000) (1.0368,9.0000) (1.0560,9.7500) (1.0752,10.2500) (1.0944,11.0000) (1.1136,10.2500) (1.1328,10.5000) (1.1520,11.2500) (1.1712,10.5000) (1.1904,11.0000) (1.2096,11.2500) (1.2288,11.2500) (1.2480,11.0000) (1.2672,11.2500) (1.2864,10.7500) (1.3056,10.2500) (1.3248,11.2500) (1.3440,10.5000) (1.3632,11.5000) (1.3824,10.7500) (1.4016,11.2500) (1.4208,11.2500) (1.4400,10.2500) (1.4592,10.5000) (1.4784,11.0000) (1.4976,10.5000) (1.5168,11.2500) (1.5360,11.2500)};
\addplot[draw=none,name path=mappodeliveasyu,forget plot] coordinates {(0.0192,1.4375) (0.0384,3.1875) (0.0576,4.6875) (0.0768,5.5000) (0.0960,6.4375) (0.1152,6.6875) (0.1344,6.9375) (0.1536,7.4375) (0.1728,7.4375) (0.1920,8.1250) (0.2112,8.1875) (0.2304,8.2500) (0.2496,8.4375) (0.2688,8.7500) (0.2880,8.2500) (0.3072,8.9375) (0.3264,9.0000) (0.3456,9.0000) (0.3648,9.0000) (0.3840,9.1875) (0.4032,9.2500) (0.4224,9.4375) (0.4416,9.2500) (0.4608,9.4375) (0.4800,9.7500) (0.4992,9.6875) (0.5184,9.7500) (0.5376,10.0000) (0.5568,10.0000) (0.5760,9.8750) (0.5952,9.7500) (0.6144,10.0000) (0.6336,10.0000) (0.6528,10.3125) (0.6720,10.2500) (0.6912,10.2500) (0.7104,10.4375) (0.7296,10.7500) (0.7488,10.2500) (0.7680,10.6875) (0.7872,10.2500) (0.8064,10.4375) (0.8256,10.1875) (0.8448,10.5000) (0.8640,10.6875) (0.8832,10.5000) (0.9024,10.6875) (0.9216,10.7500) (0.9408,10.9375) (0.9600,10.5000) (0.9792,10.8750) (0.9984,10.7500) (1.0176,10.9375) (1.0368,10.6875) (1.0560,10.8125) (1.0752,11.0000) (1.0944,11.1875) (1.1136,11.0000) (1.1328,10.5000) (1.1520,11.0000) (1.1712,11.1250) (1.1904,11.0000) (1.2096,11.1875) (1.2288,10.9375) (1.2480,11.1875) (1.2672,11.2500) (1.2864,11.0000) (1.3056,11.1875) (1.3248,11.2500) (1.3440,11.1875) (1.3632,11.2500) (1.3824,11.2500) (1.4016,11.2500) (1.4208,11.1875) (1.4400,11.0000) (1.4592,11.2500) (1.4784,11.2500) (1.4976,11.0000) (1.5168,11.0000) (1.5360,11.2500)};
\addplot[draw=none,name path=mappodeliveasyl,forget plot] coordinates {(0.0192,1.0000) (0.0384,2.5000) (0.0576,3.8750) (0.0768,5.0625) (0.0960,5.6250) (0.1152,6.0625) (0.1344,6.7500) (0.1536,6.4375) (0.1728,6.8125) (0.1920,6.5000) (0.2112,7.0000) (0.2304,7.5625) (0.2496,7.7500) (0.2688,7.8125) (0.2880,7.8125) (0.3072,8.2500) (0.3264,8.0625) (0.3456,7.8125) (0.3648,8.3125) (0.3840,8.7500) (0.4032,8.5625) (0.4224,8.8125) (0.4416,8.5625) (0.4608,9.0000) (0.4800,9.0000) (0.4992,9.2500) (0.5184,9.0000) (0.5376,9.3750) (0.5568,9.5625) (0.5760,9.0000) (0.5952,9.3125) (0.6144,9.5000) (0.6336,9.5625) (0.6528,9.3125) (0.6720,9.5625) (0.6912,10.0000) (0.7104,9.5625) (0.7296,10.0000) (0.7488,10.0000) (0.7680,10.0625) (0.7872,9.8125) (0.8064,10.0000) (0.8256,9.5625) (0.8448,10.0625) (0.8640,10.0625) (0.8832,9.8125) (0.9024,10.5000) (0.9216,10.3125) (0.9408,10.3125) (0.9600,10.2500) (0.9792,10.2500) (0.9984,10.3125) (1.0176,10.5000) (1.0368,9.4375) (1.0560,9.8125) (1.0752,10.2500) (1.0944,10.3750) (1.1136,10.0000) (1.1328,10.2500) (1.1520,10.3125) (1.1712,10.2500) (1.1904,10.2500) (1.2096,10.8125) (1.2288,10.3125) (1.2480,10.7500) (1.2672,10.8125) (1.2864,10.5000) (1.3056,10.5625) (1.3248,10.7500) (1.3440,10.3125) (1.3632,10.8125) (1.3824,10.7500) (1.4016,10.8125) (1.4208,10.3125) (1.4400,10.5625) (1.4592,10.7500) (1.4784,11.0000) (1.4976,10.6250) (1.5168,10.8125) (1.5360,10.6250)};
\addplot[ag/mappo,fill opacity=0.40,draw=none,forget plot] fill between[of=mappodeliveasyu and mappodeliveasyl];
\addplot[color=AGMAPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,1.1250) (0.0384,2.8750) (0.0576,4.3750) (0.0768,5.2500) (0.0960,6.2500) (0.1152,6.3750) (0.1344,6.7500) (0.1536,7.0000) (0.1728,7.2500) (0.1920,7.0000) (0.2112,7.7500) (0.2304,8.0000) (0.2496,8.0000) (0.2688,8.3750) (0.2880,8.2500) (0.3072,8.7500) (0.3264,8.7500) (0.3456,8.6250) (0.3648,8.7500) (0.3840,8.8750) (0.4032,9.2500) (0.4224,9.0000) (0.4416,8.7500) (0.4608,9.1250) (0.4800,9.5000) (0.4992,9.5000) (0.5184,9.5000) (0.5376,9.7500) (0.5568,9.7500) (0.5760,9.2500) (0.5952,9.5000) (0.6144,9.7500) (0.6336,9.8750) (0.6528,9.6250) (0.6720,10.0000) (0.6912,10.1250) (0.7104,10.0000) (0.7296,10.3750) (0.7488,10.1250) (0.7680,10.2500) (0.7872,10.2500) (0.8064,10.0000) (0.8256,10.0000) (0.8448,10.2500) (0.8640,10.3750) (0.8832,10.0000) (0.9024,10.5000) (0.9216,10.5000) (0.9408,10.6250) (0.9600,10.2500) (0.9792,10.2500) (0.9984,10.5000) (1.0176,10.6250) (1.0368,10.2500) (1.0560,10.1250) (1.0752,10.7500) (1.0944,11.0000) (1.1136,10.3750) (1.1328,10.3750) (1.1520,10.7500) (1.1712,10.6250) (1.1904,10.8750) (1.2096,11.0000) (1.2288,10.5000) (1.2480,11.0000) (1.2672,11.0000) (1.2864,10.7500) (1.3056,10.8750) (1.3248,11.0000) (1.3440,10.5000) (1.3632,11.2500) (1.3824,11.0000) (1.4016,11.1250) (1.4208,10.8750) (1.4400,10.7500) (1.4592,10.8750) (1.4784,11.0000) (1.4976,11.0000) (1.5168,11.0000) (1.5360,11.2500)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.6700) (0.0384,0.8100) (0.0576,1.0650) (0.0768,0.9750) (0.0960,0.8750) (0.1152,0.9400) (0.1344,1.4100) (0.1536,1.9050) (0.1728,2.1050) (0.1920,1.8500) (0.2112,2.0450) (0.2304,1.5650) (0.2496,1.5200) (0.2688,2.0700) (0.2880,2.0750) (0.3072,1.8250) (0.3264,2.3950) (0.3456,2.8750) (0.3648,2.8850) (0.3840,3.0000) (0.4032,2.0750) (0.4224,1.1750) (0.4416,0.4850) (0.4608,0.1450) (0.4800,0.2500) (0.4992,0.4250) (0.5184,0.9550) (0.5376,0.7450) (0.5568,1.1950) (0.5760,1.9000) (0.5952,0.9000) (0.6144,0.5900) (0.6336,1.5650) (0.6528,2.1250) (0.6720,1.1500) (0.6912,0.4450) (0.7104,0.4650) (0.7296,0.6600) (0.7488,1.2500) (0.7680,0.4750) (0.7872,0.3550) (0.8064,0.1550) (0.8256,0.3050) (0.8448,0.1250) (0.8640,0.0000) (0.8832,0.0450) (0.9024,0.0450) (0.9216,0.1500) (0.9408,0.1400) (0.9600,0.0500) (0.9792,0.0000) (0.9984,0.0000) (1.0176,0.0000) (1.0368,0.0000) (1.0560,0.0000) (1.0752,0.0000) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.7000) (0.0384,0.6400) (0.0576,0.8350) (0.0768,0.9850) (0.0960,1.1750) (0.1152,1.1850) (0.1344,1.6650) (0.1536,2.1450) (0.1728,2.4250) (0.1920,1.8750) (0.2112,1.9950) (0.2304,1.1350) (0.2496,0.6100) (0.2688,0.9600) (0.2880,1.6500) (0.3072,2.0450) (0.3264,2.4650) (0.3456,3.1700) (0.3648,3.0600) (0.3840,3.0750) (0.4032,1.9500) (0.4224,1.4400) (0.4416,1.8150) (0.4608,1.5550) (0.4800,1.4500) (0.4992,1.3600) (0.5184,1.1100) (0.5376,0.9300) (0.5568,1.0600) (0.5760,1.3250) (0.5952,1.0550) (0.6144,0.8550) (0.6336,0.6900) (0.6528,0.6000) (0.6720,0.4750) (0.6912,0.4700) (0.7104,0.5300) (0.7296,0.4400) (0.7488,0.3200) (0.7680,0.3000) (0.7872,0.2600) (0.8064,0.3200) (0.8256,0.2750) (0.8448,0.6650) (0.8640,0.4250) (0.8832,0.7050) (0.9024,1.0050) (0.9216,1.0200) (0.9408,0.7300) (0.9600,0.8750) (0.9792,0.6650) (0.9984,0.9750) (1.0176,0.9450) (1.0368,0.7550) (1.0560,0.7250) (1.0752,0.5050) (1.0944,0.2250) (1.1136,0.1800) (1.1328,0.0700) (1.1520,0.0250) (1.1712,0.0600) (1.1904,0.0100) (1.2096,0.0250) (1.2288,0.0250) (1.2480,0.0250) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.7800) (0.0384,0.5600) (0.0576,0.8000) (0.0768,1.0200) (0.0960,1.2000) (0.1152,1.3550) (0.1344,1.5950) (0.1536,1.9100) (0.1728,2.0200) (0.1920,1.8250) (0.2112,1.7550) (0.2304,2.0250) (0.2496,2.2200) (0.2688,2.3000) (0.2880,1.6500) (0.3072,1.6450) (0.3264,1.5650) (0.3456,1.8800) (0.3648,1.9700) (0.3840,2.1500) (0.4032,1.9650) (0.4224,1.9250) (0.4416,2.2550) (0.4608,2.2150) (0.4800,2.3000) (0.4992,1.8300) (0.5184,1.7400) (0.5376,1.9050) (0.5568,1.8250) (0.5760,2.1000) (0.5952,1.4600) (0.6144,1.7100) (0.6336,1.7400) (0.6528,1.8100) (0.6720,1.4250) (0.6912,1.4600) (0.7104,1.3700) (0.7296,1.5950) (0.7488,1.8350) (0.7680,1.4250) (0.7872,1.3400) (0.8064,1.2000) (0.8256,1.0200) (0.8448,1.3400) (0.8640,1.1000) (0.8832,1.1900) (0.9024,0.9900) (0.9216,0.5850) (0.9408,0.3950) (0.9600,0.6000) (0.9792,0.2050) (0.9984,0.1050) (1.0176,0.1500) (1.0368,0.1200) (1.0560,0.2500) (1.0752,0.3400) (1.0944,0.3200) (1.1136,0.1250) (1.1328,0.0550) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0250) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0250) (1.4592,0.0250) (1.4784,0.0150) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.8200) (0.0384,0.9200) (0.0576,0.8750) (0.0768,0.9250) (0.0960,0.8000) (0.1152,1.1650) (0.1344,1.4050) (0.1536,1.1500) (0.1728,1.5000) (0.1920,1.4750) (0.2112,1.0050) (0.2304,0.5850) (0.2496,0.4800) (0.2688,0.5300) (0.2880,0.9000) (0.3072,0.6750) (0.3264,0.3550) (0.3456,0.2350) (0.3648,0.2350) (0.3840,0.3500) (0.4032,0.4500) (0.4224,1.1100) (0.4416,1.7850) (0.4608,2.2350) (0.4800,2.3250) (0.4992,2.3400) (0.5184,2.2800) (0.5376,2.2350) (0.5568,1.9850) (0.5760,1.4250) (0.5952,1.2900) (0.6144,1.1300) (0.6336,0.6050) (0.6528,0.2750) (0.6720,0.2500) (0.6912,0.0850) (0.7104,0.0550) (0.7296,0.0550) (0.7488,0.0450) (0.7680,0.0750) (0.7872,0.0700) (0.8064,0.2700) (0.8256,0.3150) (0.8448,0.1250) (0.8640,0.3500) (0.8832,0.3950) (0.9024,0.2850) (0.9216,0.1350) (0.9408,0.1050) (0.9600,0.1750) (0.9792,0.3600) (0.9984,0.4000) (1.0176,0.4300) (1.0368,0.5300) (1.0560,0.3250) (1.0752,0.3650) (1.0944,0.2250) (1.1136,0.2850) (1.1328,0.2650) (1.1520,0.0750) (1.1712,0.1150) (1.1904,0.2050) (1.2096,0.2350) (1.2288,0.3250) (1.2480,0.3250) (1.2672,0.2700) (1.2864,0.4100) (1.3056,0.4400) (1.3248,0.4600) (1.3440,0.2500) (1.3632,1.6150) (1.3824,1.0450) (1.4016,0.2800) (1.4208,0.1800) (1.4400,0.2000) (1.4592,0.0050) (1.4784,0.0250) (1.4976,0.0100) (1.5168,0.0000) (1.5360,0.0500)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.6400) (0.0384,0.8100) (0.0576,0.8100) (0.0768,0.7400) (0.0960,1.0000) (0.1152,0.8250) (0.1344,1.2550) (0.1536,1.4800) (0.1728,1.4800) (0.1920,1.7500) (0.2112,1.8700) (0.2304,2.0800) (0.2496,2.0050) (0.2688,2.2050) (0.2880,2.3750) (0.3072,2.6350) (0.3264,1.5450) (0.3456,0.7350) (0.3648,0.3850) (0.3840,0.3250) (0.4032,0.3750) (0.4224,0.2350) (0.4416,0.1600) (0.4608,0.1700) (0.4800,0.1500) (0.4992,0.1750) (0.5184,0.3450) (0.5376,0.2400) (0.5568,0.1400) (0.5760,0.2750) (0.5952,0.2750) (0.6144,0.3250) (0.6336,0.1600) (0.6528,0.1800) (0.6720,0.1500) (0.6912,0.0800) (0.7104,0.0700) (0.7296,0.0250) (0.7488,0.0050) (0.7680,0.3250) (0.7872,0.0850) (0.8064,0.1050) (0.8256,0.1050) (0.8448,0.0450) (0.8640,0.0250) (0.8832,0.0050) (0.9024,0.0250) (0.9216,0.0250) (0.9408,0.0050) (0.9600,0.0000) (0.9792,0.0050) (0.9984,0.0150) (1.0176,0.0000) (1.0368,0.0000) (1.0560,0.0000) (1.0752,0.0000) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0200) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0100) (1.4976,0.0700) (1.5168,0.1200) (1.5360,0.1250)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.6400) (0.0384,0.7500) (0.0576,0.9600) (0.0768,0.9300) (0.0960,1.2000) (0.1152,1.1950) (0.1344,1.2650) (0.1536,1.8350) (0.1728,2.4650) (0.1920,2.9000) (0.2112,2.5800) (0.2304,2.0500) (0.2496,1.7500) (0.2688,1.1800) (0.2880,1.5250) (0.3072,1.1400) (0.3264,0.9500) (0.3456,1.3850) (0.3648,1.6250) (0.3840,1.6750) (0.4032,1.7150) (0.4224,1.3350) (0.4416,1.0500) (0.4608,0.8600) (0.4800,0.6250) (0.4992,1.2450) (0.5184,1.0850) (0.5376,0.8300) (0.5568,0.5600) (0.5760,0.3250) (0.5952,0.7050) (0.6144,0.6250) (0.6336,0.5500) (0.6528,0.7600) (0.6720,0.4750) (0.6912,0.5350) (0.7104,0.1950) (0.7296,0.2700) (0.7488,0.1800) (0.7680,0.2750) (0.7872,0.2250) (0.8064,0.4150) (0.8256,0.4000) (0.8448,0.5600) (0.8640,0.7250) (0.8832,0.7300) (0.9024,0.9500) (0.9216,0.7100) (0.9408,0.2300) (0.9600,1.0500) (0.9792,1.4400) (0.9984,1.5200) (1.0176,1.6400) (1.0368,1.9200) (1.0560,1.5500) (1.0752,1.4900) (1.0944,1.6800) (1.1136,1.6500) (1.1328,1.3400) (1.1520,0.7000) (1.1712,0.6250) (1.1904,0.3950) (1.2096,0.5300) (1.2288,0.6700) (1.2480,0.5500) (1.2672,0.9500) (1.2864,0.9900) (1.3056,0.9150) (1.3248,1.0450) (1.3440,1.0000) (1.3632,0.4100) (1.3824,0.2000) (1.4016,0.1250) (1.4208,0.3850) (1.4400,0.2000) (1.4592,0.3550) (1.4784,0.3250) (1.4976,0.0700) (1.5168,0.0500) (1.5360,0.2000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.9250) (0.0384,0.7850) (0.0576,0.7700) (0.0768,0.8800) (0.0960,0.5500) (0.1152,1.1650) (0.1344,1.3350) (0.1536,1.6500) (0.1728,2.3900) (0.1920,2.6250) (0.2112,1.9300) (0.2304,1.4300) (0.2496,1.1300) (0.2688,0.6700) (0.2880,0.2250) (0.3072,0.5350) (0.3264,0.4450) (0.3456,0.3850) (0.3648,0.4750) (0.3840,0.9500) (0.4032,1.0100) (0.4224,1.1800) (0.4416,1.2700) (0.4608,1.5800) (0.4800,1.7000) (0.4992,1.3550) (0.5184,1.4350) (0.5376,0.7000) (0.5568,0.4100) (0.5760,0.6000) (0.5952,0.4850) (0.6144,0.4550) (0.6336,0.4700) (0.6528,0.3700) (0.6720,0.1250) (0.6912,0.0600) (0.7104,0.1400) (0.7296,0.1400) (0.7488,0.0600) (0.7680,0.0250) (0.7872,0.0200) (0.8064,0.0600) (0.8256,0.0900) (0.8448,0.2100) (0.8640,0.1750) (0.8832,0.1050) (0.9024,0.1250) (0.9216,0.1400) (0.9408,0.0700) (0.9600,0.1000) (0.9792,0.0850) (0.9984,0.1450) (1.0176,0.1150) (1.0368,0.0350) (1.0560,0.0250) (1.0752,0.0050) (1.0944,0.0250) (1.1136,0.0100) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.8850) (0.0384,0.7150) (0.0576,0.8350) (0.0768,0.9450) (0.0960,0.7000) (0.1152,0.9100) (0.1344,1.2100) (0.1536,1.2400) (0.1728,1.1200) (0.1920,1.2750) (0.2112,1.3200) (0.2304,1.4300) (0.2496,1.4750) (0.2688,1.8350) (0.2880,2.3000) (0.3072,1.9750) (0.3264,2.3550) (0.3456,2.2650) (0.3648,1.8850) (0.3840,1.6250) (0.4032,1.2350) (0.4224,0.9350) (0.4416,1.1750) (0.4608,0.8750) (0.4800,0.8000) (0.4992,1.4700) (0.5184,1.6600) (0.5376,2.2450) (0.5568,2.7450) (0.5760,2.7500) (0.5952,2.9850) (0.6144,2.8950) (0.6336,2.8350) (0.6528,2.2850) (0.6720,1.8000) (0.6912,2.2700) (0.7104,2.0400) (0.7296,2.0850) (0.7488,1.9450) (0.7680,1.9250) (0.7872,1.7650) (0.8064,1.8550) (0.8256,1.6900) (0.8448,1.7300) (0.8640,1.7750) (0.8832,1.5550) (0.9024,0.9850) (0.9216,0.8650) (0.9408,0.4350) (0.9600,0.4500) (0.9792,0.2150) (0.9984,0.0750) (1.0176,0.0450) (1.0368,0.0450) (1.0560,0.0250) (1.0752,0.0250) (1.0944,0.0150) (1.1136,0.0150) (1.1328,0.0050) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0100) (1.2096,0.0100) (1.2288,0.0000) (1.2480,0.0250) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0200) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.7800) (0.0384,0.8000) (0.0576,0.7550) (0.0768,1.1050) (0.0960,1.0500) (0.1152,1.2050) (0.1344,1.3850) (0.1536,1.7000) (0.1728,2.8300) (0.1920,2.8000) (0.2112,2.2850) (0.2304,1.7350) (0.2496,1.5100) (0.2688,1.2300) (0.2880,2.4500) (0.3072,2.3800) (0.3264,2.7100) (0.3456,2.5300) (0.3648,2.3800) (0.3840,2.7500) (0.4032,2.2950) (0.4224,2.0750) (0.4416,1.9250) (0.4608,1.9450) (0.4800,1.7750) (0.4992,2.0700) (0.5184,1.9100) (0.5376,2.0450) (0.5568,2.1550) (0.5760,2.3250) (0.5952,2.7300) (0.6144,3.1300) (0.6336,2.8300) (0.6528,2.5100) (0.6720,2.1250) (0.6912,2.2600) (0.7104,1.9700) (0.7296,2.1350) (0.7488,1.9350) (0.7680,1.5250) (0.7872,0.9150) (0.8064,0.9950) (0.8256,0.9950) (0.8448,0.7550) (0.8640,0.4000) (0.8832,0.1650) (0.9024,0.2050) (0.9216,0.1300) (0.9408,0.1400) (0.9600,0.0250) (0.9792,0.0950) (0.9984,0.0950) (1.0176,0.0800) (1.0368,0.0100) (1.0560,0.0250) (1.0752,0.0400) (1.0944,0.0200) (1.1136,0.0350) (1.1328,0.0050) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.6150) (0.0384,0.7850) (0.0576,0.6800) (0.0768,0.9600) (0.0960,0.9500) (0.1152,1.1050) (0.1344,0.9250) (0.1536,1.0000) (0.1728,1.8500) (0.1920,2.5500) (0.2112,2.7200) (0.2304,2.3300) (0.2496,1.5800) (0.2688,0.7300) (0.2880,0.2500) (0.3072,0.2500) (0.3264,0.6200) (0.3456,1.1450) (0.3648,1.0450) (0.3840,1.0500) (0.4032,1.0050) (0.4224,1.3050) (0.4416,1.4700) (0.4608,1.3000) (0.4800,1.6500) (0.4992,2.4700) (0.5184,3.1200) (0.5376,2.9250) (0.5568,2.7050) (0.5760,1.9750) (0.5952,2.3950) (0.6144,1.5750) (0.6336,1.4250) (0.6528,2.2650) (0.6720,1.7750) (0.6912,1.9950) (0.7104,2.0250) (0.7296,1.7550) (0.7488,1.7650) (0.7680,0.9250) (0.7872,0.9450) (0.8064,0.9450) (0.8256,0.7350) (0.8448,0.3750) (0.8640,0.1750) (0.8832,0.3800) (0.9024,0.4000) (0.9216,0.2650) (0.9408,0.1750) (0.9600,0.3750) (0.9792,0.0200) (0.9984,0.0000) (1.0176,0.0150) (1.0368,0.0050) (1.0560,0.0000) (1.0752,0.0000) (1.0944,0.0100) (1.1136,0.0100) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[draw=none,name path=qmixdeliveasyu,forget plot] coordinates {(0.0192,0.8100) (0.0384,0.8075) (0.0576,0.8650) (0.0768,0.9825) (0.0960,1.1438) (0.1152,1.1925) (0.1344,1.4088) (0.1536,1.8875) (0.1728,2.4163) (0.1920,2.6063) (0.2112,2.2250) (0.2304,2.0438) (0.2496,1.7075) (0.2688,2.0112) (0.2880,2.2437) (0.3072,2.0275) (0.3264,2.3850) (0.3456,2.4638) (0.3648,2.2775) (0.3840,2.6000) (0.4032,1.9612) (0.4224,1.4137) (0.4416,1.8075) (0.4608,1.8538) (0.4800,1.7562) (0.4992,2.0100) (0.5184,1.8675) (0.5376,2.1875) (0.5568,2.1125) (0.5760,2.0688) (0.5952,2.1612) (0.6144,1.6763) (0.6336,1.6963) (0.6528,2.2300) (0.6720,1.6875) (0.6912,1.8613) (0.7104,1.8200) (0.7296,1.7150) (0.7488,1.8175) (0.7680,1.3000) (0.7872,0.9375) (0.8064,0.9825) (0.8256,0.9300) (0.8448,0.7325) (0.8640,0.6500) (0.8832,0.7238) (0.9024,0.9762) (0.9216,0.6787) (0.9408,0.3538) (0.9600,0.5625) (0.9792,0.3237) (0.9984,0.3362) (1.0176,0.3600) (1.0368,0.4275) (1.0560,0.3063) (1.0752,0.3588) (1.0944,0.2250) (1.1136,0.1663) (1.1328,0.0662) (1.1520,0.0188) (1.1712,0.0450) (1.1904,0.0100) (1.2096,0.0213) (1.2288,0.0188) (1.2480,0.0250) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0200) (1.3440,0.0188) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0188) (1.4592,0.0038) (1.4784,0.0138) (1.4976,0.0075) (1.5168,0.0000) (1.5360,0.0375)};
\addplot[draw=none,name path=qmixdeliveasyl,forget plot] coordinates {(0.0192,0.6475) (0.0384,0.7238) (0.0576,0.7775) (0.0768,0.9262) (0.0960,0.8188) (0.1152,0.9812) (0.1344,1.2575) (0.1536,1.3000) (0.1728,1.5875) (0.1920,1.7688) (0.2112,1.7838) (0.2304,1.4300) (0.2496,1.2163) (0.2688,0.7875) (0.2880,1.0562) (0.3072,0.7912) (0.3264,0.7025) (0.3456,0.8375) (0.3648,0.6175) (0.3840,0.9750) (0.4032,1.0062) (0.4224,1.1262) (0.4416,1.0813) (0.4608,0.8638) (0.4800,0.6687) (0.4992,1.2725) (0.5184,1.0913) (0.5376,0.7662) (0.5568,0.6850) (0.5760,0.7812) (0.5952,0.7537) (0.6144,0.5988) (0.6336,0.5637) (0.6528,0.4275) (0.6720,0.3063) (0.6912,0.1750) (0.7104,0.1537) (0.7296,0.1725) (0.7488,0.0900) (0.7680,0.2812) (0.7872,0.1200) (0.8064,0.1837) (0.8256,0.2825) (0.8448,0.1462) (0.8640,0.1750) (0.8832,0.1200) (0.9024,0.1450) (0.9216,0.1363) (0.9408,0.1138) (0.9600,0.0625) (0.9792,0.0362) (0.9984,0.0300) (1.0176,0.0225) (1.0368,0.0062) (1.0560,0.0063) (1.0752,0.0013) (1.0944,0.0113) (1.1136,0.0100) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,fill opacity=0.48,draw=none,forget plot] fill between[of=qmixdeliveasyu and qmixdeliveasyl];
\addplot[color=AGQMIX!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,0.7400) (0.0384,0.7850) (0.0576,0.8225) (0.0768,0.9525) (0.0960,0.9750) (0.1152,1.1650) (0.1344,1.3600) (0.1536,1.6750) (0.1728,2.0625) (0.1920,1.8625) (0.2112,1.9625) (0.2304,1.6500) (0.2496,1.5150) (0.2688,1.2050) (0.2880,1.6500) (0.3072,1.7350) (0.3264,1.5550) (0.3456,1.6325) (0.3648,1.7550) (0.3840,1.6500) (0.4032,1.4750) (0.4224,1.2425) (0.4416,1.3700) (0.4608,1.4275) (0.4800,1.5500) (0.4992,1.4150) (0.5184,1.5475) (0.5376,1.4175) (0.5568,1.5100) (0.5760,1.6625) (0.5952,1.1725) (0.6144,0.9925) (0.6336,1.0575) (0.6528,1.2850) (0.6720,0.8125) (0.6912,0.5025) (0.7104,0.4975) (0.7296,0.5500) (0.7488,0.7850) (0.7680,0.4000) (0.7872,0.3075) (0.8064,0.3675) (0.8256,0.3575) (0.8448,0.4675) (0.8640,0.3750) (0.8832,0.3875) (0.9024,0.3425) (0.9216,0.2075) (0.9408,0.1575) (0.9600,0.2750) (0.9792,0.1500) (0.9984,0.1000) (1.0176,0.0975) (1.0368,0.0400) (1.0560,0.0250) (1.0752,0.0325) (1.0944,0.0225) (1.1136,0.0250) (1.1328,0.0050) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\nextgroupplot[ymin=0, ymax=20, ytick distance=2.5, xlabel={Environment steps ($\times10^{6}$)}]
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,1.5000) (0.0384,2.7500) (0.0576,3.7500) (0.0768,4.2500) (0.0960,7.0000) (0.1152,7.5000) (0.1344,7.5000) (0.1536,6.7500) (0.1728,6.0000) (0.1920,6.0000) (0.2112,9.2500) (0.2304,9.5000) (0.2496,7.7500) (0.2688,8.0000) (0.2880,8.0000) (0.3072,8.2500) (0.3264,7.0000) (0.3456,8.7500) (0.3648,8.2500) (0.3840,7.5000) (0.4032,8.5000) (0.4224,10.7500) (0.4416,10.0000) (0.4608,9.2500) (0.4800,9.7500) (0.4992,10.0000) (0.5184,9.7500) (0.5376,10.7500) (0.5568,8.5000) (0.5760,10.7500) (0.5952,10.5000) (0.6144,9.2500) (0.6336,9.7500) (0.6528,10.7500) (0.6720,9.7500) (0.6912,11.0000) (0.7104,10.5000) (0.7296,11.7500) (0.7488,9.2500) (0.7680,12.2500) (0.7872,11.2500) (0.8064,9.2500) (0.8256,8.7500) (0.8448,8.5000) (0.8640,9.0000) (0.8832,8.7500) (0.9024,10.2500) (0.9216,8.2500) (0.9408,11.2500) (0.9600,10.5000) (0.9792,9.7500) (0.9984,9.7500) (1.0176,10.0000) (1.0368,10.2500) (1.0560,10.7500) (1.0752,10.7500) (1.0944,10.2500) (1.1136,9.5000) (1.1328,10.5000) (1.1520,10.7500) (1.1712,11.2500) (1.1904,11.2500) (1.2096,10.5000) (1.2288,10.7500) (1.2480,11.2500) (1.2672,9.5000) (1.2864,10.2500) (1.3056,11.2500) (1.3248,10.0000) (1.3440,11.5000) (1.3632,10.7500) (1.3824,11.7500) (1.4016,9.7500) (1.4208,9.7500) (1.4400,11.2500) (1.4592,11.7500) (1.4784,12.0000) (1.4976,12.5000) (1.5168,11.7500) (1.5360,11.0000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,2.7500) (0.0384,3.2500) (0.0576,6.2500) (0.0768,6.7500) (0.0960,6.0000) (0.1152,5.7500) (0.1344,5.0000) (0.1536,7.0000) (0.1728,9.0000) (0.1920,9.5000) (0.2112,9.7500) (0.2304,8.0000) (0.2496,8.0000) (0.2688,9.5000) (0.2880,10.2500) (0.3072,8.0000) (0.3264,8.0000) (0.3456,7.2500) (0.3648,9.5000) (0.3840,9.2500) (0.4032,8.2500) (0.4224,9.2500) (0.4416,8.7500) (0.4608,9.2500) (0.4800,7.2500) (0.4992,8.2500) (0.5184,5.7500) (0.5376,9.0000) (0.5568,10.5000) (0.5760,7.7500) (0.5952,9.0000) (0.6144,7.2500) (0.6336,6.7500) (0.6528,8.0000) (0.6720,8.0000) (0.6912,9.5000) (0.7104,7.7500) (0.7296,7.7500) (0.7488,8.0000) (0.7680,11.2500) (0.7872,11.5000) (0.8064,10.0000) (0.8256,9.7500) (0.8448,10.0000) (0.8640,10.0000) (0.8832,8.2500) (0.9024,10.2500) (0.9216,10.0000) (0.9408,11.7500) (0.9600,10.7500) (0.9792,10.7500) (0.9984,12.0000) (1.0176,11.0000) (1.0368,11.0000) (1.0560,11.0000) (1.0752,9.2500) (1.0944,11.5000) (1.1136,8.7500) (1.1328,10.5000) (1.1520,10.2500) (1.1712,10.7500) (1.1904,10.0000) (1.2096,11.7500) (1.2288,11.2500) (1.2480,11.0000) (1.2672,9.5000) (1.2864,11.7500) (1.3056,11.0000) (1.3248,11.5000) (1.3440,12.7500) (1.3632,13.0000) (1.3824,9.2500) (1.4016,13.5000) (1.4208,12.5000) (1.4400,12.2500) (1.4592,13.7500) (1.4784,11.7500) (1.4976,12.2500) (1.5168,13.2500) (1.5360,10.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,2.0000) (0.0384,2.5000) (0.0576,4.2500) (0.0768,6.0000) (0.0960,6.0000) (0.1152,6.7500) (0.1344,6.5000) (0.1536,6.0000) (0.1728,6.2500) (0.1920,10.2500) (0.2112,7.7500) (0.2304,9.5000) (0.2496,7.5000) (0.2688,10.5000) (0.2880,9.5000) (0.3072,10.5000) (0.3264,9.5000) (0.3456,9.5000) (0.3648,10.2500) (0.3840,10.2500) (0.4032,10.7500) (0.4224,10.7500) (0.4416,9.0000) (0.4608,8.0000) (0.4800,8.0000) (0.4992,9.2500) (0.5184,10.0000) (0.5376,9.2500) (0.5568,11.5000) (0.5760,9.7500) (0.5952,9.0000) (0.6144,10.7500) (0.6336,11.2500) (0.6528,9.2500) (0.6720,10.7500) (0.6912,10.2500) (0.7104,8.5000) (0.7296,9.7500) (0.7488,11.2500) (0.7680,10.5000) (0.7872,9.2500) (0.8064,10.2500) (0.8256,12.0000) (0.8448,12.0000) (0.8640,10.5000) (0.8832,9.5000) (0.9024,10.0000) (0.9216,11.7500) (0.9408,9.5000) (0.9600,10.5000) (0.9792,11.2500) (0.9984,12.0000) (1.0176,11.0000) (1.0368,11.7500) (1.0560,11.7500) (1.0752,12.2500) (1.0944,12.0000) (1.1136,10.5000) (1.1328,12.0000) (1.1520,11.7500) (1.1712,11.2500) (1.1904,11.7500) (1.2096,12.2500) (1.2288,12.0000) (1.2480,13.7500) (1.2672,11.5000) (1.2864,13.7500) (1.3056,12.0000) (1.3248,11.7500) (1.3440,11.2500) (1.3632,13.2500) (1.3824,12.7500) (1.4016,12.0000) (1.4208,12.7500) (1.4400,13.0000) (1.4592,12.0000) (1.4784,11.7500) (1.4976,10.2500) (1.5168,13.2500) (1.5360,13.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,2.7500) (0.0384,3.0000) (0.0576,3.2500) (0.0768,6.0000) (0.0960,4.5000) (0.1152,6.2500) (0.1344,6.5000) (0.1536,6.0000) (0.1728,7.2500) (0.1920,7.2500) (0.2112,7.0000) (0.2304,7.7500) (0.2496,8.5000) (0.2688,8.5000) (0.2880,9.2500) (0.3072,7.7500) (0.3264,10.2500) (0.3456,8.7500) (0.3648,9.0000) (0.3840,7.5000) (0.4032,9.7500) (0.4224,10.0000) (0.4416,8.7500) (0.4608,8.7500) (0.4800,11.5000) (0.4992,9.7500) (0.5184,9.2500) (0.5376,10.0000) (0.5568,10.7500) (0.5760,11.0000) (0.5952,10.0000) (0.6144,9.2500) (0.6336,11.5000) (0.6528,10.7500) (0.6720,10.0000) (0.6912,8.7500) (0.7104,9.5000) (0.7296,8.2500) (0.7488,9.0000) (0.7680,10.0000) (0.7872,11.2500) (0.8064,8.7500) (0.8256,9.7500) (0.8448,10.5000) (0.8640,9.0000) (0.8832,9.0000) (0.9024,7.7500) (0.9216,10.2500) (0.9408,8.2500) (0.9600,10.5000) (0.9792,8.7500) (0.9984,11.5000) (1.0176,12.2500) (1.0368,9.0000) (1.0560,10.0000) (1.0752,10.5000) (1.0944,9.2500) (1.1136,9.5000) (1.1328,10.2500) (1.1520,8.7500) (1.1712,9.5000) (1.1904,10.5000) (1.2096,9.5000) (1.2288,11.5000) (1.2480,10.7500) (1.2672,9.2500) (1.2864,10.7500) (1.3056,11.7500) (1.3248,10.0000) (1.3440,11.7500) (1.3632,14.5000) (1.3824,11.7500) (1.4016,13.0000) (1.4208,10.5000) (1.4400,12.5000) (1.4592,13.0000) (1.4784,10.5000) (1.4976,11.7500) (1.5168,12.2500) (1.5360,11.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,3.2500) (0.0384,2.7500) (0.0576,2.7500) (0.0768,4.5000) (0.0960,7.0000) (0.1152,7.5000) (0.1344,7.5000) (0.1536,8.0000) (0.1728,6.7500) (0.1920,7.0000) (0.2112,6.5000) (0.2304,7.0000) (0.2496,7.0000) (0.2688,9.5000) (0.2880,8.2500) (0.3072,9.7500) (0.3264,7.2500) (0.3456,7.7500) (0.3648,9.7500) (0.3840,8.7500) (0.4032,8.5000) (0.4224,9.5000) (0.4416,8.5000) (0.4608,8.0000) (0.4800,9.0000) (0.4992,10.5000) (0.5184,7.2500) (0.5376,8.5000) (0.5568,8.0000) (0.5760,12.7500) (0.5952,7.7500) (0.6144,10.0000) (0.6336,10.7500) (0.6528,11.0000) (0.6720,10.7500) (0.6912,10.0000) (0.7104,10.7500) (0.7296,9.5000) (0.7488,9.7500) (0.7680,8.7500) (0.7872,7.2500) (0.8064,8.7500) (0.8256,8.7500) (0.8448,9.0000) (0.8640,10.5000) (0.8832,10.0000) (0.9024,10.0000) (0.9216,8.5000) (0.9408,11.0000) (0.9600,10.7500) (0.9792,10.2500) (0.9984,9.7500) (1.0176,11.2500) (1.0368,10.7500) (1.0560,10.7500) (1.0752,11.7500) (1.0944,12.5000) (1.1136,11.2500) (1.1328,10.7500) (1.1520,12.0000) (1.1712,9.2500) (1.1904,11.2500) (1.2096,11.0000) (1.2288,10.0000) (1.2480,9.7500) (1.2672,10.7500) (1.2864,10.7500) (1.3056,10.2500) (1.3248,11.0000) (1.3440,10.5000) (1.3632,12.0000) (1.3824,11.7500) (1.4016,11.7500) (1.4208,12.7500) (1.4400,9.2500) (1.4592,11.5000) (1.4784,13.0000) (1.4976,10.2500) (1.5168,10.7500) (1.5360,10.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,1.7500) (0.0384,4.2500) (0.0576,4.2500) (0.0768,4.2500) (0.0960,6.7500) (0.1152,6.7500) (0.1344,5.5000) (0.1536,8.0000) (0.1728,6.5000) (0.1920,6.2500) (0.2112,7.7500) (0.2304,8.2500) (0.2496,9.0000) (0.2688,8.2500) (0.2880,9.2500) (0.3072,8.5000) (0.3264,6.7500) (0.3456,8.7500) (0.3648,9.5000) (0.3840,9.7500) (0.4032,8.2500) (0.4224,7.2500) (0.4416,8.7500) (0.4608,8.2500) (0.4800,9.5000) (0.4992,7.0000) (0.5184,9.2500) (0.5376,9.7500) (0.5568,10.2500) (0.5760,10.7500) (0.5952,9.5000) (0.6144,10.7500) (0.6336,8.0000) (0.6528,9.0000) (0.6720,10.7500) (0.6912,9.0000) (0.7104,9.2500) (0.7296,7.7500) (0.7488,8.5000) (0.7680,11.0000) (0.7872,9.7500) (0.8064,7.7500) (0.8256,10.0000) (0.8448,8.5000) (0.8640,10.2500) (0.8832,9.7500) (0.9024,10.7500) (0.9216,10.5000) (0.9408,10.2500) (0.9600,11.2500) (0.9792,10.2500) (0.9984,10.2500) (1.0176,10.2500) (1.0368,9.7500) (1.0560,10.7500) (1.0752,12.0000) (1.0944,12.0000) (1.1136,9.7500) (1.1328,10.5000) (1.1520,11.5000) (1.1712,9.2500) (1.1904,11.5000) (1.2096,10.7500) (1.2288,12.2500) (1.2480,10.7500) (1.2672,12.5000) (1.2864,11.7500) (1.3056,12.7500) (1.3248,12.2500) (1.3440,12.2500) (1.3632,13.7500) (1.3824,13.0000) (1.4016,13.5000) (1.4208,13.5000) (1.4400,14.2500) (1.4592,13.2500) (1.4784,14.0000) (1.4976,13.7500) (1.5168,13.7500) (1.5360,13.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,2.7500) (0.0384,4.5000) (0.0576,4.2500) (0.0768,7.5000) (0.0960,6.2500) (0.1152,7.0000) (0.1344,5.7500) (0.1536,7.5000) (0.1728,9.0000) (0.1920,7.0000) (0.2112,7.2500) (0.2304,9.0000) (0.2496,8.2500) (0.2688,9.2500) (0.2880,7.0000) (0.3072,3.5000) (0.3264,9.2500) (0.3456,7.5000) (0.3648,9.5000) (0.3840,7.5000) (0.4032,8.5000) (0.4224,9.0000) (0.4416,8.5000) (0.4608,9.5000) (0.4800,10.2500) (0.4992,8.7500) (0.5184,9.5000) (0.5376,9.0000) (0.5568,11.7500) (0.5760,9.5000) (0.5952,10.0000) (0.6144,8.2500) (0.6336,7.2500) (0.6528,8.2500) (0.6720,11.2500) (0.6912,9.5000) (0.7104,8.5000) (0.7296,10.0000) (0.7488,8.5000) (0.7680,11.0000) (0.7872,8.5000) (0.8064,10.5000) (0.8256,10.0000) (0.8448,10.0000) (0.8640,11.5000) (0.8832,9.2500) (0.9024,10.5000) (0.9216,9.5000) (0.9408,10.2500) (0.9600,11.7500) (0.9792,10.2500) (0.9984,11.0000) (1.0176,9.2500) (1.0368,11.5000) (1.0560,10.7500) (1.0752,10.5000) (1.0944,10.7500) (1.1136,12.7500) (1.1328,10.5000) (1.1520,10.0000) (1.1712,9.0000) (1.1904,12.2500) (1.2096,11.7500) (1.2288,11.7500) (1.2480,11.2500) (1.2672,10.7500) (1.2864,11.0000) (1.3056,12.0000) (1.3248,11.5000) (1.3440,11.2500) (1.3632,10.5000) (1.3824,11.7500) (1.4016,11.5000) (1.4208,12.5000) (1.4400,12.7500) (1.4592,10.2500) (1.4784,13.2500) (1.4976,10.0000) (1.5168,12.7500) (1.5360,10.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,2.0000) (0.0384,3.7500) (0.0576,4.2500) (0.0768,4.0000) (0.0960,5.5000) (0.1152,6.5000) (0.1344,7.2500) (0.1536,9.0000) (0.1728,5.2500) (0.1920,7.5000) (0.2112,6.7500) (0.2304,8.5000) (0.2496,7.5000) (0.2688,6.2500) (0.2880,9.2500) (0.3072,7.7500) (0.3264,9.2500) (0.3456,8.7500) (0.3648,10.0000) (0.3840,9.5000) (0.4032,8.5000) (0.4224,10.5000) (0.4416,10.2500) (0.4608,8.7500) (0.4800,10.0000) (0.4992,9.0000) (0.5184,10.5000) (0.5376,11.2500) (0.5568,9.2500) (0.5760,11.0000) (0.5952,10.5000) (0.6144,11.7500) (0.6336,10.2500) (0.6528,10.0000) (0.6720,8.2500) (0.6912,10.5000) (0.7104,9.2500) (0.7296,9.2500) (0.7488,10.0000) (0.7680,8.5000) (0.7872,8.5000) (0.8064,10.5000) (0.8256,9.7500) (0.8448,9.5000) (0.8640,10.5000) (0.8832,11.7500) (0.9024,12.2500) (0.9216,8.7500) (0.9408,10.0000) (0.9600,12.2500) (0.9792,10.5000) (0.9984,10.5000) (1.0176,12.0000) (1.0368,10.7500) (1.0560,10.7500) (1.0752,10.2500) (1.0944,10.5000) (1.1136,10.2500) (1.1328,11.7500) (1.1520,11.0000) (1.1712,10.7500) (1.1904,9.7500) (1.2096,12.7500) (1.2288,13.7500) (1.2480,9.7500) (1.2672,10.5000) (1.2864,10.2500) (1.3056,10.5000) (1.3248,12.2500) (1.3440,11.2500) (1.3632,10.5000) (1.3824,13.7500) (1.4016,12.5000) (1.4208,12.5000) (1.4400,12.0000) (1.4592,13.2500) (1.4784,10.5000) (1.4976,12.5000) (1.5168,10.5000) (1.5360,11.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,2.0000) (0.0384,3.5000) (0.0576,3.0000) (0.0768,6.7500) (0.0960,5.7500) (0.1152,7.2500) (0.1344,6.5000) (0.1536,6.5000) (0.1728,7.2500) (0.1920,5.2500) (0.2112,10.0000) (0.2304,8.2500) (0.2496,8.5000) (0.2688,9.7500) (0.2880,6.2500) (0.3072,9.0000) (0.3264,8.0000) (0.3456,6.7500) (0.3648,9.2500) (0.3840,8.0000) (0.4032,8.0000) (0.4224,8.5000) (0.4416,8.5000) (0.4608,8.5000) (0.4800,10.2500) (0.4992,10.2500) (0.5184,9.7500) (0.5376,10.0000) (0.5568,10.5000) (0.5760,10.2500) (0.5952,10.5000) (0.6144,10.7500) (0.6336,9.2500) (0.6528,11.0000) (0.6720,10.5000) (0.6912,9.5000) (0.7104,9.7500) (0.7296,10.0000) (0.7488,11.2500) (0.7680,10.2500) (0.7872,8.0000) (0.8064,11.0000) (0.8256,10.0000) (0.8448,9.7500) (0.8640,10.7500) (0.8832,10.2500) (0.9024,12.0000) (0.9216,9.0000) (0.9408,11.2500) (0.9600,11.5000) (0.9792,8.7500) (0.9984,10.0000) (1.0176,12.5000) (1.0368,8.7500) (1.0560,13.0000) (1.0752,10.7500) (1.0944,11.0000) (1.1136,10.7500) (1.1328,12.7500) (1.1520,10.0000) (1.1712,9.7500) (1.1904,11.0000) (1.2096,10.2500) (1.2288,13.2500) (1.2480,12.0000) (1.2672,11.2500) (1.2864,12.5000) (1.3056,14.0000) (1.3248,11.7500) (1.3440,13.7500) (1.3632,12.0000) (1.3824,12.2500) (1.4016,11.5000) (1.4208,11.5000) (1.4400,13.0000) (1.4592,11.7500) (1.4784,12.2500) (1.4976,12.2500) (1.5168,12.2500) (1.5360,14.0000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,1.0000) (0.0384,4.5000) (0.0576,4.0000) (0.0768,5.7500) (0.0960,6.5000) (0.1152,6.5000) (0.1344,5.7500) (0.1536,7.5000) (0.1728,7.5000) (0.1920,8.2500) (0.2112,6.5000) (0.2304,10.0000) (0.2496,8.0000) (0.2688,7.7500) (0.2880,10.0000) (0.3072,9.2500) (0.3264,10.2500) (0.3456,8.7500) (0.3648,9.2500) (0.3840,9.0000) (0.4032,8.7500) (0.4224,8.0000) (0.4416,8.5000) (0.4608,10.2500) (0.4800,9.7500) (0.4992,9.2500) (0.5184,11.2500) (0.5376,10.7500) (0.5568,10.2500) (0.5760,10.5000) (0.5952,10.2500) (0.6144,11.7500) (0.6336,9.5000) (0.6528,11.0000) (0.6720,11.0000) (0.6912,10.7500) (0.7104,10.5000) (0.7296,11.7500) (0.7488,12.5000) (0.7680,10.5000) (0.7872,9.5000) (0.8064,9.0000) (0.8256,9.7500) (0.8448,9.2500) (0.8640,7.0000) (0.8832,9.0000) (0.9024,10.2500) (0.9216,9.5000) (0.9408,7.2500) (0.9600,9.0000) (0.9792,8.5000) (0.9984,8.2500) (1.0176,8.5000) (1.0368,9.0000) (1.0560,8.7500) (1.0752,11.0000) (1.0944,10.0000) (1.1136,11.0000) (1.1328,10.2500) (1.1520,9.2500) (1.1712,11.2500) (1.1904,9.7500) (1.2096,9.5000) (1.2288,9.2500) (1.2480,11.2500) (1.2672,9.7500) (1.2864,12.2500) (1.3056,10.5000) (1.3248,9.7500) (1.3440,12.2500) (1.3632,10.0000) (1.3824,12.2500) (1.4016,12.0000) (1.4208,8.2500) (1.4400,13.0000) (1.4592,11.0000) (1.4784,13.0000) (1.4976,11.7500) (1.5168,10.5000) (1.5360,11.7500)};
\addplot[draw=none,name path=ippodelivmediumu,forget plot] coordinates {(0.0192,2.7500) (0.0384,4.1250) (0.0576,4.2500) (0.0768,6.5625) (0.0960,6.6875) (0.1152,7.1875) (0.1344,7.0625) (0.1536,7.8750) (0.1728,7.4375) (0.1920,8.0625) (0.2112,8.8750) (0.2304,9.3750) (0.2496,8.4375) (0.2688,9.5000) (0.2880,9.4375) (0.3072,9.1875) (0.3264,9.4375) (0.3456,8.7500) (0.3648,9.6875) (0.3840,9.4375) (0.4032,8.6875) (0.4224,10.3750) (0.4416,8.9375) (0.4608,9.2500) (0.4800,10.1875) (0.4992,9.9375) (0.5184,9.9375) (0.5376,10.5625) (0.5568,10.6875) (0.5760,10.9375) (0.5952,10.4375) (0.6144,10.7500) (0.6336,10.6250) (0.6528,10.9375) (0.6720,10.7500) (0.6912,10.4375) (0.7104,10.3125) (0.7296,10.0000) (0.7488,10.9375) (0.7680,11.0000) (0.7872,10.8750) (0.8064,10.4375) (0.8256,10.0000) (0.8448,10.0000) (0.8640,10.5000) (0.8832,9.9375) (0.9024,10.6875) (0.9216,10.1875) (0.9408,11.1875) (0.9600,11.4375) (0.9792,10.4375) (0.9984,11.3750) (1.0176,11.8125) (1.0368,10.9375) (1.0560,10.9375) (1.0752,11.5625) (1.0944,11.8750) (1.1136,10.9375) (1.1328,11.5000) (1.1520,11.3750) (1.1712,11.1250) (1.1904,11.4375) (1.2096,11.7500) (1.2288,12.1875) (1.2480,11.2500) (1.2672,11.1250) (1.2864,12.1250) (1.3056,12.0000) (1.3248,11.7500) (1.3440,12.2500) (1.3632,13.1875) (1.3824,12.6250) (1.4016,12.8750) (1.4208,12.6875) (1.4400,13.0000) (1.4592,13.1875) (1.4784,13.0000) (1.4976,12.4375) (1.5168,13.1250) (1.5360,13.0625)};
\addplot[draw=none,name path=ippodelivmediuml,forget plot] coordinates {(0.0192,1.8125) (0.0384,2.8125) (0.0576,3.3750) (0.0768,4.3125) (0.0960,5.8125) (0.1152,6.5000) (0.1344,5.7500) (0.1536,6.5625) (0.1728,6.3125) (0.1920,6.4375) (0.2112,6.8125) (0.2304,8.0625) (0.2496,7.5625) (0.2688,8.0625) (0.2880,8.0625) (0.3072,7.8125) (0.3264,7.4375) (0.3456,7.5625) (0.3648,9.2500) (0.3840,7.6250) (0.4032,8.3125) (0.4224,8.6250) (0.4416,8.5000) (0.4608,8.3125) (0.4800,9.1250) (0.4992,8.8125) (0.5184,9.2500) (0.5376,9.0625) (0.5568,9.5000) (0.5760,9.8750) (0.5952,9.1250) (0.6144,9.2500) (0.6336,8.3125) (0.6528,9.0625) (0.6720,9.8125) (0.6912,9.5000) (0.7104,8.6875) (0.7296,8.5000) (0.7488,8.6250) (0.7680,10.0625) (0.7872,8.5000) (0.8064,8.8125) (0.8256,9.7500) (0.8448,9.0625) (0.8640,9.2500) (0.8832,9.0000) (0.9024,10.0625) (0.9216,8.8125) (0.9408,9.6250) (0.9600,10.5000) (0.9792,9.0000) (0.9984,9.8125) (1.0176,10.0625) (1.0368,9.1875) (1.0560,10.7500) (1.0752,10.5000) (1.0944,10.3125) (1.1136,9.5625) (1.1328,10.5000) (1.1520,10.0000) (1.1712,9.3125) (1.1904,10.1250) (1.2096,10.3125) (1.2288,10.8750) (1.2480,10.7500) (1.2672,9.5625) (1.2864,10.7500) (1.3056,10.6250) (1.3248,10.2500) (1.3440,11.2500) (1.3632,10.5625) (1.3824,11.7500) (1.4016,11.5625) (1.4208,10.7500) (1.4400,12.0625) (1.4592,11.5625) (1.4784,11.7500) (1.4976,10.6250) (1.5168,11.0000) (1.5360,10.8125)};
\addplot[ag/ippo,fill opacity=0.48,draw=none,forget plot] fill between[of=ippodelivmediumu and ippodelivmediuml];
\addplot[color=AGIPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,2.0000) (0.0384,3.3750) (0.0576,4.1250) (0.0768,5.8750) (0.0960,6.1250) (0.1152,6.7500) (0.1344,6.5000) (0.1536,7.2500) (0.1728,7.0000) (0.1920,7.1250) (0.2112,7.5000) (0.2304,8.3750) (0.2496,8.0000) (0.2688,8.8750) (0.2880,9.2500) (0.3072,8.3750) (0.3264,8.6250) (0.3456,8.7500) (0.3648,9.5000) (0.3840,8.8750) (0.4032,8.5000) (0.4224,9.3750) (0.4416,8.7500) (0.4608,8.7500) (0.4800,9.7500) (0.4992,9.2500) (0.5184,9.6250) (0.5376,9.8750) (0.5568,10.3750) (0.5760,10.6250) (0.5952,10.0000) (0.6144,10.3750) (0.6336,9.6250) (0.6528,10.3750) (0.6720,10.6250) (0.6912,9.7500) (0.7104,9.3750) (0.7296,9.6250) (0.7488,9.5000) (0.7680,10.5000) (0.7872,9.3750) (0.8064,9.6250) (0.8256,9.7500) (0.8448,9.6250) (0.8640,10.3750) (0.8832,9.3750) (0.9024,10.2500) (0.9216,9.5000) (0.9408,10.2500) (0.9600,10.7500) (0.9792,10.2500) (0.9984,10.3750) (1.0176,11.0000) (1.0368,10.5000) (1.0560,10.7500) (1.0752,10.7500) (1.0944,10.8750) (1.1136,10.3750) (1.1328,10.5000) (1.1520,10.5000) (1.1712,10.2500) (1.1904,11.1250) (1.2096,10.8750) (1.2288,11.6250) (1.2480,11.1250) (1.2672,10.6250) (1.2864,11.3750) (1.3056,11.5000) (1.3248,11.5000) (1.3440,11.6250) (1.3632,12.0000) (1.3824,12.0000) (1.4016,12.0000) (1.4208,12.5000) (1.4400,12.6250) (1.4592,11.8750) (1.4784,12.1250) (1.4976,12.0000) (1.5168,12.2500) (1.5360,11.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,2.7500) (0.0384,4.0000) (0.0576,4.0000) (0.0768,6.2500) (0.0960,6.7500) (0.1152,7.5000) (0.1344,9.7500) (0.1536,6.2500) (0.1728,7.7500) (0.1920,7.7500) (0.2112,10.5000) (0.2304,7.7500) (0.2496,9.2500) (0.2688,10.0000) (0.2880,10.5000) (0.3072,10.0000) (0.3264,10.5000) (0.3456,10.5000) (0.3648,8.2500) (0.3840,8.7500) (0.4032,8.2500) (0.4224,11.5000) (0.4416,9.7500) (0.4608,11.0000) (0.4800,10.7500) (0.4992,11.7500) (0.5184,10.0000) (0.5376,10.2500) (0.5568,10.7500) (0.5760,11.7500) (0.5952,9.7500) (0.6144,12.5000) (0.6336,13.5000) (0.6528,11.0000) (0.6720,11.5000) (0.6912,11.5000) (0.7104,10.0000) (0.7296,10.5000) (0.7488,13.0000) (0.7680,12.2500) (0.7872,11.5000) (0.8064,12.7500) (0.8256,11.0000) (0.8448,10.7500) (0.8640,12.2500) (0.8832,12.7500) (0.9024,13.7500) (0.9216,11.7500) (0.9408,14.5000) (0.9600,13.5000) (0.9792,12.0000) (0.9984,12.0000) (1.0176,13.7500) (1.0368,14.5000) (1.0560,13.5000) (1.0752,14.5000) (1.0944,14.5000) (1.1136,15.2500) (1.1328,13.0000) (1.1520,14.2500) (1.1712,13.2500) (1.1904,12.5000) (1.2096,14.2500) (1.2288,14.2500) (1.2480,14.2500) (1.2672,14.2500) (1.2864,15.7500) (1.3056,15.7500) (1.3248,13.5000) (1.3440,13.2500) (1.3632,15.7500) (1.3824,13.0000) (1.4016,15.7500) (1.4208,15.7500) (1.4400,16.5000) (1.4592,15.0000) (1.4784,15.0000) (1.4976,15.0000) (1.5168,15.7500) (1.5360,15.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,2.5000) (0.0384,5.0000) (0.0576,4.0000) (0.0768,5.0000) (0.0960,5.2500) (0.1152,8.5000) (0.1344,8.2500) (0.1536,9.7500) (0.1728,7.2500) (0.1920,8.7500) (0.2112,7.7500) (0.2304,8.0000) (0.2496,8.7500) (0.2688,9.2500) (0.2880,8.2500) (0.3072,8.7500) (0.3264,8.5000) (0.3456,11.2500) (0.3648,11.0000) (0.3840,10.5000) (0.4032,10.5000) (0.4224,11.2500) (0.4416,11.5000) (0.4608,10.5000) (0.4800,11.0000) (0.4992,10.2500) (0.5184,10.7500) (0.5376,9.7500) (0.5568,10.5000) (0.5760,11.2500) (0.5952,12.7500) (0.6144,11.0000) (0.6336,12.5000) (0.6528,14.0000) (0.6720,12.5000) (0.6912,13.2500) (0.7104,12.7500) (0.7296,11.5000) (0.7488,12.5000) (0.7680,13.5000) (0.7872,13.0000) (0.8064,14.2500) (0.8256,13.7500) (0.8448,13.5000) (0.8640,13.0000) (0.8832,12.5000) (0.9024,13.7500) (0.9216,13.5000) (0.9408,12.7500) (0.9600,13.5000) (0.9792,14.2500) (0.9984,12.5000) (1.0176,13.7500) (1.0368,14.2500) (1.0560,14.7500) (1.0752,14.2500) (1.0944,14.0000) (1.1136,13.5000) (1.1328,12.0000) (1.1520,13.5000) (1.1712,14.2500) (1.1904,15.0000) (1.2096,15.7500) (1.2288,15.0000) (1.2480,14.7500) (1.2672,14.2500) (1.2864,13.0000) (1.3056,16.7500) (1.3248,15.2500) (1.3440,16.5000) (1.3632,15.7500) (1.3824,16.5000) (1.4016,13.7500) (1.4208,15.2500) (1.4400,15.7500) (1.4592,16.7500) (1.4784,16.5000) (1.4976,16.0000) (1.5168,12.2500) (1.5360,16.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,2.5000) (0.0384,4.5000) (0.0576,5.0000) (0.0768,5.0000) (0.0960,5.2500) (0.1152,6.7500) (0.1344,8.2500) (0.1536,9.0000) (0.1728,6.7500) (0.1920,9.2500) (0.2112,10.0000) (0.2304,7.0000) (0.2496,10.0000) (0.2688,9.2500) (0.2880,8.2500) (0.3072,11.2500) (0.3264,9.2500) (0.3456,8.7500) (0.3648,9.0000) (0.3840,9.7500) (0.4032,9.5000) (0.4224,10.0000) (0.4416,12.2500) (0.4608,10.2500) (0.4800,12.0000) (0.4992,11.5000) (0.5184,12.2500) (0.5376,11.7500) (0.5568,11.0000) (0.5760,12.5000) (0.5952,12.0000) (0.6144,12.0000) (0.6336,11.0000) (0.6528,11.5000) (0.6720,12.0000) (0.6912,13.0000) (0.7104,13.2500) (0.7296,12.5000) (0.7488,14.0000) (0.7680,13.2500) (0.7872,13.2500) (0.8064,14.0000) (0.8256,10.0000) (0.8448,11.2500) (0.8640,13.0000) (0.8832,12.0000) (0.9024,11.2500) (0.9216,13.2500) (0.9408,13.5000) (0.9600,11.5000) (0.9792,12.2500) (0.9984,12.7500) (1.0176,13.2500) (1.0368,13.0000) (1.0560,14.2500) (1.0752,13.7500) (1.0944,16.2500) (1.1136,13.5000) (1.1328,15.0000) (1.1520,14.7500) (1.1712,13.7500) (1.1904,16.5000) (1.2096,16.0000) (1.2288,15.5000) (1.2480,15.0000) (1.2672,13.2500) (1.2864,13.7500) (1.3056,16.2500) (1.3248,16.0000) (1.3440,17.2500) (1.3632,16.7500) (1.3824,17.2500) (1.4016,17.0000) (1.4208,15.0000) (1.4400,16.5000) (1.4592,16.2500) (1.4784,16.2500) (1.4976,17.5000) (1.5168,17.0000) (1.5360,16.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,1.7500) (0.0384,2.5000) (0.0576,4.2500) (0.0768,8.2500) (0.0960,7.5000) (0.1152,9.2500) (0.1344,8.0000) (0.1536,9.2500) (0.1728,9.0000) (0.1920,8.7500) (0.2112,8.2500) (0.2304,8.7500) (0.2496,9.5000) (0.2688,9.7500) (0.2880,10.5000) (0.3072,11.0000) (0.3264,11.0000) (0.3456,10.7500) (0.3648,10.7500) (0.3840,10.5000) (0.4032,11.7500) (0.4224,11.0000) (0.4416,10.2500) (0.4608,10.5000) (0.4800,11.2500) (0.4992,12.0000) (0.5184,11.5000) (0.5376,11.0000) (0.5568,12.2500) (0.5760,11.5000) (0.5952,13.2500) (0.6144,12.7500) (0.6336,13.0000) (0.6528,12.0000) (0.6720,13.0000) (0.6912,12.7500) (0.7104,14.7500) (0.7296,14.2500) (0.7488,14.7500) (0.7680,13.0000) (0.7872,15.0000) (0.8064,12.5000) (0.8256,12.7500) (0.8448,13.5000) (0.8640,14.0000) (0.8832,14.0000) (0.9024,14.2500) (0.9216,14.7500) (0.9408,15.7500) (0.9600,13.2500) (0.9792,14.2500) (0.9984,15.2500) (1.0176,13.7500) (1.0368,15.0000) (1.0560,14.2500) (1.0752,15.0000) (1.0944,16.0000) (1.1136,15.2500) (1.1328,16.7500) (1.1520,14.2500) (1.1712,15.7500) (1.1904,14.0000) (1.2096,15.5000) (1.2288,15.2500) (1.2480,16.2500) (1.2672,14.7500) (1.2864,14.5000) (1.3056,15.0000) (1.3248,16.0000) (1.3440,15.5000) (1.3632,16.5000) (1.3824,14.7500) (1.4016,14.0000) (1.4208,15.7500) (1.4400,15.7500) (1.4592,16.7500) (1.4784,15.2500) (1.4976,16.0000) (1.5168,16.0000) (1.5360,15.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,2.5000) (0.0384,3.5000) (0.0576,4.5000) (0.0768,6.2500) (0.0960,7.5000) (0.1152,6.2500) (0.1344,8.5000) (0.1536,10.5000) (0.1728,9.5000) (0.1920,10.2500) (0.2112,9.5000) (0.2304,9.0000) (0.2496,9.7500) (0.2688,11.2500) (0.2880,11.0000) (0.3072,11.2500) (0.3264,8.2500) (0.3456,10.0000) (0.3648,9.0000) (0.3840,8.2500) (0.4032,11.5000) (0.4224,11.5000) (0.4416,10.2500) (0.4608,12.0000) (0.4800,10.5000) (0.4992,10.5000) (0.5184,11.5000) (0.5376,11.7500) (0.5568,11.0000) (0.5760,11.7500) (0.5952,12.5000) (0.6144,12.0000) (0.6336,13.2500) (0.6528,12.2500) (0.6720,11.5000) (0.6912,13.2500) (0.7104,13.7500) (0.7296,13.0000) (0.7488,14.0000) (0.7680,12.2500) (0.7872,11.0000) (0.8064,14.0000) (0.8256,12.7500) (0.8448,11.5000) (0.8640,13.0000) (0.8832,12.0000) (0.9024,13.0000) (0.9216,10.0000) (0.9408,13.2500) (0.9600,10.2500) (0.9792,14.5000) (0.9984,15.7500) (1.0176,14.5000) (1.0368,13.0000) (1.0560,13.7500) (1.0752,13.5000) (1.0944,14.7500) (1.1136,14.5000) (1.1328,14.5000) (1.1520,14.7500) (1.1712,13.7500) (1.1904,14.5000) (1.2096,16.2500) (1.2288,14.7500) (1.2480,14.2500) (1.2672,15.2500) (1.2864,15.2500) (1.3056,14.7500) (1.3248,15.7500) (1.3440,15.7500) (1.3632,14.7500) (1.3824,13.2500) (1.4016,15.2500) (1.4208,15.7500) (1.4400,14.5000) (1.4592,14.5000) (1.4784,15.2500) (1.4976,15.0000) (1.5168,15.0000) (1.5360,15.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,0.7500) (0.0384,3.5000) (0.0576,2.7500) (0.0768,6.5000) (0.0960,6.5000) (0.1152,6.5000) (0.1344,8.2500) (0.1536,7.7500) (0.1728,8.5000) (0.1920,8.0000) (0.2112,7.7500) (0.2304,9.2500) (0.2496,7.7500) (0.2688,9.0000) (0.2880,11.5000) (0.3072,10.2500) (0.3264,9.2500) (0.3456,9.0000) (0.3648,8.2500) (0.3840,10.2500) (0.4032,9.7500) (0.4224,11.2500) (0.4416,12.2500) (0.4608,12.0000) (0.4800,10.7500) (0.4992,10.0000) (0.5184,11.2500) (0.5376,12.0000) (0.5568,11.5000) (0.5760,11.7500) (0.5952,12.7500) (0.6144,13.0000) (0.6336,13.0000) (0.6528,12.0000) (0.6720,12.2500) (0.6912,10.5000) (0.7104,12.5000) (0.7296,11.5000) (0.7488,12.7500) (0.7680,13.2500) (0.7872,12.7500) (0.8064,13.2500) (0.8256,14.0000) (0.8448,14.7500) (0.8640,14.5000) (0.8832,13.7500) (0.9024,14.7500) (0.9216,13.0000) (0.9408,13.7500) (0.9600,14.0000) (0.9792,16.2500) (0.9984,15.7500) (1.0176,14.2500) (1.0368,13.7500) (1.0560,14.0000) (1.0752,15.0000) (1.0944,13.5000) (1.1136,14.5000) (1.1328,15.0000) (1.1520,15.7500) (1.1712,14.0000) (1.1904,12.2500) (1.2096,15.7500) (1.2288,15.5000) (1.2480,15.7500) (1.2672,14.7500) (1.2864,16.2500) (1.3056,14.0000) (1.3248,15.2500) (1.3440,15.2500) (1.3632,14.0000) (1.3824,15.5000) (1.4016,15.2500) (1.4208,14.7500) (1.4400,13.7500) (1.4592,14.0000) (1.4784,15.0000) (1.4976,15.7500) (1.5168,14.7500) (1.5360,15.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,1.5000) (0.0384,4.2500) (0.0576,5.7500) (0.0768,6.7500) (0.0960,7.7500) (0.1152,7.7500) (0.1344,8.7500) (0.1536,9.5000) (0.1728,10.0000) (0.1920,9.2500) (0.2112,9.5000) (0.2304,8.2500) (0.2496,8.7500) (0.2688,7.5000) (0.2880,10.5000) (0.3072,9.7500) (0.3264,10.5000) (0.3456,10.5000) (0.3648,10.7500) (0.3840,11.0000) (0.4032,13.0000) (0.4224,9.7500) (0.4416,11.7500) (0.4608,10.7500) (0.4800,12.5000) (0.4992,11.7500) (0.5184,12.2500) (0.5376,12.2500) (0.5568,13.2500) (0.5760,13.7500) (0.5952,11.7500) (0.6144,13.5000) (0.6336,11.7500) (0.6528,12.7500) (0.6720,12.7500) (0.6912,12.7500) (0.7104,14.5000) (0.7296,14.7500) (0.7488,14.0000) (0.7680,13.2500) (0.7872,13.2500) (0.8064,13.2500) (0.8256,13.5000) (0.8448,12.7500) (0.8640,14.5000) (0.8832,13.0000) (0.9024,12.2500) (0.9216,14.5000) (0.9408,14.5000) (0.9600,15.2500) (0.9792,15.2500) (0.9984,13.0000) (1.0176,15.2500) (1.0368,14.2500) (1.0560,15.0000) (1.0752,14.7500) (1.0944,15.5000) (1.1136,15.0000) (1.1328,15.0000) (1.1520,15.5000) (1.1712,14.2500) (1.1904,15.5000) (1.2096,15.0000) (1.2288,15.2500) (1.2480,14.5000) (1.2672,15.5000) (1.2864,15.7500) (1.3056,15.2500) (1.3248,16.7500) (1.3440,15.0000) (1.3632,16.2500) (1.3824,14.5000) (1.4016,15.2500) (1.4208,14.5000) (1.4400,15.5000) (1.4592,15.7500) (1.4784,14.7500) (1.4976,14.2500) (1.5168,16.0000) (1.5360,14.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,2.7500) (0.0384,6.2500) (0.0576,5.5000) (0.0768,7.5000) (0.0960,8.0000) (0.1152,9.0000) (0.1344,6.2500) (0.1536,10.5000) (0.1728,10.0000) (0.1920,8.2500) (0.2112,7.7500) (0.2304,9.7500) (0.2496,9.0000) (0.2688,9.2500) (0.2880,10.2500) (0.3072,7.2500) (0.3264,7.5000) (0.3456,9.0000) (0.3648,10.2500) (0.3840,9.2500) (0.4032,10.0000) (0.4224,11.2500) (0.4416,11.7500) (0.4608,11.7500) (0.4800,12.0000) (0.4992,9.0000) (0.5184,12.5000) (0.5376,13.5000) (0.5568,12.0000) (0.5760,12.5000) (0.5952,12.5000) (0.6144,12.0000) (0.6336,11.5000) (0.6528,11.2500) (0.6720,11.5000) (0.6912,11.7500) (0.7104,10.7500) (0.7296,13.5000) (0.7488,13.0000) (0.7680,14.0000) (0.7872,13.5000) (0.8064,15.0000) (0.8256,13.7500) (0.8448,12.2500) (0.8640,12.2500) (0.8832,11.5000) (0.9024,12.5000) (0.9216,12.7500) (0.9408,13.0000) (0.9600,13.7500) (0.9792,13.5000) (0.9984,11.7500) (1.0176,14.5000) (1.0368,16.2500) (1.0560,13.5000) (1.0752,14.2500) (1.0944,14.0000) (1.1136,13.7500) (1.1328,14.0000) (1.1520,16.0000) (1.1712,15.2500) (1.1904,15.2500) (1.2096,16.2500) (1.2288,13.7500) (1.2480,15.0000) (1.2672,13.7500) (1.2864,14.2500) (1.3056,15.0000) (1.3248,14.7500) (1.3440,15.7500) (1.3632,14.5000) (1.3824,14.7500) (1.4016,15.2500) (1.4208,14.0000) (1.4400,16.5000) (1.4592,15.2500) (1.4784,15.7500) (1.4976,15.5000) (1.5168,15.7500) (1.5360,15.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,3.5000) (0.0384,6.0000) (0.0576,5.5000) (0.0768,5.2500) (0.0960,7.2500) (0.1152,7.5000) (0.1344,8.0000) (0.1536,8.7500) (0.1728,8.5000) (0.1920,9.7500) (0.2112,9.0000) (0.2304,9.0000) (0.2496,8.0000) (0.2688,9.5000) (0.2880,10.5000) (0.3072,10.0000) (0.3264,10.5000) (0.3456,8.0000) (0.3648,10.5000) (0.3840,9.7500) (0.4032,10.0000) (0.4224,9.7500) (0.4416,10.7500) (0.4608,11.0000) (0.4800,12.2500) (0.4992,9.7500) (0.5184,10.5000) (0.5376,11.2500) (0.5568,10.7500) (0.5760,12.2500) (0.5952,11.7500) (0.6144,12.7500) (0.6336,14.0000) (0.6528,13.0000) (0.6720,14.5000) (0.6912,14.0000) (0.7104,14.5000) (0.7296,13.2500) (0.7488,12.0000) (0.7680,12.5000) (0.7872,13.5000) (0.8064,15.2500) (0.8256,14.5000) (0.8448,14.7500) (0.8640,16.2500) (0.8832,15.2500) (0.9024,15.0000) (0.9216,17.0000) (0.9408,13.7500) (0.9600,15.7500) (0.9792,15.0000) (0.9984,15.0000) (1.0176,14.5000) (1.0368,14.2500) (1.0560,13.2500) (1.0752,12.7500) (1.0944,13.0000) (1.1136,13.7500) (1.1328,13.2500) (1.1520,14.7500) (1.1712,15.0000) (1.1904,14.7500) (1.2096,16.2500) (1.2288,14.7500) (1.2480,16.0000) (1.2672,15.5000) (1.2864,15.5000) (1.3056,13.7500) (1.3248,14.5000) (1.3440,15.2500) (1.3632,15.2500) (1.3824,16.5000) (1.4016,16.5000) (1.4208,16.2500) (1.4400,15.2500) (1.4592,14.0000) (1.4784,15.7500) (1.4976,15.0000) (1.5168,16.0000) (1.5360,16.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,2.0000) (0.0384,5.2500) (0.0576,6.7500) (0.0768,8.2500) (0.0960,7.7500) (0.1152,8.5000) (0.1344,8.5000) (0.1536,8.5000) (0.1728,7.5000) (0.1920,9.7500) (0.2112,9.2500) (0.2304,11.5000) (0.2496,10.0000) (0.2688,10.7500) (0.2880,10.2500) (0.3072,11.7500) (0.3264,11.2500) (0.3456,9.2500) (0.3648,11.7500) (0.3840,10.0000) (0.4032,9.2500) (0.4224,11.5000) (0.4416,12.7500) (0.4608,12.0000) (0.4800,13.0000) (0.4992,9.2500) (0.5184,11.0000) (0.5376,10.7500) (0.5568,12.2500) (0.5760,12.0000) (0.5952,13.0000) (0.6144,12.0000) (0.6336,12.2500) (0.6528,12.5000) (0.6720,12.0000) (0.6912,13.7500) (0.7104,12.7500) (0.7296,11.5000) (0.7488,11.5000) (0.7680,12.0000) (0.7872,11.7500) (0.8064,10.7500) (0.8256,13.5000) (0.8448,13.0000) (0.8640,11.7500) (0.8832,11.0000) (0.9024,12.5000) (0.9216,11.0000) (0.9408,12.0000) (0.9600,11.2500) (0.9792,13.0000) (0.9984,12.5000) (1.0176,13.5000) (1.0368,12.7500) (1.0560,13.2500) (1.0752,14.5000) (1.0944,12.2500) (1.1136,14.0000) (1.1328,15.0000) (1.1520,15.0000) (1.1712,16.0000) (1.1904,15.2500) (1.2096,14.2500) (1.2288,14.5000) (1.2480,13.7500) (1.2672,13.5000) (1.2864,16.0000) (1.3056,13.5000) (1.3248,15.5000) (1.3440,14.2500) (1.3632,14.0000) (1.3824,13.5000) (1.4016,15.7500) (1.4208,14.2500) (1.4400,16.2500) (1.4592,13.7500) (1.4784,14.5000) (1.4976,15.7500) (1.5168,15.2500) (1.5360,16.5000)};
\addplot[draw=none,name path=mappodelivmediumu,forget plot] coordinates {(0.0192,2.6875) (0.0384,5.1875) (0.0576,5.5000) (0.0768,7.3125) (0.0960,7.6875) (0.1152,8.5000) (0.1344,8.5000) (0.1536,9.6875) (0.1728,9.3750) (0.1920,9.6250) (0.2112,9.5000) (0.2304,9.1875) (0.2496,9.6875) (0.2688,9.9375) (0.2880,10.5000) (0.3072,11.1875) (0.3264,10.5000) (0.3456,10.5000) (0.3648,10.7500) (0.3840,10.4375) (0.4032,11.2500) (0.4224,11.4375) (0.4416,12.1250) (0.4608,11.9375) (0.4800,12.1875) (0.4992,11.6875) (0.5184,12.0625) (0.5376,11.9375) (0.5568,12.1875) (0.5760,12.4375) (0.5952,12.7500) (0.6144,12.7500) (0.6336,13.1875) (0.6528,12.6875) (0.6720,12.6875) (0.6912,13.2500) (0.7104,14.3125) (0.7296,13.4375) (0.7488,14.0000) (0.7680,13.2500) (0.7872,13.4375) (0.8064,14.1875) (0.8256,13.7500) (0.8448,13.5000) (0.8640,14.3750) (0.8832,13.5625) (0.9024,14.1250) (0.9216,14.2500) (0.9408,14.3125) (0.9600,13.9375) (0.9792,14.8750) (0.9984,15.1875) (1.0176,14.5000) (1.0368,14.4375) (1.0560,14.2500) (1.0752,14.6875) (1.0944,15.3125) (1.1136,14.8750) (1.1328,15.0000) (1.1520,15.3750) (1.1712,15.1875) (1.1904,15.2500) (1.2096,16.1875) (1.2288,15.2500) (1.2480,15.5625) (1.2672,15.1250) (1.2864,15.7500) (1.3056,15.6250) (1.3248,15.9375) (1.3440,15.7500) (1.3632,16.1250) (1.3824,16.2500) (1.4016,15.7500) (1.4208,15.7500) (1.4400,16.4375) (1.4592,16.1250) (1.4784,15.7500) (1.4976,15.9375) (1.5168,16.0000) (1.5360,16.2500)};
\addplot[draw=none,name path=mappodelivmediuml,forget plot] coordinates {(0.0192,1.8125) (0.0384,3.6250) (0.0576,4.0625) (0.0768,5.5000) (0.0960,6.5625) (0.1152,6.9375) (0.1344,8.0625) (0.1536,8.5625) (0.1728,7.5625) (0.1920,8.3750) (0.2112,7.8750) (0.2304,8.0625) (0.2496,8.7500) (0.2688,9.2500) (0.2880,10.2500) (0.3072,9.8125) (0.3264,8.6875) (0.3456,9.0000) (0.3648,9.0000) (0.3840,9.3750) (0.4032,9.5625) (0.4224,10.2500) (0.4416,10.3750) (0.4608,10.5625) (0.4800,10.8125) (0.4992,9.8125) (0.5184,10.8125) (0.5376,10.8125) (0.5568,10.8125) (0.5760,11.7500) (0.5952,11.8125) (0.6144,12.0000) (0.6336,11.8750) (0.6528,11.6250) (0.6720,11.6250) (0.6912,12.0000) (0.7104,12.5625) (0.7296,11.5000) (0.7488,12.5625) (0.7680,12.3125) (0.7872,12.0000) (0.8064,12.8750) (0.8256,12.7500) (0.8448,11.6875) (0.8640,12.4375) (0.8832,12.0000) (0.9024,12.5000) (0.9216,12.0000) (0.9408,13.0625) (0.9600,11.9375) (0.9792,13.1250) (0.9984,12.5000) (1.0176,13.7500) (1.0368,13.1875) (1.0560,13.5000) (1.0752,13.8750) (1.0944,13.6250) (1.1136,13.7500) (1.1328,13.4375) (1.1520,14.3750) (1.1712,13.8125) (1.1904,14.1250) (1.2096,15.1250) (1.2288,14.5625) (1.2480,14.3125) (1.2672,13.8750) (1.2864,14.3125) (1.3056,14.1875) (1.3248,14.8750) (1.3440,15.0625) (1.3632,14.5625) (1.3824,13.7500) (1.4016,15.2500) (1.4208,14.5625) (1.4400,15.3125) (1.4592,14.1250) (1.4784,15.0000) (1.4976,15.0000) (1.5168,15.0625) (1.5360,15.3125)};
\addplot[ag/mappo,fill opacity=0.40,draw=none,forget plot] fill between[of=mappodelivmediumu and mappodelivmediuml];
\addplot[color=AGMAPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,2.5000) (0.0384,4.3750) (0.0576,4.7500) (0.0768,6.3750) (0.0960,7.3750) (0.1152,7.6250) (0.1344,8.2500) (0.1536,9.1250) (0.1728,8.5000) (0.1920,9.0000) (0.2112,9.1250) (0.2304,8.8750) (0.2496,9.1250) (0.2688,9.3750) (0.2880,10.5000) (0.3072,10.1250) (0.3264,9.8750) (0.3456,9.6250) (0.3648,10.3750) (0.3840,9.8750) (0.4032,10.0000) (0.4224,11.2500) (0.4416,11.6250) (0.4608,11.0000) (0.4800,11.6250) (0.4992,10.3750) (0.5184,11.3750) (0.5376,11.5000) (0.5568,11.2500) (0.5760,11.8750) (0.5952,12.5000) (0.6144,12.2500) (0.6336,12.7500) (0.6528,12.1250) (0.6720,12.1250) (0.6912,12.8750) (0.7104,13.0000) (0.7296,12.7500) (0.7488,13.0000) (0.7680,13.1250) (0.7872,13.1250) (0.8064,13.6250) (0.8256,13.5000) (0.8448,12.8750) (0.8640,13.0000) (0.8832,12.6250) (0.9024,13.3750) (0.9216,13.1250) (0.9408,13.6250) (0.9600,13.5000) (0.9792,14.2500) (0.9984,12.8750) (1.0176,14.0000) (1.0368,14.2500) (1.0560,13.8750) (1.0752,14.3750) (1.0944,14.2500) (1.1136,14.2500) (1.1328,14.7500) (1.1520,14.7500) (1.1712,14.2500) (1.1904,14.8750) (1.2096,15.7500) (1.2288,14.8750) (1.2480,14.8750) (1.2672,14.5000) (1.2864,15.3750) (1.3056,15.0000) (1.3248,15.3750) (1.3440,15.3750) (1.3632,15.5000) (1.3824,14.7500) (1.4016,15.2500) (1.4208,15.1250) (1.4400,15.7500) (1.4592,15.1250) (1.4784,15.2500) (1.4976,15.6250) (1.5168,15.7500) (1.5360,15.6250)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.4100) (0.0384,1.3100) (0.0576,1.4300) (0.0768,1.2900) (0.0960,1.1750) (0.1152,1.7550) (0.1344,2.6050) (0.1536,3.7600) (0.1728,4.3000) (0.1920,4.7750) (0.2112,4.1500) (0.2304,4.4500) (0.2496,3.9700) (0.2688,3.4900) (0.2880,3.2000) (0.3072,3.8600) (0.3264,3.1700) (0.3456,3.4250) (0.3648,3.5850) (0.3840,2.5250) (0.4032,2.6450) (0.4224,2.6650) (0.4416,3.2050) (0.4608,2.7450) (0.4800,3.6000) (0.4992,3.9500) (0.5184,2.8100) (0.5376,2.5100) (0.5568,1.6500) (0.5760,1.2250) (0.5952,1.2600) (0.6144,0.9400) (0.6336,0.7150) (0.6528,0.7250) (0.6720,0.9000) (0.6912,0.6400) (0.7104,0.4300) (0.7296,0.3700) (0.7488,0.4800) (0.7680,0.2500) (0.7872,0.2750) (0.8064,0.1050) (0.8256,0.2400) (0.8448,0.4200) (0.8640,0.1750) (0.8832,0.1500) (0.9024,0.1000) (0.9216,0.2200) (0.9408,0.0700) (0.9600,0.4000) (0.9792,0.2450) (0.9984,0.1350) (1.0176,0.1500) (1.0368,0.0700) (1.0560,0.0000) (1.0752,0.0800) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0200) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0200) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0050) (1.4784,0.0150) (1.4976,0.0000) (1.5168,0.0200) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.2950) (0.0384,1.2550) (0.0576,1.5250) (0.0768,1.6050) (0.0960,2.0750) (0.1152,2.1400) (0.1344,2.0500) (0.1536,1.9750) (0.1728,2.4350) (0.1920,2.9250) (0.2112,3.4850) (0.2304,4.0150) (0.2496,4.4650) (0.2688,4.3950) (0.2880,3.3750) (0.3072,2.9700) (0.3264,2.8800) (0.3456,2.4750) (0.3648,2.6150) (0.3840,2.9750) (0.4032,2.5250) (0.4224,2.1950) (0.4416,1.8500) (0.4608,1.9900) (0.4800,1.5250) (0.4992,1.5650) (0.5184,1.2550) (0.5376,1.1500) (0.5568,1.4500) (0.5760,1.5250) (0.5952,0.8850) (0.6144,1.1350) (0.6336,0.8650) (0.6528,0.9150) (0.6720,0.8750) (0.6912,0.3100) (0.7104,0.4000) (0.7296,0.4600) (0.7488,0.2900) (0.7680,0.3000) (0.7872,0.1300) (0.8064,0.1400) (0.8256,0.1100) (0.8448,0.1000) (0.8640,0.1500) (0.8832,0.2500) (0.9024,0.1700) (0.9216,0.2150) (0.9408,0.2250) (0.9600,0.2250) (0.9792,0.1300) (0.9984,0.2000) (1.0176,0.0800) (1.0368,0.0300) (1.0560,0.0500) (1.0752,0.0250) (1.0944,0.0250) (1.1136,0.0100) (1.1328,0.0200) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0100) (1.2096,0.0100) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0250) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.4450) (0.0384,1.3650) (0.0576,1.5000) (0.0768,1.3300) (0.0960,1.1500) (0.1152,1.3100) (0.1344,1.2500) (0.1536,1.1000) (0.1728,1.0600) (0.1920,1.4750) (0.2112,2.2800) (0.2304,1.7000) (0.2496,1.4000) (0.2688,1.5600) (0.2880,1.1500) (0.3072,1.2650) (0.3264,1.1950) (0.3456,0.8050) (0.3648,0.8950) (0.3840,0.8750) (0.4032,1.5800) (0.4224,1.2900) (0.4416,1.4400) (0.4608,1.9500) (0.4800,2.2500) (0.4992,2.3050) (0.5184,2.4850) (0.5376,2.1100) (0.5568,2.0000) (0.5760,2.1750) (0.5952,2.6700) (0.6144,3.1200) (0.6336,3.2850) (0.6528,2.5650) (0.6720,2.8500) (0.6912,2.9700) (0.7104,2.8200) (0.7296,2.3700) (0.7488,2.5800) (0.7680,3.3000) (0.7872,2.9150) (0.8064,3.1950) (0.8256,3.7650) (0.8448,3.6850) (0.8640,3.9750) (0.8832,3.7500) (0.9024,3.3400) (0.9216,3.0550) (0.9408,3.0950) (0.9600,2.5250) (0.9792,1.8800) (0.9984,1.7500) (1.0176,1.6600) (1.0368,1.3900) (1.0560,1.1750) (1.0752,0.9650) (1.0944,0.3750) (1.1136,0.3600) (1.1328,0.3000) (1.1520,0.2500) (1.1712,0.1100) (1.1904,0.1300) (1.2096,0.0700) (1.2288,0.0500) (1.2480,0.0750) (1.2672,0.0500) (1.2864,0.0400) (1.3056,0.0400) (1.3248,0.0100) (1.3440,0.2250) (1.3632,0.0500) (1.3824,0.0400) (1.4016,0.0550) (1.4208,0.1150) (1.4400,0.0250) (1.4592,0.0300) (1.4784,0.0500) (1.4976,0.1100) (1.5168,0.0500) (1.5360,0.0750)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.5650) (0.0384,1.3750) (0.0576,1.2550) (0.0768,1.4650) (0.0960,1.3000) (0.1152,1.1800) (0.1344,0.9600) (0.1536,1.0200) (0.1728,1.0800) (0.1920,0.9250) (0.2112,0.8900) (0.2304,1.0600) (0.2496,0.9700) (0.2688,1.0200) (0.2880,0.5250) (0.3072,1.1950) (0.3264,0.9650) (0.3456,0.7100) (0.3648,0.4700) (0.3840,0.6500) (0.4032,0.6800) (0.4224,0.7000) (0.4416,0.8350) (0.4608,0.8250) (0.4800,0.7750) (0.4992,0.6950) (0.5184,0.4850) (0.5376,0.2000) (0.5568,0.3000) (0.5760,0.3000) (0.5952,0.1500) (0.6144,0.3400) (0.6336,0.3850) (0.6528,0.5450) (0.6720,0.3750) (0.6912,0.2100) (0.7104,0.3100) (0.7296,0.2200) (0.7488,0.1200) (0.7680,0.2250) (0.7872,0.3050) (0.8064,0.3050) (0.8256,0.2450) (0.8448,0.3850) (0.8640,0.1750) (0.8832,0.1550) (0.9024,0.1250) (0.9216,0.0350) (0.9408,0.0250) (0.9600,0.0000) (0.9792,0.0300) (0.9984,0.0500) (1.0176,0.0350) (1.0368,0.0250) (1.0560,0.0000) (1.0752,0.0000) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.4300) (0.0384,1.4900) (0.0576,1.7600) (0.0768,1.4800) (0.0960,1.5750) (0.1152,1.8350) (0.1344,1.9150) (0.1536,1.9300) (0.1728,2.2000) (0.1920,1.8500) (0.2112,2.8050) (0.2304,2.8450) (0.2496,2.3950) (0.2688,2.6150) (0.2880,2.3000) (0.3072,2.5150) (0.3264,2.5650) (0.3456,3.0000) (0.3648,3.1000) (0.3840,2.6500) (0.4032,2.2450) (0.4224,2.7750) (0.4416,2.2650) (0.4608,2.4350) (0.4800,1.9250) (0.4992,1.9300) (0.5184,1.7200) (0.5376,1.5700) (0.5568,1.2400) (0.5760,1.3500) (0.5952,0.9550) (0.6144,0.8750) (0.6336,1.1600) (0.6528,0.8900) (0.6720,1.1500) (0.6912,1.2150) (0.7104,0.8750) (0.7296,1.0100) (0.7488,1.1600) (0.7680,0.6750) (0.7872,0.5450) (0.8064,0.5050) (0.8256,0.4750) (0.8448,0.3150) (0.8640,0.3500) (0.8832,0.3900) (0.9024,0.5500) (0.9216,0.3100) (0.9408,0.5300) (0.9600,0.1500) (0.9792,0.1900) (0.9984,0.2700) (1.0176,0.2700) (1.0368,0.0500) (1.0560,0.0250) (1.0752,0.0450) (1.0944,0.0150) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.4350) (0.0384,1.5350) (0.0576,1.8050) (0.0768,1.3450) (0.0960,1.8250) (0.1152,2.2050) (0.1344,1.7550) (0.1536,2.3700) (0.1728,2.6500) (0.1920,3.3250) (0.2112,3.6450) (0.2304,3.4150) (0.2496,3.4600) (0.2688,2.8800) (0.2880,2.6750) (0.3072,1.8200) (0.3264,2.6300) (0.3456,3.1850) (0.3648,3.1450) (0.3840,2.5250) (0.4032,2.1600) (0.4224,2.5100) (0.4416,3.2000) (0.4608,2.7500) (0.4800,2.8000) (0.4992,1.9700) (0.5184,2.4900) (0.5376,2.7900) (0.5568,2.9700) (0.5760,2.4750) (0.5952,2.4050) (0.6144,2.4850) (0.6336,2.5000) (0.6528,2.0300) (0.6720,1.9750) (0.6912,1.9200) (0.7104,1.5200) (0.7296,1.3550) (0.7488,1.2450) (0.7680,0.9750) (0.7872,0.8650) (0.8064,0.5150) (0.8256,0.5450) (0.8448,0.6350) (0.8640,0.4000) (0.8832,0.2050) (0.9024,0.0450) (0.9216,0.0300) (0.9408,0.0200) (0.9600,0.0000) (0.9792,0.0200) (0.9984,0.0500) (1.0176,0.0950) (1.0368,0.0350) (1.0560,0.0000) (1.0752,0.0200) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.3400) (0.0384,1.3700) (0.0576,1.6700) (0.0768,1.7800) (0.0960,1.4250) (0.1152,1.4300) (0.1344,2.0100) (0.1536,2.2650) (0.1728,3.1350) (0.1920,3.8750) (0.2112,4.3050) (0.2304,4.8450) (0.2496,4.8750) (0.2688,4.5550) (0.2880,4.5750) (0.3072,4.3250) (0.3264,3.2650) (0.3456,2.7850) (0.3648,3.4650) (0.3840,3.2250) (0.4032,3.3550) (0.4224,1.9850) (0.4416,1.7150) (0.4608,2.0050) (0.4800,1.5250) (0.4992,3.0600) (0.5184,3.3600) (0.5376,2.5650) (0.5568,2.6950) (0.5760,2.9000) (0.5952,1.6100) (0.6144,1.7800) (0.6336,1.9000) (0.6528,1.5500) (0.6720,1.3000) (0.6912,1.6650) (0.7104,1.3850) (0.7296,1.8050) (0.7488,1.7850) (0.7680,1.2250) (0.7872,1.6200) (0.8064,1.2100) (0.8256,1.1350) (0.8448,1.1350) (0.8640,1.0250) (0.8832,1.0050) (0.9024,0.4350) (0.9216,0.2400) (0.9408,0.1200) (0.9600,0.1000) (0.9792,0.0450) (0.9984,0.0450) (1.0176,0.0450) (1.0368,0.0650) (1.0560,0.0250) (1.0752,0.0000) (1.0944,0.0000) (1.1136,0.0150) (1.1328,0.0050) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.4200) (0.0384,1.2500) (0.0576,1.4450) (0.0768,1.3850) (0.0960,1.3750) (0.1152,1.3100) (0.1344,1.5600) (0.1536,1.2600) (0.1728,1.2900) (0.1920,0.9000) (0.2112,1.3650) (0.2304,1.3050) (0.2496,1.3200) (0.2688,1.8300) (0.2880,2.1750) (0.3072,2.1700) (0.3264,2.2500) (0.3456,2.1150) (0.3648,2.0650) (0.3840,2.5000) (0.4032,2.1200) (0.4224,2.3100) (0.4416,1.9950) (0.4608,1.6950) (0.4800,2.4000) (0.4992,2.7600) (0.5184,2.2700) (0.5376,2.3150) (0.5568,1.9950) (0.5760,1.9250) (0.5952,2.3100) (0.6144,1.8800) (0.6336,1.8200) (0.6528,1.7100) (0.6720,1.8000) (0.6912,2.1300) (0.7104,1.9100) (0.7296,2.0300) (0.7488,1.9900) (0.7680,1.9500) (0.7872,2.0850) (0.8064,1.9650) (0.8256,1.8750) (0.8448,1.9750) (0.8640,1.5000) (0.8832,1.4700) (0.9024,1.4800) (0.9216,1.3750) (0.9408,1.0150) (0.9600,0.6250) (0.9792,0.5050) (0.9984,0.3250) (1.0176,0.3850) (1.0368,0.1250) (1.0560,0.2250) (1.0752,0.0800) (1.0944,0.0100) (1.1136,0.0100) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0250) (1.2672,0.0050) (1.2864,0.0150) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.3550) (0.0384,1.5050) (0.0576,1.7750) (0.0768,1.8250) (0.0960,1.9000) (0.1152,1.8350) (0.1344,1.6250) (0.1536,1.5200) (0.1728,1.6400) (0.1920,0.9500) (0.2112,1.0850) (0.2304,1.2150) (0.2496,1.0800) (0.2688,0.9400) (0.2880,0.5750) (0.3072,1.0300) (0.3264,0.8300) (0.3456,0.6500) (0.3648,0.5100) (0.3840,0.3250) (0.4032,0.1700) (0.4224,0.0700) (0.4416,0.1600) (0.4608,0.2200) (0.4800,0.4750) (0.4992,0.4450) (0.5184,0.1350) (0.5376,0.3000) (0.5568,0.3000) (0.5760,0.4500) (0.5952,0.1950) (0.6144,0.1550) (0.6336,0.2150) (0.6528,0.1350) (0.6720,0.2500) (0.6912,0.3350) (0.7104,0.1750) (0.7296,0.0400) (0.7488,0.0500) (0.7680,0.0500) (0.7872,0.0600) (0.8064,0.0200) (0.8256,0.0500) (0.8448,0.0500) (0.8640,0.0000) (0.8832,0.0400) (0.9024,0.0300) (0.9216,0.1350) (0.9408,0.0750) (0.9600,0.0750) (0.9792,0.0450) (0.9984,0.0250) (1.0176,0.0400) (1.0368,0.0100) (1.0560,0.0250) (1.0752,0.0000) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.2500) (0.0384,1.3900) (0.0576,1.5100) (0.0768,1.2900) (0.0960,1.3500) (0.1152,1.7250) (0.1344,2.1150) (0.1536,1.9200) (0.1728,2.8200) (0.1920,3.2750) (0.2112,3.6700) (0.2304,3.1900) (0.2496,2.5900) (0.2688,2.2700) (0.2880,1.3000) (0.3072,1.6850) (0.3264,1.4350) (0.3456,1.6900) (0.3648,1.8700) (0.3840,1.5250) (0.4032,1.1900) (0.4224,1.1400) (0.4416,0.9300) (0.4608,1.3000) (0.4800,1.3250) (0.4992,1.0100) (0.5184,1.1200) (0.5376,0.6550) (0.5568,1.2550) (0.5760,0.7500) (0.5952,0.6800) (0.6144,0.4100) (0.6336,0.2900) (0.6528,0.3000) (0.6720,0.9000) (0.6912,0.4050) (0.7104,0.3850) (0.7296,0.4750) (0.7488,0.1750) (0.7680,0.1750) (0.7872,0.1200) (0.8064,0.0000) (0.8256,0.0000) (0.8448,0.0600) (0.8640,0.0750) (0.8832,0.0250) (0.9024,0.0850) (0.9216,0.2350) (0.9408,0.0750) (0.9600,0.0250) (0.9792,0.0200) (0.9984,0.0600) (1.0176,0.0000) (1.0368,0.0000) (1.0560,0.0250) (1.0752,0.0200) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[draw=none,name path=qmixdelivmediumu,forget plot] coordinates {(0.0192,1.4337) (0.0384,1.4650) (0.0576,1.7375) (0.0768,1.5737) (0.0960,1.7625) (0.1152,1.8350) (0.1344,2.0400) (0.1536,2.1925) (0.1728,2.7775) (0.1920,3.3125) (0.2112,3.6637) (0.2304,3.8650) (0.2496,3.8425) (0.2688,3.3375) (0.2880,3.0688) (0.3072,2.8563) (0.3264,2.8175) (0.3456,2.9463) (0.3648,3.1338) (0.3840,2.6187) (0.4032,2.4550) (0.4224,2.4600) (0.4416,2.1975) (0.4608,2.3275) (0.4800,2.3625) (0.4992,2.6463) (0.5184,2.4888) (0.5376,2.4612) (0.5568,1.9988) (0.5760,2.1125) (0.5952,2.1350) (0.6144,1.8550) (0.6336,1.8800) (0.6528,1.6700) (0.6720,1.6750) (0.6912,1.8562) (0.7104,1.4863) (0.7296,1.6925) (0.7488,1.6500) (0.7680,1.1625) (0.7872,1.4313) (0.8064,1.0362) (0.8256,0.9875) (0.8448,1.0100) (0.8640,0.8687) (0.8832,0.8512) (0.9024,0.5212) (0.9216,0.2925) (0.9408,0.4538) (0.9600,0.3563) (0.9792,0.2313) (0.9984,0.2525) (1.0176,0.2400) (1.0368,0.0687) (1.0560,0.0438) (1.0752,0.0713) (1.0944,0.0138) (1.1136,0.0100) (1.1328,0.0037) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0038) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[draw=none,name path=qmixdelivmediuml,forget plot] coordinates {(0.0192,1.3438) (0.0384,1.3237) (0.0576,1.4587) (0.0768,1.3337) (0.0960,1.3125) (0.1152,1.3400) (0.1344,1.5762) (0.1536,1.3250) (0.1728,1.3775) (0.1920,1.0813) (0.2112,1.5938) (0.2304,1.4038) (0.2496,1.3400) (0.2688,1.6275) (0.2880,1.1875) (0.3072,1.3700) (0.3264,1.2550) (0.3456,1.0263) (0.3648,1.1387) (0.3840,1.0375) (0.4032,1.2875) (0.4224,1.1775) (0.4416,1.0575) (0.4608,1.3988) (0.4800,1.3750) (0.4992,1.1487) (0.5184,1.1538) (0.5376,0.7788) (0.5568,1.2437) (0.5760,0.8688) (0.5952,0.7312) (0.6144,0.5262) (0.6336,0.4675) (0.6528,0.5900) (0.6720,0.8812) (0.6912,0.3525) (0.7104,0.3887) (0.7296,0.3925) (0.7488,0.2037) (0.7680,0.2313) (0.7872,0.1663) (0.8064,0.1137) (0.8256,0.1425) (0.8448,0.1537) (0.8640,0.1562) (0.8832,0.1512) (0.9024,0.0887) (0.9216,0.1550) (0.9408,0.0712) (0.9600,0.0375) (0.9792,0.0338) (0.9984,0.0500) (1.0176,0.0413) (1.0368,0.0263) (1.0560,0.0063) (1.0752,0.0050) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,fill opacity=0.48,draw=none,forget plot] fill between[of=qmixdelivmediumu and qmixdelivmediuml];
\addplot[color=AGQMIX!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,1.4150) (0.0384,1.3725) (0.0576,1.5175) (0.0768,1.4250) (0.0960,1.4000) (0.1152,1.7400) (0.1344,1.8350) (0.1536,1.9250) (0.1728,2.3175) (0.1920,2.3875) (0.2112,3.1450) (0.2304,3.0175) (0.2496,2.4925) (0.2688,2.4425) (0.2880,2.2375) (0.3072,1.9950) (0.3264,2.4075) (0.3456,2.2950) (0.3648,2.3400) (0.3840,2.5125) (0.4032,2.1400) (0.4224,2.0900) (0.4416,1.7825) (0.4608,1.9700) (0.4800,1.7250) (0.4992,1.9500) (0.5184,1.9950) (0.5376,1.8400) (0.5568,1.5500) (0.5760,1.4375) (0.5952,1.1075) (0.6144,1.0375) (0.6336,1.0125) (0.6528,0.9025) (0.6720,1.0250) (0.6912,0.9275) (0.7104,0.6525) (0.7296,0.7425) (0.7488,0.8200) (0.7680,0.4875) (0.7872,0.4250) (0.8064,0.4050) (0.8256,0.3600) (0.8448,0.4025) (0.8640,0.2625) (0.8832,0.2275) (0.9024,0.1475) (0.9216,0.2275) (0.9408,0.0975) (0.9600,0.1250) (0.9792,0.0875) (0.9984,0.0975) (1.0176,0.0875) (1.0368,0.0425) (1.0560,0.0250) (1.0752,0.0225) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\nextgroupplot[ymin=0, ymax=20, ytick distance=2.5]
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,0.5000) (0.0384,0.7500) (0.0576,1.0000) (0.0768,1.2500) (0.0960,1.0000) (0.1152,2.2500) (0.1344,3.0000) (0.1536,3.2500) (0.1728,4.5000) (0.1920,3.2500) (0.2112,2.7500) (0.2304,4.2500) (0.2496,6.2500) (0.2688,5.5000) (0.2880,7.2500) (0.3072,6.7500) (0.3264,6.0000) (0.3456,5.2500) (0.3648,6.5000) (0.3840,3.5000) (0.4032,7.5000) (0.4224,6.0000) (0.4416,8.0000) (0.4608,7.0000) (0.4800,6.5000) (0.4992,5.7500) (0.5184,5.2500) (0.5376,8.7500) (0.5568,7.7500) (0.5760,7.0000) (0.5952,8.2500) (0.6144,6.5000) (0.6336,8.5000) (0.6528,7.0000) (0.6720,5.7500) (0.6912,5.7500) (0.7104,8.5000) (0.7296,9.0000) (0.7488,10.5000) (0.7680,7.7500) (0.7872,11.2500) (0.8064,7.5000) (0.8256,8.0000) (0.8448,9.5000) (0.8640,7.2500) (0.8832,5.7500) (0.9024,7.2500) (0.9216,8.2500) (0.9408,7.7500) (0.9600,6.0000) (0.9792,8.2500) (0.9984,6.5000) (1.0176,7.0000) (1.0368,8.2500) (1.0560,7.7500) (1.0752,8.0000) (1.0944,7.0000) (1.1136,5.2500) (1.1328,7.7500) (1.1520,6.0000) (1.1712,7.2500) (1.1904,5.7500) (1.2096,6.2500) (1.2288,5.7500) (1.2480,5.7500) (1.2672,5.2500) (1.2864,7.7500) (1.3056,11.0000) (1.3248,9.0000) (1.3440,10.2500) (1.3632,8.5000) (1.3824,7.0000) (1.4016,6.7500) (1.4208,9.7500) (1.4400,10.0000) (1.4592,8.2500) (1.4784,4.5000) (1.4976,8.7500) (1.5168,7.0000) (1.5360,10.0000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,0.5000) (0.0384,2.0000) (0.0576,2.5000) (0.0768,1.7500) (0.0960,1.2500) (0.1152,3.0000) (0.1344,3.5000) (0.1536,4.2500) (0.1728,5.2500) (0.1920,6.0000) (0.2112,6.2500) (0.2304,3.5000) (0.2496,5.0000) (0.2688,5.5000) (0.2880,4.7500) (0.3072,5.7500) (0.3264,5.2500) (0.3456,5.5000) (0.3648,5.5000) (0.3840,5.7500) (0.4032,6.7500) (0.4224,6.0000) (0.4416,5.5000) (0.4608,7.2500) (0.4800,7.0000) (0.4992,5.0000) (0.5184,7.0000) (0.5376,5.7500) (0.5568,7.7500) (0.5760,5.5000) (0.5952,6.2500) (0.6144,7.5000) (0.6336,6.7500) (0.6528,6.5000) (0.6720,6.7500) (0.6912,7.0000) (0.7104,8.2500) (0.7296,5.5000) (0.7488,6.2500) (0.7680,5.7500) (0.7872,7.2500) (0.8064,5.5000) (0.8256,6.0000) (0.8448,3.2500) (0.8640,6.0000) (0.8832,5.2500) (0.9024,6.7500) (0.9216,5.0000) (0.9408,6.7500) (0.9600,6.5000) (0.9792,6.7500) (0.9984,5.7500) (1.0176,6.7500) (1.0368,5.7500) (1.0560,7.2500) (1.0752,6.2500) (1.0944,7.0000) (1.1136,6.0000) (1.1328,8.2500) (1.1520,9.2500) (1.1712,9.0000) (1.1904,7.0000) (1.2096,10.5000) (1.2288,7.7500) (1.2480,8.2500) (1.2672,7.5000) (1.2864,8.0000) (1.3056,6.2500) (1.3248,7.0000) (1.3440,6.7500) (1.3632,7.2500) (1.3824,9.5000) (1.4016,7.5000) (1.4208,8.2500) (1.4400,7.7500) (1.4592,11.5000) (1.4784,9.5000) (1.4976,8.5000) (1.5168,6.5000) (1.5360,9.0000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,0.5000) (0.0384,0.5000) (0.0576,0.2500) (0.0768,0.7500) (0.0960,0.5000) (0.1152,1.5000) (0.1344,0.0000) (0.1536,0.5000) (0.1728,0.2500) (0.1920,0.2500) (0.2112,0.2500) (0.2304,0.0000) (0.2496,0.2500) (0.2688,0.5000) (0.2880,0.0000) (0.3072,0.0000) (0.3264,0.0000) (0.3456,0.0000) (0.3648,0.0000) (0.3840,0.2500) (0.4032,0.0000) (0.4224,0.0000) (0.4416,0.0000) (0.4608,0.0000) (0.4800,0.0000) (0.4992,0.0000) (0.5184,0.0000) (0.5376,0.0000) (0.5568,0.0000) (0.5760,0.0000) (0.5952,0.0000) (0.6144,0.0000) (0.6336,0.0000) (0.6528,0.0000) (0.6720,0.0000) (0.6912,0.0000) (0.7104,0.0000) (0.7296,0.0000) (0.7488,0.0000) (0.7680,0.0000) (0.7872,0.0000) (0.8064,0.0000) (0.8256,0.0000) (0.8448,0.0000) (0.8640,0.0000) (0.8832,0.0000) (0.9024,0.0000) (0.9216,0.0000) (0.9408,0.0000) (0.9600,0.0000) (0.9792,0.0000) (0.9984,0.0000) (1.0176,0.0000) (1.0368,0.0000) (1.0560,0.0000) (1.0752,0.0000) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,0.7500) (0.0384,1.2500) (0.0576,2.0000) (0.0768,1.5000) (0.0960,3.0000) (0.1152,1.2500) (0.1344,3.0000) (0.1536,2.0000) (0.1728,3.5000) (0.1920,4.0000) (0.2112,5.5000) (0.2304,7.7500) (0.2496,5.5000) (0.2688,6.7500) (0.2880,6.5000) (0.3072,6.5000) (0.3264,5.5000) (0.3456,6.0000) (0.3648,4.7500) (0.3840,8.7500) (0.4032,5.2500) (0.4224,4.7500) (0.4416,7.0000) (0.4608,7.2500) (0.4800,5.7500) (0.4992,6.0000) (0.5184,6.7500) (0.5376,7.2500) (0.5568,7.0000) (0.5760,8.2500) (0.5952,6.2500) (0.6144,7.7500) (0.6336,9.2500) (0.6528,7.7500) (0.6720,7.5000) (0.6912,7.2500) (0.7104,7.7500) (0.7296,7.2500) (0.7488,6.5000) (0.7680,4.7500) (0.7872,9.0000) (0.8064,8.2500) (0.8256,7.0000) (0.8448,8.0000) (0.8640,6.0000) (0.8832,7.2500) (0.9024,7.7500) (0.9216,10.0000) (0.9408,7.0000) (0.9600,9.7500) (0.9792,9.0000) (0.9984,7.7500) (1.0176,7.2500) (1.0368,9.0000) (1.0560,6.0000) (1.0752,6.7500) (1.0944,10.5000) (1.1136,9.2500) (1.1328,8.5000) (1.1520,6.5000) (1.1712,6.5000) (1.1904,5.7500) (1.2096,8.2500) (1.2288,5.7500) (1.2480,7.0000) (1.2672,6.2500) (1.2864,8.5000) (1.3056,7.7500) (1.3248,8.7500) (1.3440,8.2500) (1.3632,7.2500) (1.3824,10.2500) (1.4016,7.0000) (1.4208,9.5000) (1.4400,9.5000) (1.4592,9.0000) (1.4784,11.2500) (1.4976,10.5000) (1.5168,10.2500) (1.5360,11.2500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,1.5000) (0.0384,2.0000) (0.0576,2.2500) (0.0768,3.5000) (0.0960,2.2500) (0.1152,5.0000) (0.1344,3.7500) (0.1536,4.5000) (0.1728,4.7500) (0.1920,6.5000) (0.2112,7.7500) (0.2304,4.5000) (0.2496,6.5000) (0.2688,9.5000) (0.2880,7.7500) (0.3072,6.7500) (0.3264,5.5000) (0.3456,5.5000) (0.3648,4.5000) (0.3840,8.0000) (0.4032,8.0000) (0.4224,9.2500) (0.4416,7.5000) (0.4608,7.5000) (0.4800,8.2500) (0.4992,9.0000) (0.5184,9.7500) (0.5376,8.5000) (0.5568,7.2500) (0.5760,10.2500) (0.5952,8.0000) (0.6144,8.2500) (0.6336,6.2500) (0.6528,5.5000) (0.6720,8.0000) (0.6912,7.5000) (0.7104,8.0000) (0.7296,7.5000) (0.7488,8.7500) (0.7680,7.2500) (0.7872,8.2500) (0.8064,8.7500) (0.8256,6.0000) (0.8448,6.5000) (0.8640,6.5000) (0.8832,7.7500) (0.9024,6.0000) (0.9216,6.0000) (0.9408,7.2500) (0.9600,5.7500) (0.9792,7.5000) (0.9984,6.5000) (1.0176,6.7500) (1.0368,5.2500) (1.0560,5.0000) (1.0752,5.7500) (1.0944,6.2500) (1.1136,7.7500) (1.1328,6.2500) (1.1520,6.7500) (1.1712,7.7500) (1.1904,7.5000) (1.2096,8.7500) (1.2288,8.5000) (1.2480,10.2500) (1.2672,8.7500) (1.2864,11.2500) (1.3056,8.2500) (1.3248,8.0000) (1.3440,10.7500) (1.3632,9.5000) (1.3824,9.7500) (1.4016,9.7500) (1.4208,7.2500) (1.4400,10.5000) (1.4592,9.0000) (1.4784,10.2500) (1.4976,7.0000) (1.5168,9.0000) (1.5360,7.2500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,2.0000) (0.0384,0.7500) (0.0576,0.5000) (0.0768,0.7500) (0.0960,1.0000) (0.1152,0.5000) (0.1344,0.5000) (0.1536,0.7500) (0.1728,1.0000) (0.1920,1.5000) (0.2112,1.7500) (0.2304,2.5000) (0.2496,4.2500) (0.2688,5.5000) (0.2880,4.2500) (0.3072,7.5000) (0.3264,6.2500) (0.3456,7.2500) (0.3648,5.7500) (0.3840,5.7500) (0.4032,5.7500) (0.4224,6.2500) (0.4416,5.2500) (0.4608,4.7500) (0.4800,4.5000) (0.4992,7.2500) (0.5184,3.7500) (0.5376,6.7500) (0.5568,5.7500) (0.5760,5.5000) (0.5952,6.2500) (0.6144,1.7500) (0.6336,6.5000) (0.6528,6.0000) (0.6720,8.7500) (0.6912,6.7500) (0.7104,9.0000) (0.7296,7.2500) (0.7488,4.2500) (0.7680,8.5000) (0.7872,10.0000) (0.8064,7.7500) (0.8256,8.0000) (0.8448,9.7500) (0.8640,8.7500) (0.8832,8.2500) (0.9024,7.5000) (0.9216,7.7500) (0.9408,7.7500) (0.9600,8.5000) (0.9792,8.2500) (0.9984,7.5000) (1.0176,9.0000) (1.0368,8.0000) (1.0560,7.2500) (1.0752,9.2500) (1.0944,7.5000) (1.1136,10.7500) (1.1328,8.5000) (1.1520,9.5000) (1.1712,8.0000) (1.1904,8.5000) (1.2096,6.7500) (1.2288,8.7500) (1.2480,7.5000) (1.2672,8.5000) (1.2864,7.5000) (1.3056,9.5000) (1.3248,8.5000) (1.3440,8.5000) (1.3632,9.5000) (1.3824,6.7500) (1.4016,7.7500) (1.4208,7.0000) (1.4400,8.0000) (1.4592,5.7500) (1.4784,5.7500) (1.4976,9.2500) (1.5168,7.7500) (1.5360,10.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,1.7500) (0.0384,0.7500) (0.0576,1.0000) (0.0768,0.7500) (0.0960,0.5000) (0.1152,0.5000) (0.1344,1.2500) (0.1536,0.7500) (0.1728,0.7500) (0.1920,0.5000) (0.2112,1.2500) (0.2304,2.2500) (0.2496,3.5000) (0.2688,4.7500) (0.2880,4.2500) (0.3072,4.2500) (0.3264,5.2500) (0.3456,7.2500) (0.3648,4.7500) (0.3840,5.0000) (0.4032,6.0000) (0.4224,8.0000) (0.4416,8.0000) (0.4608,6.7500) (0.4800,7.2500) (0.4992,6.7500) (0.5184,8.2500) (0.5376,5.7500) (0.5568,6.7500) (0.5760,8.2500) (0.5952,7.0000) (0.6144,8.5000) (0.6336,6.2500) (0.6528,5.2500) (0.6720,8.0000) (0.6912,6.7500) (0.7104,6.7500) (0.7296,6.0000) (0.7488,7.5000) (0.7680,5.5000) (0.7872,6.5000) (0.8064,7.7500) (0.8256,6.5000) (0.8448,7.2500) (0.8640,6.5000) (0.8832,7.7500) (0.9024,8.5000) (0.9216,8.2500) (0.9408,8.5000) (0.9600,10.2500) (0.9792,10.2500) (0.9984,10.0000) (1.0176,8.2500) (1.0368,13.0000) (1.0560,8.2500) (1.0752,10.0000) (1.0944,7.5000) (1.1136,11.7500) (1.1328,9.0000) (1.1520,10.5000) (1.1712,9.5000) (1.1904,8.5000) (1.2096,10.0000) (1.2288,11.2500) (1.2480,10.0000) (1.2672,12.5000) (1.2864,12.2500) (1.3056,10.0000) (1.3248,8.5000) (1.3440,9.7500) (1.3632,7.5000) (1.3824,11.0000) (1.4016,10.7500) (1.4208,6.0000) (1.4400,12.2500) (1.4592,7.5000) (1.4784,8.7500) (1.4976,9.0000) (1.5168,10.5000) (1.5360,9.2500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,1.7500) (0.0384,1.0000) (0.0576,1.5000) (0.0768,2.2500) (0.0960,2.5000) (0.1152,2.7500) (0.1344,2.0000) (0.1536,1.7500) (0.1728,3.0000) (0.1920,2.5000) (0.2112,2.2500) (0.2304,4.2500) (0.2496,3.5000) (0.2688,4.0000) (0.2880,4.0000) (0.3072,6.0000) (0.3264,5.7500) (0.3456,3.5000) (0.3648,3.7500) (0.3840,5.7500) (0.4032,6.2500) (0.4224,6.5000) (0.4416,4.7500) (0.4608,6.2500) (0.4800,4.7500) (0.4992,6.2500) (0.5184,6.2500) (0.5376,7.0000) (0.5568,6.0000) (0.5760,6.0000) (0.5952,7.0000) (0.6144,6.5000) (0.6336,7.7500) (0.6528,7.5000) (0.6720,7.7500) (0.6912,6.5000) (0.7104,7.5000) (0.7296,8.7500) (0.7488,7.7500) (0.7680,8.5000) (0.7872,9.5000) (0.8064,7.0000) (0.8256,8.5000) (0.8448,8.5000) (0.8640,9.0000) (0.8832,6.2500) (0.9024,7.0000) (0.9216,11.0000) (0.9408,8.0000) (0.9600,7.2500) (0.9792,9.2500) (0.9984,7.5000) (1.0176,9.5000) (1.0368,8.0000) (1.0560,9.5000) (1.0752,10.7500) (1.0944,10.2500) (1.1136,9.0000) (1.1328,11.2500) (1.1520,9.0000) (1.1712,9.5000) (1.1904,11.5000) (1.2096,9.5000) (1.2288,9.0000) (1.2480,10.5000) (1.2672,9.7500) (1.2864,7.7500) (1.3056,10.0000) (1.3248,9.7500) (1.3440,10.5000) (1.3632,11.0000) (1.3824,9.0000) (1.4016,8.7500) (1.4208,8.2500) (1.4400,9.5000) (1.4592,9.7500) (1.4784,9.7500) (1.4976,10.2500) (1.5168,9.5000) (1.5360,9.0000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,1.2500) (0.0384,0.7500) (0.0576,1.7500) (0.0768,2.0000) (0.0960,1.5000) (0.1152,3.0000) (0.1344,2.5000) (0.1536,3.0000) (0.1728,3.7500) (0.1920,5.7500) (0.2112,5.5000) (0.2304,6.0000) (0.2496,6.0000) (0.2688,6.0000) (0.2880,7.0000) (0.3072,6.5000) (0.3264,7.7500) (0.3456,7.5000) (0.3648,5.7500) (0.3840,6.7500) (0.4032,5.2500) (0.4224,7.7500) (0.4416,7.5000) (0.4608,6.2500) (0.4800,7.0000) (0.4992,4.7500) (0.5184,6.5000) (0.5376,9.0000) (0.5568,7.2500) (0.5760,6.0000) (0.5952,6.5000) (0.6144,7.7500) (0.6336,5.0000) (0.6528,7.0000) (0.6720,5.5000) (0.6912,6.7500) (0.7104,7.5000) (0.7296,7.0000) (0.7488,7.7500) (0.7680,6.5000) (0.7872,6.7500) (0.8064,6.7500) (0.8256,8.5000) (0.8448,5.5000) (0.8640,6.7500) (0.8832,6.5000) (0.9024,7.5000) (0.9216,7.0000) (0.9408,6.2500) (0.9600,6.7500) (0.9792,7.7500) (0.9984,6.7500) (1.0176,10.0000) (1.0368,7.5000) (1.0560,10.7500) (1.0752,8.5000) (1.0944,9.2500) (1.1136,8.2500) (1.1328,7.2500) (1.1520,8.7500) (1.1712,6.0000) (1.1904,11.2500) (1.2096,9.0000) (1.2288,7.0000) (1.2480,7.0000) (1.2672,6.7500) (1.2864,7.5000) (1.3056,7.2500) (1.3248,6.0000) (1.3440,8.0000) (1.3632,8.0000) (1.3824,8.2500) (1.4016,10.2500) (1.4208,8.2500) (1.4400,8.2500) (1.4592,7.7500) (1.4784,7.5000) (1.4976,8.5000) (1.5168,7.5000) (1.5360,7.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,0.5000) (0.0384,1.2500) (0.0576,0.5000) (0.0768,1.5000) (0.0960,1.2500) (0.1152,2.0000) (0.1344,1.2500) (0.1536,1.5000) (0.1728,1.5000) (0.1920,3.7500) (0.2112,2.2500) (0.2304,6.0000) (0.2496,4.5000) (0.2688,3.7500) (0.2880,5.7500) (0.3072,7.2500) (0.3264,6.0000) (0.3456,7.0000) (0.3648,9.7500) (0.3840,7.5000) (0.4032,7.0000) (0.4224,6.2500) (0.4416,7.7500) (0.4608,7.5000) (0.4800,7.0000) (0.4992,6.5000) (0.5184,6.5000) (0.5376,9.2500) (0.5568,8.2500) (0.5760,7.5000) (0.5952,8.2500) (0.6144,6.2500) (0.6336,6.5000) (0.6528,6.0000) (0.6720,9.7500) (0.6912,8.5000) (0.7104,6.2500) (0.7296,8.7500) (0.7488,5.7500) (0.7680,7.0000) (0.7872,6.2500) (0.8064,8.5000) (0.8256,6.5000) (0.8448,8.0000) (0.8640,6.7500) (0.8832,6.2500) (0.9024,7.2500) (0.9216,7.2500) (0.9408,9.2500) (0.9600,8.2500) (0.9792,7.2500) (0.9984,6.2500) (1.0176,6.7500) (1.0368,6.0000) (1.0560,7.7500) (1.0752,7.2500) (1.0944,9.2500) (1.1136,9.7500) (1.1328,6.7500) (1.1520,8.2500) (1.1712,10.0000) (1.1904,9.7500) (1.2096,11.0000) (1.2288,9.2500) (1.2480,8.5000) (1.2672,9.2500) (1.2864,10.0000) (1.3056,10.5000) (1.3248,11.0000) (1.3440,9.2500) (1.3632,11.5000) (1.3824,8.7500) (1.4016,10.5000) (1.4208,10.0000) (1.4400,9.5000) (1.4592,9.2500) (1.4784,10.0000) (1.4976,7.7500) (1.5168,9.2500) (1.5360,11.0000)};
\addplot[draw=none,name path=ippodelivhardu,forget plot] coordinates {(0.0192,1.6875) (0.0384,1.2500) (0.0576,1.9375) (0.0768,1.9375) (0.0960,2.0625) (0.1152,2.9375) (0.1344,3.0000) (0.1536,3.1875) (0.1728,4.3125) (0.1920,5.3125) (0.2112,5.5000) (0.2304,5.6250) (0.2496,5.8750) (0.2688,5.8750) (0.2880,6.8750) (0.3072,6.7500) (0.3264,6.0000) (0.3456,7.1875) (0.3648,5.7500) (0.3840,7.3125) (0.4032,6.9375) (0.4224,7.4375) (0.4416,7.6875) (0.4608,7.2500) (0.4800,7.0000) (0.4992,6.6875) (0.5184,6.9375) (0.5376,8.6875) (0.5568,7.6250) (0.5760,8.0625) (0.5952,7.7500) (0.6144,7.7500) (0.6336,7.5000) (0.6528,7.0000) (0.6720,8.0000) (0.6912,7.1875) (0.7104,8.1875) (0.7296,8.4375) (0.7488,7.7500) (0.7680,7.6250) (0.7872,9.3750) (0.8064,8.1250) (0.8256,8.0000) (0.8448,8.3750) (0.8640,7.1250) (0.8832,7.6250) (0.9024,7.5000) (0.9216,8.2500) (0.9408,7.9375) (0.9600,8.4375) (0.9792,8.8125) (0.9984,7.5000) (1.0176,8.8125) (1.0368,8.1875) (1.0560,8.1250) (1.0752,9.0625) (1.0944,9.2500) (1.1136,9.6250) (1.1328,8.5000) (1.1520,9.1875) (1.1712,9.3750) (1.1904,9.4375) (1.2096,9.8750) (1.2288,8.9375) (1.2480,9.6250) (1.2672,9.1250) (1.2864,9.6250) (1.3056,10.0000) (1.3248,8.9375) (1.3440,10.1250) (1.3632,9.5000) (1.3824,9.6875) (1.4016,10.1250) (1.4208,9.1875) (1.4400,9.8750) (1.4592,9.1875) (1.4784,9.9375) (1.4976,9.1875) (1.5168,9.4375) (1.5360,10.3750)};
\addplot[draw=none,name path=ippodelivhardl,forget plot] coordinates {(0.0192,0.5000) (0.0384,0.7500) (0.0576,0.6250) (0.0768,0.8750) (0.0960,1.0000) (0.1152,1.3125) (0.1344,1.2500) (0.1536,0.9375) (0.1728,1.1250) (0.1920,1.7500) (0.2112,1.8750) (0.2304,2.7500) (0.2496,3.6875) (0.2688,4.1875) (0.2880,4.2500) (0.3072,5.8125) (0.3264,5.3125) (0.3456,5.3125) (0.3648,4.5625) (0.3840,5.1875) (0.4032,5.3750) (0.4224,6.0000) (0.4416,5.3125) (0.4608,6.2500) (0.4800,5.0000) (0.4992,5.1875) (0.5184,5.5000) (0.5376,6.0000) (0.5568,6.1875) (0.5760,5.6250) (0.5952,6.2500) (0.6144,6.3125) (0.6336,6.2500) (0.6528,5.6250) (0.6720,6.0000) (0.6912,6.5625) (0.7104,6.9375) (0.7296,6.2500) (0.7488,5.8750) (0.7680,5.5625) (0.7872,6.5625) (0.8064,6.8125) (0.8256,6.1250) (0.8448,5.7500) (0.8640,6.1250) (0.8832,5.8750) (0.9024,6.8125) (0.9216,6.2500) (0.9408,6.8125) (0.9600,6.1250) (0.9792,7.3125) (0.9984,6.3125) (1.0176,6.7500) (1.0368,5.8125) (1.0560,6.3125) (1.0752,6.3750) (1.0944,7.0000) (1.1136,6.4375) (1.1328,6.8750) (1.1520,6.5625) (1.1712,6.6875) (1.1904,6.0625) (1.2096,7.1250) (1.2288,6.0625) (1.2480,7.0000) (1.2672,6.3750) (1.2864,7.5625) (1.3056,7.3750) (1.3248,7.2500) (1.3440,8.0625) (1.3632,7.3125) (1.3824,7.3125) (1.4016,7.1250) (1.4208,7.0625) (1.4400,8.0625) (1.4592,7.5625) (1.4784,6.1875) (1.4976,7.9375) (1.5168,7.1250) (1.5360,8.0625)};
\addplot[ag/ippo,fill opacity=0.48,draw=none,forget plot] fill between[of=ippodelivhardu and ippodelivhardl];
\addplot[color=AGIPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,1.0000) (0.0384,0.8750) (0.0576,1.2500) (0.0768,1.5000) (0.0960,1.2500) (0.1152,2.1250) (0.1344,2.2500) (0.1536,1.8750) (0.1728,3.2500) (0.1920,3.5000) (0.2112,2.5000) (0.2304,4.2500) (0.2496,4.7500) (0.2688,5.5000) (0.2880,5.2500) (0.3072,6.5000) (0.3264,5.6250) (0.3456,5.7500) (0.3648,5.1250) (0.3840,5.7500) (0.4032,6.1250) (0.4224,6.2500) (0.4416,7.2500) (0.4608,6.8750) (0.4800,6.7500) (0.4992,6.1250) (0.5184,6.5000) (0.5376,7.1250) (0.5568,7.1250) (0.5760,6.5000) (0.5952,6.7500) (0.6144,7.0000) (0.6336,6.5000) (0.6528,6.2500) (0.6720,7.6250) (0.6912,6.7500) (0.7104,7.6250) (0.7296,7.2500) (0.7488,7.0000) (0.7680,6.7500) (0.7872,7.7500) (0.8064,7.6250) (0.8256,6.7500) (0.8448,7.6250) (0.8640,6.6250) (0.8832,6.3750) (0.9024,7.2500) (0.9216,7.5000) (0.9408,7.5000) (0.9600,7.0000) (0.9792,8.0000) (0.9984,6.6250) (1.0176,7.1250) (1.0368,7.7500) (1.0560,7.5000) (1.0752,7.6250) (1.0944,7.5000) (1.1136,8.6250) (1.1328,8.0000) (1.1520,8.5000) (1.1712,7.8750) (1.1904,8.0000) (1.2096,8.8750) (1.2288,8.1250) (1.2480,7.8750) (1.2672,8.0000) (1.2864,7.8750) (1.3056,8.8750) (1.3248,8.5000) (1.3440,8.8750) (1.3632,8.2500) (1.3824,8.8750) (1.4016,8.2500) (1.4208,8.2500) (1.4400,9.5000) (1.4592,8.6250) (1.4784,9.1250) (1.4976,8.6250) (1.5168,8.3750) (1.5360,9.1250)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,1.0000) (0.0384,1.2500) (0.0576,2.0000) (0.0768,2.7500) (0.0960,3.2500) (0.1152,2.2500) (0.1344,3.5000) (0.1536,5.0000) (0.1728,4.2500) (0.1920,4.5000) (0.2112,7.0000) (0.2304,4.7500) (0.2496,6.0000) (0.2688,7.2500) (0.2880,7.5000) (0.3072,6.2500) (0.3264,7.7500) (0.3456,8.7500) (0.3648,8.5000) (0.3840,8.7500) (0.4032,7.2500) (0.4224,7.7500) (0.4416,9.5000) (0.4608,7.5000) (0.4800,9.2500) (0.4992,7.5000) (0.5184,10.0000) (0.5376,8.5000) (0.5568,7.5000) (0.5760,7.5000) (0.5952,8.2500) (0.6144,12.2500) (0.6336,8.5000) (0.6528,7.2500) (0.6720,9.2500) (0.6912,9.0000) (0.7104,10.2500) (0.7296,11.5000) (0.7488,7.7500) (0.7680,12.5000) (0.7872,7.7500) (0.8064,11.0000) (0.8256,8.0000) (0.8448,9.0000) (0.8640,9.5000) (0.8832,12.5000) (0.9024,10.5000) (0.9216,12.7500) (0.9408,11.7500) (0.9600,11.7500) (0.9792,10.5000) (0.9984,10.7500) (1.0176,12.0000) (1.0368,13.5000) (1.0560,12.7500) (1.0752,15.5000) (1.0944,15.0000) (1.1136,12.7500) (1.1328,12.0000) (1.1520,11.2500) (1.1712,12.0000) (1.1904,12.5000) (1.2096,12.0000) (1.2288,11.2500) (1.2480,12.5000) (1.2672,11.2500) (1.2864,13.5000) (1.3056,10.7500) (1.3248,11.5000) (1.3440,11.2500) (1.3632,13.2500) (1.3824,13.2500) (1.4016,12.7500) (1.4208,16.2500) (1.4400,13.2500) (1.4592,15.5000) (1.4784,14.2500) (1.4976,11.0000) (1.5168,10.2500) (1.5360,18.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,0.2500) (0.0384,1.2500) (0.0576,2.5000) (0.0768,2.5000) (0.0960,3.2500) (0.1152,2.0000) (0.1344,3.5000) (0.1536,4.0000) (0.1728,3.5000) (0.1920,2.7500) (0.2112,4.0000) (0.2304,7.2500) (0.2496,7.2500) (0.2688,5.2500) (0.2880,5.0000) (0.3072,6.2500) (0.3264,7.2500) (0.3456,7.2500) (0.3648,6.5000) (0.3840,7.0000) (0.4032,10.0000) (0.4224,8.7500) (0.4416,6.0000) (0.4608,7.5000) (0.4800,7.0000) (0.4992,7.0000) (0.5184,9.2500) (0.5376,10.2500) (0.5568,6.7500) (0.5760,8.2500) (0.5952,8.5000) (0.6144,7.2500) (0.6336,8.5000) (0.6528,10.5000) (0.6720,8.0000) (0.6912,7.5000) (0.7104,8.5000) (0.7296,8.2500) (0.7488,6.5000) (0.7680,9.2500) (0.7872,11.2500) (0.8064,10.0000) (0.8256,9.2500) (0.8448,11.0000) (0.8640,10.0000) (0.8832,9.2500) (0.9024,9.7500) (0.9216,11.0000) (0.9408,9.7500) (0.9600,10.5000) (0.9792,9.5000) (0.9984,12.5000) (1.0176,10.0000) (1.0368,11.0000) (1.0560,10.2500) (1.0752,11.7500) (1.0944,9.5000) (1.1136,11.5000) (1.1328,11.7500) (1.1520,13.7500) (1.1712,12.2500) (1.1904,12.2500) (1.2096,10.0000) (1.2288,13.0000) (1.2480,9.7500) (1.2672,9.7500) (1.2864,13.0000) (1.3056,10.0000) (1.3248,10.7500) (1.3440,10.5000) (1.3632,8.7500) (1.3824,14.5000) (1.4016,11.7500) (1.4208,12.2500) (1.4400,14.7500) (1.4592,10.5000) (1.4784,12.7500) (1.4976,15.7500) (1.5168,12.0000) (1.5360,14.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,0.0000) (0.0384,1.5000) (0.0576,1.5000) (0.0768,2.2500) (0.0960,2.5000) (0.1152,2.7500) (0.1344,2.2500) (0.1536,4.2500) (0.1728,4.0000) (0.1920,4.7500) (0.2112,4.7500) (0.2304,5.5000) (0.2496,4.5000) (0.2688,5.2500) (0.2880,7.2500) (0.3072,7.7500) (0.3264,7.0000) (0.3456,7.5000) (0.3648,6.0000) (0.3840,6.7500) (0.4032,7.5000) (0.4224,6.5000) (0.4416,7.7500) (0.4608,6.5000) (0.4800,9.0000) (0.4992,6.7500) (0.5184,9.0000) (0.5376,9.7500) (0.5568,7.7500) (0.5760,9.2500) (0.5952,9.5000) (0.6144,11.0000) (0.6336,8.2500) (0.6528,6.0000) (0.6720,8.0000) (0.6912,8.7500) (0.7104,8.7500) (0.7296,8.7500) (0.7488,8.0000) (0.7680,10.5000) (0.7872,10.0000) (0.8064,11.0000) (0.8256,11.0000) (0.8448,11.0000) (0.8640,10.2500) (0.8832,9.0000) (0.9024,11.5000) (0.9216,9.2500) (0.9408,9.5000) (0.9600,9.7500) (0.9792,9.5000) (0.9984,11.0000) (1.0176,10.2500) (1.0368,12.0000) (1.0560,14.2500) (1.0752,11.5000) (1.0944,13.5000) (1.1136,11.2500) (1.1328,13.0000) (1.1520,12.2500) (1.1712,12.0000) (1.1904,12.2500) (1.2096,10.0000) (1.2288,11.0000) (1.2480,11.5000) (1.2672,13.0000) (1.2864,13.7500) (1.3056,12.0000) (1.3248,13.5000) (1.3440,11.0000) (1.3632,14.2500) (1.3824,12.7500) (1.4016,12.7500) (1.4208,12.7500) (1.4400,17.5000) (1.4592,13.7500) (1.4784,14.5000) (1.4976,11.5000) (1.5168,14.5000) (1.5360,14.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,0.7500) (0.0384,0.5000) (0.0576,2.0000) (0.0768,2.0000) (0.0960,2.7500) (0.1152,4.0000) (0.1344,5.7500) (0.1536,6.0000) (0.1728,4.7500) (0.1920,7.7500) (0.2112,8.2500) (0.2304,8.0000) (0.2496,7.2500) (0.2688,5.0000) (0.2880,8.0000) (0.3072,7.0000) (0.3264,7.5000) (0.3456,7.2500) (0.3648,6.5000) (0.3840,7.0000) (0.4032,8.0000) (0.4224,5.2500) (0.4416,7.0000) (0.4608,7.2500) (0.4800,5.7500) (0.4992,7.5000) (0.5184,6.7500) (0.5376,8.5000) (0.5568,7.5000) (0.5760,7.5000) (0.5952,6.7500) (0.6144,8.0000) (0.6336,7.0000) (0.6528,7.2500) (0.6720,8.7500) (0.6912,8.2500) (0.7104,9.0000) (0.7296,7.7500) (0.7488,8.7500) (0.7680,8.7500) (0.7872,7.7500) (0.8064,12.2500) (0.8256,10.0000) (0.8448,12.0000) (0.8640,11.5000) (0.8832,8.7500) (0.9024,9.7500) (0.9216,10.5000) (0.9408,12.5000) (0.9600,10.7500) (0.9792,13.0000) (0.9984,11.0000) (1.0176,9.0000) (1.0368,12.5000) (1.0560,11.5000) (1.0752,11.5000) (1.0944,13.2500) (1.1136,10.7500) (1.1328,10.7500) (1.1520,12.7500) (1.1712,13.5000) (1.1904,14.5000) (1.2096,13.5000) (1.2288,12.2500) (1.2480,13.5000) (1.2672,10.0000) (1.2864,13.7500) (1.3056,17.0000) (1.3248,11.5000) (1.3440,14.0000) (1.3632,13.5000) (1.3824,12.2500) (1.4016,13.7500) (1.4208,16.7500) (1.4400,16.2500) (1.4592,15.2500) (1.4784,12.2500) (1.4976,12.5000) (1.5168,17.2500) (1.5360,15.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,0.5000) (0.0384,1.5000) (0.0576,2.2500) (0.0768,1.5000) (0.0960,2.2500) (0.1152,3.5000) (0.1344,2.7500) (0.1536,1.7500) (0.1728,4.0000) (0.1920,5.0000) (0.2112,7.7500) (0.2304,7.2500) (0.2496,7.2500) (0.2688,9.0000) (0.2880,7.7500) (0.3072,7.2500) (0.3264,7.5000) (0.3456,6.0000) (0.3648,6.0000) (0.3840,5.7500) (0.4032,5.0000) (0.4224,5.2500) (0.4416,7.7500) (0.4608,4.5000) (0.4800,9.2500) (0.4992,8.7500) (0.5184,7.5000) (0.5376,6.2500) (0.5568,9.5000) (0.5760,9.7500) (0.5952,8.5000) (0.6144,5.7500) (0.6336,6.5000) (0.6528,11.7500) (0.6720,7.5000) (0.6912,7.5000) (0.7104,10.2500) (0.7296,9.7500) (0.7488,9.7500) (0.7680,10.2500) (0.7872,9.7500) (0.8064,9.0000) (0.8256,9.0000) (0.8448,8.5000) (0.8640,11.0000) (0.8832,8.2500) (0.9024,8.7500) (0.9216,9.7500) (0.9408,10.7500) (0.9600,11.7500) (0.9792,9.7500) (0.9984,11.5000) (1.0176,9.0000) (1.0368,11.5000) (1.0560,13.5000) (1.0752,10.2500) (1.0944,13.5000) (1.1136,9.5000) (1.1328,10.7500) (1.1520,12.7500) (1.1712,13.5000) (1.1904,12.7500) (1.2096,12.2500) (1.2288,14.2500) (1.2480,10.5000) (1.2672,12.2500) (1.2864,12.2500) (1.3056,12.5000) (1.3248,11.5000) (1.3440,14.2500) (1.3632,14.2500) (1.3824,12.0000) (1.4016,13.5000) (1.4208,13.7500) (1.4400,12.0000) (1.4592,14.5000) (1.4784,12.5000) (1.4976,15.2500) (1.5168,12.2500) (1.5360,12.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,0.0000) (0.0384,1.5000) (0.0576,1.5000) (0.0768,1.5000) (0.0960,2.5000) (0.1152,2.2500) (0.1344,3.5000) (0.1536,5.5000) (0.1728,4.2500) (0.1920,5.2500) (0.2112,5.5000) (0.2304,4.7500) (0.2496,6.2500) (0.2688,5.7500) (0.2880,6.5000) (0.3072,7.7500) (0.3264,5.0000) (0.3456,6.7500) (0.3648,6.2500) (0.3840,9.0000) (0.4032,7.5000) (0.4224,7.2500) (0.4416,6.0000) (0.4608,9.7500) (0.4800,7.5000) (0.4992,5.7500) (0.5184,7.2500) (0.5376,8.2500) (0.5568,6.7500) (0.5760,6.0000) (0.5952,6.0000) (0.6144,7.7500) (0.6336,9.2500) (0.6528,8.0000) (0.6720,11.5000) (0.6912,5.2500) (0.7104,7.2500) (0.7296,8.7500) (0.7488,8.2500) (0.7680,9.5000) (0.7872,9.2500) (0.8064,10.0000) (0.8256,6.5000) (0.8448,10.5000) (0.8640,8.2500) (0.8832,9.0000) (0.9024,9.0000) (0.9216,8.0000) (0.9408,7.2500) (0.9600,9.7500) (0.9792,7.7500) (0.9984,8.7500) (1.0176,11.5000) (1.0368,10.2500) (1.0560,12.2500) (1.0752,13.2500) (1.0944,11.5000) (1.1136,11.7500) (1.1328,14.2500) (1.1520,9.7500) (1.1712,10.5000) (1.1904,10.2500) (1.2096,9.0000) (1.2288,12.5000) (1.2480,13.7500) (1.2672,12.0000) (1.2864,12.5000) (1.3056,13.2500) (1.3248,16.0000) (1.3440,14.0000) (1.3632,13.2500) (1.3824,12.5000) (1.4016,14.5000) (1.4208,14.2500) (1.4400,11.7500) (1.4592,13.7500) (1.4784,10.5000) (1.4976,11.7500) (1.5168,14.5000) (1.5360,11.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,0.7500) (0.0384,1.2500) (0.0576,0.7500) (0.0768,1.7500) (0.0960,3.5000) (0.1152,4.7500) (0.1344,7.0000) (0.1536,6.7500) (0.1728,4.7500) (0.1920,6.0000) (0.2112,6.7500) (0.2304,6.2500) (0.2496,9.0000) (0.2688,8.5000) (0.2880,4.2500) (0.3072,7.2500) (0.3264,7.5000) (0.3456,7.2500) (0.3648,7.2500) (0.3840,6.5000) (0.4032,7.7500) (0.4224,7.7500) (0.4416,5.5000) (0.4608,7.0000) (0.4800,6.5000) (0.4992,7.7500) (0.5184,8.7500) (0.5376,8.2500) (0.5568,8.0000) (0.5760,11.5000) (0.5952,5.7500) (0.6144,5.7500) (0.6336,7.2500) (0.6528,10.2500) (0.6720,6.2500) (0.6912,8.2500) (0.7104,8.5000) (0.7296,8.2500) (0.7488,7.2500) (0.7680,9.7500) (0.7872,7.0000) (0.8064,7.2500) (0.8256,8.0000) (0.8448,6.2500) (0.8640,7.2500) (0.8832,7.5000) (0.9024,8.2500) (0.9216,10.0000) (0.9408,10.7500) (0.9600,12.5000) (0.9792,9.0000) (0.9984,9.5000) (1.0176,6.5000) (1.0368,10.7500) (1.0560,9.5000) (1.0752,9.2500) (1.0944,8.2500) (1.1136,7.5000) (1.1328,9.2500) (1.1520,13.7500) (1.1712,9.5000) (1.1904,8.5000) (1.2096,12.5000) (1.2288,10.7500) (1.2480,12.2500) (1.2672,11.7500) (1.2864,11.5000) (1.3056,11.0000) (1.3248,13.5000) (1.3440,9.2500) (1.3632,12.2500) (1.3824,13.0000) (1.4016,13.7500) (1.4208,9.7500) (1.4400,11.7500) (1.4592,12.5000) (1.4784,12.2500) (1.4976,11.5000) (1.5168,11.2500) (1.5360,11.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,0.7500) (0.0384,0.5000) (0.0576,0.2500) (0.0768,1.2500) (0.0960,1.7500) (0.1152,1.2500) (0.1344,4.2500) (0.1536,3.0000) (0.1728,3.2500) (0.1920,4.7500) (0.2112,5.2500) (0.2304,7.0000) (0.2496,6.2500) (0.2688,5.0000) (0.2880,4.0000) (0.3072,8.0000) (0.3264,6.5000) (0.3456,5.2500) (0.3648,6.0000) (0.3840,6.5000) (0.4032,7.2500) (0.4224,7.5000) (0.4416,8.7500) (0.4608,7.5000) (0.4800,7.7500) (0.4992,7.2500) (0.5184,7.5000) (0.5376,6.7500) (0.5568,8.2500) (0.5760,8.7500) (0.5952,9.5000) (0.6144,10.2500) (0.6336,10.2500) (0.6528,7.7500) (0.6720,10.0000) (0.6912,10.5000) (0.7104,7.7500) (0.7296,8.5000) (0.7488,10.0000) (0.7680,9.2500) (0.7872,6.2500) (0.8064,11.5000) (0.8256,10.0000) (0.8448,10.5000) (0.8640,13.0000) (0.8832,9.2500) (0.9024,9.5000) (0.9216,9.2500) (0.9408,8.7500) (0.9600,12.5000) (0.9792,11.7500) (0.9984,11.0000) (1.0176,12.5000) (1.0368,14.0000) (1.0560,12.0000) (1.0752,9.7500) (1.0944,11.2500) (1.1136,12.7500) (1.1328,13.5000) (1.1520,15.7500) (1.1712,10.0000) (1.1904,13.0000) (1.2096,18.5000) (1.2288,9.2500) (1.2480,17.7500) (1.2672,15.5000) (1.2864,9.2500) (1.3056,14.0000) (1.3248,13.7500) (1.3440,14.5000) (1.3632,18.2500) (1.3824,19.0000) (1.4016,16.5000) (1.4208,15.2500) (1.4400,15.2500) (1.4592,11.7500) (1.4784,18.0000) (1.4976,19.2500) (1.5168,17.0000) (1.5360,15.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,1.0000) (0.0384,1.5000) (0.0576,2.2500) (0.0768,1.2500) (0.0960,2.7500) (0.1152,4.2500) (0.1344,5.5000) (0.1536,6.0000) (0.1728,6.7500) (0.1920,8.0000) (0.2112,8.2500) (0.2304,7.5000) (0.2496,10.0000) (0.2688,8.7500) (0.2880,9.2500) (0.3072,7.5000) (0.3264,9.0000) (0.3456,10.0000) (0.3648,8.7500) (0.3840,9.0000) (0.4032,7.7500) (0.4224,8.5000) (0.4416,9.7500) (0.4608,8.0000) (0.4800,7.2500) (0.4992,8.0000) (0.5184,7.2500) (0.5376,7.7500) (0.5568,8.0000) (0.5760,7.0000) (0.5952,9.0000) (0.6144,8.5000) (0.6336,9.0000) (0.6528,9.5000) (0.6720,9.0000) (0.6912,9.2500) (0.7104,9.5000) (0.7296,9.0000) (0.7488,8.2500) (0.7680,11.2500) (0.7872,10.7500) (0.8064,7.5000) (0.8256,10.5000) (0.8448,9.5000) (0.8640,10.5000) (0.8832,12.2500) (0.9024,9.2500) (0.9216,9.0000) (0.9408,10.2500) (0.9600,12.7500) (0.9792,11.2500) (0.9984,13.0000) (1.0176,9.2500) (1.0368,7.5000) (1.0560,12.2500) (1.0752,10.2500) (1.0944,9.2500) (1.1136,10.2500) (1.1328,12.5000) (1.1520,12.0000) (1.1712,10.7500) (1.1904,10.0000) (1.2096,14.5000) (1.2288,12.7500) (1.2480,12.2500) (1.2672,11.0000) (1.2864,13.0000) (1.3056,13.2500) (1.3248,16.5000) (1.3440,12.5000) (1.3632,15.5000) (1.3824,11.7500) (1.4016,13.2500) (1.4208,14.5000) (1.4400,14.0000) (1.4592,15.5000) (1.4784,9.7500) (1.4976,14.5000) (1.5168,12.2500) (1.5360,13.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,1.0000) (0.0384,3.0000) (0.0576,2.2500) (0.0768,3.7500) (0.0960,4.2500) (0.1152,4.7500) (0.1344,4.5000) (0.1536,5.0000) (0.1728,7.2500) (0.1920,7.0000) (0.2112,5.5000) (0.2304,7.5000) (0.2496,3.2500) (0.2688,7.7500) (0.2880,7.0000) (0.3072,5.2500) (0.3264,6.0000) (0.3456,4.7500) (0.3648,4.2500) (0.3840,6.2500) (0.4032,7.2500) (0.4224,6.5000) (0.4416,6.5000) (0.4608,6.5000) (0.4800,6.0000) (0.4992,5.7500) (0.5184,6.2500) (0.5376,6.2500) (0.5568,7.2500) (0.5760,5.5000) (0.5952,7.0000) (0.6144,8.5000) (0.6336,7.7500) (0.6528,8.2500) (0.6720,9.2500) (0.6912,8.2500) (0.7104,9.7500) (0.7296,9.2500) (0.7488,12.0000) (0.7680,11.0000) (0.7872,9.2500) (0.8064,8.7500) (0.8256,10.0000) (0.8448,8.7500) (0.8640,10.2500) (0.8832,10.2500) (0.9024,11.0000) (0.9216,9.2500) (0.9408,9.7500) (0.9600,8.2500) (0.9792,8.0000) (0.9984,11.0000) (1.0176,9.7500) (1.0368,10.0000) (1.0560,13.5000) (1.0752,9.2500) (1.0944,13.0000) (1.1136,14.7500) (1.1328,10.7500) (1.1520,12.5000) (1.1712,13.0000) (1.1904,14.0000) (1.2096,13.0000) (1.2288,12.5000) (1.2480,17.2500) (1.2672,13.7500) (1.2864,14.5000) (1.3056,11.2500) (1.3248,9.0000) (1.3440,13.5000) (1.3632,12.2500) (1.3824,15.2500) (1.4016,15.0000) (1.4208,15.0000) (1.4400,15.0000) (1.4592,14.5000) (1.4784,16.2500) (1.4976,15.0000) (1.5168,15.2500) (1.5360,16.5000)};
\addplot[draw=none,name path=mappodelivhardu,forget plot] coordinates {(0.0192,0.9375) (0.0384,1.5000) (0.0576,2.2500) (0.0768,2.4375) (0.0960,3.2500) (0.1152,4.1875) (0.1344,5.2500) (0.1536,5.8750) (0.1728,4.7500) (0.1920,6.7500) (0.2112,7.5625) (0.2304,7.4375) (0.2496,7.2500) (0.2688,8.3125) (0.2880,7.6875) (0.3072,7.6875) (0.3264,7.5000) (0.3456,7.4375) (0.3648,7.0625) (0.3840,8.3125) (0.4032,7.7500) (0.4224,7.7500) (0.4416,8.5000) (0.4608,7.5000) (0.4800,8.6875) (0.4992,7.6875) (0.5184,8.9375) (0.5376,8.5000) (0.5568,8.0000) (0.5760,9.1250) (0.5952,8.8750) (0.6144,9.8125) (0.6336,8.8750) (0.6528,10.0625) (0.6720,9.2500) (0.6912,8.9375) (0.7104,9.6875) (0.7296,9.1875) (0.7488,9.5000) (0.7680,10.8750) (0.7872,9.9375) (0.8064,11.0000) (0.8256,10.0000) (0.8448,10.8750) (0.8640,10.8750) (0.8832,10.0000) (0.9024,10.3125) (0.9216,10.3750) (0.9408,10.7500) (0.9600,12.3125) (0.9792,11.0625) (0.9984,11.3750) (1.0176,11.1875) (1.0368,12.3750) (1.0560,13.3125) (1.0752,11.6875) (1.0944,13.4375) (1.1136,12.5000) (1.1328,12.8750) (1.1520,13.5000) (1.1712,12.8125) (1.1904,12.9375) (1.2096,13.3750) (1.2288,12.6875) (1.2480,13.6875) (1.2672,12.8125) (1.2864,13.6875) (1.3056,13.2500) (1.3248,13.6875) (1.3440,14.0000) (1.3632,14.2500) (1.3824,14.1875) (1.4016,14.3125) (1.4208,15.1875) (1.4400,15.1875) (1.4592,15.0625) (1.4784,14.4375) (1.4976,15.1875) (1.5168,15.0625) (1.5360,15.5625)};
\addplot[draw=none,name path=mappodelivhardl,forget plot] coordinates {(0.0192,0.3125) (0.0384,1.2500) (0.0576,1.5000) (0.0768,1.5000) (0.0960,2.5000) (0.1152,2.2500) (0.1344,3.5000) (0.1536,4.0625) (0.1728,4.0000) (0.1920,4.7500) (0.2112,5.3125) (0.2304,5.6875) (0.2496,6.0625) (0.2688,5.2500) (0.2880,5.3750) (0.3072,6.4375) (0.3264,6.6250) (0.3456,6.1875) (0.3648,6.0000) (0.3840,6.5000) (0.4032,7.2500) (0.4224,6.5000) (0.4416,6.1250) (0.4608,6.6250) (0.4800,6.6250) (0.4992,6.8125) (0.5184,7.2500) (0.5376,7.0000) (0.5568,7.3125) (0.5760,7.1250) (0.5952,6.8125) (0.6144,7.3750) (0.6336,7.3750) (0.6528,7.3750) (0.6720,8.0000) (0.6912,7.6875) (0.7104,8.5000) (0.7296,8.3125) (0.7488,7.8125) (0.7680,9.3125) (0.7872,7.7500) (0.8064,8.8125) (0.8256,8.2500) (0.8448,8.8125) (0.8640,9.6250) (0.8832,8.8125) (0.9024,9.0625) (0.9216,9.2500) (0.9408,9.5625) (0.9600,9.9375) (0.9792,9.1250) (0.9984,10.8125) (1.0176,9.0625) (1.0368,10.3750) (1.0560,11.6250) (1.0752,9.8750) (1.0944,9.9375) (1.1136,10.3750) (1.1328,10.7500) (1.1520,12.0625) (1.1712,10.5625) (1.1904,10.7500) (1.2096,10.5000) (1.2288,11.0625) (1.2480,11.6875) (1.2672,11.0625) (1.2864,12.3125) (1.3056,11.0625) (1.3248,11.5000) (1.3440,11.0625) (1.3632,12.5000) (1.3824,12.3125) (1.4016,12.8750) (1.4208,13.0000) (1.4400,12.3125) (1.4592,12.8125) (1.4784,12.2500) (1.4976,11.5625) (1.5168,12.0625) (1.5360,12.6250)};
\addplot[ag/mappo,fill opacity=0.40,draw=none,forget plot] fill between[of=mappodelivhardu and mappodelivhardl];
\addplot[color=AGMAPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,0.7500) (0.0384,1.3750) (0.0576,2.0000) (0.0768,1.8750) (0.0960,2.7500) (0.1152,3.1250) (0.1344,3.8750) (0.1536,5.0000) (0.1728,4.2500) (0.1920,5.1250) (0.2112,6.1250) (0.2304,7.1250) (0.2496,6.7500) (0.2688,6.5000) (0.2880,7.1250) (0.3072,7.2500) (0.3264,7.3750) (0.3456,7.2500) (0.3648,6.3750) (0.3840,6.8750) (0.4032,7.5000) (0.4224,7.3750) (0.4416,7.3750) (0.4608,7.3750) (0.4800,7.3750) (0.4992,7.3750) (0.5184,7.5000) (0.5376,8.2500) (0.5568,7.6250) (0.5760,7.8750) (0.5952,8.3750) (0.6144,8.2500) (0.6336,8.3750) (0.6528,8.1250) (0.6720,8.8750) (0.6912,8.2500) (0.7104,8.8750) (0.7296,8.7500) (0.7488,8.2500) (0.7680,10.0000) (0.7872,9.2500) (0.8064,10.0000) (0.8256,9.6250) (0.8448,10.0000) (0.8640,10.2500) (0.8832,9.1250) (0.9024,9.6250) (0.9216,9.5000) (0.9408,10.0000) (0.9600,11.2500) (0.9792,9.6250) (0.9984,11.0000) (1.0176,9.8750) (1.0368,11.2500) (1.0560,12.2500) (1.0752,10.8750) (1.0944,12.2500) (1.1136,11.3750) (1.1328,11.8750) (1.1520,12.6250) (1.1712,12.0000) (1.1904,12.3750) (1.2096,12.3750) (1.2288,12.3750) (1.2480,12.3750) (1.2672,11.8750) (1.2864,13.0000) (1.3056,12.2500) (1.3248,12.5000) (1.3440,13.0000) (1.3632,13.3750) (1.3824,12.8750) (1.4016,13.6250) (1.4208,14.3750) (1.4400,14.3750) (1.4592,14.1250) (1.4784,12.6250) (1.4976,13.5000) (1.5168,13.3750) (1.5360,14.7500)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.5500) (0.0384,0.5100) (0.0576,0.3600) (0.0768,0.6600) (0.0960,0.5750) (0.1152,0.7650) (0.1344,0.5250) (0.1536,0.5250) (0.1728,0.5850) (0.1920,0.3500) (0.2112,0.3000) (0.2304,0.6100) (0.2496,0.8500) (0.2688,0.7600) (0.2880,0.2250) (0.3072,0.2950) (0.3264,0.4550) (0.3456,0.6050) (0.3648,0.4250) (0.3840,0.9000) (0.4032,0.5450) (0.4224,0.3350) (0.4416,0.2000) (0.4608,1.2000) (0.4800,2.1750) (0.4992,1.6150) (0.5184,1.2450) (0.5376,0.6750) (0.5568,0.6050) (0.5760,0.8000) (0.5952,1.9350) (0.6144,0.8850) (0.6336,0.6600) (0.6528,1.5800) (0.6720,2.3500) (0.6912,1.5550) (0.7104,2.1850) (0.7296,3.4450) (0.7488,4.7750) (0.7680,5.1250) (0.7872,5.3550) (0.8064,6.0050) (0.8256,6.2750) (0.8448,5.9050) (0.8640,6.2250) (0.8832,4.2700) (0.9024,5.8500) (0.9216,5.9550) (0.9408,6.9650) (0.9600,6.3000) (0.9792,6.1500) (0.9984,6.3000) (1.0176,6.1500) (1.0368,6.1600) (1.0560,7.0500) (1.0752,7.0800) (1.0944,8.5400) (1.1136,5.9750) (1.1328,7.6250) (1.1520,7.4750) (1.1712,8.5550) (1.1904,7.4350) (1.2096,8.5450) (1.2288,9.0250) (1.2480,10.1250) (1.2672,7.5750) (1.2864,8.7850) (1.3056,9.6550) (1.3248,8.0850) (1.3440,7.2250) (1.3632,6.7350) (1.3824,5.7550) (1.4016,5.0500) (1.4208,4.6600) (1.4400,4.9500) (1.4592,6.1350) (1.4784,6.1850) (1.4976,6.1250) (1.5168,3.7150) (1.5360,5.1250)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.4300) (0.0384,0.4800) (0.0576,0.5850) (0.0768,0.8050) (0.0960,0.4250) (0.1152,0.4700) (0.1344,0.4300) (0.1536,0.5800) (0.1728,0.7200) (0.1920,1.1250) (0.2112,0.7850) (0.2304,0.5650) (0.2496,0.7900) (0.2688,0.3200) (0.2880,0.2000) (0.3072,0.4700) (0.3264,0.3100) (0.3456,0.4600) (0.3648,0.5800) (0.3840,0.3500) (0.4032,0.6300) (0.4224,0.7700) (0.4416,0.8300) (0.4608,0.8500) (0.4800,0.5750) (0.4992,0.6500) (0.5184,0.3100) (0.5376,0.4600) (0.5568,0.5800) (0.5760,0.9250) (0.5952,0.6100) (0.6144,0.8900) (0.6336,0.6950) (0.6528,0.7250) (0.6720,0.3750) (0.6912,0.2550) (0.7104,0.1550) (0.7296,0.0950) (0.7488,0.0550) (0.7680,0.0000) (0.7872,0.0200) (0.8064,0.0000) (0.8256,0.0000) (0.8448,0.0200) (0.8640,0.0000) (0.8832,0.0000) (0.9024,0.0300) (0.9216,0.0300) (0.9408,0.0000) (0.9600,0.0250) (0.9792,0.0400) (0.9984,0.0000) (1.0176,0.0000) (1.0368,0.0000) (1.0560,0.0000) (1.0752,0.0000) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0050) (1.3824,0.0750) (1.4016,0.0750) (1.4208,0.2450) (1.4400,1.3250) (1.4592,0.6700) (1.4784,0.3800) (1.4976,0.1850) (1.5168,0.3050) (1.5360,0.3750)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.4650) (0.0384,0.6350) (0.0576,0.5300) (0.0768,0.4300) (0.0960,0.5000) (0.1152,0.4450) (0.1344,0.4350) (0.1536,0.3300) (0.1728,0.3300) (0.1920,0.5500) (0.2112,0.3150) (0.2304,0.3550) (0.2496,0.8350) (0.2688,0.6750) (0.2880,0.6500) (0.3072,0.5900) (0.3264,0.3100) (0.3456,0.2650) (0.3648,0.1350) (0.3840,0.4000) (0.4032,0.6550) (0.4224,0.5150) (0.4416,0.4850) (0.4608,0.3850) (0.4800,0.5000) (0.4992,0.3650) (0.5184,0.7050) (0.5376,0.8550) (0.5568,0.4350) (0.5760,0.6500) (0.5952,0.4800) (0.6144,0.4000) (0.6336,0.3100) (0.6528,0.3100) (0.6720,0.3750) (0.6912,0.2100) (0.7104,0.3000) (0.7296,0.3300) (0.7488,0.1600) (0.7680,0.0500) (0.7872,0.1850) (0.8064,0.1350) (0.8256,0.1200) (0.8448,0.0800) (0.8640,0.0750) (0.8832,0.0300) (0.9024,0.0500) (0.9216,0.0350) (0.9408,0.0250) (0.9600,0.0250) (0.9792,0.0000) (0.9984,0.0000) (1.0176,0.0000) (1.0368,0.0200) (1.0560,0.0000) (1.0752,0.0200) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.4950) (0.0384,0.3650) (0.0576,0.4850) (0.0768,0.5550) (0.0960,0.4000) (0.1152,0.4700) (0.1344,0.5000) (0.1536,0.5750) (0.1728,0.9950) (0.1920,1.3000) (0.2112,1.2250) (0.2304,0.7950) (0.2496,0.6900) (0.2688,0.8500) (0.2880,1.1000) (0.3072,0.5750) (0.3264,1.0850) (0.3456,0.7100) (0.3648,0.8700) (0.3840,0.5000) (0.4032,1.0200) (0.4224,0.4300) (0.4416,0.4000) (0.4608,0.3900) (0.4800,0.3250) (0.4992,0.3450) (0.5184,0.2350) (0.5376,0.3700) (0.5568,0.2500) (0.5760,0.3000) (0.5952,0.2850) (0.6144,0.3350) (0.6336,0.5300) (0.6528,0.5300) (0.6720,0.3500) (0.6912,0.2650) (0.7104,0.3350) (0.7296,0.8300) (0.7488,0.4300) (0.7680,0.0750) (0.7872,0.1950) (0.8064,0.1050) (0.8256,0.1200) (0.8448,0.1200) (0.8640,0.0500) (0.8832,0.0600) (0.9024,0.0100) (0.9216,0.0100) (0.9408,0.0000) (0.9600,0.0500) (0.9792,0.0050) (0.9984,0.0250) (1.0176,0.0100) (1.0368,0.0000) (1.0560,0.0000) (1.0752,0.0000) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.5600) (0.0384,0.6900) (0.0576,0.4650) (0.0768,0.5050) (0.0960,0.7250) (0.1152,0.3700) (0.1344,0.6000) (0.1536,0.5400) (0.1728,0.6700) (0.1920,0.6750) (0.2112,0.4950) (0.2304,0.5950) (0.2496,0.7000) (0.2688,0.5700) (0.2880,0.7000) (0.3072,0.5700) (0.3264,0.4400) (0.3456,0.4250) (0.3648,0.5450) (0.3840,0.4750) (0.4032,0.4850) (0.4224,0.5550) (0.4416,0.3900) (0.4608,0.2100) (0.4800,0.1250) (0.4992,0.0300) (0.5184,0.0400) (0.5376,0.0100) (0.5568,0.0000) (0.5760,0.0000) (0.5952,0.0750) (0.6144,0.0550) (0.6336,0.0100) (0.6528,0.0000) (0.6720,0.0250) (0.6912,0.0300) (0.7104,0.0400) (0.7296,0.0400) (0.7488,0.0300) (0.7680,0.0500) (0.7872,0.0000) (0.8064,0.0400) (0.8256,0.0400) (0.8448,0.0000) (0.8640,0.0250) (0.8832,0.0050) (0.9024,0.0150) (0.9216,0.0150) (0.9408,0.0050) (0.9600,0.0000) (0.9792,0.0000) (0.9984,0.0000) (1.0176,0.0000) (1.0368,0.0000) (1.0560,0.0000) (1.0752,0.0000) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0250) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0150) (1.5168,0.0050) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.4700) (0.0384,0.4200) (0.0576,0.5250) (0.0768,0.4250) (0.0960,0.6500) (0.1152,0.5750) (0.1344,0.7350) (0.1536,0.6150) (0.1728,0.5350) (0.1920,0.7000) (0.2112,0.7600) (0.2304,0.9500) (0.2496,1.1300) (0.2688,1.0200) (0.2880,0.5750) (0.3072,0.8950) (0.3264,0.7150) (0.3456,0.4600) (0.3648,0.6900) (0.3840,0.4750) (0.4032,0.2700) (0.4224,0.3500) (0.4416,0.3350) (0.4608,0.6850) (0.4800,0.8000) (0.4992,0.4900) (0.5184,0.7300) (0.5376,0.2950) (0.5568,0.1650) (0.5760,0.2250) (0.5952,0.2650) (0.6144,0.2750) (0.6336,0.3050) (0.6528,0.3150) (0.6720,0.2750) (0.6912,0.2000) (0.7104,0.2000) (0.7296,0.2000) (0.7488,0.1600) (0.7680,0.2250) (0.7872,0.1100) (0.8064,0.0600) (0.8256,0.0600) (0.8448,0.0500) (0.8640,0.0000) (0.8832,0.0750) (0.9024,0.1950) (0.9216,0.0450) (0.9408,0.1450) (0.9600,0.0250) (0.9792,0.0250) (0.9984,0.0450) (1.0176,0.0600) (1.0368,0.0300) (1.0560,0.0000) (1.0752,0.0200) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.4050) (0.0384,0.4450) (0.0576,0.4150) (0.0768,0.5150) (0.0960,0.6750) (0.1152,0.4200) (0.1344,0.6200) (0.1536,0.8900) (0.1728,0.8100) (0.1920,0.8500) (0.2112,1.3000) (0.2304,1.1600) (0.2496,1.0550) (0.2688,0.6850) (0.2880,0.6750) (0.3072,0.8200) (0.3264,0.8500) (0.3456,1.0000) (0.3648,1.7300) (0.3840,2.0500) (0.4032,2.6450) (0.4224,2.4350) (0.4416,1.5800) (0.4608,0.6200) (0.4800,0.5500) (0.4992,0.5750) (0.5184,0.4450) (0.5376,0.2650) (0.5568,0.1150) (0.5760,0.0250) (0.5952,0.1550) (0.6144,0.7250) (0.6336,2.1650) (0.6528,3.1350) (0.6720,2.2000) (0.6912,2.3350) (0.7104,2.4150) (0.7296,1.5900) (0.7488,2.4400) (0.7680,1.1250) (0.7872,0.7200) (0.8064,0.1600) (0.8256,0.1000) (0.8448,1.1600) (0.8640,1.7500) (0.8832,1.7850) (0.9024,1.9750) (0.9216,2.1700) (0.9408,2.1700) (0.9600,2.0750) (0.9792,2.0550) (0.9984,1.5150) (1.0176,1.2450) (1.0368,1.7650) (1.0560,0.3750) (1.0752,0.1550) (1.0944,0.1950) (1.1136,0.0900) (1.1328,0.0200) (1.1520,0.0250) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0300) (1.2288,0.0300) (1.2480,0.0000) (1.2672,0.0600) (1.2864,0.0100) (1.3056,0.0400) (1.3248,0.1500) (1.3440,0.0750) (1.3632,0.0850) (1.3824,0.0750) (1.4016,0.0300) (1.4208,0.0300) (1.4400,0.0750) (1.4592,0.0700) (1.4784,0.0500) (1.4976,0.0200) (1.5168,0.0200) (1.5360,0.0500)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.6400) (0.0384,0.4700) (0.0576,0.4550) (0.0768,0.3750) (0.0960,0.5750) (0.1152,0.7100) (0.1344,0.5400) (0.1536,0.5700) (0.1728,0.7800) (0.1920,0.6750) (0.2112,0.4650) (0.2304,0.4550) (0.2496,0.4700) (0.2688,0.2300) (0.2880,0.4000) (0.3072,0.3200) (0.3264,0.4700) (0.3456,0.5150) (0.3648,0.5750) (0.3840,0.3500) (0.4032,0.5250) (0.4224,0.1850) (0.4416,0.2150) (0.4608,0.2550) (0.4800,0.2500) (0.4992,0.2450) (0.5184,0.2350) (0.5376,0.2800) (0.5568,0.2000) (0.5760,0.1750) (0.5952,0.2800) (0.6144,0.2300) (0.6336,0.1550) (0.6528,0.2950) (0.6720,0.5000) (0.6912,0.3150) (0.7104,0.5650) (0.7296,0.2950) (0.7488,0.2850) (0.7680,0.2000) (0.7872,0.1450) (0.8064,0.2250) (0.8256,0.3300) (0.8448,0.2800) (0.8640,0.1750) (0.8832,0.1850) (0.9024,0.0850) (0.9216,0.2050) (0.9408,0.2050) (0.9600,0.0500) (0.9792,0.1200) (0.9984,0.0000) (1.0176,0.0000) (1.0368,0.0400) (1.0560,0.0000) (1.0752,0.0200) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.6200) (0.0384,0.5800) (0.0576,0.3700) (0.0768,0.6100) (0.0960,0.8000) (0.1152,0.8450) (0.1344,1.0450) (0.1536,1.1800) (0.1728,0.8700) (0.1920,1.1000) (0.2112,1.2350) (0.2304,1.0550) (0.2496,1.0700) (0.2688,1.1400) (0.2880,0.7000) (0.3072,1.1150) (0.3264,0.8250) (0.3456,0.3450) (0.3648,0.4950) (0.3840,0.5000) (0.4032,0.4000) (0.4224,0.3800) (0.4416,0.4250) (0.4608,0.4750) (0.4800,0.3500) (0.4992,0.2800) (0.5184,0.4100) (0.5376,0.5900) (0.5568,0.5600) (0.5760,0.4250) (0.5952,0.2550) (0.6144,0.3650) (0.6336,0.4850) (0.6528,0.3350) (0.6720,0.1500) (0.6912,0.0750) (0.7104,0.1950) (0.7296,0.1200) (0.7488,0.1300) (0.7680,0.2250) (0.7872,0.1000) (0.8064,0.2100) (0.8256,0.6750) (0.8448,0.6550) (0.8640,0.1500) (0.8832,0.2450) (0.9024,0.0550) (0.9216,0.2350) (0.9408,0.2050) (0.9600,0.2750) (0.9792,0.1000) (0.9984,0.0000) (1.0176,0.0000) (1.0368,0.0200) (1.0560,0.0000) (1.0752,0.0250) (1.0944,0.0250) (1.1136,0.0400) (1.1328,0.0300) (1.1520,0.0500) (1.1712,0.0050) (1.1904,0.0350) (1.2096,0.0500) (1.2288,0.0100) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,0.5150) (0.0384,0.5850) (0.0576,0.5850) (0.0768,0.4750) (0.0960,0.6250) (0.1152,0.6600) (0.1344,0.7900) (0.1536,0.9700) (0.1728,0.9600) (0.1920,0.6250) (0.2112,0.8900) (0.2304,0.9200) (0.2496,1.0850) (0.2688,1.5450) (0.2880,1.6250) (0.3072,1.1250) (0.3264,0.7250) (0.3456,0.6350) (0.3648,0.7150) (0.3840,1.0750) (0.4032,0.7950) (0.4224,0.7750) (0.4416,0.5500) (0.4608,0.9200) (0.4800,0.5750) (0.4992,0.2900) (0.5184,0.2800) (0.5376,0.2350) (0.5568,0.6350) (0.5760,0.6000) (0.5952,0.6850) (0.6144,0.6050) (0.6336,0.3350) (0.6528,0.3550) (0.6720,0.0500) (0.6912,0.0250) (0.7104,0.0350) (0.7296,0.0350) (0.7488,0.2250) (0.7680,0.1750) (0.7872,0.3550) (0.8064,0.2650) (0.8256,0.2800) (0.8448,0.3000) (0.8640,0.1500) (0.8832,0.3700) (0.9024,0.2700) (0.9216,0.1350) (0.9408,0.1250) (0.9600,0.0000) (0.9792,0.0150) (0.9984,0.0650) (1.0176,0.0200) (1.0368,0.0000) (1.0560,0.0000) (1.0752,0.0000) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0050) (1.1904,0.0150) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[draw=none,name path=qmixdelivhardu,forget plot] coordinates {(0.0192,0.5575) (0.0384,0.5837) (0.0576,0.5288) (0.0768,0.5963) (0.0960,0.6688) (0.1152,0.6975) (0.1344,0.7063) (0.1536,0.8213) (0.1728,0.8550) (0.1920,1.0375) (0.2112,1.1412) (0.2304,0.9425) (0.2496,1.0663) (0.2688,0.9775) (0.2880,0.7000) (0.3072,0.8762) (0.3264,0.8000) (0.3456,0.6275) (0.3648,0.7087) (0.3840,0.8000) (0.4032,0.7600) (0.4224,0.7163) (0.4416,0.5338) (0.4608,0.8087) (0.4800,0.5750) (0.4992,0.5537) (0.5184,0.6400) (0.5376,0.5575) (0.5568,0.5750) (0.5760,0.6375) (0.5952,0.5775) (0.6144,0.6950) (0.6336,0.6275) (0.6528,0.6763) (0.6720,0.4688) (0.6912,0.3025) (0.7104,0.5075) (0.7296,0.7050) (0.7488,0.3937) (0.7680,0.2250) (0.7872,0.3150) (0.8064,0.2213) (0.8256,0.3175) (0.8448,0.5662) (0.8640,0.1687) (0.8832,0.3387) (0.9024,0.2512) (0.9216,0.2275) (0.9408,0.2050) (0.9600,0.2188) (0.9792,0.1150) (0.9984,0.0600) (1.0176,0.0500) (1.0368,0.0375) (1.0560,0.0000) (1.0752,0.0238) (1.0944,0.0188) (1.1136,0.0300) (1.1328,0.0150) (1.1520,0.0188) (1.1712,0.0038) (1.1904,0.0112) (1.2096,0.0225) (1.2288,0.0075) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0038) (1.3824,0.0562) (1.4016,0.0225) (1.4208,0.0225) (1.4400,0.0625) (1.4592,0.0525) (1.4784,0.0375) (1.4976,0.0188) (1.5168,0.0163) (1.5360,0.0375)};
\addplot[draw=none,name path=qmixdelivhardl,forget plot] coordinates {(0.0192,0.4662) (0.0384,0.4512) (0.0576,0.4250) (0.0768,0.4412) (0.0960,0.5188) (0.1152,0.4512) (0.1344,0.5062) (0.1536,0.5475) (0.1728,0.6062) (0.1920,0.6375) (0.2112,0.4725) (0.2304,0.5725) (0.2496,0.7225) (0.2688,0.5963) (0.2880,0.4437) (0.3072,0.4950) (0.3264,0.4438) (0.3456,0.4338) (0.3648,0.5075) (0.3840,0.4188) (0.4032,0.4950) (0.4224,0.3575) (0.4416,0.3488) (0.4608,0.3862) (0.4800,0.3312) (0.4992,0.2825) (0.5184,0.2463) (0.5376,0.2688) (0.5568,0.1737) (0.5760,0.1875) (0.5952,0.2575) (0.6144,0.2900) (0.6336,0.3063) (0.6528,0.3113) (0.6720,0.1812) (0.6912,0.1062) (0.7104,0.1650) (0.7296,0.1013) (0.7488,0.1375) (0.7680,0.0563) (0.7872,0.1025) (0.8064,0.0712) (0.8256,0.0700) (0.8448,0.0575) (0.8640,0.0312) (0.8832,0.0375) (0.9024,0.0350) (0.9216,0.0312) (0.9408,0.0100) (0.9600,0.0250) (0.9792,0.0075) (0.9984,0.0000) (1.0176,0.0000) (1.0368,0.0000) (1.0560,0.0000) (1.0752,0.0000) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,fill opacity=0.48,draw=none,forget plot] fill between[of=qmixdelivhardu and qmixdelivhardl];
\addplot[color=AGQMIX!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,0.5050) (0.0384,0.4950) (0.0576,0.4750) (0.0768,0.5100) (0.0960,0.6000) (0.1152,0.5225) (0.1344,0.5700) (0.1536,0.5775) (0.1728,0.7500) (0.1920,0.6875) (0.2112,0.7725) (0.2304,0.7025) (0.2496,0.8425) (0.2688,0.7225) (0.2880,0.6625) (0.3072,0.5825) (0.3264,0.5925) (0.3456,0.4875) (0.3648,0.5775) (0.3840,0.4875) (0.4032,0.5875) (0.4224,0.4725) (0.4416,0.4125) (0.4608,0.5475) (0.4800,0.5250) (0.4992,0.3550) (0.5184,0.3600) (0.5376,0.3325) (0.5568,0.3425) (0.5760,0.3625) (0.5952,0.2825) (0.6144,0.3825) (0.6336,0.4100) (0.6528,0.3450) (0.6720,0.3625) (0.6912,0.2325) (0.7104,0.2500) (0.7296,0.2475) (0.7488,0.1925) (0.7680,0.1875) (0.7872,0.1650) (0.8064,0.1475) (0.8256,0.1200) (0.8448,0.2000) (0.8640,0.1125) (0.8832,0.1300) (0.9024,0.0700) (0.9216,0.0900) (0.9408,0.1350) (0.9600,0.0375) (0.9792,0.0325) (0.9984,0.0125) (1.0176,0.0050) (1.0368,0.0200) (1.0560,0.0000) (1.0752,0.0200) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\end{groupplot}
\node[anchor=north, font=\fontsize{6.45}{7.0}\selectfont, text=black!74] at ($(group c2r3.south)+(0,-0.67cm)$) {%
\tikz{\draw[AGIPPO,line width=0.50pt,line cap=round](0,0)--(0.26,0);}~IPPO\quad
\tikz{\draw[AGMAPPO,line width=0.50pt,line cap=round](0,0)--(0.26,0);}~MAPPO\quad
\tikz{\draw[AGQMIX,line width=0.50pt,line cap=round](0,0)--(0.26,0);}~QMIX};
\end{tikzpicture}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 2, horizontal sep=0.10cm, vertical sep=0.28cm, xticklabels at=edge bottom, yticklabels at=edge left},
  width=0.321\linewidth, height=3.60cm, xmin=0, xmax=1.536, xtick={0,0.25,0.5,0.75,1,1.25,1.5},
  yticklabel style={font=\fontsize{5.65}{6.1}\selectfont, text=black!68, xshift=0.5pt}, 
  tick label style={font=\fontsize{5.65}{6.1}\selectfont, text=black!68},
  label style={font=\fontsize{6.65}{7.2}\selectfont, text=black!76},
  ylabel style={font=\fontsize{5.4}{6.0}\selectfont\bfseries, text=black!72, at={(axis description cs:-0.24,0.5)}, anchor=south, align=center},
  xlabel style={font=\fontsize{6.65}{7.2}\selectfont, text=black!74, yshift=2pt},
  title style={font=\fontsize{6.35}{6.9}\selectfont\bfseries, text=black!76, yshift=1pt},
  axis lines*=left, axis line style={draw=black!24, line width=0.28pt},
  tick style={draw=black!30, line width=0.25pt}, major tick length=1.8pt,
  ymajorgrids=true, xmajorgrids=false, grid style={draw=black!7, line width=0.20pt}, axis on top=false,
]
\nextgroupplot[ymin=0, ymax=1680, ytick distance=200, title={\textsc{easy}}, ylabel={Milestone\\return}]
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,75.7275) (0.0384,139.1500) (0.0576,207.8650) (0.0768,233.2637) (0.0960,272.3156) (0.1152,267.4000) (0.1344,290.5775) (0.1536,301.8500) (0.1728,282.5169) (0.1920,275.2281) (0.2112,288.8262) (0.2304,288.3131) (0.2496,279.0050) (0.2688,284.8500) (0.2880,304.2762) (0.3072,280.8937) (0.3264,320.7763) (0.3456,321.2762) (0.3648,330.9525) (0.3840,319.1388) (0.4032,331.1250) (0.4224,316.4281) (0.4416,310.7387) (0.4608,323.7525) (0.4800,322.7775) (0.4992,343.4050) (0.5184,325.8750) (0.5376,330.3294) (0.5568,312.4519) (0.5760,319.4000) (0.5952,320.7250) (0.6144,310.7275) (0.6336,322.7500) (0.6528,337.5775) (0.6720,338.2250) (0.6912,337.3025) (0.7104,344.7000) (0.7296,327.8500) (0.7488,337.0500) (0.7680,326.7250) (0.7872,330.5025) (0.8064,346.5775) (0.8256,331.6025) (0.8448,323.7025) (0.8640,333.2775) (0.8832,339.9500) (0.9024,323.1775) (0.9216,326.5250) (0.9408,317.1250) (0.9600,352.6775) (0.9792,340.5300) (0.9984,347.6000) (1.0176,333.0750) (1.0368,342.9275) (1.0560,339.0000) (1.0752,352.7275) (1.0944,352.0525) (1.1136,356.0750) (1.1328,351.5750) (1.1520,351.1750) (1.1712,341.8000) (1.1904,344.5000) (1.2096,358.1750) (1.2288,347.5000) (1.2480,346.6025) (1.2672,349.3500) (1.2864,359.5525) (1.3056,354.8500) (1.3248,357.1250) (1.3440,344.3500) (1.3632,356.8000) (1.3824,353.5000) (1.4016,365.6750) (1.4208,348.6750) (1.4400,361.1750) (1.4592,352.8500) (1.4784,344.2500) (1.4976,359.7250) (1.5168,363.8000) (1.5360,357.1000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,99.8250) (0.0384,152.3044) (0.0576,181.0906) (0.0768,233.0537) (0.0960,238.2269) (0.1152,276.9256) (0.1344,277.3394) (0.1536,291.6669) (0.1728,304.9787) (0.1920,275.5762) (0.2112,277.7762) (0.2304,283.8019) (0.2496,297.8275) (0.2688,273.5644) (0.2880,281.1144) (0.3072,258.2000) (0.3264,253.6387) (0.3456,282.9637) (0.3648,295.7637) (0.3840,291.5000) (0.4032,280.4525) (0.4224,294.2762) (0.4416,310.8000) (0.4608,330.5500) (0.4800,315.3287) (0.4992,319.2750) (0.5184,326.4000) (0.5376,323.1275) (0.5568,313.3500) (0.5760,336.9750) (0.5952,319.0250) (0.6144,342.8000) (0.6336,321.8275) (0.6528,325.0250) (0.6720,324.8275) (0.6912,332.5250) (0.7104,339.7750) (0.7296,346.1250) (0.7488,328.5750) (0.7680,348.6775) (0.7872,339.4525) (0.8064,331.0750) (0.8256,337.3550) (0.8448,346.1250) (0.8640,359.6644) (0.8832,344.0750) (0.9024,350.7750) (0.9216,344.9000) (0.9408,355.4000) (0.9600,335.1250) (0.9792,343.0500) (0.9984,339.7500) (1.0176,321.9025) (1.0368,352.7750) (1.0560,333.6500) (1.0752,341.2275) (1.0944,342.8750) (1.1136,331.1250) (1.1328,349.4000) (1.1520,367.7750) (1.1712,345.8525) (1.1904,351.9525) (1.2096,345.9750) (1.2288,350.9500) (1.2480,344.5275) (1.2672,342.4250) (1.2864,357.8000) (1.3056,351.6025) (1.3248,359.9750) (1.3440,358.4750) (1.3632,347.4025) (1.3824,344.9000) (1.4016,354.8000) (1.4208,353.4250) (1.4400,337.6500) (1.4592,355.3750) (1.4784,349.9750) (1.4976,361.8250) (1.5168,369.2750) (1.5360,348.1275)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,77.9881) (0.0384,121.8500) (0.0576,181.1012) (0.0768,198.4769) (0.0960,237.8500) (0.1152,267.2000) (0.1344,285.2750) (0.1536,287.9537) (0.1728,284.8894) (0.1920,260.7269) (0.2112,290.6525) (0.2304,263.9150) (0.2496,275.0775) (0.2688,280.7912) (0.2880,300.9406) (0.3072,295.7387) (0.3264,299.1000) (0.3456,300.4025) (0.3648,276.7650) (0.3840,304.3000) (0.4032,290.1500) (0.4224,291.0750) (0.4416,262.7519) (0.4608,303.5525) (0.4800,284.6525) (0.4992,303.2050) (0.5184,295.8025) (0.5376,307.2669) (0.5568,310.3750) (0.5760,302.8750) (0.5952,314.0250) (0.6144,323.8500) (0.6336,321.6275) (0.6528,334.8775) (0.6720,326.5750) (0.6912,325.9800) (0.7104,321.8250) (0.7296,323.2250) (0.7488,342.0275) (0.7680,333.1050) (0.7872,319.5550) (0.8064,329.7250) (0.8256,327.7275) (0.8448,315.7525) (0.8640,324.6500) (0.8832,332.6250) (0.9024,341.2500) (0.9216,338.3750) (0.9408,345.7000) (0.9600,338.3250) (0.9792,353.9750) (0.9984,333.7250) (1.0176,354.7250) (1.0368,346.8750) (1.0560,355.3525) (1.0752,354.5250) (1.0944,343.7500) (1.1136,349.3750) (1.1328,344.5500) (1.1520,342.8250) (1.1712,349.0500) (1.1904,349.5750) (1.2096,341.5500) (1.2288,344.1750) (1.2480,356.2000) (1.2672,347.2750) (1.2864,336.9000) (1.3056,347.9275) (1.3248,351.4275) (1.3440,350.1250) (1.3632,362.2025) (1.3824,346.2250) (1.4016,352.5500) (1.4208,350.9000) (1.4400,348.9419) (1.4592,365.1750) (1.4784,355.3000) (1.4976,351.9775) (1.5168,366.6500) (1.5360,346.8750)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,105.8400) (0.0384,173.7881) (0.0576,186.6400) (0.0768,228.4881) (0.0960,224.9025) (0.1152,246.1500) (0.1344,252.8000) (0.1536,279.7306) (0.1728,289.3275) (0.1920,280.0556) (0.2112,284.4906) (0.2304,264.3537) (0.2496,281.6750) (0.2688,290.7250) (0.2880,297.1275) (0.3072,289.9500) (0.3264,288.3500) (0.3456,314.0275) (0.3648,320.2500) (0.3840,319.1138) (0.4032,319.9269) (0.4224,323.8025) (0.4416,327.2025) (0.4608,311.8000) (0.4800,323.2000) (0.4992,330.3275) (0.5184,332.9750) (0.5376,334.6775) (0.5568,330.5750) (0.5760,338.9000) (0.5952,347.7500) (0.6144,356.9500) (0.6336,350.8500) (0.6528,345.9144) (0.6720,349.2775) (0.6912,338.8275) (0.7104,323.7500) (0.7296,329.5250) (0.7488,318.1250) (0.7680,340.8750) (0.7872,325.0250) (0.8064,343.0500) (0.8256,333.6750) (0.8448,333.7250) (0.8640,318.6250) (0.8832,348.6550) (0.9024,339.6000) (0.9216,351.6500) (0.9408,348.8750) (0.9600,352.8000) (0.9792,343.8000) (0.9984,347.8000) (1.0176,347.5000) (1.0368,347.7250) (1.0560,353.4000) (1.0752,364.9750) (1.0944,346.1750) (1.1136,355.3500) (1.1328,366.6750) (1.1520,365.7000) (1.1712,350.6250) (1.1904,344.7250) (1.2096,361.0750) (1.2288,346.0500) (1.2480,351.4250) (1.2672,353.2000) (1.2864,360.1250) (1.3056,361.2750) (1.3248,345.7250) (1.3440,347.5500) (1.3632,350.0250) (1.3824,352.1000) (1.4016,359.6750) (1.4208,358.6250) (1.4400,361.8500) (1.4592,356.6750) (1.4784,345.5750) (1.4976,356.8525) (1.5168,359.4775) (1.5360,347.6750)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,128.6000) (0.0384,186.8156) (0.0576,236.8750) (0.0768,253.7762) (0.0960,251.4000) (0.1152,289.5281) (0.1344,281.6262) (0.1536,294.3250) (0.1728,296.7394) (0.1920,296.3000) (0.2112,286.5556) (0.2304,260.0137) (0.2496,277.2031) (0.2688,289.3637) (0.2880,284.9275) (0.3072,287.6500) (0.3264,290.3787) (0.3456,316.4500) (0.3648,328.5250) (0.3840,330.3894) (0.4032,337.4025) (0.4224,329.1750) (0.4416,342.1525) (0.4608,322.7506) (0.4800,313.2750) (0.4992,346.0750) (0.5184,331.0538) (0.5376,326.3250) (0.5568,331.0137) (0.5760,343.4000) (0.5952,338.5919) (0.6144,337.6644) (0.6336,336.2250) (0.6528,324.5000) (0.6720,348.3000) (0.6912,334.5000) (0.7104,337.3250) (0.7296,339.7750) (0.7488,343.9500) (0.7680,346.0750) (0.7872,352.6000) (0.8064,349.3275) (0.8256,341.6750) (0.8448,366.7250) (0.8640,346.8750) (0.8832,344.6500) (0.9024,349.2750) (0.9216,344.4750) (0.9408,352.2500) (0.9600,347.2500) (0.9792,354.6000) (0.9984,329.2000) (1.0176,350.3750) (1.0368,338.8250) (1.0560,352.9750) (1.0752,318.5275) (1.0944,355.1000) (1.1136,356.0000) (1.1328,340.3750) (1.1520,356.0250) (1.1712,341.1250) (1.1904,355.2500) (1.2096,353.2525) (1.2288,349.3750) (1.2480,353.3250) (1.2672,353.4000) (1.2864,357.9000) (1.3056,341.9750) (1.3248,361.2275) (1.3440,360.7000) (1.3632,364.7000) (1.3824,355.9750) (1.4016,360.0750) (1.4208,349.4750) (1.4400,352.5250) (1.4592,357.9500) (1.4784,363.4750) (1.4976,364.7250) (1.5168,346.8000) (1.5360,361.9250)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,65.8881) (0.0384,143.3894) (0.0576,179.3637) (0.0768,207.7406) (0.0960,230.9887) (0.1152,246.6500) (0.1344,242.1381) (0.1536,268.8500) (0.1728,280.1669) (0.1920,277.4137) (0.2112,274.0250) (0.2304,269.4500) (0.2496,265.7162) (0.2688,258.3156) (0.2880,276.3250) (0.3072,278.1500) (0.3264,292.9412) (0.3456,271.2750) (0.3648,263.8500) (0.3840,280.1000) (0.4032,299.7131) (0.4224,297.0500) (0.4416,311.3750) (0.4608,312.8750) (0.4800,291.8250) (0.4992,303.0775) (0.5184,316.3750) (0.5376,317.8275) (0.5568,317.8750) (0.5760,334.4500) (0.5952,333.0250) (0.6144,319.8800) (0.6336,350.7406) (0.6528,348.2163) (0.6720,336.1750) (0.6912,340.3500) (0.7104,350.4500) (0.7296,330.1663) (0.7488,342.3775) (0.7680,346.9500) (0.7872,340.5000) (0.8064,340.2000) (0.8256,366.5775) (0.8448,358.5025) (0.8640,363.1525) (0.8832,368.8388) (0.9024,365.8000) (0.9216,373.7750) (0.9408,383.5025) (0.9600,368.3694) (0.9792,352.4775) (0.9984,355.8050) (1.0176,355.0025) (1.0368,370.1000) (1.0560,387.1500) (1.0752,378.2750) (1.0944,369.2000) (1.1136,383.2025) (1.1328,381.1250) (1.1520,382.8000) (1.1712,404.6000) (1.1904,399.3275) (1.2096,386.1519) (1.2288,400.0500) (1.2480,375.5750) (1.2672,394.4250) (1.2864,395.4400) (1.3056,401.8525) (1.3248,409.6525) (1.3440,384.3275) (1.3632,388.0800) (1.3824,401.3025) (1.4016,393.9000) (1.4208,389.6250) (1.4400,399.4000) (1.4592,395.5500) (1.4784,412.4750) (1.4976,407.3500) (1.5168,396.9250) (1.5360,392.9000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,95.5750) (0.0384,140.0250) (0.0576,192.0250) (0.0768,221.8012) (0.0960,256.7537) (0.1152,266.8294) (0.1344,268.4637) (0.1536,283.9156) (0.1728,284.8412) (0.1920,266.4956) (0.2112,281.1281) (0.2304,294.8169) (0.2496,246.6750) (0.2688,262.3925) (0.2880,287.4269) (0.3072,270.7012) (0.3264,298.5750) (0.3456,286.2000) (0.3648,299.2750) (0.3840,288.0250) (0.4032,293.9500) (0.4224,317.9000) (0.4416,321.9000) (0.4608,316.9500) (0.4800,317.7750) (0.4992,314.6000) (0.5184,324.9250) (0.5376,329.6269) (0.5568,326.0012) (0.5760,339.7750) (0.5952,327.9500) (0.6144,319.8025) (0.6336,332.9250) (0.6528,336.5394) (0.6720,337.7250) (0.6912,342.4269) (0.7104,323.7512) (0.7296,333.2250) (0.7488,344.2775) (0.7680,341.5525) (0.7872,334.2500) (0.8064,332.5750) (0.8256,338.9000) (0.8448,333.0000) (0.8640,340.6775) (0.8832,351.5775) (0.9024,329.7750) (0.9216,335.6750) (0.9408,333.5525) (0.9600,352.1775) (0.9792,332.8750) (0.9984,335.6750) (1.0176,337.6000) (1.0368,358.6000) (1.0560,342.5275) (1.0752,349.4500) (1.0944,352.4000) (1.1136,346.8250) (1.1328,355.3500) (1.1520,359.0750) (1.1712,356.5750) (1.1904,353.8750) (1.2096,331.1500) (1.2288,353.9500) (1.2480,350.8500) (1.2672,351.7500) (1.2864,352.1000) (1.3056,341.4775) (1.3248,342.1775) (1.3440,357.3750) (1.3632,350.7025) (1.3824,350.0025) (1.4016,342.9250) (1.4208,354.1500) (1.4400,345.4500) (1.4592,348.5750) (1.4784,358.1500) (1.4976,356.8250) (1.5168,353.3750) (1.5360,345.4275)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,112.7762) (0.0384,169.7000) (0.0576,219.1250) (0.0768,226.7500) (0.0960,249.0250) (0.1152,258.8050) (0.1344,272.2775) (0.1536,287.0506) (0.1728,284.0269) (0.1920,259.0781) (0.2112,277.9137) (0.2304,256.4387) (0.2496,282.4412) (0.2688,284.0762) (0.2880,270.3250) (0.3072,296.9631) (0.3264,312.2762) (0.3456,306.8525) (0.3648,300.7000) (0.3840,330.3769) (0.4032,320.3300) (0.4224,329.5050) (0.4416,326.7650) (0.4608,324.7750) (0.4800,307.8750) (0.4992,298.3050) (0.5184,305.6750) (0.5376,300.2250) (0.5568,301.0162) (0.5760,287.2000) (0.5952,286.0531) (0.6144,313.7500) (0.6336,323.8500) (0.6528,306.9025) (0.6720,302.9250) (0.6912,318.2750) (0.7104,319.1250) (0.7296,331.3275) (0.7488,325.6500) (0.7680,330.5250) (0.7872,346.5500) (0.8064,342.2750) (0.8256,333.5750) (0.8448,328.9500) (0.8640,340.2275) (0.8832,340.2500) (0.9024,336.8775) (0.9216,323.8500) (0.9408,326.3750) (0.9600,336.1250) (0.9792,335.4550) (0.9984,329.7750) (1.0176,349.4000) (1.0368,354.0000) (1.0560,342.4500) (1.0752,354.7250) (1.0944,352.8250) (1.1136,346.4775) (1.1328,346.3500) (1.1520,352.9750) (1.1712,348.1750) (1.1904,350.1000) (1.2096,369.7000) (1.2288,346.2025) (1.2480,331.7250) (1.2672,341.7325) (1.2864,332.0500) (1.3056,350.4000) (1.3248,351.2025) (1.3440,357.3250) (1.3632,353.4500) (1.3824,354.8000) (1.4016,357.5000) (1.4208,354.8000) (1.4400,350.7775) (1.4592,352.6250) (1.4784,355.8750) (1.4976,350.5500) (1.5168,356.5250) (1.5360,365.1775)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,75.0000) (0.0384,132.1500) (0.0576,177.7631) (0.0768,251.7656) (0.0960,245.6656) (0.1152,258.8294) (0.1344,287.9812) (0.1536,291.5250) (0.1728,298.4637) (0.1920,310.3025) (0.2112,275.5006) (0.2304,289.2769) (0.2496,296.7250) (0.2688,304.3250) (0.2880,291.6287) (0.3072,295.4419) (0.3264,291.3250) (0.3456,313.0637) (0.3648,300.2250) (0.3840,304.8275) (0.4032,306.1275) (0.4224,315.7500) (0.4416,331.6406) (0.4608,333.4050) (0.4800,322.1525) (0.4992,329.2275) (0.5184,322.9525) (0.5376,324.2750) (0.5568,323.3756) (0.5760,342.1050) (0.5952,324.7800) (0.6144,332.2500) (0.6336,335.8519) (0.6528,315.4275) (0.6720,328.6250) (0.6912,321.0000) (0.7104,325.3000) (0.7296,320.4750) (0.7488,329.0750) (0.7680,326.4250) (0.7872,346.7025) (0.8064,338.8525) (0.8256,354.5500) (0.8448,349.8500) (0.8640,335.0250) (0.8832,349.4144) (0.9024,336.2750) (0.9216,341.9275) (0.9408,348.3750) (0.9600,347.3025) (0.9792,348.9750) (0.9984,351.9500) (1.0176,355.3500) (1.0368,361.8250) (1.0560,351.3750) (1.0752,340.8500) (1.0944,358.7250) (1.1136,361.8750) (1.1328,344.1000) (1.1520,351.3750) (1.1712,354.0000) (1.1904,359.6000) (1.2096,354.7250) (1.2288,364.5000) (1.2480,358.1750) (1.2672,359.4500) (1.2864,354.5750) (1.3056,359.3250) (1.3248,355.6500) (1.3440,352.6000) (1.3632,351.9500) (1.3824,354.6000) (1.4016,357.9750) (1.4208,346.2750) (1.4400,357.5500) (1.4592,358.5750) (1.4784,352.9250) (1.4976,366.6500) (1.5168,348.3500) (1.5360,352.2000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,121.7006) (0.0384,162.2500) (0.0576,209.4750) (0.0768,241.2644) (0.0960,264.8656) (0.1152,283.9519) (0.1344,286.1500) (0.1536,278.9519) (0.1728,267.4269) (0.1920,278.5019) (0.2112,271.2519) (0.2304,286.5887) (0.2496,262.9269) (0.2688,278.1150) (0.2880,276.4275) (0.3072,297.1906) (0.3264,285.9531) (0.3456,284.3675) (0.3648,271.8750) (0.3840,285.4887) (0.4032,282.6137) (0.4224,287.5250) (0.4416,292.9269) (0.4608,302.9887) (0.4800,279.6750) (0.4992,315.4406) (0.5184,334.9388) (0.5376,329.0775) (0.5568,326.6637) (0.5760,331.0500) (0.5952,325.0525) (0.6144,348.2750) (0.6336,319.1500) (0.6528,336.0631) (0.6720,326.7025) (0.6912,328.7250) (0.7104,327.0250) (0.7296,316.6750) (0.7488,339.2750) (0.7680,338.6000) (0.7872,335.6000) (0.8064,331.7500) (0.8256,319.2750) (0.8448,342.2025) (0.8640,330.6000) (0.8832,351.8525) (0.9024,324.6500) (0.9216,328.3250) (0.9408,349.4750) (0.9600,350.6525) (0.9792,334.4250) (0.9984,353.2500) (1.0176,344.8500) (1.0368,352.3575) (1.0560,340.9000) (1.0752,331.9750) (1.0944,343.8750) (1.1136,351.3250) (1.1328,341.4775) (1.1520,336.9250) (1.1712,347.7750) (1.1904,357.3250) (1.2096,351.3750) (1.2288,365.8750) (1.2480,350.9250) (1.2672,365.2500) (1.2864,333.7250) (1.3056,340.2275) (1.3248,349.1500) (1.3440,350.2000) (1.3632,340.1750) (1.3824,353.1000) (1.4016,354.6525) (1.4208,352.1275) (1.4400,364.3250) (1.4592,358.1750) (1.4784,362.3525) (1.4976,350.9000) (1.5168,350.2500) (1.5360,350.5500)};
\addplot[draw=none,name path=ipporeteasyu,forget plot] coordinates {(0.0192,111.0422) (0.0384,167.8375) (0.0576,209.0725) (0.0768,239.2642) (0.0960,255.4153) (0.1152,274.5442) (0.1344,285.9312) (0.1536,291.6314) (0.1728,294.8864) (0.1920,279.6672) (0.2112,286.0394) (0.2304,287.8820) (0.2496,282.2497) (0.2688,288.2353) (0.2880,295.7528) (0.3072,295.6645) (0.3264,298.9687) (0.3456,313.7866) (0.3648,315.3625) (0.3840,319.1325) (0.4032,320.2292) (0.4224,322.3269) (0.4416,327.0931) (0.4608,324.5194) (0.4800,321.0581) (0.4992,330.0525) (0.5184,329.8903) (0.5376,329.4895) (0.5568,326.4981) (0.5760,339.5563) (0.5952,331.7563) (0.6144,341.5161) (0.6336,336.1317) (0.6528,337.3180) (0.6720,338.1000) (0.6912,338.4463) (0.7104,339.1625) (0.7296,332.7506) (0.7488,342.2900) (0.7680,344.9444) (0.7872,345.0375) (0.8064,342.8563) (0.8256,340.9813) (0.8448,348.9188) (0.8640,345.3256) (0.8832,351.0367) (0.9024,347.2688) (0.9216,344.7938) (0.9408,351.5563) (0.9600,352.5525) (0.9792,351.6019) (0.9984,350.9125) (1.0176,353.6375) (1.0368,357.4500) (1.0560,353.2938) (1.0752,354.6750) (1.0944,354.5313) (1.1136,356.0563) (1.1328,354.4063) (1.1520,364.0438) (1.1712,353.1563) (1.1904,356.8063) (1.2096,360.3500) (1.2288,361.8625) (1.2480,355.4813) (1.2672,357.9375) (1.2864,359.1394) (1.3056,358.2063) (1.3248,359.2625) (1.3440,358.2000) (1.3632,360.8519) (1.3824,354.7500) (1.4016,359.9750) (1.4208,354.6375) (1.4400,361.6813) (1.4592,358.4750) (1.4784,361.3019) (1.4976,364.0000) (1.5168,365.9375) (1.5360,360.7188)};
\addplot[draw=none,name path=ipporeteasyl,forget plot] coordinates {(0.0192,76.2927) (0.0384,139.3687) (0.0576,181.0933) (0.0768,223.0384) (0.0960,237.9442) (0.1152,258.8111) (0.1344,269.4172) (0.1536,280.7769) (0.1728,282.8944) (0.1920,268.6787) (0.2112,276.0695) (0.2304,264.0247) (0.2496,268.0566) (0.2688,274.7020) (0.2880,277.5992) (0.3072,278.8359) (0.3264,288.8572) (0.3456,284.8256) (0.3648,281.5147) (0.3840,288.8937) (0.4032,291.1000) (0.4224,294.9697) (0.4416,310.7541) (0.4608,312.0687) (0.4800,295.8375) (0.4992,306.0537) (0.5184,318.0194) (0.5376,319.1525) (0.5568,312.6764) (0.5760,322.3125) (0.5952,319.4500) (0.6144,319.8219) (0.6336,322.0581) (0.6528,324.6312) (0.6720,326.6069) (0.6912,326.6663) (0.7104,323.7503) (0.7296,324.3813) (0.7488,328.7000) (0.7680,331.1700) (0.7872,331.4394) (0.8064,331.9562) (0.8256,332.0956) (0.8448,329.9625) (0.8640,331.2694) (0.8832,341.2063) (0.9024,331.4000) (0.9216,330.1625) (0.9408,336.5894) (0.9600,340.5563) (0.9792,336.7238) (0.9984,334.2125) (1.0176,339.4125) (1.0368,347.0875) (1.0560,341.2875) (1.0752,340.9444) (1.0944,344.4500) (1.1136,347.4625) (1.1328,344.2125) (1.1520,351.2250) (1.1712,346.3331) (1.1904,349.7063) (1.2096,347.3250) (1.2288,346.5269) (1.2480,347.6644) (1.2672,347.7938) (1.2864,340.7000) (1.3056,343.4631) (1.3248,349.6631) (1.3440,350.1438) (1.3632,350.1944) (1.3824,350.5269) (1.4016,354.6894) (1.4208,349.8313) (1.4400,349.4008) (1.4592,353.4813) (1.4784,350.7125) (1.4976,353.1894) (1.5168,351.0313) (1.5360,347.7881)};
\addplot[ag/ippo,fill opacity=0.48,draw=none,forget plot] fill between[of=ipporeteasyu and ipporeteasyl];
\addplot[color=AGIPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,97.7000) (0.0384,147.8469) (0.0576,189.3325) (0.0768,230.7709) (0.0960,247.3453) (0.1152,267.0147) (0.1344,279.4828) (0.1536,287.5022) (0.1728,284.8653) (0.1920,276.4950) (0.2112,279.5209) (0.2304,276.6259) (0.2496,278.1041) (0.2688,282.4337) (0.2880,286.1772) (0.3072,288.8000) (0.3264,292.1331) (0.3456,303.6275) (0.3648,299.7500) (0.3840,304.5637) (0.4032,302.9203) (0.4224,316.0891) (0.4416,316.6375) (0.4608,319.8503) (0.4800,314.3019) (0.4992,317.3578) (0.5184,325.4000) (0.5376,325.3000) (0.5568,320.6253) (0.5760,335.7125) (0.5952,324.9163) (0.6144,328.0500) (0.6336,328.3875) (0.6528,335.4703) (0.6720,332.4000) (0.6912,333.5125) (0.7104,326.1625) (0.7296,329.8456) (0.7488,338.1625) (0.7680,339.7375) (0.7872,337.5263) (0.8064,339.5263) (0.8256,335.5150) (0.8448,337.9638) (0.8640,337.6263) (0.8832,346.6525) (0.9024,338.2388) (0.9216,340.1513) (0.9408,348.6250) (0.9600,348.9775) (0.9792,343.4250) (0.9984,343.6750) (1.0176,348.4500) (1.0368,352.5663) (1.0560,346.9513) (1.0752,351.0888) (1.0944,352.2263) (1.1136,353.3375) (1.1328,347.8750) (1.1520,354.5000) (1.1712,348.6125) (1.1904,352.9138) (1.2096,353.9888) (1.2288,350.1625) (1.2480,351.1750) (1.2672,352.4750) (1.2864,356.1875) (1.3056,351.0013) (1.3248,353.5388) (1.3440,354.9625) (1.3632,352.7000) (1.3824,353.3000) (1.4016,357.7375) (1.4208,352.7763) (1.4400,355.0375) (1.4592,357.3125) (1.4784,355.5875) (1.4976,358.2888) (1.5168,358.0013) (1.5360,351.3750)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,94.8250) (0.0384,194.4881) (0.0576,253.2500) (0.0768,266.0137) (0.0960,279.0275) (0.1152,279.4750) (0.1344,299.7387) (0.1536,280.8250) (0.1728,289.6000) (0.1920,305.2000) (0.2112,330.2750) (0.2304,333.9750) (0.2496,342.4250) (0.2688,338.1525) (0.2880,332.3525) (0.3072,350.9750) (0.3264,374.1638) (0.3456,368.3750) (0.3648,357.6500) (0.3840,369.9750) (0.4032,365.9750) (0.4224,370.8000) (0.4416,367.1000) (0.4608,381.9500) (0.4800,381.1888) (0.4992,390.7750) (0.5184,360.1000) (0.5376,400.1000) (0.5568,393.5663) (0.5760,393.4250) (0.5952,392.4250) (0.6144,391.9525) (0.6336,396.4500) (0.6528,385.7888) (0.6720,386.4250) (0.6912,388.9500) (0.7104,388.3888) (0.7296,385.4638) (0.7488,404.0500) (0.7680,378.3250) (0.7872,384.9275) (0.8064,382.2400) (0.8256,398.7250) (0.8448,392.1000) (0.8640,384.6000) (0.8832,395.4250) (0.9024,396.1750) (0.9216,404.5888) (0.9408,393.7000) (0.9600,384.2775) (0.9792,389.1063) (0.9984,396.9500) (1.0176,400.3025) (1.0368,390.2775) (1.0560,395.3269) (1.0752,409.1638) (1.0944,404.2000) (1.1136,416.4500) (1.1328,403.6275) (1.1520,393.1550) (1.1712,389.7500) (1.1904,393.0000) (1.2096,384.2000) (1.2288,401.4250) (1.2480,400.4025) (1.2672,391.0000) (1.2864,396.1250) (1.3056,412.6250) (1.3248,401.5750) (1.3440,395.8000) (1.3632,389.7525) (1.3824,388.2269) (1.4016,401.9019) (1.4208,400.0250) (1.4400,396.3750) (1.4592,409.4250) (1.4784,401.2000) (1.4976,413.1888) (1.5168,396.7750) (1.5360,405.2250)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,69.6750) (0.0384,155.1887) (0.0576,221.0762) (0.0768,264.1775) (0.0960,270.4500) (0.1152,266.1750) (0.1344,285.6412) (0.1536,309.2750) (0.1728,319.4025) (0.1920,328.1000) (0.2112,326.7250) (0.2304,332.4000) (0.2496,328.7500) (0.2688,322.7387) (0.2880,322.9250) (0.3072,341.0500) (0.3264,326.5750) (0.3456,329.5775) (0.3648,357.4000) (0.3840,353.0000) (0.4032,343.6250) (0.4224,356.7500) (0.4416,363.1750) (0.4608,346.6750) (0.4800,345.1000) (0.4992,362.6750) (0.5184,345.7750) (0.5376,342.2000) (0.5568,349.4750) (0.5760,363.4500) (0.5952,350.7013) (0.6144,360.2000) (0.6336,347.6250) (0.6528,345.3500) (0.6720,325.3250) (0.6912,350.5269) (0.7104,349.5000) (0.7296,355.7250) (0.7488,353.2000) (0.7680,345.5750) (0.7872,357.3250) (0.8064,348.6750) (0.8256,359.3000) (0.8448,355.9000) (0.8640,347.4513) (0.8832,356.8000) (0.9024,363.9750) (0.9216,347.0500) (0.9408,358.0750) (0.9600,341.0000) (0.9792,359.2888) (0.9984,354.7525) (1.0176,348.2500) (1.0368,370.6250) (1.0560,352.3500) (1.0752,364.8250) (1.0944,366.3250) (1.1136,358.5500) (1.1328,358.8000) (1.1520,365.8750) (1.1712,365.7500) (1.1904,351.6750) (1.2096,356.6000) (1.2288,342.7500) (1.2480,362.3750) (1.2672,352.8000) (1.2864,353.9500) (1.3056,363.8269) (1.3248,342.1000) (1.3440,352.2750) (1.3632,348.6750) (1.3824,359.3250) (1.4016,354.6250) (1.4208,335.2000) (1.4400,361.0025) (1.4592,350.7525) (1.4784,360.5000) (1.4976,363.2500) (1.5168,347.2250) (1.5360,363.1000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,91.6000) (0.0384,179.0250) (0.0576,243.3637) (0.0768,271.3525) (0.0960,276.2000) (0.1152,289.0500) (0.1344,311.0250) (0.1536,308.2000) (0.1728,328.1250) (0.1920,333.4075) (0.2112,337.6750) (0.2304,342.8000) (0.2496,348.8000) (0.2688,344.4000) (0.2880,339.7500) (0.3072,350.8000) (0.3264,335.4750) (0.3456,351.7388) (0.3648,332.7000) (0.3840,339.1000) (0.4032,336.8000) (0.4224,343.4000) (0.4416,352.9000) (0.4608,356.8000) (0.4800,348.3750) (0.4992,342.8525) (0.5184,339.1500) (0.5376,347.0250) (0.5568,358.8500) (0.5760,360.6500) (0.5952,343.8000) (0.6144,344.0000) (0.6336,342.1769) (0.6528,358.8250) (0.6720,362.6500) (0.6912,354.7000) (0.7104,358.6750) (0.7296,360.4750) (0.7488,351.3000) (0.7680,359.4000) (0.7872,357.9388) (0.8064,361.0000) (0.8256,350.9000) (0.8448,351.9250) (0.8640,364.1250) (0.8832,359.7000) (0.9024,352.2138) (0.9216,355.5500) (0.9408,354.2638) (0.9600,363.2250) (0.9792,352.8250) (0.9984,363.4000) (1.0176,345.5750) (1.0368,361.5750) (1.0560,358.8750) (1.0752,360.6250) (1.0944,357.4000) (1.1136,351.8500) (1.1328,355.3750) (1.1520,358.7250) (1.1712,352.2750) (1.1904,357.7525) (1.2096,353.9250) (1.2288,358.1000) (1.2480,360.0500) (1.2672,357.4250) (1.2864,355.2250) (1.3056,345.0750) (1.3248,354.5163) (1.3440,366.4500) (1.3632,358.9000) (1.3824,364.0500) (1.4016,369.7500) (1.4208,353.4750) (1.4400,358.0250) (1.4592,347.0500) (1.4784,346.9500) (1.4976,355.9000) (1.5168,359.3250) (1.5360,349.6000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,92.3512) (0.0384,158.9506) (0.0576,220.3137) (0.0768,258.7912) (0.0960,277.4669) (0.1152,272.5000) (0.1344,285.4775) (0.1536,291.9000) (0.1728,305.5000) (0.1920,320.3025) (0.2112,318.9250) (0.2304,334.5000) (0.2496,313.7750) (0.2688,320.1500) (0.2880,339.5000) (0.3072,343.0500) (0.3264,334.5750) (0.3456,356.8500) (0.3648,341.5750) (0.3840,344.4250) (0.4032,354.0250) (0.4224,359.7500) (0.4416,361.9388) (0.4608,380.2500) (0.4800,383.1019) (0.4992,394.4250) (0.5184,378.8750) (0.5376,387.9750) (0.5568,390.1525) (0.5760,390.7000) (0.5952,381.8769) (0.6144,391.1000) (0.6336,393.6406) (0.6528,389.6025) (0.6720,379.1250) (0.6912,379.4275) (0.7104,369.0888) (0.7296,377.4750) (0.7488,386.5888) (0.7680,389.1250) (0.7872,396.8025) (0.8064,391.6500) (0.8256,403.1656) (0.8448,398.1750) (0.8640,395.0500) (0.8832,397.7388) (0.9024,398.6019) (0.9216,389.8500) (0.9408,384.4525) (0.9600,391.3269) (0.9792,377.6519) (0.9984,398.8750) (1.0176,375.4775) (1.0368,398.2025) (1.0560,389.6750) (1.0752,394.2069) (1.0944,391.4781) (1.1136,378.6500) (1.1328,392.1500) (1.1520,400.1750) (1.1712,390.3775) (1.1904,402.0800) (1.2096,398.2250) (1.2288,401.3525) (1.2480,392.8775) (1.2672,388.7500) (1.2864,400.6025) (1.3056,381.1275) (1.3248,394.0750) (1.3440,392.2025) (1.3632,394.9525) (1.3824,402.0050) (1.4016,385.0000) (1.4208,402.6750) (1.4400,409.3250) (1.4592,400.0025) (1.4784,406.1000) (1.4976,385.1500) (1.5168,381.1750) (1.5360,397.3525)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,111.1506) (0.0384,186.4144) (0.0576,245.9181) (0.0768,275.8912) (0.0960,276.9900) (0.1152,301.1525) (0.1344,301.6750) (0.1536,316.7025) (0.1728,321.6000) (0.1920,327.7750) (0.2112,339.2500) (0.2304,328.3888) (0.2496,333.4500) (0.2688,328.6500) (0.2880,339.0500) (0.3072,335.8525) (0.3264,343.9250) (0.3456,349.3500) (0.3648,350.0000) (0.3840,346.9250) (0.4032,347.4500) (0.4224,354.0000) (0.4416,348.3000) (0.4608,361.3000) (0.4800,336.9275) (0.4992,352.7000) (0.5184,360.1000) (0.5376,335.5550) (0.5568,352.0750) (0.5760,360.2000) (0.5952,349.2000) (0.6144,364.1500) (0.6336,349.6000) (0.6528,353.4750) (0.6720,360.7750) (0.6912,350.2750) (0.7104,334.6000) (0.7296,346.6881) (0.7488,359.5250) (0.7680,347.7000) (0.7872,354.6000) (0.8064,353.9750) (0.8256,352.0500) (0.8448,342.1000) (0.8640,354.1500) (0.8832,354.9250) (0.9024,361.3631) (0.9216,358.2000) (0.9408,346.2769) (0.9600,362.3750) (0.9792,350.2250) (0.9984,366.6750) (1.0176,346.6519) (1.0368,339.8006) (1.0560,353.2775) (1.0752,332.9500) (1.0944,357.0750) (1.1136,355.3750) (1.1328,359.5250) (1.1520,342.0750) (1.1712,354.1250) (1.1904,353.5250) (1.2096,349.5388) (1.2288,358.4750) (1.2480,342.0750) (1.2672,357.9000) (1.2864,361.7250) (1.3056,342.0250) (1.3248,343.5569) (1.3440,352.1381) (1.3632,353.5250) (1.3824,347.0250) (1.4016,355.4500) (1.4208,350.2250) (1.4400,348.9000) (1.4592,347.5250) (1.4784,357.4250) (1.4976,362.6250) (1.5168,357.2163) (1.5360,363.8500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,105.7250) (0.0384,163.6269) (0.0576,209.2637) (0.0768,263.4387) (0.0960,280.3275) (0.1152,269.5750) (0.1344,281.5000) (0.1536,293.8269) (0.1728,319.2500) (0.1920,327.2025) (0.2112,334.5775) (0.2304,327.9250) (0.2496,331.1500) (0.2688,344.9144) (0.2880,323.2525) (0.3072,344.8750) (0.3264,340.9750) (0.3456,354.8750) (0.3648,334.7775) (0.3840,339.2750) (0.4032,342.2888) (0.4224,361.3381) (0.4416,353.3250) (0.4608,344.7750) (0.4800,355.2750) (0.4992,344.6750) (0.5184,362.4250) (0.5376,358.9000) (0.5568,357.5025) (0.5760,373.2250) (0.5952,379.8000) (0.6144,384.3031) (0.6336,392.9775) (0.6528,375.4794) (0.6720,378.0250) (0.6912,383.8250) (0.7104,391.9900) (0.7296,380.5750) (0.7488,389.3769) (0.7680,395.9000) (0.7872,382.5250) (0.8064,383.4888) (0.8256,381.9525) (0.8448,401.7138) (0.8640,382.7000) (0.8832,386.4000) (0.9024,395.4025) (0.9216,389.0500) (0.9408,403.9775) (0.9600,402.3775) (0.9792,393.7950) (0.9984,384.8525) (1.0176,389.6500) (1.0368,395.5000) (1.0560,398.8525) (1.0752,395.1000) (1.0944,389.8250) (1.1136,396.0750) (1.1328,383.8250) (1.1520,397.3750) (1.1712,387.4000) (1.1904,386.4250) (1.2096,403.9025) (1.2288,405.8050) (1.2480,399.1025) (1.2672,405.0000) (1.2864,398.7000) (1.3056,396.9750) (1.3248,410.7250) (1.3440,396.3500) (1.3632,407.9500) (1.3824,403.2025) (1.4016,381.7775) (1.4208,404.6025) (1.4400,406.9500) (1.4592,400.7750) (1.4784,403.5250) (1.4976,396.8519) (1.5168,396.9250) (1.5360,401.4500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,98.4250) (0.0384,195.3000) (0.0576,265.9000) (0.0768,269.1000) (0.0960,276.5250) (0.1152,295.3775) (0.1344,278.3250) (0.1536,313.9250) (0.1728,324.3500) (0.1920,316.8000) (0.2112,330.4750) (0.2304,318.5669) (0.2496,323.5412) (0.2688,331.2000) (0.2880,357.4500) (0.3072,338.4750) (0.3264,349.5025) (0.3456,348.3000) (0.3648,347.9750) (0.3840,346.6500) (0.4032,349.4000) (0.4224,342.9500) (0.4416,363.7025) (0.4608,362.8500) (0.4800,364.8269) (0.4992,379.0250) (0.5184,370.2631) (0.5376,375.2413) (0.5568,386.8525) (0.5760,377.7138) (0.5952,381.9000) (0.6144,386.1275) (0.6336,396.2750) (0.6528,386.2250) (0.6720,385.0500) (0.6912,386.0663) (0.7104,381.5000) (0.7296,396.2250) (0.7488,394.7750) (0.7680,390.1750) (0.7872,384.9250) (0.8064,388.3025) (0.8256,404.5775) (0.8448,385.6500) (0.8640,397.3275) (0.8832,403.5894) (0.9024,400.8500) (0.9216,383.6925) (0.9408,384.9019) (0.9600,385.4750) (0.9792,385.9250) (0.9984,397.7750) (1.0176,396.9250) (1.0368,395.5500) (1.0560,388.2275) (1.0752,400.3000) (1.0944,389.3000) (1.1136,394.3750) (1.1328,402.2500) (1.1520,394.1500) (1.1712,387.4500) (1.1904,400.9750) (1.2096,381.7500) (1.2288,408.7000) (1.2480,408.3750) (1.2672,396.7250) (1.2864,410.3775) (1.3056,403.7750) (1.3248,403.2750) (1.3440,402.3325) (1.3632,410.6025) (1.3824,407.3500) (1.4016,395.8419) (1.4208,404.9750) (1.4400,389.9025) (1.4592,404.6775) (1.4784,403.0800) (1.4976,415.0525) (1.5168,396.4750) (1.5360,407.3500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,95.1637) (0.0384,195.5519) (0.0576,252.1769) (0.0768,281.8000) (0.0960,287.8037) (0.1152,293.5000) (0.1344,322.5887) (0.1536,304.6250) (0.1728,327.8769) (0.1920,322.1750) (0.2112,333.0888) (0.2304,341.1775) (0.2496,319.6750) (0.2688,325.5000) (0.2880,318.1650) (0.3072,327.7500) (0.3264,322.3250) (0.3456,347.4500) (0.3648,334.5750) (0.3840,354.4750) (0.4032,352.0000) (0.4224,337.7250) (0.4416,325.1750) (0.4608,330.3762) (0.4800,335.2500) (0.4992,345.0388) (0.5184,347.0000) (0.5376,336.4000) (0.5568,343.6000) (0.5760,343.6000) (0.5952,349.4138) (0.6144,341.2906) (0.6336,360.1025) (0.6528,346.5500) (0.6720,357.4500) (0.6912,340.4500) (0.7104,351.0250) (0.7296,335.3250) (0.7488,359.2750) (0.7680,352.9019) (0.7872,350.1000) (0.8064,331.2000) (0.8256,348.6525) (0.8448,366.6000) (0.8640,361.7388) (0.8832,356.4000) (0.9024,352.6250) (0.9216,348.7000) (0.9408,350.1000) (0.9600,348.5000) (0.9792,356.6000) (0.9984,346.0250) (1.0176,333.8250) (1.0368,352.0750) (1.0560,356.2500) (1.0752,354.1250) (1.0944,352.1013) (1.1136,356.7775) (1.1328,356.9750) (1.1520,357.3525) (1.1712,363.3500) (1.1904,348.6500) (1.2096,353.7500) (1.2288,351.1000) (1.2480,340.9638) (1.2672,351.1000) (1.2864,348.3500) (1.3056,336.8750) (1.3248,354.1000) (1.3440,352.3250) (1.3632,347.7250) (1.3824,351.4750) (1.4016,356.9000) (1.4208,360.5000) (1.4400,355.5138) (1.4592,353.5000) (1.4784,350.2250) (1.4976,342.9250) (1.5168,352.6400) (1.5360,345.5763)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,94.6137) (0.0384,174.6387) (0.0576,225.9075) (0.0768,257.6387) (0.0960,248.8000) (0.1152,275.1662) (0.1344,291.7500) (0.1536,287.6269) (0.1728,296.1131) (0.1920,320.6000) (0.2112,331.1750) (0.2304,339.9025) (0.2496,322.5500) (0.2688,332.5750) (0.2880,345.2775) (0.3072,346.7275) (0.3264,326.2500) (0.3456,335.1000) (0.3648,334.0000) (0.3840,352.6750) (0.4032,348.4750) (0.4224,356.6131) (0.4416,340.7750) (0.4608,355.9500) (0.4800,352.2250) (0.4992,360.1750) (0.5184,341.7000) (0.5376,353.0250) (0.5568,344.4025) (0.5760,355.4500) (0.5952,349.9163) (0.6144,357.4250) (0.6336,356.5250) (0.6528,358.0000) (0.6720,350.9000) (0.6912,353.4388) (0.7104,357.5000) (0.7296,357.1000) (0.7488,347.6750) (0.7680,350.0750) (0.7872,346.1000) (0.8064,347.6275) (0.8256,352.2000) (0.8448,352.2500) (0.8640,357.2519) (0.8832,361.8750) (0.9024,347.9500) (0.9216,343.6750) (0.9408,342.9250) (0.9600,359.2750) (0.9792,343.6500) (0.9984,354.7750) (1.0176,355.3750) (1.0368,356.4400) (1.0560,351.4500) (1.0752,336.2500) (1.0944,354.7250) (1.1136,361.3750) (1.1328,358.5000) (1.1520,350.2131) (1.1712,359.4500) (1.1904,363.6750) (1.2096,355.0250) (1.2288,350.1250) (1.2480,350.1250) (1.2672,359.9525) (1.2864,358.8250) (1.3056,347.8750) (1.3248,347.8750) (1.3440,354.1500) (1.3632,354.8250) (1.3824,354.3000) (1.4016,351.0250) (1.4208,348.9500) (1.4400,344.4750) (1.4592,356.1000) (1.4784,352.7250) (1.4976,350.5250) (1.5168,354.6250) (1.5360,350.1250)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,111.6256) (0.0384,153.3781) (0.0576,235.4519) (0.0768,261.5637) (0.0960,296.1769) (0.1152,303.8000) (0.1344,312.9025) (0.1536,307.6525) (0.1728,323.8275) (0.1920,335.2750) (0.2112,317.5750) (0.2304,336.3750) (0.2496,333.2250) (0.2688,341.3025) (0.2880,336.5894) (0.3072,324.5000) (0.3264,352.7525) (0.3456,339.3525) (0.3648,352.3250) (0.3840,336.5000) (0.4032,339.9000) (0.4224,347.5250) (0.4416,357.0500) (0.4608,346.8750) (0.4800,352.0750) (0.4992,355.3250) (0.5184,354.0000) (0.5376,350.0750) (0.5568,361.3500) (0.5760,353.5250) (0.5952,357.3000) (0.6144,353.4500) (0.6336,345.0500) (0.6528,351.7750) (0.6720,360.0750) (0.6912,352.6513) (0.7104,356.1500) (0.7296,352.3500) (0.7488,347.4638) (0.7680,359.2750) (0.7872,348.9500) (0.8064,356.7000) (0.8256,357.3750) (0.8448,359.4500) (0.8640,351.3500) (0.8832,355.8000) (0.9024,361.3000) (0.9216,357.7250) (0.9408,348.4000) (0.9600,355.7250) (0.9792,341.5500) (0.9984,345.0750) (1.0176,357.3250) (1.0368,350.3500) (1.0560,353.1500) (1.0752,354.9413) (1.0944,345.9750) (1.1136,346.2750) (1.1328,346.6000) (1.1520,352.2513) (1.1712,354.9000) (1.1904,361.3750) (1.2096,360.3500) (1.2288,353.6750) (1.2480,348.1381) (1.2672,355.3250) (1.2864,336.3000) (1.3056,366.9500) (1.3248,356.7250) (1.3440,360.8750) (1.3632,343.7000) (1.3824,363.8000) (1.4016,361.1288) (1.4208,359.3750) (1.4400,352.9750) (1.4592,348.0750) (1.4784,347.2250) (1.4976,361.9750) (1.5168,353.4500) (1.5360,355.4750)};
\addplot[draw=none,name path=mapporeteasyu,forget plot] coordinates {(0.0192,103.9000) (0.0384,192.4697) (0.0576,250.6122) (0.0768,270.7894) (0.0960,280.0025) (0.1152,294.9081) (0.1344,308.6875) (0.1536,309.0062) (0.1728,324.2194) (0.1920,328.0188) (0.2112,334.2053) (0.2304,339.0206) (0.2496,333.3937) (0.2688,340.5150) (0.2880,339.6875) (0.3072,346.2644) (0.3264,348.1081) (0.3456,354.0909) (0.3648,351.7438) (0.3840,352.9188) (0.4032,351.3500) (0.4224,359.0000) (0.4416,362.8659) (0.4608,362.4625) (0.4800,362.4389) (0.4992,374.9375) (0.5184,361.8438) (0.5376,371.1559) (0.5568,380.4769) (0.5760,376.5916) (0.5952,381.3577) (0.6144,385.6714) (0.6336,393.4748) (0.6528,383.2114) (0.6720,378.8500) (0.6912,382.7256) (0.7104,378.3972) (0.7296,379.8000) (0.7488,388.6798) (0.7680,386.4250) (0.7872,384.3250) (0.8064,383.1766) (0.8256,394.5319) (0.8448,390.4875) (0.8640,384.1250) (0.8832,393.1688) (0.9024,395.9819) (0.9216,387.7106) (0.9408,384.7895) (0.9600,385.1756) (0.9792,383.8567) (0.9984,393.9256) (1.0176,386.1069) (1.0368,394.1944) (1.0560,389.3131) (1.0752,394.8767) (1.0944,389.6938) (1.1136,390.4438) (1.1328,390.0688) (1.1520,393.9013) (1.1712,387.4375) (1.1904,391.3563) (1.2096,383.5875) (1.2288,401.4069) (1.2480,397.5463) (1.2672,390.4375) (1.2864,398.0563) (1.3056,393.0131) (1.3248,399.7000) (1.3440,394.9006) (1.3632,393.6525) (1.3824,398.5605) (1.4016,384.1944) (1.4208,402.0125) (1.4400,394.7569) (1.4592,400.5819) (1.4784,402.6100) (1.4976,393.9264) (1.5168,392.6500) (1.5360,400.4256)};
\addplot[draw=none,name path=mapporeteasyl,forget plot] coordinates {(0.0192,92.9169) (0.0384,160.1197) (0.0576,222.2841) (0.0768,262.0325) (0.0960,276.2812) (0.1152,273.1666) (0.1344,285.5184) (0.1536,292.3817) (0.1728,308.9375) (0.1920,320.3769) (0.2112,327.6125) (0.2304,329.3916) (0.2496,322.7978) (0.2688,326.2875) (0.2880,325.5275) (0.3072,336.5081) (0.3264,328.5750) (0.3456,341.3769) (0.3648,334.6256) (0.3840,340.5625) (0.4032,342.6228) (0.4224,344.4313) (0.4416,349.4500) (0.4608,346.7250) (0.4800,345.9188) (0.4992,346.9541) (0.5184,346.0813) (0.5376,343.4063) (0.5568,350.1250) (0.5760,356.6375) (0.5952,349.5394) (0.6144,354.4438) (0.6336,348.1188) (0.6528,352.2000) (0.6720,358.1063) (0.6912,351.0580) (0.7104,352.3063) (0.7296,353.1938) (0.7488,351.7750) (0.7680,350.7817) (0.7872,351.2250) (0.8064,350.0000) (0.8256,352.0875) (0.8448,353.1625) (0.8640,354.9255) (0.8832,356.5000) (0.9024,354.7938) (0.9216,350.4125) (0.9408,348.8250) (0.9600,356.6125) (0.9792,350.8750) (0.9984,354.7581) (1.0176,347.0514) (1.0368,353.1663) (1.0560,353.1819) (1.0752,354.3291) (1.0944,355.3125) (1.1136,355.7256) (1.1328,357.3563) (1.1520,353.5266) (1.1712,356.0375) (1.1904,354.5819) (1.2096,354.2000) (1.2288,351.7438) (1.2480,348.6348) (1.2672,355.8500) (1.2864,354.2688) (1.3056,345.7750) (1.3248,349.4313) (1.3440,352.7813) (1.3632,349.8875) (1.3824,355.5563) (1.4016,355.8125) (1.4208,351.0375) (1.4400,353.6097) (1.4592,348.7444) (1.4784,350.8500) (1.4976,357.4188) (1.5168,353.7438) (1.5360,351.4625)};
\addplot[ag/mappo,fill opacity=0.40,draw=none,forget plot] fill between[of=mapporeteasyu and mapporeteasyl];
\addplot[color=AGMAPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,94.9944) (0.0384,176.8319) (0.0576,239.4078) (0.0768,265.0956) (0.0960,277.2284) (0.1152,284.2625) (0.1344,295.7444) (0.1536,306.1387) (0.1728,320.5013) (0.1920,324.6888) (0.2112,330.8250) (0.2304,334.2375) (0.2496,329.9500) (0.2688,331.8875) (0.2880,337.8197) (0.3072,342.0500) (0.3264,338.2250) (0.3456,348.8250) (0.3648,344.7750) (0.3840,346.7875) (0.4032,347.9625) (0.4224,355.3066) (0.4416,355.1875) (0.4608,356.3750) (0.4800,352.1500) (0.4992,357.7500) (0.5184,357.0500) (0.5376,351.5500) (0.5568,358.1763) (0.5760,362.0500) (0.5952,354.0006) (0.6144,362.1750) (0.6336,358.3138) (0.6528,358.4125) (0.6720,361.7125) (0.6912,354.0694) (0.7104,358.0875) (0.7296,358.7875) (0.7488,359.4000) (0.7680,359.3375) (0.7872,357.6319) (0.8064,358.8500) (0.8256,358.3375) (0.8448,363.0250) (0.8640,362.9319) (0.8832,360.7875) (0.9024,362.6691) (0.9216,357.9625) (0.9408,356.1694) (0.9600,362.8000) (0.9792,357.9444) (0.9984,365.0375) (1.0176,356.3500) (1.0368,366.1000) (1.0560,357.5625) (1.0752,362.7250) (1.0944,361.8625) (1.1136,359.9625) (1.1328,359.1625) (1.1520,362.3000) (1.1712,364.5500) (1.1904,362.5250) (1.2096,358.4750) (1.2288,358.2875) (1.2480,361.2125) (1.2672,358.9263) (1.2864,360.2750) (1.3056,365.3884) (1.3248,355.6206) (1.3440,363.6625) (1.3632,356.8625) (1.3824,363.9250) (1.4016,365.4394) (1.4208,359.9375) (1.4400,359.5138) (1.4592,354.8000) (1.4784,358.9625) (1.4976,362.9375) (1.5168,358.2706) (1.5360,363.4750)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,68.2945) (0.0384,73.3562) (0.0576,80.7684) (0.0768,97.0478) (0.0960,108.1582) (0.1152,115.0291) (0.1344,113.8738) (0.1536,128.2078) (0.1728,138.6446) (0.1920,148.6619) (0.2112,139.3015) (0.2304,144.7831) (0.2496,153.1157) (0.2688,162.3563) (0.2880,151.0737) (0.3072,113.5908) (0.3264,76.2781) (0.3456,54.4021) (0.3648,57.4594) (0.3840,56.3922) (0.4032,53.0786) (0.4224,48.5070) (0.4416,52.5070) (0.4608,69.8161) (0.4800,95.2756) (0.4992,68.5407) (0.5184,72.4836) (0.5376,79.3454) (0.5568,75.3720) (0.5760,68.2935) (0.5952,66.0621) (0.6144,112.0790) (0.6336,121.4195) (0.6528,113.4810) (0.6720,125.1160) (0.6912,134.3391) (0.7104,115.4195) (0.7296,97.8560) (0.7488,103.1271) (0.7680,113.6822) (0.7872,107.5724) (0.8064,89.4141) (0.8256,97.8455) (0.8448,77.4814) (0.8640,81.2966) (0.8832,64.8647) (0.9024,53.2469) (0.9216,67.2007) (0.9408,63.7492) (0.9600,56.4822) (0.9792,46.7267) (0.9984,38.7689) (1.0176,34.3163) (1.0368,41.1316) (1.0560,29.9177) (1.0752,29.9289) (1.0944,27.6802) (1.1136,27.7867) (1.1328,27.1903) (1.1520,22.0456) (1.1712,21.7615) (1.1904,20.4717) (1.2096,17.4880) (1.2288,18.6738) (1.2480,16.6390) (1.2672,18.2746) (1.2864,21.6962) (1.3056,21.2678) (1.3248,19.2008) (1.3440,19.4528) (1.3632,24.2567) (1.3824,19.9005) (1.4016,16.5098) (1.4208,17.2603) (1.4400,13.9551) (1.4592,14.5015) (1.4784,14.2138) (1.4976,16.1497) (1.5168,15.6055) (1.5360,14.4876)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,68.6007) (0.0384,68.2539) (0.0576,71.0792) (0.0768,81.7175) (0.0960,86.0222) (0.1152,92.6742) (0.1344,93.6397) (0.1536,83.7387) (0.1728,84.4652) (0.1920,87.1559) (0.2112,88.2655) (0.2304,89.6160) (0.2496,84.6623) (0.2688,80.8514) (0.2880,81.7650) (0.3072,76.4309) (0.3264,56.4264) (0.3456,56.6299) (0.3648,49.9693) (0.3840,48.9631) (0.4032,44.7384) (0.4224,50.3679) (0.4416,56.4815) (0.4608,55.6775) (0.4800,45.2969) (0.4992,40.4852) (0.5184,48.6980) (0.5376,37.1532) (0.5568,36.4301) (0.5760,32.0366) (0.5952,29.7841) (0.6144,26.2067) (0.6336,26.0483) (0.6528,24.6804) (0.6720,24.7366) (0.6912,31.0383) (0.7104,33.9133) (0.7296,27.4798) (0.7488,29.4327) (0.7680,30.5708) (0.7872,28.6461) (0.8064,29.6961) (0.8256,36.7847) (0.8448,31.8961) (0.8640,24.4328) (0.8832,31.0051) (0.9024,28.8636) (0.9216,23.0346) (0.9408,24.5654) (0.9600,27.6091) (0.9792,31.5378) (0.9984,33.9318) (1.0176,26.8473) (1.0368,22.7844) (1.0560,27.0192) (1.0752,24.2849) (1.0944,27.5652) (1.1136,24.6949) (1.1328,20.9379) (1.1520,19.0988) (1.1712,19.7256) (1.1904,25.0497) (1.2096,27.1766) (1.2288,28.1025) (1.2480,33.3588) (1.2672,43.1501) (1.2864,54.3941) (1.3056,58.5056) (1.3248,52.6956) (1.3440,55.4777) (1.3632,56.6821) (1.3824,49.9280) (1.4016,47.3918) (1.4208,44.6617) (1.4400,32.6589) (1.4592,33.5065) (1.4784,31.8105) (1.4976,35.9361) (1.5168,36.3576) (1.5360,38.8441)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,65.2685) (0.0384,70.2929) (0.0576,83.1616) (0.0768,92.4798) (0.0960,104.7697) (0.1152,111.0207) (0.1344,120.6635) (0.1536,133.8793) (0.1728,137.6828) (0.1920,148.3173) (0.2112,143.9652) (0.2304,142.7865) (0.2496,124.6240) (0.2688,104.7070) (0.2880,97.7355) (0.3072,115.0674) (0.3264,120.0064) (0.3456,109.3015) (0.3648,88.8689) (0.3840,88.9357) (0.4032,86.1353) (0.4224,76.8117) (0.4416,103.3334) (0.4608,137.9629) (0.4800,136.0510) (0.4992,134.8007) (0.5184,147.4289) (0.5376,146.9943) (0.5568,129.9417) (0.5760,128.4486) (0.5952,118.2281) (0.6144,88.6340) (0.6336,99.7975) (0.6528,88.0363) (0.6720,74.6588) (0.6912,54.8042) (0.7104,45.5215) (0.7296,39.9821) (0.7488,33.8339) (0.7680,26.5907) (0.7872,33.7808) (0.8064,28.5826) (0.8256,28.2577) (0.8448,26.8941) (0.8640,27.4904) (0.8832,28.3028) (0.9024,27.7439) (0.9216,24.2406) (0.9408,25.0271) (0.9600,31.5842) (0.9792,21.4799) (0.9984,21.1230) (1.0176,19.6829) (1.0368,19.2198) (1.0560,19.6153) (1.0752,19.5478) (1.0944,19.1113) (1.1136,18.0612) (1.1328,17.4408) (1.1520,16.2127) (1.1712,15.4277) (1.1904,13.7281) (1.2096,14.9424) (1.2288,14.4453) (1.2480,14.5039) (1.2672,15.7627) (1.2864,16.2699) (1.3056,15.8912) (1.3248,15.7942) (1.3440,15.6940) (1.3632,14.1528) (1.3824,14.3104) (1.4016,14.3546) (1.4208,15.2105) (1.4400,15.3992) (1.4592,15.9584) (1.4784,18.7019) (1.4976,16.0634) (1.5168,15.5959) (1.5360,14.8464)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,68.3365) (0.0384,72.5742) (0.0576,81.2747) (0.0768,92.7024) (0.0960,101.5072) (0.1152,103.7537) (0.1344,111.7645) (0.1536,125.1878) (0.1728,137.2403) (0.1920,150.2598) (0.2112,154.7089) (0.2304,161.0321) (0.2496,176.1627) (0.2688,176.7055) (0.2880,165.9213) (0.3072,154.9866) (0.3264,132.2602) (0.3456,121.1045) (0.3648,125.8986) (0.3840,126.2659) (0.4032,104.4350) (0.4224,109.8910) (0.4416,119.8147) (0.4608,111.0122) (0.4800,126.9862) (0.4992,124.4200) (0.5184,134.6253) (0.5376,122.3058) (0.5568,139.0640) (0.5760,136.9371) (0.5952,121.4731) (0.6144,101.4556) (0.6336,100.4126) (0.6528,116.2102) (0.6720,117.5114) (0.6912,116.6742) (0.7104,107.7888) (0.7296,84.9948) (0.7488,94.0155) (0.7680,76.5720) (0.7872,99.3488) (0.8064,83.6663) (0.8256,72.0158) (0.8448,78.3699) (0.8640,51.9546) (0.8832,56.2212) (0.9024,36.0273) (0.9216,32.0781) (0.9408,29.2056) (0.9600,27.3206) (0.9792,22.9663) (0.9984,20.3264) (1.0176,23.7904) (1.0368,23.3638) (1.0560,18.1431) (1.0752,18.0137) (1.0944,17.8743) (1.1136,17.0023) (1.1328,16.2961) (1.1520,17.1713) (1.1712,16.7267) (1.1904,16.1856) (1.2096,16.2785) (1.2288,16.0939) (1.2480,16.2691) (1.2672,16.0671) (1.2864,15.4349) (1.3056,15.5888) (1.3248,15.0941) (1.3440,14.4765) (1.3632,16.9584) (1.3824,15.9764) (1.4016,15.6285) (1.4208,21.3815) (1.4400,40.5104) (1.4592,44.2052) (1.4784,57.6845) (1.4976,74.5332) (1.5168,67.4104) (1.5360,58.0427)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,72.9920) (0.0384,73.2397) (0.0576,78.2632) (0.0768,96.9650) (0.0960,109.9699) (0.1152,113.0591) (0.1344,123.7518) (0.1536,139.5952) (0.1728,138.0569) (0.1920,141.2731) (0.2112,160.4627) (0.2304,165.1983) (0.2496,171.7764) (0.2688,160.5325) (0.2880,157.7040) (0.3072,136.5813) (0.3264,128.5327) (0.3456,97.4794) (0.3648,55.1440) (0.3840,49.8433) (0.4032,71.8429) (0.4224,113.1286) (0.4416,153.9740) (0.4608,159.6901) (0.4800,161.6541) (0.4992,160.9896) (0.5184,158.5811) (0.5376,141.2929) (0.5568,128.7828) (0.5760,129.5961) (0.5952,118.7048) (0.6144,138.1989) (0.6336,149.0532) (0.6528,146.7127) (0.6720,123.1000) (0.6912,122.9818) (0.7104,119.4081) (0.7296,116.2700) (0.7488,103.0718) (0.7680,87.5960) (0.7872,96.0847) (0.8064,82.9459) (0.8256,68.6211) (0.8448,56.4497) (0.8640,42.6979) (0.8832,39.0383) (0.9024,49.6178) (0.9216,37.6959) (0.9408,30.8574) (0.9600,27.5807) (0.9792,29.6654) (0.9984,28.9348) (1.0176,28.2434) (1.0368,27.2388) (1.0560,25.0797) (1.0752,24.2922) (1.0944,21.6878) (1.1136,23.4384) (1.1328,20.4338) (1.1520,18.4141) (1.1712,18.4792) (1.1904,18.0473) (1.2096,18.3435) (1.2288,22.6589) (1.2480,21.3603) (1.2672,18.0781) (1.2864,20.5297) (1.3056,23.4870) (1.3248,18.7010) (1.3440,21.2414) (1.3632,25.3210) (1.3824,39.3605) (1.4016,35.0419) (1.4208,41.7083) (1.4400,31.6452) (1.4592,22.6600) (1.4784,22.2855) (1.4976,27.6667) (1.5168,31.7035) (1.5360,33.0551)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,74.6000) (0.0384,76.1865) (0.0576,82.1865) (0.0768,94.6073) (0.0960,113.8961) (0.1152,120.0606) (0.1344,132.2019) (0.1536,137.6796) (0.1728,146.2697) (0.1920,152.5262) (0.2112,167.4310) (0.2304,171.0098) (0.2496,176.6188) (0.2688,167.2113) (0.2880,170.7199) (0.3072,165.3386) (0.3264,143.2308) (0.3456,135.5289) (0.3648,133.0883) (0.3840,126.2419) (0.4032,85.9477) (0.4224,98.1852) (0.4416,127.6109) (0.4608,124.5836) (0.4800,116.2226) (0.4992,147.0974) (0.5184,156.5999) (0.5376,137.8094) (0.5568,136.7430) (0.5760,128.9232) (0.5952,118.7721) (0.6144,123.2718) (0.6336,141.1161) (0.6528,135.3325) (0.6720,124.0860) (0.6912,110.6065) (0.7104,117.9957) (0.7296,111.2576) (0.7488,115.0701) (0.7680,149.7220) (0.7872,111.1416) (0.8064,101.7338) (0.8256,107.8408) (0.8448,92.3050) (0.8640,67.2062) (0.8832,51.5865) (0.9024,39.5408) (0.9216,37.8405) (0.9408,28.6717) (0.9600,24.6756) (0.9792,21.5451) (0.9984,20.7282) (1.0176,20.1664) (1.0368,18.6408) (1.0560,17.9378) (1.0752,18.5866) (1.0944,17.5279) (1.1136,17.1903) (1.1328,15.9319) (1.1520,14.9889) (1.1712,14.9685) (1.1904,15.2850) (1.2096,14.4683) (1.2288,14.4501) (1.2480,14.6940) (1.2672,13.9435) (1.2864,14.5590) (1.3056,14.6968) (1.3248,14.8405) (1.3440,14.4927) (1.3632,16.4773) (1.3824,15.8859) (1.4016,19.1440) (1.4208,16.8433) (1.4400,19.3940) (1.4592,24.9424) (1.4784,41.8785) (1.4976,47.8304) (1.5168,52.5905) (1.5360,49.4465)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,65.2142) (0.0384,73.4399) (0.0576,82.8810) (0.0768,96.8093) (0.0960,108.5079) (0.1152,111.9681) (0.1344,123.5169) (0.1536,127.4583) (0.1728,132.4575) (0.1920,129.5804) (0.2112,142.6546) (0.2304,145.1902) (0.2496,157.6436) (0.2688,148.6178) (0.2880,103.5759) (0.3072,54.1854) (0.3264,37.0891) (0.3456,52.9022) (0.3648,66.1034) (0.3840,68.0896) (0.4032,120.5688) (0.4224,128.3826) (0.4416,94.1632) (0.4608,73.1222) (0.4800,96.4503) (0.4992,101.4758) (0.5184,102.0854) (0.5376,100.0439) (0.5568,103.8350) (0.5760,114.2586) (0.5952,119.0437) (0.6144,98.1165) (0.6336,87.0544) (0.6528,96.2068) (0.6720,87.8564) (0.6912,75.6142) (0.7104,74.8192) (0.7296,66.9529) (0.7488,62.7760) (0.7680,85.0279) (0.7872,59.2436) (0.8064,39.1917) (0.8256,34.9639) (0.8448,31.5674) (0.8640,27.3894) (0.8832,25.0749) (0.9024,25.4356) (0.9216,29.5966) (0.9408,22.1961) (0.9600,34.3692) (0.9792,36.8239) (0.9984,44.5004) (1.0176,32.2901) (1.0368,28.7654) (1.0560,22.8552) (1.0752,30.2264) (1.0944,21.4828) (1.1136,17.3726) (1.1328,17.1802) (1.1520,14.8363) (1.1712,15.0281) (1.1904,16.2642) (1.2096,15.5906) (1.2288,14.6336) (1.2480,14.5114) (1.2672,13.8991) (1.2864,14.7266) (1.3056,15.5277) (1.3248,20.6392) (1.3440,21.0601) (1.3632,18.4647) (1.3824,17.7447) (1.4016,15.9581) (1.4208,16.1521) (1.4400,15.2091) (1.4592,15.0728) (1.4784,16.0572) (1.4976,16.4006) (1.5168,15.9661) (1.5360,14.8889)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,68.0130) (0.0384,67.2081) (0.0576,75.2076) (0.0768,91.6527) (0.0960,101.0446) (0.1152,121.5511) (0.1344,132.8034) (0.1536,133.2872) (0.1728,132.7749) (0.1920,129.5073) (0.2112,123.9606) (0.2304,112.9706) (0.2496,96.5331) (0.2688,72.5823) (0.2880,68.1837) (0.3072,48.8398) (0.3264,52.3749) (0.3456,45.5126) (0.3648,33.4736) (0.3840,32.9137) (0.4032,33.5436) (0.4224,38.4469) (0.4416,40.1923) (0.4608,34.0497) (0.4800,30.7149) (0.4992,37.4597) (0.5184,44.8854) (0.5376,51.5475) (0.5568,56.3880) (0.5760,54.6369) (0.5952,84.7208) (0.6144,82.0500) (0.6336,82.8794) (0.6528,79.8784) (0.6720,106.8211) (0.6912,105.3121) (0.7104,103.6028) (0.7296,101.7119) (0.7488,112.1046) (0.7680,99.1283) (0.7872,87.1408) (0.8064,75.3661) (0.8256,64.3093) (0.8448,52.1844) (0.8640,49.8187) (0.8832,27.8637) (0.9024,27.3870) (0.9216,25.4339) (0.9408,23.3003) (0.9600,19.4718) (0.9792,23.1496) (0.9984,20.3814) (1.0176,24.9991) (1.0368,27.0597) (1.0560,25.3302) (1.0752,20.3143) (1.0944,30.1079) (1.1136,38.4471) (1.1328,35.5511) (1.1520,31.3377) (1.1712,43.1164) (1.1904,46.8489) (1.2096,52.8883) (1.2288,67.2372) (1.2480,74.1115) (1.2672,72.7285) (1.2864,70.6717) (1.3056,69.1821) (1.3248,38.6617) (1.3440,30.9824) (1.3632,40.2972) (1.3824,29.9298) (1.4016,40.8294) (1.4208,52.9376) (1.4400,53.2973) (1.4592,66.3875) (1.4784,62.3401) (1.4976,71.0866) (1.5168,112.6018) (1.5360,134.7524)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,68.8143) (0.0384,72.1656) (0.0576,82.0051) (0.0768,82.4456) (0.0960,105.1397) (0.1152,115.4783) (0.1344,115.7530) (0.1536,118.6293) (0.1728,129.5779) (0.1920,131.1939) (0.2112,95.9294) (0.2304,76.3744) (0.2496,55.8021) (0.2688,47.9266) (0.2880,68.8499) (0.3072,74.1139) (0.3264,90.3826) (0.3456,114.9220) (0.3648,143.0619) (0.3840,136.3160) (0.4032,114.0509) (0.4224,108.1822) (0.4416,152.5112) (0.4608,186.3144) (0.4800,171.4860) (0.4992,169.3683) (0.5184,188.8881) (0.5376,190.1271) (0.5568,184.9438) (0.5760,172.0532) (0.5952,174.8022) (0.6144,141.0154) (0.6336,112.1121) (0.6528,105.3561) (0.6720,120.2196) (0.6912,123.1998) (0.7104,104.1666) (0.7296,91.5646) (0.7488,86.6891) (0.7680,98.6650) (0.7872,104.6835) (0.8064,106.5456) (0.8256,75.5055) (0.8448,94.8572) (0.8640,83.5547) (0.8832,79.9140) (0.9024,79.2361) (0.9216,59.5194) (0.9408,45.8749) (0.9600,57.9432) (0.9792,56.7458) (0.9984,62.5137) (1.0176,51.9268) (1.0368,45.2206) (1.0560,31.3016) (1.0752,40.5820) (1.0944,30.6479) (1.1136,26.3175) (1.1328,20.2891) (1.1520,15.8864) (1.1712,16.8087) (1.1904,14.7031) (1.2096,15.9527) (1.2288,16.7831) (1.2480,16.2926) (1.2672,14.9411) (1.2864,16.0641) (1.3056,16.7121) (1.3248,15.6660) (1.3440,14.2025) (1.3632,12.7914) (1.3824,13.8310) (1.4016,15.5214) (1.4208,17.1918) (1.4400,14.9651) (1.4592,12.8046) (1.4784,14.4916) (1.4976,17.1490) (1.5168,16.8466) (1.5360,16.2631)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,70.7305) (0.0384,73.9818) (0.0576,80.2504) (0.0768,92.0318) (0.0960,110.3304) (0.1152,104.2913) (0.1344,97.9409) (0.1536,101.4036) (0.1728,110.2279) (0.1920,102.3521) (0.2112,100.3639) (0.2304,75.6260) (0.2496,63.8021) (0.2688,82.2275) (0.2880,97.9951) (0.3072,85.7892) (0.3264,92.0651) (0.3456,73.5471) (0.3648,57.3882) (0.3840,82.1183) (0.4032,91.5707) (0.4224,91.8999) (0.4416,101.4034) (0.4608,106.8103) (0.4800,90.7636) (0.4992,82.7910) (0.5184,77.9550) (0.5376,80.5241) (0.5568,57.6967) (0.5760,41.6482) (0.5952,44.3874) (0.6144,36.8150) (0.6336,35.2234) (0.6528,31.0910) (0.6720,36.2057) (0.6912,31.1342) (0.7104,28.8503) (0.7296,23.8068) (0.7488,28.0273) (0.7680,24.0081) (0.7872,27.8737) (0.8064,30.8282) (0.8256,24.1900) (0.8448,20.3243) (0.8640,20.0857) (0.8832,20.2906) (0.9024,20.1883) (0.9216,22.1996) (0.9408,22.1551) (0.9600,26.6982) (0.9792,20.7219) (0.9984,20.1253) (1.0176,18.4513) (1.0368,18.1577) (1.0560,18.0975) (1.0752,17.6353) (1.0944,17.6388) (1.1136,16.8956) (1.1328,15.0315) (1.1520,14.3513) (1.1712,15.6021) (1.1904,15.7646) (1.2096,15.6490) (1.2288,17.8175) (1.2480,19.5325) (1.2672,17.3866) (1.2864,19.5772) (1.3056,18.7401) (1.3248,20.8017) (1.3440,29.6052) (1.3632,53.4155) (1.3824,66.4480) (1.4016,82.8527) (1.4208,99.6077) (1.4400,66.0054) (1.4592,52.6645) (1.4784,55.1995) (1.4976,44.3250) (1.5168,32.7304) (1.5360,59.0552)};
\addplot[draw=none,name path=qmixreteasyu,forget plot] coordinates {(0.0192,70.2515) (0.0384,73.4190) (0.0576,82.1412) (0.0768,96.2588) (0.0960,109.6044) (0.1152,115.3660) (0.1344,123.6931) (0.1536,133.7313) (0.1728,137.9634) (0.1920,148.5757) (0.2112,152.0230) (0.2304,157.0716) (0.2496,168.2432) (0.2688,161.9004) (0.2880,156.0464) (0.3072,131.2028) (0.3264,126.4011) (0.3456,113.5169) (0.3648,116.6412) (0.3840,116.9154) (0.4032,101.2190) (0.4224,109.4638) (0.4416,125.6618) (0.4608,134.6181) (0.4800,133.7848) (0.4992,144.0232) (0.5184,154.3072) (0.5376,140.4220) (0.5568,135.0427) (0.5760,129.4279) (0.5952,118.9758) (0.6144,120.4736) (0.6336,119.0927) (0.6528,115.5279) (0.6720,122.3799) (0.6912,121.4049) (0.7104,113.5118) (0.7296,100.7479) (0.7488,103.1133) (0.7680,99.0125) (0.7872,103.3498) (0.8064,87.9772) (0.8256,74.6331) (0.8448,78.1478) (0.8640,63.3933) (0.8832,55.0626) (0.9024,47.0985) (0.9216,37.8044) (0.9408,30.4444) (0.9600,33.6730) (0.9792,35.5024) (0.9984,37.5597) (1.0176,31.2784) (1.0368,28.3837) (1.0560,26.5969) (1.0752,28.5197) (1.0944,27.6514) (1.1136,25.9118) (1.1328,20.8119) (1.1520,18.9276) (1.1712,19.4140) (1.1904,19.8656) (1.2096,18.1296) (1.2288,21.6626) (1.2480,20.9034) (1.2672,18.2255) (1.2864,21.4046) (1.3056,22.9322) (1.3248,20.7611) (1.3440,27.5142) (1.3632,36.5531) (1.3824,37.0028) (1.4016,39.3825) (1.4208,43.9234) (1.4400,38.5476) (1.4592,41.5305) (1.4784,51.8693) (1.4976,46.9540) (1.5168,48.5323) (1.5360,55.8936)};
\addplot[draw=none,name path=qmixreteasyl,forget plot] coordinates {(0.0192,68.0834) (0.0384,70.7611) (0.0576,78.7600) (0.0768,91.7475) (0.0960,102.3229) (0.1152,105.9736) (0.1344,112.2919) (0.1536,120.2689) (0.1728,130.2978) (0.1920,129.5256) (0.2112,106.2631) (0.2304,95.4546) (0.2496,87.6300) (0.2688,81.1955) (0.2880,85.7576) (0.3072,74.6932) (0.3264,61.3894) (0.3456,54.9590) (0.3648,55.7050) (0.3840,51.4805) (0.4032,57.7696) (0.4224,56.9788) (0.4416,65.9019) (0.4608,70.6426) (0.4800,91.8916) (0.4992,72.1033) (0.5184,73.8515) (0.5376,79.6401) (0.5568,62.1155) (0.5760,58.0511) (0.5952,70.7268) (0.6144,83.6960) (0.6336,83.9232) (0.6528,81.9179) (0.6720,77.9582) (0.6912,60.0067) (0.7104,52.8459) (0.7296,46.7248) (0.7488,41.0694) (0.7680,42.0711) (0.7872,40.1465) (0.8064,32.9191) (0.8256,35.4191) (0.8448,31.6496) (0.8640,27.4146) (0.8832,27.9735) (0.9024,27.4762) (0.9216,24.5389) (0.9408,23.6165) (0.9600,26.8538) (0.9792,21.9004) (0.9984,20.4681) (1.0176,21.0724) (1.0368,20.1110) (1.0560,18.5111) (1.0752,18.8269) (1.0944,18.1836) (1.1136,17.2359) (1.1328,16.5171) (1.1520,15.2133) (1.1712,15.4713) (1.1904,15.4049) (1.2096,15.6052) (1.2288,14.9987) (1.2480,15.0878) (1.2672,15.1465) (1.2864,15.5922) (1.3056,15.6644) (1.3248,15.6981) (1.3440,14.7930) (1.3632,16.5976) (1.3824,15.9086) (1.4016,15.7109) (1.4208,16.9304) (1.4400,15.2566) (1.4592,15.2942) (1.4784,16.7184) (1.4976,16.5877) (1.5168,16.1863) (1.5360,15.2325)};
\addplot[ag/qmix,fill opacity=0.48,draw=none,forget plot] fill between[of=qmixreteasyu and qmixreteasyl];
\addplot[color=AGQMIX!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,68.4686) (0.0384,72.9069) (0.0576,81.0216) (0.0768,92.5911) (0.0960,106.6490) (0.1152,112.5136) (0.1344,118.2083) (0.1536,127.8331) (0.1728,135.0076) (0.1920,136.2335) (0.2112,140.9780) (0.2304,143.7848) (0.2496,138.8698) (0.2688,126.6624) (0.2880,100.7855) (0.3072,99.6900) (0.3264,91.2239) (0.3456,85.5132) (0.3648,61.7814) (0.3840,75.1040) (0.4032,86.0415) (0.4224,95.0425) (0.4416,102.3684) (0.4608,108.9113) (0.4800,106.3365) (0.4992,112.9479) (0.5184,118.3553) (0.5376,111.1749) (0.5568,116.3089) (0.5760,121.3536) (0.5952,118.4664) (0.6144,99.7861) (0.6336,100.1051) (0.6528,100.7815) (0.6720,112.1662) (0.6912,107.9593) (0.7104,103.8847) (0.7296,88.2797) (0.7488,90.3523) (0.7680,86.3120) (0.7872,91.6127) (0.8064,79.1560) (0.8256,66.4652) (0.8448,54.3171) (0.8640,46.2583) (0.8832,35.0217) (0.9024,32.4455) (0.9216,30.8374) (0.9408,26.8494) (0.9600,27.5949) (0.9792,26.4075) (0.9984,25.0289) (1.0176,25.9232) (1.0368,25.2117) (1.0560,23.9675) (1.0752,22.2996) (1.0944,21.5853) (1.1136,20.7498) (1.1328,18.8650) (1.1520,16.6920) (1.1712,16.7677) (1.1904,16.2249) (1.2096,16.1156) (1.2288,17.3003) (1.2480,16.4658) (1.2672,16.7269) (1.2864,17.9235) (1.3056,17.7261) (1.3248,18.9509) (1.3440,20.2565) (1.3632,21.3607) (1.3824,18.8226) (1.4016,17.8269) (1.4208,19.3209) (1.4400,25.5196) (1.4592,23.8012) (1.4784,27.0480) (1.4976,31.8014) (1.5168,32.2170) (1.5360,35.9496)};
\nextgroupplot[ymin=0, ymax=1680, ytick distance=200, title={\textsc{medium}}]
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,200.6004) (0.0384,216.4129) (0.0576,327.5900) (0.0768,359.8771) (0.0960,427.2383) (0.1152,484.7250) (0.1344,511.7146) (0.1536,530.7779) (0.1728,524.7558) (0.1920,515.7267) (0.2112,505.9063) (0.2304,447.0021) (0.2496,476.3400) (0.2688,470.8171) (0.2880,494.1771) (0.3072,514.6150) (0.3264,565.2033) (0.3456,546.6329) (0.3648,502.1279) (0.3840,504.8754) (0.4032,461.7925) (0.4224,457.9146) (0.4416,463.1504) (0.4608,499.7033) (0.4800,537.8129) (0.4992,507.9271) (0.5184,522.7650) (0.5376,540.4529) (0.5568,495.2013) (0.5760,567.6263) (0.5952,585.4404) (0.6144,604.1421) (0.6336,598.5721) (0.6528,630.9088) (0.6720,641.6650) (0.6912,599.2033) (0.7104,640.0183) (0.7296,600.2679) (0.7488,634.3050) (0.7680,640.8908) (0.7872,729.4142) (0.8064,682.3267) (0.8256,672.0542) (0.8448,699.1613) (0.8640,698.7283) (0.8832,719.6679) (0.9024,734.8550) (0.9216,709.8550) (0.9408,737.7563) (0.9600,728.3279) (0.9792,719.1554) (0.9984,716.6983) (1.0176,754.7717) (1.0368,722.4433) (1.0560,718.3146) (1.0752,748.0646) (1.0944,720.1808) (1.1136,700.5571) (1.1328,740.1421) (1.1520,715.5542) (1.1712,731.3850) (1.1904,754.6321) (1.2096,704.8296) (1.2288,764.5133) (1.2480,760.9350) (1.2672,773.7533) (1.2864,764.5817) (1.3056,760.9050) (1.3248,721.9317) (1.3440,757.8283) (1.3632,743.3454) (1.3824,766.6750) (1.4016,738.4767) (1.4208,737.8567) (1.4400,738.2567) (1.4592,755.0283) (1.4784,748.8783) (1.4976,736.0533) (1.5168,802.6567) (1.5360,774.5067)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,199.2408) (0.0384,253.5404) (0.0576,329.8767) (0.0768,333.6158) (0.0960,427.3017) (0.1152,425.5642) (0.1344,459.1750) (0.1536,436.7413) (0.1728,506.3383) (0.1920,468.9783) (0.2112,512.4517) (0.2304,512.7379) (0.2496,487.1692) (0.2688,458.0167) (0.2880,533.5296) (0.3072,565.0038) (0.3264,547.3421) (0.3456,562.3563) (0.3648,570.7400) (0.3840,617.3183) (0.4032,594.9446) (0.4224,588.1929) (0.4416,567.7279) (0.4608,576.1017) (0.4800,574.8933) (0.4992,564.5521) (0.5184,578.8546) (0.5376,550.9633) (0.5568,552.2779) (0.5760,554.7563) (0.5952,596.7938) (0.6144,598.8808) (0.6336,619.1788) (0.6528,599.1775) (0.6720,591.3758) (0.6912,610.1325) (0.7104,576.5567) (0.7296,593.3179) (0.7488,632.6417) (0.7680,632.7546) (0.7872,655.4558) (0.8064,633.9333) (0.8256,686.9429) (0.8448,665.7096) (0.8640,664.1071) (0.8832,625.4933) (0.9024,602.7046) (0.9216,648.0588) (0.9408,649.7775) (0.9600,680.3588) (0.9792,655.0646) (0.9984,672.0146) (1.0176,708.3167) (1.0368,689.3388) (1.0560,697.0896) (1.0752,671.5033) (1.0944,709.1063) (1.1136,697.4538) (1.1328,658.0013) (1.1520,710.0892) (1.1712,723.1667) (1.1904,712.3938) (1.2096,703.0788) (1.2288,682.1183) (1.2480,721.3142) (1.2672,715.5633) (1.2864,678.4633) (1.3056,730.9033) (1.3248,747.1688) (1.3440,708.6025) (1.3632,743.7767) (1.3824,724.5275) (1.4016,706.1329) (1.4208,702.8429) (1.4400,730.9646) (1.4592,731.7513) (1.4784,754.3283) (1.4976,730.9517) (1.5168,756.5408) (1.5360,750.8000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,177.9267) (0.0384,262.4633) (0.0576,340.7133) (0.0768,355.3017) (0.0960,389.6192) (0.1152,455.3313) (0.1344,464.0896) (0.1536,458.2533) (0.1728,495.4913) (0.1920,524.7575) (0.2112,490.2513) (0.2304,502.3650) (0.2496,450.3167) (0.2688,458.5546) (0.2880,472.0175) (0.3072,463.5704) (0.3264,454.9029) (0.3456,461.8017) (0.3648,484.8538) (0.3840,477.3058) (0.4032,496.7663) (0.4224,524.0917) (0.4416,547.6450) (0.4608,614.2433) (0.4800,617.6563) (0.4992,620.0546) (0.5184,638.9433) (0.5376,602.1838) (0.5568,570.9400) (0.5760,619.7046) (0.5952,600.2146) (0.6144,560.0304) (0.6336,554.7167) (0.6528,568.6413) (0.6720,573.9063) (0.6912,607.0558) (0.7104,609.0200) (0.7296,580.2917) (0.7488,600.7763) (0.7680,605.0454) (0.7872,662.7817) (0.8064,647.1063) (0.8256,651.9267) (0.8448,632.6438) (0.8640,620.9800) (0.8832,650.3263) (0.9024,646.4817) (0.9216,657.1071) (0.9408,669.0329) (0.9600,674.3654) (0.9792,694.1729) (0.9984,734.9575) (1.0176,718.4525) (1.0368,729.6404) (1.0560,713.6808) (1.0752,695.3283) (1.0944,726.0938) (1.1136,732.6654) (1.1328,713.3246) (1.1520,719.2217) (1.1712,741.1563) (1.1904,776.0163) (1.2096,743.9533) (1.2288,765.4900) (1.2480,758.2692) (1.2672,796.9558) (1.2864,770.4571) (1.3056,807.2400) (1.3248,778.4942) (1.3440,788.0750) (1.3632,833.3650) (1.3824,817.9063) (1.4016,827.1300) (1.4208,814.8783) (1.4400,812.4400) (1.4592,799.3546) (1.4784,803.8533) (1.4976,794.4213) (1.5168,820.3950) (1.5360,874.7421)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,169.8142) (0.0384,198.4158) (0.0576,203.4762) (0.0768,302.9142) (0.0960,398.9796) (0.1152,409.2133) (0.1344,510.0775) (0.1536,551.9388) (0.1728,529.4900) (0.1920,509.1438) (0.2112,501.1629) (0.2304,481.9392) (0.2496,462.1646) (0.2688,500.9654) (0.2880,450.6642) (0.3072,540.4154) (0.3264,530.6163) (0.3456,492.8442) (0.3648,429.2038) (0.3840,474.8663) (0.4032,473.2283) (0.4224,519.9779) (0.4416,522.8642) (0.4608,578.0942) (0.4800,556.0646) (0.4992,579.7913) (0.5184,615.4521) (0.5376,611.9383) (0.5568,606.3688) (0.5760,628.9775) (0.5952,630.2046) (0.6144,637.3900) (0.6336,632.3150) (0.6528,589.8892) (0.6720,598.6783) (0.6912,650.8929) (0.7104,622.9671) (0.7296,605.0338) (0.7488,649.2583) (0.7680,669.0313) (0.7872,665.4517) (0.8064,687.6525) (0.8256,687.5883) (0.8448,693.4792) (0.8640,699.3138) (0.8832,670.5100) (0.9024,718.8146) (0.9216,680.3133) (0.9408,662.1825) (0.9600,675.5892) (0.9792,674.3300) (0.9984,648.3025) (1.0176,730.0563) (1.0368,743.6821) (1.0560,744.8250) (1.0752,726.6042) (1.0944,726.7379) (1.1136,719.2896) (1.1328,715.7667) (1.1520,721.5667) (1.1712,738.4283) (1.1904,737.9779) (1.2096,732.2408) (1.2288,709.9258) (1.2480,746.7000) (1.2672,734.2413) (1.2864,714.3283) (1.3056,742.3992) (1.3248,762.6017) (1.3440,756.9033) (1.3632,767.1413) (1.3824,768.7767) (1.4016,765.2533) (1.4208,759.1900) (1.4400,752.1308) (1.4592,760.2250) (1.4784,753.7517) (1.4976,782.7517) (1.5168,767.8267) (1.5360,766.9033)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,197.0404) (0.0384,211.5508) (0.0576,238.2512) (0.0768,329.5500) (0.0960,408.8783) (0.1152,453.2000) (0.1344,425.5146) (0.1536,466.9763) (0.1728,492.5271) (0.1920,494.0779) (0.2112,515.0167) (0.2304,516.8913) (0.2496,586.6288) (0.2688,501.3779) (0.2880,490.4571) (0.3072,482.3017) (0.3264,516.3642) (0.3456,543.4779) (0.3648,577.3283) (0.3840,542.2904) (0.4032,557.7038) (0.4224,597.3550) (0.4416,565.1142) (0.4608,628.1813) (0.4800,622.8688) (0.4992,622.5058) (0.5184,656.9892) (0.5376,658.4304) (0.5568,668.4788) (0.5760,662.1679) (0.5952,657.3175) (0.6144,638.2008) (0.6336,633.2292) (0.6528,651.3533) (0.6720,633.5150) (0.6912,633.1167) (0.7104,633.4904) (0.7296,647.5188) (0.7488,667.9563) (0.7680,660.5192) (0.7872,672.4425) (0.8064,693.4063) (0.8256,653.5333) (0.8448,732.8400) (0.8640,703.5292) (0.8832,711.6925) (0.9024,697.2279) (0.9216,682.8763) (0.9408,739.0675) (0.9600,678.6150) (0.9792,707.1163) (0.9984,726.5321) (1.0176,730.9546) (1.0368,721.5383) (1.0560,671.8179) (1.0752,702.8546) (1.0944,707.7788) (1.1136,703.5079) (1.1328,699.5400) (1.1520,734.1146) (1.1712,710.0792) (1.1904,733.9779) (1.2096,740.8267) (1.2288,736.8529) (1.2480,740.0250) (1.2672,711.7529) (1.2864,743.1175) (1.3056,781.5783) (1.3248,762.2517) (1.3440,744.6800) (1.3632,767.0267) (1.3824,761.7771) (1.4016,764.3396) (1.4208,760.7900) (1.4400,773.2517) (1.4592,811.5800) (1.4784,809.3179) (1.4976,794.5771) (1.5168,769.7300) (1.5360,781.6017)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,168.5000) (0.0384,225.3146) (0.0576,304.4129) (0.0768,352.0133) (0.0960,422.9750) (0.1152,434.7646) (0.1344,445.3000) (0.1536,446.0383) (0.1728,466.2154) (0.1920,485.1142) (0.2112,491.0938) (0.2304,496.5529) (0.2496,524.3279) (0.2688,505.9175) (0.2880,563.7521) (0.3072,594.4550) (0.3264,541.8029) (0.3456,518.6525) (0.3648,500.2429) (0.3840,539.7763) (0.4032,545.2288) (0.4224,576.7075) (0.4416,577.4404) (0.4608,579.8163) (0.4800,569.1158) (0.4992,595.2883) (0.5184,565.2825) (0.5376,542.5796) (0.5568,536.2075) (0.5760,483.6000) (0.5952,502.3204) (0.6144,592.8404) (0.6336,565.0808) (0.6528,583.8383) (0.6720,601.1433) (0.6912,607.4567) (0.7104,616.5738) (0.7296,607.0154) (0.7488,581.4075) (0.7680,598.9038) (0.7872,630.1183) (0.8064,643.3058) (0.8256,661.7417) (0.8448,668.0292) (0.8640,684.6808) (0.8832,685.0300) (0.9024,651.3792) (0.9216,672.4517) (0.9408,644.7575) (0.9600,645.8721) (0.9792,604.1229) (0.9984,564.9058) (1.0176,619.2171) (1.0368,646.7083) (1.0560,689.0425) (1.0752,699.0546) (1.0944,707.9900) (1.1136,715.6521) (1.1328,734.8150) (1.1520,699.0208) (1.1712,663.4292) (1.1904,710.7963) (1.2096,687.9404) (1.2288,660.9021) (1.2480,700.2450) (1.2672,718.3063) (1.2864,705.0429) (1.3056,725.2163) (1.3248,713.9396) (1.3440,752.7213) (1.3632,751.9671) (1.3824,756.7921) (1.4016,749.8275) (1.4208,745.6038) (1.4400,760.9900) (1.4592,733.0163) (1.4784,737.0779) (1.4976,769.1388) (1.5168,727.6046) (1.5360,704.1088)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,146.6267) (0.0384,186.0254) (0.0576,254.5750) (0.0768,324.3383) (0.0960,387.4267) (0.1152,385.5267) (0.1344,477.1383) (0.1536,477.0525) (0.1728,521.2167) (0.1920,508.9908) (0.2112,496.8263) (0.2304,479.0013) (0.2496,487.7033) (0.2688,504.7138) (0.2880,507.2146) (0.3072,456.8038) (0.3264,452.3283) (0.3456,478.3929) (0.3648,478.3554) (0.3840,507.5933) (0.4032,522.8933) (0.4224,527.9788) (0.4416,542.6304) (0.4608,510.3283) (0.4800,547.5163) (0.4992,571.4638) (0.5184,563.9763) (0.5376,603.7017) (0.5568,574.3304) (0.5760,555.0379) (0.5952,588.9296) (0.6144,578.0638) (0.6336,618.5413) (0.6528,598.4658) (0.6720,616.3683) (0.6912,611.7663) (0.7104,555.1654) (0.7296,562.1775) (0.7488,621.7304) (0.7680,576.8892) (0.7872,613.1671) (0.8064,611.4321) (0.8256,617.8933) (0.8448,630.9550) (0.8640,637.7521) (0.8832,675.7421) (0.9024,695.8388) (0.9216,649.9954) (0.9408,652.8588) (0.9600,667.1683) (0.9792,676.4308) (0.9984,705.8821) (1.0176,701.0392) (1.0368,683.8342) (1.0560,671.6038) (1.0752,662.2792) (1.0944,671.3546) (1.1136,726.9317) (1.1328,726.6204) (1.1520,721.2529) (1.1712,717.8425) (1.1904,724.6663) (1.2096,725.4788) (1.2288,769.8183) (1.2480,718.4938) (1.2672,734.0788) (1.2864,743.1292) (1.3056,748.1213) (1.3248,760.8808) (1.3440,759.8750) (1.3632,759.5821) (1.3824,758.8408) (1.4016,726.4646) (1.4208,736.8517) (1.4400,758.2250) (1.4592,737.1167) (1.4784,742.4733) (1.4976,780.2063) (1.5168,761.8767) (1.5360,755.6767)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,201.3262) (0.0384,189.9150) (0.0576,244.4521) (0.0768,332.3529) (0.0960,342.9633) (0.1152,410.2000) (0.1344,404.4650) (0.1536,461.2288) (0.1728,432.7654) (0.1920,437.5750) (0.2112,485.4300) (0.2304,439.1263) (0.2496,498.2029) (0.2688,547.0533) (0.2880,565.6413) (0.3072,495.4929) (0.3264,546.5263) (0.3456,558.1383) (0.3648,560.5179) (0.3840,588.1792) (0.4032,537.5013) (0.4224,562.4513) (0.4416,550.8529) (0.4608,530.3163) (0.4800,534.7383) (0.4992,552.0717) (0.5184,579.9288) (0.5376,556.1763) (0.5568,575.2671) (0.5760,537.0258) (0.5952,483.9138) (0.6144,521.3650) (0.6336,588.0279) (0.6528,618.7942) (0.6720,583.2646) (0.6912,606.9433) (0.7104,640.5025) (0.7296,638.5775) (0.7488,669.7000) (0.7680,665.9650) (0.7872,635.5346) (0.8064,626.4079) (0.8256,685.2692) (0.8448,659.0454) (0.8640,651.1850) (0.8832,661.6092) (0.9024,651.9396) (0.9216,691.4446) (0.9408,698.8296) (0.9600,709.4221) (0.9792,705.5671) (0.9984,692.6950) (1.0176,715.4846) (1.0368,723.6413) (1.0560,749.7633) (1.0752,761.3613) (1.0944,738.4700) (1.1136,792.0696) (1.1328,776.2404) (1.1520,773.0604) (1.1712,786.9067) (1.1904,759.2033) (1.2096,764.8750) (1.2288,795.8321) (1.2480,788.9433) (1.2672,759.3167) (1.2864,759.8929) (1.3056,708.2938) (1.3248,788.8571) (1.3440,825.0167) (1.3632,778.0650) (1.3824,772.1400) (1.4016,791.2742) (1.4208,791.0546) (1.4400,803.7900) (1.4592,784.6450) (1.4784,778.5933) (1.4976,815.6650) (1.5168,814.6196) (1.5360,846.6550)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,226.6262) (0.0384,243.2000) (0.0576,308.6250) (0.0768,387.1883) (0.0960,438.0500) (0.1152,469.0271) (0.1344,457.3013) (0.1536,452.0504) (0.1728,453.8671) (0.1920,479.3021) (0.2112,471.9383) (0.2304,502.2542) (0.2496,562.3817) (0.2688,535.7146) (0.2880,505.1054) (0.3072,480.6325) (0.3264,543.7417) (0.3456,556.0071) (0.3648,565.4404) (0.3840,575.8163) (0.4032,556.4779) (0.4224,531.8133) (0.4416,545.5133) (0.4608,559.1779) (0.4800,545.4525) (0.4992,543.2513) (0.5184,559.7642) (0.5376,578.7838) (0.5568,588.7929) (0.5760,614.6504) (0.5952,563.8146) (0.6144,597.1900) (0.6336,595.1038) (0.6528,584.0558) (0.6720,589.7696) (0.6912,588.5533) (0.7104,612.6279) (0.7296,551.6775) (0.7488,572.8800) (0.7680,579.6904) (0.7872,584.6308) (0.8064,584.8663) (0.8256,613.3433) (0.8448,580.3671) (0.8640,630.7267) (0.8832,645.7900) (0.9024,619.6038) (0.9216,651.5546) (0.9408,667.9829) (0.9600,638.9983) (0.9792,683.1704) (0.9984,711.5658) (1.0176,681.7808) (1.0368,708.5313) (1.0560,706.4696) (1.0752,673.2829) (1.0944,657.9179) (1.1136,672.4079) (1.1328,678.8583) (1.1520,701.1917) (1.1712,695.6308) (1.1904,701.9188) (1.2096,704.2958) (1.2288,728.9058) (1.2480,688.5171) (1.2672,697.6342) (1.2864,746.9354) (1.3056,725.2392) (1.3248,740.5396) (1.3440,714.3167) (1.3632,720.2000) (1.3824,697.1288) (1.4016,753.8638) (1.4208,765.5454) (1.4400,751.1846) (1.4592,732.2525) (1.4784,771.7288) (1.4976,798.8813) (1.5168,804.0371) (1.5360,747.5279)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,174.9425) (0.0384,255.8787) (0.0576,324.6046) (0.0768,342.5383) (0.0960,371.0783) (0.1152,409.8071) (0.1344,391.1171) (0.1536,441.3138) (0.1728,445.2404) (0.1920,486.4396) (0.2112,535.4804) (0.2304,497.1954) (0.2496,521.4929) (0.2688,462.6329) (0.2880,468.3521) (0.3072,519.6050) (0.3264,541.3896) (0.3456,534.9146) (0.3648,570.4263) (0.3840,553.8688) (0.4032,584.4421) (0.4224,532.5883) (0.4416,545.7779) (0.4608,535.2296) (0.4800,545.3883) (0.4992,544.9267) (0.5184,582.7538) (0.5376,556.8042) (0.5568,565.5013) (0.5760,590.9250) (0.5952,616.4683) (0.6144,565.1679) (0.6336,558.7550) (0.6528,556.1054) (0.6720,583.4158) (0.6912,639.4550) (0.7104,567.6208) (0.7296,600.0513) (0.7488,619.0679) (0.7680,644.8938) (0.7872,666.5633) (0.8064,628.0275) (0.8256,640.5879) (0.8448,634.9558) (0.8640,661.6954) (0.8832,646.8192) (0.9024,678.6929) (0.9216,640.4513) (0.9408,642.4533) (0.9600,663.5067) (0.9792,648.1913) (0.9984,666.5650) (1.0176,678.9158) (1.0368,629.0279) (1.0560,669.2942) (1.0752,672.9792) (1.0944,677.5679) (1.1136,682.5429) (1.1328,714.1063) (1.1520,703.7696) (1.1712,681.0917) (1.1904,687.1779) (1.2096,721.5267) (1.2288,649.3717) (1.2480,684.6100) (1.2672,701.9296) (1.2864,726.5179) (1.3056,709.5008) (1.3248,698.0667) (1.3440,717.7933) (1.3632,724.7779) (1.3824,748.0867) (1.4016,739.9017) (1.4208,751.9554) (1.4400,725.0800) (1.4592,745.6163) (1.4784,742.3329) (1.4976,729.1004) (1.5168,733.0542) (1.5360,804.4933)};
\addplot[draw=none,name path=ipporetmediumu,forget plot] coordinates {(0.0192,200.2605) (0.0384,250.9553) (0.0576,326.8436) (0.0768,354.4796) (0.0960,426.1725) (0.1152,454.7984) (0.1344,473.8761) (0.1536,474.5334) (0.1728,517.4971) (0.1920,509.1055) (0.2112,510.8153) (0.2304,502.3373) (0.2496,523.6192) (0.2688,505.6166) (0.2880,526.9508) (0.3072,535.2128) (0.3264,545.8301) (0.3456,553.6635) (0.3648,569.1798) (0.3840,570.3294) (0.4032,557.3973) (0.4224,573.1434) (0.4416,561.5489) (0.4608,579.3857) (0.4800,573.4490) (0.4992,591.4141) (0.5184,607.2775) (0.5376,603.3222) (0.5568,585.4115) (0.5760,618.4410) (0.5952,612.4049) (0.6144,602.8268) (0.6336,619.0194) (0.6528,613.8900) (0.6720,612.5621) (0.6912,627.7791) (0.7104,630.8596) (0.7296,606.5200) (0.7488,645.5200) (0.7680,656.6128) (0.7872,666.2854) (0.8064,673.5216) (0.8256,681.9654) (0.8448,687.1167) (0.8640,695.2165) (0.8832,682.7080) (0.9024,696.8806) (0.9216,682.2355) (0.9408,691.3804) (0.9600,679.9228) (0.9792,702.7185) (0.9984,715.4152) (1.0176,727.1553) (1.0368,723.3418) (1.0560,717.1561) (1.0752,720.6668) (1.0944,724.6155) (1.1136,725.0211) (1.1328,732.7664) (1.1520,721.4882) (1.1712,736.6675) (1.1904,750.4685) (1.2096,738.6802) (1.2288,765.2458) (1.2480,755.3769) (1.2672,753.0478) (1.2864,756.6535) (1.3056,757.7091) (1.3248,762.5142) (1.3440,759.3633) (1.3632,767.1126) (1.3824,768.2513) (1.4016,765.0249) (1.4208,764.3566) (1.4400,770.1863) (1.4592,778.5400) (1.4784,776.8772) (1.4976,794.5381) (1.5168,803.6920) (1.5360,798.7704)};
\addplot[draw=none,name path=ipporetmediuml,forget plot] coordinates {(0.0192,171.0962) (0.0384,201.6996) (0.0576,246.9828) (0.0768,330.2507) (0.0960,387.9748) (0.1152,409.9053) (0.1344,430.4609) (0.1536,447.5414) (0.1728,456.9542) (0.1920,480.7551) (0.2112,490.4619) (0.2304,479.7357) (0.2496,479.0473) (0.2688,464.6790) (0.2880,476.6274) (0.3072,481.0498) (0.3264,519.9272) (0.3456,499.2963) (0.3648,488.7010) (0.3840,505.5549) (0.4032,503.2980) (0.4224,525.0634) (0.4416,543.3511) (0.4608,531.5446) (0.4800,545.4044) (0.4992,546.7129) (0.5184,564.3028) (0.5376,552.2666) (0.5568,555.5838) (0.5760,554.8267) (0.5952,569.2210) (0.6144,568.3919) (0.6336,570.8176) (0.6528,583.8927) (0.6720,585.0043) (0.6912,606.9715) (0.7104,584.6725) (0.7296,583.5482) (0.7488,605.3492) (0.7680,600.4392) (0.7872,631.4724) (0.8064,626.8128) (0.8256,643.4226) (0.8448,633.2218) (0.8640,641.1103) (0.8832,647.6959) (0.9024,647.7060) (0.9216,650.3852) (0.9408,650.5478) (0.9600,664.4221) (0.9792,659.8809) (0.9984,667.9274) (1.0176,686.5954) (1.0368,685.2103) (1.0560,676.1241) (1.0752,673.0551) (1.0944,685.1206) (1.1136,698.2296) (1.1328,702.9861) (1.1520,705.3495) (1.1712,699.2429) (1.1904,711.1956) (1.2096,704.4293) (1.2288,689.0702) (1.2480,704.8072) (1.2672,712.7055) (1.2864,717.3757) (1.3056,725.2220) (1.3248,726.5836) (1.3440,724.5150) (1.3632,743.4532) (1.3824,750.2630) (1.4016,738.8329) (1.4208,739.7934) (1.4400,741.4886) (1.4592,734.0414) (1.4784,744.0746) (1.4976,744.3247) (1.5168,757.8748) (1.5360,752.0192)};
\addplot[ag/ippo,fill opacity=0.48,draw=none,forget plot] fill between[of=ipporetmediumu and ipporetmediuml];
\addplot[color=AGIPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,187.4835) (0.0384,220.8637) (0.0576,306.5190) (0.0768,338.0771) (0.0960,403.9290) (0.1152,430.1644) (0.1344,458.2381) (0.1536,459.7410) (0.1728,494.0092) (0.1920,490.2588) (0.2112,498.9946) (0.2304,496.8742) (0.2496,492.9531) (0.2688,501.1717) (0.2880,499.6413) (0.3072,505.0540) (0.3264,541.5963) (0.3456,539.1963) (0.3648,531.3229) (0.3840,541.0333) (0.4032,541.3650) (0.4224,532.2008) (0.4416,546.7115) (0.4608,567.6398) (0.4800,551.7904) (0.4992,568.0079) (0.5184,579.3917) (0.5376,567.7940) (0.5568,572.6352) (0.5760,579.2756) (0.5952,592.8617) (0.6144,595.0152) (0.6336,596.8379) (0.6528,594.1775) (0.6720,595.0271) (0.6912,608.7946) (0.7104,614.6008) (0.7296,600.1596) (0.7488,627.1860) (0.7680,636.8227) (0.7872,659.1188) (0.8064,638.6196) (0.8256,657.6375) (0.8448,662.3775) (0.8640,662.9013) (0.8832,666.0596) (0.9024,665.3163) (0.9216,664.7794) (0.9408,665.0827) (0.9600,674.9773) (0.9792,679.8006) (0.9984,699.2885) (1.0176,711.9006) (1.0368,715.0348) (1.0560,701.7796) (1.0752,697.1915) (1.0944,708.5481) (1.1136,709.5800) (1.1328,714.9365) (1.1520,717.3879) (1.1712,720.5046) (1.1904,729.3221) (1.2096,723.5027) (1.2288,732.8794) (1.2480,730.6696) (1.2672,726.1925) (1.2864,743.1233) (1.3056,736.6513) (1.3248,754.0248) (1.3440,754.8123) (1.3632,755.7746) (1.3824,760.3090) (1.4016,751.8456) (1.4208,755.5727) (1.4400,755.1779) (1.4592,750.3223) (1.4784,754.0400) (1.4976,781.4790) (1.5168,768.7783) (1.5360,770.7050)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,210.0525) (0.0384,296.1004) (0.0576,384.7267) (0.0768,425.7250) (0.0960,465.9767) (0.1152,474.6000) (0.1344,470.0879) (0.1536,435.7271) (0.1728,396.9433) (0.1920,522.8058) (0.2112,586.6750) (0.2304,613.2408) (0.2496,583.1133) (0.2688,604.4750) (0.2880,639.0650) (0.3072,645.3917) (0.3264,650.7800) (0.3456,643.8779) (0.3648,653.2283) (0.3840,690.6133) (0.4032,685.3913) (0.4224,729.0471) (0.4416,739.4017) (0.4608,742.6313) (0.4800,749.8133) (0.4992,710.4288) (0.5184,758.9417) (0.5376,730.9054) (0.5568,764.1250) (0.5760,770.8133) (0.5952,763.1433) (0.6144,768.4346) (0.6336,752.5767) (0.6528,794.9900) (0.6720,746.1950) (0.6912,749.5413) (0.7104,762.9167) (0.7296,769.2383) (0.7488,766.4008) (0.7680,791.7133) (0.7872,779.8196) (0.8064,766.9167) (0.8256,767.0938) (0.8448,753.4433) (0.8640,758.8900) (0.8832,786.0400) (0.9024,790.4800) (0.9216,753.3500) (0.9408,774.3371) (0.9600,786.4371) (0.9792,757.1667) (0.9984,748.4479) (1.0176,795.9692) (1.0368,777.5917) (1.0560,795.5896) (1.0752,788.1683) (1.0944,813.1133) (1.1136,824.6133) (1.1328,771.8563) (1.1520,781.2158) (1.1712,823.4550) (1.1904,814.3213) (1.2096,798.5033) (1.2288,814.9225) (1.2480,780.8383) (1.2672,758.1417) (1.2864,791.5442) (1.3056,783.9633) (1.3248,804.2050) (1.3440,830.6517) (1.3632,826.3067) (1.3824,807.2517) (1.4016,804.6913) (1.4208,783.6933) (1.4400,791.6588) (1.4592,832.3908) (1.4784,772.5142) (1.4976,786.3583) (1.5168,813.3063) (1.5360,775.6079)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,167.7637) (0.0384,247.9750) (0.0576,315.3500) (0.0768,384.1267) (0.0960,373.3000) (0.1152,475.3283) (0.1344,448.8533) (0.1536,468.8633) (0.1728,480.8133) (0.1920,506.1671) (0.2112,511.5646) (0.2304,529.4000) (0.2496,599.2750) (0.2688,640.3792) (0.2880,625.9533) (0.3072,621.9400) (0.3264,661.7763) (0.3456,590.3529) (0.3648,660.9300) (0.3840,660.1413) (0.4032,704.8658) (0.4224,672.2675) (0.4416,713.3429) (0.4608,706.6413) (0.4800,737.4650) (0.4992,732.8279) (0.5184,745.9167) (0.5376,771.1592) (0.5568,760.4933) (0.5760,721.4833) (0.5952,750.5167) (0.6144,750.6717) (0.6336,764.6167) (0.6528,766.5679) (0.6720,786.1883) (0.6912,777.7267) (0.7104,737.0950) (0.7296,777.9783) (0.7488,770.2958) (0.7680,774.3842) (0.7872,807.6129) (0.8064,726.4663) (0.8256,781.6283) (0.8448,783.4029) (0.8640,787.3650) (0.8832,774.5896) (0.9024,755.0767) (0.9216,790.9646) (0.9408,806.4050) (0.9600,780.9267) (0.9792,798.4550) (0.9984,798.1108) (1.0176,797.8500) (1.0368,842.1963) (1.0560,784.3288) (1.0752,819.6821) (1.0944,791.6963) (1.1136,791.3775) (1.1328,797.9529) (1.1520,822.9800) (1.1712,814.1033) (1.1904,797.0429) (1.2096,798.5167) (1.2288,788.0658) (1.2480,811.1704) (1.2672,807.8775) (1.2864,796.1446) (1.3056,774.3350) (1.3248,814.7517) (1.3440,807.3554) (1.3632,824.4913) (1.3824,814.2942) (1.4016,801.6767) (1.4208,826.5063) (1.4400,818.1942) (1.4592,803.4517) (1.4784,826.9433) (1.4976,821.4379) (1.5168,793.8667) (1.5360,803.0029)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,204.6379) (0.0384,254.8400) (0.0576,343.0033) (0.0768,453.0021) (0.0960,468.0908) (0.1152,477.1521) (0.1344,509.8517) (0.1536,474.3383) (0.1728,475.2650) (0.1920,506.7017) (0.2112,464.5517) (0.2304,613.5883) (0.2496,628.8304) (0.2688,642.8900) (0.2880,632.6517) (0.3072,641.2300) (0.3264,642.4808) (0.3456,627.6000) (0.3648,698.4250) (0.3840,727.8296) (0.4032,672.5317) (0.4224,713.4767) (0.4416,708.0917) (0.4608,708.1446) (0.4800,679.9063) (0.4992,742.9033) (0.5184,754.4450) (0.5376,727.4929) (0.5568,760.3783) (0.5760,711.0571) (0.5952,722.4017) (0.6144,748.4217) (0.6336,735.6658) (0.6528,745.9633) (0.6720,735.3667) (0.6912,741.8192) (0.7104,767.2917) (0.7296,785.4133) (0.7488,734.8000) (0.7680,730.2508) (0.7872,758.1500) (0.8064,756.3525) (0.8256,699.3563) (0.8448,710.2533) (0.8640,713.1267) (0.8832,759.4517) (0.9024,745.9783) (0.9216,749.9517) (0.9408,746.8783) (0.9600,747.2167) (0.9792,724.1821) (0.9984,732.3421) (1.0176,778.8938) (1.0368,778.9500) (1.0560,765.0000) (1.0752,758.2767) (1.0944,760.2908) (1.1136,739.8900) (1.1328,726.9292) (1.1520,749.4267) (1.1712,762.8638) (1.1904,757.3250) (1.2096,755.4054) (1.2288,792.3517) (1.2480,713.2017) (1.2672,767.3163) (1.2864,763.7658) (1.3056,762.8783) (1.3248,736.1017) (1.3440,752.2013) (1.3632,714.0029) (1.3824,733.8675) (1.4016,712.1650) (1.4208,751.3033) (1.4400,760.6917) (1.4592,719.0133) (1.4784,756.8517) (1.4976,728.3383) (1.5168,783.0929) (1.5360,778.5133)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,164.7521) (0.0384,197.5504) (0.0576,396.3142) (0.0768,394.6883) (0.0960,382.6750) (0.1152,429.6146) (0.1344,427.7383) (0.1536,424.2183) (0.1728,518.1883) (0.1920,500.8529) (0.2112,520.7267) (0.2304,581.4533) (0.2496,609.1517) (0.2688,602.2200) (0.2880,615.2017) (0.3072,621.3383) (0.3264,661.8517) (0.3456,680.6013) (0.3648,669.2917) (0.3840,674.0308) (0.4032,672.1167) (0.4224,668.6167) (0.4416,688.0129) (0.4608,706.6017) (0.4800,739.9750) (0.4992,750.3788) (0.5184,723.7567) (0.5376,738.8413) (0.5568,751.2913) (0.5760,750.0442) (0.5952,781.7350) (0.6144,799.4133) (0.6336,744.5063) (0.6528,781.8792) (0.6720,762.9850) (0.6912,771.5063) (0.7104,753.3833) (0.7296,765.4146) (0.7488,766.8579) (0.7680,762.7633) (0.7872,780.3029) (0.8064,792.7771) (0.8256,803.7921) (0.8448,792.3546) (0.8640,787.9150) (0.8832,817.7783) (0.9024,787.4283) (0.9216,791.2296) (0.9408,790.7308) (0.9600,764.0000) (0.9792,796.7513) (0.9984,805.3354) (1.0176,758.7800) (1.0368,796.5658) (1.0560,810.3208) (1.0752,769.2179) (1.0944,732.6000) (1.1136,801.9546) (1.1328,803.0196) (1.1520,778.8679) (1.1712,810.9500) (1.1904,815.0275) (1.2096,810.0283) (1.2288,791.9267) (1.2480,815.6933) (1.2672,825.0050) (1.2864,819.7533) (1.3056,802.3046) (1.3248,821.2783) (1.3440,816.6683) (1.3632,798.1767) (1.3824,790.7400) (1.4016,825.3058) (1.4208,831.1183) (1.4400,764.8754) (1.4592,814.6767) (1.4784,795.0925) (1.4976,833.5667) (1.5168,789.7033) (1.5360,819.9513)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,192.5892) (0.0384,266.3750) (0.0576,358.6750) (0.0768,423.7129) (0.0960,445.7517) (0.1152,459.3508) (0.1344,461.4767) (0.1536,498.5267) (0.1728,560.5767) (0.1920,479.4200) (0.2112,583.5417) (0.2304,581.7317) (0.2496,581.5417) (0.2688,587.5283) (0.2880,614.5000) (0.3072,625.3992) (0.3264,616.7767) (0.3456,662.2383) (0.3648,669.3050) (0.3840,657.5783) (0.4032,636.3442) (0.4224,671.1896) (0.4416,675.8063) (0.4608,697.4721) (0.4800,715.7446) (0.4992,739.1675) (0.5184,689.7308) (0.5376,711.6329) (0.5568,723.7533) (0.5760,742.9046) (0.5952,722.7025) (0.6144,706.5946) (0.6336,726.8650) (0.6528,711.3329) (0.6720,731.5800) (0.6912,767.8917) (0.7104,756.4971) (0.7296,739.8267) (0.7488,731.1533) (0.7680,729.8683) (0.7872,749.5433) (0.8064,734.8946) (0.8256,772.3283) (0.8448,754.9713) (0.8640,745.3067) (0.8832,783.5154) (0.9024,739.2800) (0.9216,757.1138) (0.9408,751.2942) (0.9600,804.3521) (0.9792,760.0767) (0.9984,766.9542) (1.0176,796.8029) (1.0368,785.0550) (1.0560,775.5167) (1.0752,767.1283) (1.0944,758.6429) (1.1136,757.2183) (1.1328,775.3017) (1.1520,779.7308) (1.1712,780.2683) (1.1904,745.0629) (1.2096,776.0567) (1.2288,758.6013) (1.2480,763.0650) (1.2672,784.9792) (1.2864,771.2533) (1.3056,790.7633) (1.3248,799.3446) (1.3440,780.2954) (1.3632,778.8938) (1.3824,777.5567) (1.4016,781.7808) (1.4208,755.7200) (1.4400,741.9308) (1.4592,769.2629) (1.4784,781.3279) (1.4976,806.2067) (1.5168,781.5429) (1.5360,793.7550)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,215.9879) (0.0384,282.2512) (0.0576,325.8637) (0.0768,431.6263) (0.0960,477.5263) (0.1152,475.4633) (0.1344,500.9767) (0.1536,518.0508) (0.1728,494.3788) (0.1920,542.3642) (0.2112,559.7000) (0.2304,555.6317) (0.2496,567.5400) (0.2688,563.9500) (0.2880,622.4146) (0.3072,635.6383) (0.3264,646.6750) (0.3456,654.6633) (0.3648,647.0638) (0.3840,642.6813) (0.4032,695.4429) (0.4224,636.9029) (0.4416,716.1708) (0.4608,677.9188) (0.4800,689.0283) (0.4992,702.2983) (0.5184,712.8917) (0.5376,737.0517) (0.5568,740.1792) (0.5760,725.3067) (0.5952,746.0033) (0.6144,771.1267) (0.6336,737.8646) (0.6528,701.0896) (0.6720,711.2400) (0.6912,692.6933) (0.7104,719.5433) (0.7296,682.6175) (0.7488,699.4404) (0.7680,701.3700) (0.7872,727.5146) (0.8064,756.2079) (0.8256,739.5250) (0.8448,766.0633) (0.8640,761.1013) (0.8832,723.2554) (0.9024,751.3650) (0.9216,735.8283) (0.9408,760.1392) (0.9600,767.6646) (0.9792,752.7546) (0.9984,768.2683) (1.0176,762.9321) (1.0368,711.7017) (1.0560,760.7650) (1.0752,769.7521) (1.0944,734.9150) (1.1136,741.5500) (1.1328,726.9417) (1.1520,750.8925) (1.1712,744.8050) (1.1904,794.1917) (1.2096,767.9133) (1.2288,777.3925) (1.2480,762.3379) (1.2672,774.5713) (1.2864,779.1883) (1.3056,796.0563) (1.3248,777.8146) (1.3440,785.5592) (1.3632,790.7938) (1.3824,763.1408) (1.4016,779.7017) (1.4208,801.2663) (1.4400,799.7233) (1.4592,828.2538) (1.4784,791.9050) (1.4976,787.5554) (1.5168,796.9404) (1.5360,789.5942)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,228.1262) (0.0384,264.0633) (0.0576,346.9883) (0.0768,440.1392) (0.0960,503.0638) (0.1152,443.0500) (0.1344,496.2913) (0.1536,507.8783) (0.1728,516.5267) (0.1920,500.2133) (0.2112,507.6763) (0.2304,504.1271) (0.2496,528.1913) (0.2688,566.7338) (0.2880,597.4750) (0.3072,654.5817) (0.3264,645.0167) (0.3456,650.6750) (0.3648,687.2917) (0.3840,687.1017) (0.4032,680.4275) (0.4224,680.3650) (0.4416,696.7883) (0.4608,702.7442) (0.4800,731.2017) (0.4992,732.8679) (0.5184,734.6571) (0.5376,749.6996) (0.5568,736.9679) (0.5760,695.9454) (0.5952,719.5900) (0.6144,712.2167) (0.6336,720.5283) (0.6528,723.6050) (0.6720,732.3533) (0.6912,749.4779) (0.7104,766.1404) (0.7296,736.5267) (0.7488,738.8421) (0.7680,719.5592) (0.7872,717.4446) (0.8064,751.8350) (0.8256,705.5533) (0.8448,714.0325) (0.8640,728.4250) (0.8832,744.2688) (0.9024,755.7550) (0.9216,756.4633) (0.9408,724.2546) (0.9600,760.9413) (0.9792,759.2517) (0.9984,784.3121) (1.0176,766.6179) (1.0368,792.6438) (1.0560,760.9292) (1.0752,774.6650) (1.0944,762.5579) (1.1136,781.2667) (1.1328,771.1267) (1.1520,754.5150) (1.1712,801.8917) (1.1904,792.8679) (1.2096,814.3413) (1.2288,778.9475) (1.2480,796.5021) (1.2672,759.3283) (1.2864,772.3417) (1.3056,775.9292) (1.3248,789.2771) (1.3440,834.8050) (1.3632,806.8054) (1.3824,762.2654) (1.4016,785.4183) (1.4208,812.2783) (1.4400,817.4400) (1.4592,768.2283) (1.4784,782.4033) (1.4976,786.6129) (1.5168,816.9663) (1.5360,814.3896)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,248.4771) (0.0384,358.4654) (0.0576,379.7546) (0.0768,422.5017) (0.0960,448.5750) (0.1152,451.5675) (0.1344,444.2413) (0.1536,473.1517) (0.1728,496.3900) (0.1920,479.1167) (0.2112,545.9042) (0.2304,534.6888) (0.2496,569.2250) (0.2688,593.7633) (0.2880,599.8200) (0.3072,649.9267) (0.3264,645.5071) (0.3456,661.2838) (0.3648,657.7067) (0.3840,635.2417) (0.4032,672.9267) (0.4224,634.9033) (0.4416,684.8933) (0.4608,696.5046) (0.4800,683.9800) (0.4992,719.3033) (0.5184,708.9017) (0.5376,747.2033) (0.5568,742.7400) (0.5760,721.3033) (0.5952,720.8158) (0.6144,711.7596) (0.6336,739.1408) (0.6528,727.2850) (0.6720,700.1150) (0.6912,723.5283) (0.7104,741.5200) (0.7296,722.3796) (0.7488,742.6033) (0.7680,767.4500) (0.7872,738.4975) (0.8064,720.5296) (0.8256,731.0167) (0.8448,757.4283) (0.8640,699.8508) (0.8832,746.4517) (0.9024,743.8908) (0.9216,729.4792) (0.9408,768.9446) (0.9600,751.5683) (0.9792,718.6900) (0.9984,745.6250) (1.0176,736.6517) (1.0368,743.7525) (1.0560,765.2167) (1.0752,773.9317) (1.0944,726.2933) (1.1136,773.8783) (1.1328,762.5650) (1.1520,782.8154) (1.1712,760.6696) (1.1904,745.9750) (1.2096,766.0400) (1.2288,777.0146) (1.2480,760.4783) (1.2672,777.2754) (1.2864,739.7633) (1.3056,758.8408) (1.3248,745.2163) (1.3440,739.1546) (1.3632,774.6400) (1.3824,769.0317) (1.4016,782.4913) (1.4208,743.2279) (1.4400,728.3250) (1.4592,770.4663) (1.4784,744.3554) (1.4976,757.3158) (1.5168,751.6713) (1.5360,752.4429)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,230.3279) (0.0384,304.3629) (0.0576,377.2250) (0.0768,457.6892) (0.0960,456.3133) (0.1152,463.0633) (0.1344,467.1750) (0.1536,497.5000) (0.1728,463.5671) (0.1920,544.9900) (0.2112,573.2133) (0.2304,617.2300) (0.2496,631.7513) (0.2688,565.9150) (0.2880,591.9300) (0.3072,620.9013) (0.3264,641.7633) (0.3456,663.3700) (0.3648,706.6946) (0.3840,695.4033) (0.4032,708.1783) (0.4224,696.4408) (0.4416,653.7500) (0.4608,688.9183) (0.4800,709.0567) (0.4992,713.6517) (0.5184,702.9679) (0.5376,726.0513) (0.5568,716.1521) (0.5760,751.7029) (0.5952,750.9288) (0.6144,761.4933) (0.6336,736.5792) (0.6528,712.6933) (0.6720,740.4283) (0.6912,724.0417) (0.7104,724.7400) (0.7296,705.3917) (0.7488,729.5317) (0.7680,750.9788) (0.7872,750.5567) (0.8064,719.3613) (0.8256,695.5267) (0.8448,747.1300) (0.8640,748.1392) (0.8832,743.5608) (0.9024,745.8517) (0.9216,735.2300) (0.9408,767.4017) (0.9600,724.5500) (0.9792,755.9763) (0.9984,768.2550) (1.0176,781.4517) (1.0368,766.5033) (1.0560,747.5529) (1.0752,754.0183) (1.0944,754.6317) (1.1136,745.6283) (1.1328,750.4033) (1.1520,754.8033) (1.1712,764.4179) (1.1904,736.0763) (1.2096,753.2533) (1.2288,773.0533) (1.2480,768.9517) (1.2672,755.3517) (1.2864,761.9067) (1.3056,752.0400) (1.3248,785.5400) (1.3440,775.0250) (1.3632,778.1900) (1.3824,776.1767) (1.4016,771.8917) (1.4208,739.3525) (1.4400,751.5283) (1.4592,785.2333) (1.4784,748.1000) (1.4976,757.9500) (1.5168,753.5250) (1.5360,773.5750)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,152.8287) (0.0384,255.1900) (0.0576,376.0267) (0.0768,399.4250) (0.0960,472.7500) (0.1152,518.0783) (0.1344,434.0150) (0.1536,467.2650) (0.1728,485.2383) (0.1920,508.5521) (0.2112,493.3017) (0.2304,537.8050) (0.2496,591.2800) (0.2688,606.9279) (0.2880,647.9546) (0.3072,658.8667) (0.3264,621.4546) (0.3456,685.2896) (0.3648,705.7883) (0.3840,704.7900) (0.4032,701.2533) (0.4224,694.0017) (0.4416,695.3017) (0.4608,732.5150) (0.4800,724.9158) (0.4992,717.1250) (0.5184,720.0917) (0.5376,730.6750) (0.5568,696.9533) (0.5760,731.3767) (0.5952,751.0333) (0.6144,748.4917) (0.6336,751.6750) (0.6528,733.0396) (0.6720,720.6017) (0.6912,747.7771) (0.7104,731.1383) (0.7296,754.9033) (0.7488,752.4783) (0.7680,752.9900) (0.7872,754.3533) (0.8064,725.9267) (0.8256,736.0138) (0.8448,775.8667) (0.8640,700.6017) (0.8832,756.9629) (0.9024,726.7900) (0.9216,737.7813) (0.9408,746.1088) (0.9600,767.1533) (0.9792,747.3767) (0.9984,751.8158) (1.0176,762.0000) (1.0368,739.7000) (1.0560,756.6767) (1.0752,763.4783) (1.0944,766.0150) (1.1136,722.7250) (1.1328,763.5900) (1.1520,729.9167) (1.1712,748.9300) (1.1904,753.5500) (1.2096,740.0250) (1.2288,763.7525) (1.2480,757.9158) (1.2672,758.2379) (1.2864,750.7267) (1.3056,767.9250) (1.3248,764.5763) (1.3440,748.5800) (1.3632,733.5142) (1.3824,744.9796) (1.4016,704.9413) (1.4208,709.4783) (1.4400,775.7163) (1.4592,785.9833) (1.4784,761.5133) (1.4976,752.4400) (1.5168,768.4633) (1.5360,780.2013)};
\addplot[draw=none,name path=mapporetmediumu,forget plot] coordinates {(0.0192,225.0917) (0.0384,292.6381) (0.0576,379.1222) (0.0768,438.0109) (0.0960,471.5852) (0.1152,475.4296) (0.1344,489.7404) (0.1536,498.2700) (0.1728,511.4925) (0.1920,519.2424) (0.2112,569.8350) (0.2304,605.3635) (0.2496,606.6825) (0.2688,606.3147) (0.2880,630.9771) (0.3072,648.7929) (0.3264,649.7538) (0.3456,663.0871) (0.3648,695.6417) (0.3840,694.2058) (0.4032,699.8007) (0.4224,695.8310) (0.4416,712.0301) (0.4608,707.7688) (0.4800,735.8992) (0.4992,737.5926) (0.5184,743.1018) (0.5376,745.1128) (0.5568,758.1066) (0.5760,748.2593) (0.5952,751.0072) (0.6144,766.6993) (0.6336,749.8828) (0.6528,761.4168) (0.6720,744.7533) (0.6912,763.3041) (0.7104,761.3118) (0.7296,768.2824) (0.7488,762.9202) (0.7680,766.2783) (0.7872,774.4022) (0.8064,756.3164) (0.8256,771.0197) (0.8448,773.4158) (0.8640,760.5484) (0.8832,781.2840) (0.9024,755.5854) (0.9216,756.9511) (0.9408,772.9890) (0.9600,777.6111) (0.9792,759.8704) (0.9984,780.3011) (1.0176,792.3398) (1.0368,790.7466) (1.0560,782.1257) (1.0752,774.4817) (1.0944,765.1507) (1.1136,788.8498) (1.1328,774.4403) (1.1520,780.8446) (1.1712,808.6854) (1.1904,796.3301) (1.2096,798.5133) (1.2288,790.9615) (1.2480,792.5861) (1.2672,783.0532) (1.2864,788.4552) (1.3056,789.0633) (1.3248,802.9899) (1.3440,814.3401) (1.3632,804.6482) (1.3824,787.4442) (1.4016,797.6121) (1.4208,809.5253) (1.4400,797.7072) (1.4592,811.8704) (1.4784,789.5296) (1.4976,801.5439) (1.5168,796.1720) (1.5360,800.6909)};
\addplot[draw=none,name path=mapporetmediuml,forget plot] coordinates {(0.0192,173.9701) (0.0384,254.9275) (0.0576,343.9996) (0.0768,405.1942) (0.0960,446.4575) (0.1152,453.5133) (0.1344,445.3943) (0.1536,467.6646) (0.1728,476.6521) (0.1920,500.3732) (0.2112,508.6483) (0.2304,535.4678) (0.2496,572.3042) (0.2688,571.9324) (0.2880,603.4900) (0.3072,622.8048) (0.3264,641.9427) (0.3456,645.5772) (0.3648,658.5125) (0.3840,658.2191) (0.4032,672.6304) (0.4224,669.2599) (0.4416,685.6732) (0.4608,696.7465) (0.4800,694.0354) (0.4992,714.5200) (0.5184,709.8992) (0.5376,728.2884) (0.5568,727.0570) (0.5760,721.3483) (0.5952,722.4769) (0.6144,721.2679) (0.6336,735.8942) (0.6528,715.4213) (0.6720,723.3463) (0.6912,728.4860) (0.7104,732.6275) (0.7296,725.9164) (0.7488,732.0650) (0.7680,729.9640) (0.7872,741.2590) (0.8064,726.0616) (0.8256,711.9192) (0.8448,748.7083) (0.8640,716.9513) (0.8832,744.8145) (0.9024,744.3810) (0.9216,736.3166) (0.9408,747.9823) (0.9600,753.9116) (0.9792,748.7211) (0.9984,749.2899) (1.0176,762.2330) (1.0368,749.4402) (1.0560,760.8060) (1.0752,764.3908) (1.0944,739.8442) (1.1136,742.5696) (1.1328,753.4438) (1.1520,751.7981) (1.1712,761.2181) (1.1904,747.8688) (1.2096,758.0641) (1.2288,774.0436) (1.2480,760.9432) (1.2672,758.5105) (1.2864,762.3715) (1.3056,764.1400) (1.3248,767.8858) (1.3440,757.9072) (1.3632,775.5275) (1.3824,762.4843) (1.4016,773.8442) (1.4208,745.2468) (1.4400,753.8192) (1.4592,769.5638) (1.4784,758.0171) (1.4976,757.4744) (1.5168,771.7332) (1.5360,776.3343)};
\addplot[ag/mappo,fill opacity=0.40,draw=none,forget plot] fill between[of=mapporetmediumu and mapporetmediuml];
\addplot[color=AGMAPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,207.3452) (0.0384,265.2192) (0.0576,367.3508) (0.0768,424.7190) (0.0960,461.1450) (0.1152,468.8317) (0.1344,464.3258) (0.1536,473.7450) (0.1728,489.8085) (0.1920,506.4344) (0.2112,533.3154) (0.2304,568.5425) (0.2496,587.1967) (0.2688,597.9917) (0.2880,618.8081) (0.3072,638.4342) (0.3264,645.2619) (0.3456,657.9735) (0.3648,669.2983) (0.3840,680.5663) (0.4032,682.9094) (0.4224,676.3163) (0.4416,696.0450) (0.4608,704.6729) (0.4800,720.3302) (0.4992,726.0656) (0.5184,721.9242) (0.5376,733.9785) (0.5568,741.4596) (0.5760,728.3417) (0.5952,748.2600) (0.6144,749.5817) (0.6336,738.5027) (0.6528,730.1623) (0.6720,733.8600) (0.6912,748.6275) (0.7104,747.4517) (0.7296,747.3650) (0.7488,740.7227) (0.7680,751.9844) (0.7872,752.4550) (0.8064,743.3648) (0.8256,737.7694) (0.8448,756.1998) (0.8640,746.7229) (0.8832,758.2073) (0.9024,748.6717) (0.9216,751.6508) (0.9408,763.7704) (0.9600,765.5767) (0.9792,756.5715) (0.9984,767.6046) (1.0176,772.7558) (1.0368,778.2708) (1.0560,765.1083) (1.0752,769.4850) (1.0944,759.4669) (1.1136,765.5483) (1.1328,767.3583) (1.1520,766.8356) (1.1712,772.3431) (1.1904,775.0965) (1.2096,771.9850) (1.2288,778.1700) (1.2480,766.0083) (1.2672,770.9438) (1.2864,771.7975) (1.3056,775.1321) (1.3248,787.4085) (1.3440,782.9273) (1.3632,784.8438) (1.3824,772.6042) (1.4016,782.1360) (1.4208,769.7067) (1.4400,770.2958) (1.4592,785.6083) (1.4784,776.9210) (1.4976,786.4856) (1.5168,786.3981) (1.5360,784.8977)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,147.0231) (0.0384,147.2223) (0.0576,146.9875) (0.0768,149.5977) (0.0960,167.2693) (0.1152,178.1258) (0.1344,238.6618) (0.1536,257.5034) (0.1728,263.8709) (0.1920,239.0119) (0.2112,221.7600) (0.2304,206.8131) (0.2496,207.2642) (0.2688,264.0515) (0.2880,357.7103) (0.3072,380.9545) (0.3264,370.2477) (0.3456,343.4104) (0.3648,299.2317) (0.3840,301.2087) (0.4032,300.9967) (0.4224,284.7401) (0.4416,324.0653) (0.4608,366.9273) (0.4800,320.4400) (0.4992,332.9132) (0.5184,340.0095) (0.5376,340.5047) (0.5568,339.0161) (0.5760,330.8470) (0.5952,327.8743) (0.6144,328.8932) (0.6336,352.9485) (0.6528,348.5100) (0.6720,317.3306) (0.6912,308.4824) (0.7104,318.4653) (0.7296,287.6792) (0.7488,266.2436) (0.7680,290.1680) (0.7872,267.6978) (0.8064,246.6179) (0.8256,224.6236) (0.8448,191.8633) (0.8640,199.4302) (0.8832,177.2023) (0.9024,199.8962) (0.9216,184.7497) (0.9408,185.2902) (0.9600,158.7658) (0.9792,131.2121) (0.9984,161.5008) (1.0176,133.8327) (1.0368,122.7138) (1.0560,113.3122) (1.0752,103.4294) (1.0944,89.3278) (1.1136,85.0925) (1.1328,76.2298) (1.1520,68.0781) (1.1712,55.7221) (1.1904,56.8710) (1.2096,57.3494) (1.2288,56.2523) (1.2480,54.3790) (1.2672,52.8286) (1.2864,53.2320) (1.3056,53.7944) (1.3248,52.4621) (1.3440,53.8730) (1.3632,49.9007) (1.3824,50.2309) (1.4016,49.2431) (1.4208,52.3977) (1.4400,54.3504) (1.4592,46.3795) (1.4784,45.2049) (1.4976,48.6775) (1.5168,46.1780) (1.5360,43.5855)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,150.8552) (0.0384,146.8445) (0.0576,162.6667) (0.0768,165.3057) (0.0960,196.3414) (0.1152,196.5220) (0.1344,211.9603) (0.1536,197.6383) (0.1728,200.2145) (0.1920,252.3040) (0.2112,292.2225) (0.2304,294.3400) (0.2496,266.3902) (0.2688,194.2049) (0.2880,144.5894) (0.3072,130.3433) (0.3264,105.7440) (0.3456,93.3968) (0.3648,92.6975) (0.3840,91.5222) (0.4032,94.7846) (0.4224,102.9882) (0.4416,100.0352) (0.4608,98.5381) (0.4800,101.3160) (0.4992,96.4669) (0.5184,90.8281) (0.5376,95.8582) (0.5568,97.2366) (0.5760,98.5726) (0.5952,99.5982) (0.6144,101.8528) (0.6336,102.7010) (0.6528,101.8384) (0.6720,101.0505) (0.6912,94.4135) (0.7104,92.7371) (0.7296,98.6800) (0.7488,94.2585) (0.7680,90.0013) (0.7872,91.0428) (0.8064,89.9486) (0.8256,88.6419) (0.8448,92.5354) (0.8640,89.0427) (0.8832,89.0458) (0.9024,89.8849) (0.9216,84.6726) (0.9408,83.7104) (0.9600,83.1830) (0.9792,81.5775) (0.9984,83.2062) (1.0176,80.2138) (1.0368,77.5483) (1.0560,76.5997) (1.0752,75.8905) (1.0944,69.6949) (1.1136,65.8783) (1.1328,62.1757) (1.1520,55.8204) (1.1712,49.8812) (1.1904,51.3386) (1.2096,52.0879) (1.2288,52.6330) (1.2480,56.0443) (1.2672,52.4343) (1.2864,66.6293) (1.3056,77.1856) (1.3248,72.7035) (1.3440,78.3812) (1.3632,67.1805) (1.3824,59.9738) (1.4016,52.8789) (1.4208,59.7070) (1.4400,79.8204) (1.4592,82.7376) (1.4784,82.7478) (1.4976,87.2165) (1.5168,92.1825) (1.5360,90.2874)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,152.2013) (0.0384,156.0310) (0.0576,153.1238) (0.0768,180.9333) (0.0960,207.2807) (0.1152,240.3943) (0.1344,249.2481) (0.1536,260.6984) (0.1728,244.1322) (0.1920,242.1484) (0.2112,268.1794) (0.2304,310.0660) (0.2496,309.8304) (0.2688,304.8699) (0.2880,320.2870) (0.3072,315.7482) (0.3264,323.2336) (0.3456,369.8539) (0.3648,365.7164) (0.3840,350.6698) (0.4032,339.1430) (0.4224,301.6618) (0.4416,266.7274) (0.4608,261.5627) (0.4800,268.2838) (0.4992,277.0297) (0.5184,245.5911) (0.5376,230.7604) (0.5568,214.7917) (0.5760,213.9158) (0.5952,193.2406) (0.6144,160.4994) (0.6336,182.3070) (0.6528,187.8272) (0.6720,148.6182) (0.6912,130.4810) (0.7104,125.1100) (0.7296,132.2357) (0.7488,126.8981) (0.7680,122.3456) (0.7872,147.8375) (0.8064,125.5682) (0.8256,123.7958) (0.8448,133.9356) (0.8640,125.8154) (0.8832,117.9425) (0.9024,108.7167) (0.9216,111.2681) (0.9408,127.1160) (0.9600,133.3475) (0.9792,130.1688) (0.9984,126.9481) (1.0176,116.5094) (1.0368,96.6096) (1.0560,90.1721) (1.0752,81.5702) (1.0944,78.2925) (1.1136,71.7840) (1.1328,57.2575) (1.1520,51.9618) (1.1712,51.0509) (1.1904,47.7193) (1.2096,48.1229) (1.2288,49.9803) (1.2480,47.7703) (1.2672,51.4295) (1.2864,49.3565) (1.3056,47.2491) (1.3248,46.3411) (1.3440,49.7143) (1.3632,51.6012) (1.3824,48.0901) (1.4016,47.8922) (1.4208,45.5791) (1.4400,45.3079) (1.4592,49.5877) (1.4784,50.3697) (1.4976,49.2558) (1.5168,48.2732) (1.5360,50.3965)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,152.8357) (0.0384,154.4138) (0.0576,150.2992) (0.0768,153.5675) (0.0960,198.0850) (0.1152,232.2034) (0.1344,259.9303) (0.1536,263.6317) (0.1728,264.3465) (0.1920,238.4317) (0.2112,239.8458) (0.2304,318.4028) (0.2496,318.7835) (0.2688,337.4275) (0.2880,333.3272) (0.3072,320.3057) (0.3264,280.6142) (0.3456,248.1074) (0.3648,235.3157) (0.3840,212.0968) (0.4032,202.7368) (0.4224,201.3910) (0.4416,175.7162) (0.4608,168.5983) (0.4800,178.4683) (0.4992,175.2399) (0.5184,175.6687) (0.5376,186.6190) (0.5568,185.0384) (0.5760,165.3670) (0.5952,152.4031) (0.6144,143.8163) (0.6336,140.8876) (0.6528,144.5011) (0.6720,147.0195) (0.6912,132.1635) (0.7104,131.1545) (0.7296,146.5488) (0.7488,122.8115) (0.7680,105.5643) (0.7872,116.3175) (0.8064,105.8687) (0.8256,103.5324) (0.8448,93.0124) (0.8640,91.9374) (0.8832,90.6385) (0.9024,85.1466) (0.9216,86.5035) (0.9408,88.7646) (0.9600,88.2277) (0.9792,84.7565) (0.9984,84.0394) (1.0176,81.7307) (1.0368,80.8456) (1.0560,76.2498) (1.0752,71.8045) (1.0944,68.1741) (1.1136,66.5584) (1.1328,59.5429) (1.1520,53.9940) (1.1712,47.9659) (1.1904,47.6140) (1.2096,47.9352) (1.2288,52.4849) (1.2480,44.2092) (1.2672,46.9807) (1.2864,50.1864) (1.3056,51.3251) (1.3248,51.5554) (1.3440,58.8658) (1.3632,55.2359) (1.3824,61.6900) (1.4016,59.4351) (1.4208,55.9130) (1.4400,53.9308) (1.4592,53.9970) (1.4784,59.0087) (1.4976,62.3648) (1.5168,71.9746) (1.5360,69.4429)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,147.9195) (0.0384,156.5138) (0.0576,168.4265) (0.0768,177.7661) (0.0960,164.2329) (0.1152,191.0521) (0.1344,240.3967) (0.1536,263.5146) (0.1728,270.8726) (0.1920,257.9278) (0.2112,241.4601) (0.2304,207.9582) (0.2496,177.4067) (0.2688,194.4817) (0.2880,224.6150) (0.3072,265.8765) (0.3264,283.5908) (0.3456,310.5278) (0.3648,296.6356) (0.3840,261.2299) (0.4032,240.0007) (0.4224,236.9792) (0.4416,230.4550) (0.4608,238.8274) (0.4800,246.4102) (0.4992,246.2764) (0.5184,238.5095) (0.5376,223.0162) (0.5568,195.8925) (0.5760,250.5532) (0.5952,233.2768) (0.6144,202.7537) (0.6336,201.0337) (0.6528,210.0113) (0.6720,182.2445) (0.6912,159.6103) (0.7104,179.1505) (0.7296,177.6441) (0.7488,173.9570) (0.7680,156.0785) (0.7872,138.2220) (0.8064,127.2781) (0.8256,123.6910) (0.8448,105.1123) (0.8640,94.2816) (0.8832,96.4754) (0.9024,93.8959) (0.9216,90.6662) (0.9408,85.8134) (0.9600,87.5964) (0.9792,84.7372) (0.9984,82.9721) (1.0176,85.2204) (1.0368,86.9638) (1.0560,85.8450) (1.0752,84.7028) (1.0944,82.1258) (1.1136,75.2161) (1.1328,65.0091) (1.1520,53.6020) (1.1712,53.7736) (1.1904,53.2295) (1.2096,52.6573) (1.2288,51.7536) (1.2480,53.3629) (1.2672,47.4495) (1.2864,48.3338) (1.3056,45.3154) (1.3248,46.4644) (1.3440,45.9733) (1.3632,43.1463) (1.3824,45.5723) (1.4016,45.1020) (1.4208,45.1685) (1.4400,40.3288) (1.4592,45.1488) (1.4784,45.1853) (1.4976,47.3941) (1.5168,45.7991) (1.5360,48.3265)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,147.2635) (0.0384,163.7359) (0.0576,167.6606) (0.0768,176.4466) (0.0960,187.3859) (0.1152,228.4341) (0.1344,248.5116) (0.1536,238.4285) (0.1728,225.4886) (0.1920,233.0272) (0.2112,212.3580) (0.2304,209.7156) (0.2496,227.2784) (0.2688,273.8147) (0.2880,360.0322) (0.3072,367.9342) (0.3264,364.7364) (0.3456,377.4953) (0.3648,359.6489) (0.3840,314.0187) (0.4032,249.6475) (0.4224,194.9580) (0.4416,155.0419) (0.4608,175.2059) (0.4800,134.5471) (0.4992,134.0915) (0.5184,149.3279) (0.5376,163.6358) (0.5568,186.9892) (0.5760,177.1604) (0.5952,194.7336) (0.6144,250.9108) (0.6336,249.0853) (0.6528,257.7986) (0.6720,289.5862) (0.6912,260.7411) (0.7104,230.1712) (0.7296,171.8812) (0.7488,190.3598) (0.7680,162.8584) (0.7872,162.2256) (0.8064,141.8480) (0.8256,145.4410) (0.8448,146.6163) (0.8640,134.1765) (0.8832,136.2949) (0.9024,111.2248) (0.9216,108.6431) (0.9408,103.3898) (0.9600,99.9190) (0.9792,101.0962) (0.9984,85.2163) (1.0176,86.6074) (1.0368,83.3918) (1.0560,81.5210) (1.0752,79.3206) (1.0944,74.9315) (1.1136,67.9570) (1.1328,64.7455) (1.1520,57.8416) (1.1712,57.2156) (1.1904,52.4713) (1.2096,49.6355) (1.2288,51.1858) (1.2480,51.6746) (1.2672,52.3943) (1.2864,50.8303) (1.3056,50.6460) (1.3248,52.5960) (1.3440,49.3190) (1.3632,48.9396) (1.3824,48.3095) (1.4016,55.3281) (1.4208,51.3851) (1.4400,52.0492) (1.4592,52.3889) (1.4784,51.6428) (1.4976,47.6266) (1.5168,49.9493) (1.5360,45.2692)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,152.6832) (0.0384,159.4763) (0.0576,166.2853) (0.0768,170.0587) (0.0960,163.3579) (0.1152,217.7002) (0.1344,245.6236) (0.1536,261.9714) (0.1728,266.6569) (0.1920,233.9915) (0.2112,284.6507) (0.2304,309.6603) (0.2496,351.1936) (0.2688,359.8398) (0.2880,371.3253) (0.3072,389.8105) (0.3264,418.6060) (0.3456,426.3797) (0.3648,422.6794) (0.3840,390.1925) (0.4032,318.3401) (0.4224,206.3046) (0.4416,110.1449) (0.4608,143.2069) (0.4800,140.8601) (0.4992,115.8415) (0.5184,108.3534) (0.5376,109.7976) (0.5568,120.9795) (0.5760,139.8808) (0.5952,199.2604) (0.6144,212.0854) (0.6336,208.9722) (0.6528,220.2518) (0.6720,232.2868) (0.6912,212.4755) (0.7104,204.0937) (0.7296,171.1850) (0.7488,162.5097) (0.7680,154.8290) (0.7872,111.1432) (0.8064,85.8111) (0.8256,83.5414) (0.8448,82.9312) (0.8640,86.7852) (0.8832,81.8349) (0.9024,81.9518) (0.9216,81.5117) (0.9408,81.0482) (0.9600,79.4539) (0.9792,81.0957) (0.9984,79.2876) (1.0176,78.7876) (1.0368,77.1966) (1.0560,76.3538) (1.0752,75.5810) (1.0944,72.5286) (1.1136,62.7206) (1.1328,56.8769) (1.1520,49.5005) (1.1712,44.0847) (1.1904,43.2727) (1.2096,43.9769) (1.2288,43.9044) (1.2480,39.7403) (1.2672,38.6936) (1.2864,40.5893) (1.3056,43.9169) (1.3248,39.5189) (1.3440,38.0263) (1.3632,40.5359) (1.3824,43.5829) (1.4016,44.8908) (1.4208,43.5049) (1.4400,38.3188) (1.4592,38.8369) (1.4784,40.4779) (1.4976,41.6254) (1.5168,39.5634) (1.5360,38.7139)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,151.2277) (0.0384,160.5220) (0.0576,160.4822) (0.0768,189.3563) (0.0960,215.2270) (0.1152,242.5026) (0.1344,223.8770) (0.1536,203.4402) (0.1728,219.0965) (0.1920,226.8786) (0.2112,249.1681) (0.2304,261.6438) (0.2496,242.3823) (0.2688,228.2518) (0.2880,227.1637) (0.3072,209.3946) (0.3264,215.2361) (0.3456,200.3380) (0.3648,189.0792) (0.3840,181.1812) (0.4032,200.2426) (0.4224,190.7046) (0.4416,184.6444) (0.4608,175.6677) (0.4800,159.8870) (0.4992,234.6211) (0.5184,206.1510) (0.5376,182.9878) (0.5568,198.8551) (0.5760,220.9301) (0.5952,172.7475) (0.6144,157.6782) (0.6336,168.9162) (0.6528,161.9380) (0.6720,148.4134) (0.6912,137.2891) (0.7104,129.6917) (0.7296,124.0864) (0.7488,132.4977) (0.7680,123.2742) (0.7872,112.9559) (0.8064,108.3166) (0.8256,100.8198) (0.8448,95.4605) (0.8640,88.9223) (0.8832,86.0398) (0.9024,86.3600) (0.9216,91.0183) (0.9408,88.3350) (0.9600,100.3514) (0.9792,89.8888) (0.9984,93.8980) (1.0176,88.0073) (1.0368,93.0632) (1.0560,89.4897) (1.0752,91.0144) (1.0944,88.9998) (1.1136,82.1013) (1.1328,67.8455) (1.1520,55.5681) (1.1712,48.9181) (1.1904,46.2425) (1.2096,49.2015) (1.2288,50.0674) (1.2480,53.0455) (1.2672,51.9883) (1.2864,61.9628) (1.3056,67.8821) (1.3248,68.8715) (1.3440,70.6480) (1.3632,70.0487) (1.3824,77.5729) (1.4016,88.8495) (1.4208,99.8454) (1.4400,103.0693) (1.4592,101.2897) (1.4784,107.5599) (1.4976,109.7103) (1.5168,124.2282) (1.5360,140.0145)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,149.8933) (0.0384,153.0671) (0.0576,151.0023) (0.0768,163.9936) (0.0960,191.7122) (0.1152,199.7306) (0.1344,231.8101) (0.1536,240.6192) (0.1728,261.9244) (0.1920,291.6822) (0.2112,243.0694) (0.2304,142.0652) (0.2496,101.1798) (0.2688,94.6975) (0.2880,93.7839) (0.3072,92.6401) (0.3264,93.4884) (0.3456,100.3941) (0.3648,98.8437) (0.3840,103.6426) (0.4032,111.6851) (0.4224,103.8057) (0.4416,168.0866) (0.4608,311.7828) (0.4800,300.9012) (0.4992,276.2969) (0.5184,239.4901) (0.5376,201.9509) (0.5568,204.8706) (0.5760,220.9604) (0.5952,232.7098) (0.6144,223.5342) (0.6336,239.9054) (0.6528,222.4632) (0.6720,221.3149) (0.6912,200.0716) (0.7104,176.1917) (0.7296,174.2246) (0.7488,171.7047) (0.7680,206.8910) (0.7872,223.5758) (0.8064,228.4167) (0.8256,246.3259) (0.8448,233.2882) (0.8640,244.8347) (0.8832,245.1268) (0.9024,222.5292) (0.9216,226.4426) (0.9408,191.6050) (0.9600,216.3319) (0.9792,243.1964) (0.9984,210.5995) (1.0176,172.1734) (1.0368,123.9493) (1.0560,86.5058) (1.0752,104.1360) (1.0944,81.4703) (1.1136,74.6346) (1.1328,69.6169) (1.1520,57.8537) (1.1712,50.6886) (1.1904,48.8823) (1.2096,49.2055) (1.2288,48.2301) (1.2480,47.7927) (1.2672,47.7756) (1.2864,43.4460) (1.3056,39.9630) (1.3248,39.5465) (1.3440,39.7866) (1.3632,41.0755) (1.3824,38.5878) (1.4016,38.4766) (1.4208,39.4262) (1.4400,38.8013) (1.4592,42.8583) (1.4784,40.1193) (1.4976,40.5669) (1.5168,33.2994) (1.5360,40.8503)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,145.9581) (0.0384,157.2320) (0.0576,164.9626) (0.0768,187.2788) (0.0960,209.5015) (0.1152,241.4713) (0.1344,261.3066) (0.1536,273.0114) (0.1728,246.7229) (0.1920,267.3030) (0.2112,279.9708) (0.2304,328.2684) (0.2496,351.0105) (0.2688,343.5744) (0.2880,354.7336) (0.3072,369.7719) (0.3264,385.0706) (0.3456,404.7674) (0.3648,415.0779) (0.3840,432.6625) (0.4032,458.8191) (0.4224,466.5720) (0.4416,499.3866) (0.4608,509.7285) (0.4800,510.5394) (0.4992,396.1745) (0.5184,224.4526) (0.5376,183.6536) (0.5568,197.5180) (0.5760,192.1618) (0.5952,229.2476) (0.6144,236.7407) (0.6336,224.7542) (0.6528,214.5594) (0.6720,244.7891) (0.6912,211.7476) (0.7104,227.8009) (0.7296,208.0953) (0.7488,214.4362) (0.7680,179.9083) (0.7872,163.0144) (0.8064,155.3200) (0.8256,138.5751) (0.8448,124.9336) (0.8640,118.4033) (0.8832,104.7687) (0.9024,111.2702) (0.9216,106.9917) (0.9408,103.9939) (0.9600,109.8165) (0.9792,98.6523) (0.9984,97.2796) (1.0176,85.6837) (1.0368,82.9976) (1.0560,88.9296) (1.0752,79.3027) (1.0944,83.8412) (1.1136,76.5083) (1.1328,62.5253) (1.1520,52.2767) (1.1712,50.5128) (1.1904,52.3874) (1.2096,51.2781) (1.2288,54.4629) (1.2480,51.7489) (1.2672,51.4865) (1.2864,50.4065) (1.3056,52.1734) (1.3248,54.3006) (1.3440,51.9916) (1.3632,47.9744) (1.3824,42.7222) (1.4016,43.7325) (1.4208,45.5711) (1.4400,46.6289) (1.4592,45.8714) (1.4784,41.6244) (1.4976,39.7756) (1.5168,41.4883) (1.5360,42.1614)};
\addplot[draw=none,name path=qmixretmediumu,forget plot] coordinates {(0.0192,151.9579) (0.0384,158.9152) (0.0576,165.9546) (0.0768,180.1415) (0.0960,204.9818) (0.1152,238.3466) (0.1344,249.0640) (0.1536,263.1288) (0.1728,264.2276) (0.1920,256.5219) (0.2112,277.0230) (0.2304,309.9646) (0.2496,316.5452) (0.2688,329.2881) (0.2880,356.9661) (0.3072,369.3125) (0.3264,368.8699) (0.3456,375.5849) (0.3648,364.1995) (0.3840,341.5070) (0.4032,314.0043) (0.4224,272.7999) (0.4416,257.6593) (0.4608,299.2278) (0.4800,292.7468) (0.4992,276.8465) (0.5184,239.2450) (0.5376,217.7499) (0.5568,203.3667) (0.5760,220.9528) (0.5952,231.8443) (0.6144,233.4391) (0.6336,236.1176) (0.6528,221.9103) (0.6720,241.6635) (0.6912,212.2935) (0.7104,221.8741) (0.7296,176.7892) (0.7488,186.2591) (0.7680,175.6458) (0.7872,162.8172) (0.8064,151.9520) (0.8256,143.7245) (0.8448,143.4462) (0.8640,132.0862) (0.8832,131.7068) (0.9024,111.2589) (0.9216,110.6118) (0.9408,121.3355) (0.9600,127.4648) (0.9792,122.9006) (0.9984,119.5310) (1.0176,109.3838) (1.0368,95.7230) (1.0560,89.3497) (1.0752,89.4365) (1.0944,83.4124) (1.1136,76.1852) (1.1328,67.1364) (1.1520,57.3363) (1.1712,53.0929) (1.1904,52.4503) (1.2096,51.8854) (1.2288,52.5960) (1.2480,53.2836) (1.2672,52.2928) (1.2864,52.6316) (1.3056,53.3891) (1.3248,53.8744) (1.3440,57.6176) (1.3632,54.3272) (1.3824,57.5381) (1.4016,54.7158) (1.4208,55.0342) (1.4400,54.2455) (1.4592,53.5950) (1.4784,57.1673) (1.4976,59.0875) (1.5168,66.4682) (1.5360,64.6813)};
\addplot[draw=none,name path=qmixretmediuml,forget plot] coordinates {(0.0192,147.4275) (0.0384,153.4038) (0.0576,151.5327) (0.0768,164.3217) (0.0960,172.2985) (0.1152,197.3242) (0.1344,233.5231) (0.1536,238.9762) (0.1728,230.1495) (0.1920,235.1015) (0.2112,240.2494) (0.2304,208.3975) (0.2496,212.2677) (0.2688,202.9242) (0.2880,225.2522) (0.3072,223.5151) (0.3264,231.5806) (0.3456,212.2803) (0.3648,200.6383) (0.3840,188.9101) (0.4032,200.8662) (0.4224,191.7680) (0.4416,158.3031) (0.4608,170.2502) (0.4800,145.6168) (0.4992,144.3786) (0.5184,155.9131) (0.5376,168.4738) (0.5568,185.5261) (0.5760,168.3153) (0.5952,177.8708) (0.6144,158.3835) (0.6336,172.2639) (0.6528,168.4103) (0.6720,148.4646) (0.6912,133.4449) (0.7104,130.0574) (0.7296,135.8140) (0.7488,128.2980) (0.7680,122.5778) (0.7872,113.7963) (0.8064,106.4806) (0.8256,101.4979) (0.8448,93.6245) (0.8640,89.7663) (0.8832,89.4440) (0.9024,87.2412) (0.9216,87.5442) (0.9408,86.4438) (0.9600,87.7542) (0.9792,84.7420) (0.9984,83.4145) (1.0176,82.6031) (1.0368,81.3836) (1.0560,77.8300) (1.0752,76.7436) (1.0944,73.1293) (1.1136,66.9081) (1.1328,60.2011) (1.1520,52.6080) (1.1712,49.1589) (1.1904,47.6403) (1.2096,48.3926) (1.2288,50.0021) (1.2480,47.7759) (1.2672,47.5310) (1.2864,48.5895) (1.3056,45.7988) (1.3248,46.3719) (1.3440,46.8097) (1.3632,44.3533) (1.3824,44.0802) (1.4016,44.9436) (1.4208,45.2692) (1.4400,41.5736) (1.4592,45.3295) (1.4784,42.5146) (1.4976,43.0676) (1.5168,42.5660) (1.5360,42.5174)};
\addplot[ag/qmix,fill opacity=0.48,draw=none,forget plot] fill between[of=qmixretmediumu and qmixretmediuml];
\addplot[color=AGQMIX!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,150.3743) (0.0384,156.2724) (0.0576,161.5744) (0.0768,173.2526) (0.0960,194.0268) (0.1152,223.0672) (0.1344,243.0102) (0.1536,259.1009) (0.1728,254.3236) (0.1920,240.5801) (0.2112,246.1187) (0.2304,277.9919) (0.2496,254.3863) (0.2688,268.9331) (0.2880,326.8071) (0.3072,318.0269) (0.3264,303.4122) (0.3456,326.9691) (0.3648,297.9337) (0.3840,281.2193) (0.4032,244.8241) (0.4224,203.8478) (0.4416,180.1803) (0.4608,207.2476) (0.4800,212.4393) (0.4992,240.4488) (0.5184,215.3018) (0.5376,185.1363) (0.5568,196.7052) (0.5760,203.0388) (0.5952,196.9970) (0.6144,207.4196) (0.6336,205.0030) (0.6528,212.2854) (0.6720,201.7797) (0.6912,179.8410) (0.7104,177.6711) (0.7296,171.5331) (0.7488,167.1072) (0.7680,155.4538) (0.7872,143.0297) (0.8064,126.4231) (0.8256,123.7434) (0.8448,115.0230) (0.8640,106.3425) (0.8832,100.6221) (0.9024,101.3063) (0.9216,99.0050) (0.9408,96.0772) (0.9600,100.1352) (0.9792,94.2706) (0.9984,89.5571) (1.0176,86.1455) (1.0368,85.1778) (1.0560,86.1754) (1.0752,80.4454) (1.0944,79.8814) (1.1136,73.2093) (1.1328,63.6354) (1.1520,54.7811) (1.1712,50.6007) (1.1904,50.1105) (1.2096,49.4205) (1.2288,51.4697) (1.2480,51.7118) (1.2672,51.4580) (1.2864,50.2964) (1.3056,50.9855) (1.3248,52.0087) (1.3440,50.8530) (1.3632,49.4202) (1.3824,48.1998) (1.4016,48.5676) (1.4208,48.4821) (1.4400,49.3391) (1.4592,47.9836) (1.4784,47.7873) (1.4976,48.1520) (1.5168,47.2256) (1.5360,46.7978)};
\nextgroupplot[ymin=0, ymax=1680, ytick distance=200, title={\textsc{hard}}]
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,343.0281) (0.0384,316.1523) (0.0576,350.2401) (0.0768,366.6771) (0.0960,357.9750) (0.1152,347.3250) (0.1344,358.9500) (0.1536,329.1250) (0.1728,437.7630) (0.1920,405.1000) (0.2112,496.7500) (0.2304,422.1003) (0.2496,510.9500) (0.2688,573.2021) (0.2880,493.7635) (0.3072,567.9885) (0.3264,686.6396) (0.3456,696.9396) (0.3648,666.8521) (0.3840,786.3664) (0.4032,728.8643) (0.4224,692.8786) (0.4416,798.9768) (0.4608,898.0521) (0.4800,848.9411) (0.4992,846.4646) (0.5184,900.7898) (0.5376,992.1052) (0.5568,975.0539) (0.5760,1146.1419) (0.5952,1040.7661) (0.6144,1052.3794) (0.6336,1021.0419) (0.6528,992.6188) (0.6720,940.1557) (0.6912,1034.4638) (0.7104,961.3060) (0.7296,1017.5143) (0.7488,995.2906) (0.7680,1006.4518) (0.7872,979.5552) (0.8064,953.3260) (0.8256,930.8674) (0.8448,927.1273) (0.8640,911.8284) (0.8832,878.8654) (0.9024,775.1896) (0.9216,728.5510) (0.9408,635.6130) (0.9600,655.0880) (0.9792,564.8500) (0.9984,585.9750) (1.0176,590.8758) (1.0368,633.3250) (1.0560,645.0750) (1.0752,695.0391) (1.0944,653.3500) (1.1136,618.1250) (1.1328,613.0010) (1.1520,639.6510) (1.1712,595.4771) (1.1904,588.9750) (1.2096,607.8281) (1.2288,647.7021) (1.2480,619.5500) (1.2672,685.6260) (1.2864,624.6250) (1.3056,715.2901) (1.3248,657.2891) (1.3440,707.0534) (1.3632,699.1500) (1.3824,801.7000) (1.4016,798.6250) (1.4208,844.3781) (1.4400,883.0521) (1.4592,802.2510) (1.4784,816.3510) (1.4976,822.9750) (1.5168,768.7654) (1.5360,843.0161)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,355.4776) (0.0384,318.0286) (0.0576,349.7885) (0.0768,389.2750) (0.0960,433.2130) (0.1152,417.1508) (0.1344,417.6385) (0.1536,437.5250) (0.1728,383.5380) (0.1920,391.9271) (0.2112,479.7500) (0.2304,500.0880) (0.2496,487.0000) (0.2688,551.5500) (0.2880,399.6000) (0.3072,439.9630) (0.3264,490.8500) (0.3456,550.3500) (0.3648,598.1263) (0.3840,501.1883) (0.4032,529.7630) (0.4224,578.5138) (0.4416,566.8641) (0.4608,549.4630) (0.4800,579.4143) (0.4992,633.1404) (0.5184,585.6391) (0.5376,568.2148) (0.5568,554.5383) (0.5760,641.8016) (0.5952,701.8385) (0.6144,689.1404) (0.6336,750.5380) (0.6528,755.2633) (0.6720,799.5016) (0.6912,810.8414) (0.7104,790.1279) (0.7296,820.3648) (0.7488,813.9031) (0.7680,794.9784) (0.7872,795.5914) (0.8064,695.6393) (0.8256,727.4893) (0.8448,722.6128) (0.8640,665.6260) (0.8832,753.1258) (0.9024,714.6646) (0.9216,793.9010) (0.9408,811.0500) (0.9600,819.0010) (0.9792,901.9510) (0.9984,875.3000) (1.0176,921.5010) (1.0368,815.9500) (1.0560,859.3031) (1.0752,786.1000) (1.0944,769.6641) (1.1136,746.4000) (1.1328,755.0000) (1.1520,788.3500) (1.1712,825.3510) (1.1904,776.0260) (1.2096,811.8880) (1.2288,813.5130) (1.2480,759.0500) (1.2672,787.3750) (1.2864,845.6760) (1.3056,711.3641) (1.3248,872.2630) (1.3440,778.7641) (1.3632,927.8760) (1.3824,1033.3250) (1.4016,1006.5401) (1.4208,1029.8630) (1.4400,1041.4771) (1.4592,987.5396) (1.4784,1005.2380) (1.4976,1016.0250) (1.5168,987.0021) (1.5360,1028.2000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,301.9773) (0.0384,343.6760) (0.0576,361.5753) (0.0768,341.8635) (0.0960,392.6750) (0.1152,400.4500) (0.1344,390.4880) (0.1536,411.3250) (0.1728,377.7000) (0.1920,439.3130) (0.2112,406.7508) (0.2304,435.6138) (0.2496,392.2505) (0.2688,408.0758) (0.2880,436.6513) (0.3072,454.0758) (0.3264,537.6521) (0.3456,513.7904) (0.3648,582.9893) (0.3840,572.2641) (0.4032,584.7534) (0.4224,622.2763) (0.4416,700.0917) (0.4608,712.0529) (0.4800,719.7526) (0.4992,781.3896) (0.5184,802.0529) (0.5376,801.3906) (0.5568,864.1760) (0.5760,803.2547) (0.5952,775.5185) (0.6144,780.5018) (0.6336,812.6151) (0.6528,727.0284) (0.6720,625.4042) (0.6912,684.4255) (0.7104,705.9260) (0.7296,769.0766) (0.7488,799.1896) (0.7680,829.8505) (0.7872,838.1260) (0.8064,852.2255) (0.8256,895.4266) (0.8448,869.7893) (0.8640,912.2917) (0.8832,938.8633) (0.9024,915.8531) (0.9216,936.4031) (0.9408,922.4156) (0.9600,930.6018) (0.9792,980.6398) (0.9984,975.2391) (1.0176,993.7654) (1.0368,957.6143) (1.0560,981.3138) (1.0752,940.8643) (1.0944,1003.9630) (1.1136,1018.1531) (1.1328,1028.2148) (1.1520,1057.1518) (1.1712,1028.9638) (1.1904,1090.4758) (1.2096,1045.0151) (1.2288,1015.8010) (1.2480,998.2010) (1.2672,1020.0500) (1.2864,1040.9260) (1.3056,1027.4141) (1.3248,1054.1773) (1.3440,1008.4891) (1.3632,988.1510) (1.3824,1034.2031) (1.4016,1009.1000) (1.4208,1003.7250) (1.4400,1037.5302) (1.4592,998.9521) (1.4784,976.2010) (1.4976,1012.5422) (1.5168,995.0333) (1.5360,957.5151)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,330.0534) (0.0384,342.5513) (0.0576,413.9883) (0.0768,390.0628) (0.0960,429.5500) (0.1152,385.2250) (0.1344,480.5000) (0.1536,441.8398) (0.1728,527.0500) (0.1920,550.2500) (0.2112,636.1250) (0.2304,606.6008) (0.2496,603.2250) (0.2688,631.2003) (0.2880,571.3250) (0.3072,634.6000) (0.3264,581.9016) (0.3456,592.5260) (0.3648,512.6888) (0.3840,450.7526) (0.4032,499.4786) (0.4224,557.3263) (0.4416,630.3628) (0.4608,665.3378) (0.4800,621.1422) (0.4992,746.0398) (0.5184,618.4398) (0.5376,598.8156) (0.5568,596.2305) (0.5760,610.9646) (0.5952,709.6148) (0.6144,781.2529) (0.6336,732.8156) (0.6528,880.9286) (0.6720,853.1674) (0.6912,1004.5102) (0.7104,1000.1193) (0.7296,978.9320) (0.7488,986.7424) (0.7680,1045.2701) (0.7872,1006.3055) (0.8064,935.6247) (0.8256,931.0924) (0.8448,1035.6086) (0.8640,1029.3284) (0.8832,979.4526) (0.9024,983.3815) (0.9216,1008.6539) (0.9408,1047.7203) (0.9600,1059.8938) (0.9792,953.4922) (0.9984,932.6432) (1.0176,913.3430) (1.0368,889.8471) (1.0560,935.8068) (1.0752,814.0698) (1.0944,819.2935) (1.1136,891.4805) (1.1328,830.7018) (1.1520,842.0398) (1.1712,939.0276) (1.1904,998.9081) (1.2096,1004.0018) (1.2288,1067.5651) (1.2480,1119.0148) (1.2672,1130.8404) (1.2864,1170.4167) (1.3056,1154.3271) (1.3248,1179.8010) (1.3440,1145.9151) (1.3632,1113.8896) (1.3824,1151.8010) (1.4016,1174.1784) (1.4208,1145.7771) (1.4400,1188.3552) (1.4592,1202.1031) (1.4784,1211.4521) (1.4976,1203.8151) (1.5168,1265.9648) (1.5360,1204.2630)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,342.2174) (0.0384,360.3130) (0.0576,370.6255) (0.0768,396.7260) (0.0960,409.6000) (0.1152,304.1750) (0.1344,404.8760) (0.1536,458.8500) (0.1728,440.6250) (0.1920,434.6008) (0.2112,406.9750) (0.2304,374.5500) (0.2496,370.8008) (0.2688,332.1253) (0.2880,312.4755) (0.3072,428.2276) (0.3264,460.8378) (0.3456,426.9135) (0.3648,401.1128) (0.3840,518.7661) (0.4032,658.9276) (0.4224,578.0536) (0.4416,654.1518) (0.4608,634.5284) (0.4800,614.2654) (0.4992,632.7768) (0.5184,576.8518) (0.5376,590.0281) (0.5568,672.8659) (0.5760,584.0773) (0.5952,509.8510) (0.6144,550.3268) (0.6336,544.4034) (0.6528,620.3508) (0.6720,596.2896) (0.6912,616.9023) (0.7104,721.9281) (0.7296,716.8805) (0.7488,723.9549) (0.7680,677.0786) (0.7872,693.5898) (0.8064,691.9151) (0.8256,617.1143) (0.8448,554.5380) (0.8640,518.9518) (0.8832,611.2133) (0.9024,647.9630) (0.9216,690.9898) (0.9408,683.7651) (0.9600,638.7638) (0.9792,645.0500) (0.9984,646.5508) (1.0176,655.5010) (1.0368,720.0760) (1.0560,709.2880) (1.0752,792.4503) (1.0944,822.1667) (1.1136,742.3500) (1.1328,748.2503) (1.1520,801.1378) (1.1712,777.2258) (1.1904,840.9641) (1.2096,947.4651) (1.2288,973.3010) (1.2480,1039.6130) (1.2672,1063.5750) (1.2864,1148.0500) (1.3056,1224.7630) (1.3248,1209.7250) (1.3440,1294.0880) (1.3632,1238.8510) (1.3824,1222.6250) (1.4016,1306.8000) (1.4208,1391.4750) (1.4400,1339.1130) (1.4592,1367.7750) (1.4784,1479.0630) (1.4976,1474.5547) (1.5168,1415.6896) (1.5360,1388.0542)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,452.7516) (0.0384,421.8135) (0.0576,372.3891) (0.0768,372.2630) (0.0960,452.4250) (0.1152,517.2500) (0.1344,542.8510) (0.1536,564.1500) (0.1728,621.3250) (0.1920,570.2888) (0.2112,540.5378) (0.2304,589.6503) (0.2496,635.4266) (0.2688,519.1380) (0.2880,501.6750) (0.3072,505.8128) (0.3264,578.4630) (0.3456,606.1388) (0.3648,574.3628) (0.3840,538.8768) (0.4032,591.9781) (0.4224,617.5292) (0.4416,755.4784) (0.4608,851.3438) (0.4800,744.1148) (0.4992,698.7060) (0.5184,738.8396) (0.5376,665.5646) (0.5568,682.5534) (0.5760,627.0510) (0.5952,644.4898) (0.6144,631.7878) (0.6336,652.5148) (0.6528,735.5758) (0.6720,637.7378) (0.6912,632.4391) (0.7104,670.4773) (0.7296,661.5008) (0.7488,679.0641) (0.7680,630.9518) (0.7872,685.9154) (0.8064,572.0630) (0.8256,535.6003) (0.8448,535.6141) (0.8640,514.1391) (0.8832,461.3128) (0.9024,464.5388) (0.9216,439.7380) (0.9408,473.0250) (0.9600,508.1510) (0.9792,561.6760) (0.9984,483.2750) (1.0176,425.0010) (1.0368,537.1130) (1.0560,637.1901) (1.0752,654.3773) (1.0944,699.1260) (1.1136,698.4250) (1.1328,814.3760) (1.1520,841.4531) (1.1712,852.4901) (1.1904,872.0138) (1.2096,916.1521) (1.2288,900.9260) (1.2480,920.3500) (1.2672,914.2010) (1.2864,923.0641) (1.3056,921.8904) (1.3248,940.5641) (1.3440,921.4021) (1.3632,919.0651) (1.3824,954.9013) (1.4016,983.7771) (1.4208,973.1534) (1.4400,957.1771) (1.4592,912.5260) (1.4784,942.2031) (1.4976,939.9781) (1.5168,954.0411) (1.5360,948.0281)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,335.3771) (0.0384,367.4008) (0.0576,378.9013) (0.0768,344.7000) (0.0960,387.8766) (0.1152,369.9250) (0.1344,399.9260) (0.1536,399.1008) (0.1728,450.3641) (0.1920,535.4510) (0.2112,500.3638) (0.2304,590.0753) (0.2496,635.7388) (0.2688,623.1016) (0.2880,620.8026) (0.3072,652.9656) (0.3264,727.8891) (0.3456,674.0628) (0.3648,736.4891) (0.3840,758.9630) (0.4032,840.6135) (0.4224,811.9294) (0.4416,847.7516) (0.4608,816.6286) (0.4800,881.8789) (0.4992,822.3526) (0.5184,778.2138) (0.5376,770.8141) (0.5568,677.3258) (0.5760,662.0883) (0.5952,586.0500) (0.6144,606.5414) (0.6336,622.1018) (0.6528,523.5880) (0.6720,507.2010) (0.6912,498.7003) (0.7104,485.8503) (0.7296,572.4130) (0.7488,532.8891) (0.7680,473.4630) (0.7872,542.7383) (0.8064,568.2500) (0.8256,691.4000) (0.8448,716.8750) (0.8640,651.3000) (0.8832,614.1404) (0.9024,665.7380) (0.9216,692.8510) (0.9408,716.5630) (0.9600,702.7750) (0.9792,771.4888) (0.9984,831.0880) (1.0176,823.8380) (1.0368,815.1641) (1.0560,911.7771) (1.0752,857.4422) (1.0944,894.3266) (1.1136,831.0023) (1.1328,894.4880) (1.1520,938.5560) (1.1712,884.0224) (1.1904,943.1651) (1.2096,911.1401) (1.2288,952.7167) (1.2480,934.9669) (1.2672,925.7164) (1.2864,959.0286) (1.3056,875.8500) (1.3248,901.0661) (1.3440,976.8536) (1.3632,953.0510) (1.3824,1022.2398) (1.4016,897.9305) (1.4208,1007.9331) (1.4400,933.4802) (1.4592,895.1018) (1.4784,879.7768) (1.4976,960.2172) (1.5168,998.1073) (1.5360,976.7797)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,306.5029) (0.0384,355.6771) (0.0576,341.4130) (0.0768,462.1760) (0.0960,431.4763) (0.1152,425.8503) (0.1344,561.1758) (0.1536,542.0503) (0.1728,522.3388) (0.1920,496.3753) (0.2112,499.1380) (0.2304,529.8508) (0.2496,577.2000) (0.2688,585.9510) (0.2880,625.9503) (0.3072,570.7883) (0.3264,557.0258) (0.3456,575.3753) (0.3648,676.9292) (0.3840,770.1391) (0.4032,777.2643) (0.4224,720.7401) (0.4416,785.9534) (0.4608,714.5641) (0.4800,676.4628) (0.4992,817.8146) (0.5184,865.9523) (0.5376,851.0648) (0.5568,779.0896) (0.5760,808.2641) (0.5952,854.7169) (0.6144,729.7034) (0.6336,715.1414) (0.6528,762.4674) (0.6720,775.1388) (0.6912,792.7669) (0.7104,709.7146) (0.7296,646.3513) (0.7488,570.0281) (0.7680,616.6151) (0.7872,521.7758) (0.8064,466.6750) (0.8256,490.8500) (0.8448,587.8130) (0.8640,596.1510) (0.8832,682.5635) (0.9024,704.9888) (0.9216,717.4513) (0.9408,894.6760) (0.9600,839.0659) (0.9792,952.1638) (0.9984,943.3271) (1.0176,927.1898) (1.0368,1053.1531) (1.0560,951.0388) (1.0752,985.4669) (1.0944,1047.4146) (1.1136,1052.5401) (1.1328,1032.8154) (1.1520,1050.5174) (1.1712,1042.9268) (1.1904,1104.9763) (1.2096,1053.6260) (1.2288,1042.7159) (1.2480,1033.3799) (1.2672,1053.4052) (1.2864,1032.3786) (1.3056,988.1909) (1.3248,945.7276) (1.3440,939.9797) (1.3632,1041.4268) (1.3824,1061.8771) (1.4016,1064.9880) (1.4208,1037.4148) (1.4400,1092.3901) (1.4592,1096.0510) (1.4784,1087.8021) (1.4976,1082.8646) (1.5168,1056.3552) (1.5360,1067.4919)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,352.4419) (0.0384,344.5911) (0.0576,339.5630) (0.0768,326.1250) (0.0960,316.1380) (0.1152,345.3750) (0.1344,339.9250) (0.1536,363.3141) (0.1728,380.7130) (0.1920,381.6641) (0.2112,434.4500) (0.2304,368.0255) (0.2496,422.2010) (0.2688,441.0630) (0.2880,488.0258) (0.3072,573.0143) (0.3264,610.1763) (0.3456,736.7526) (0.3648,691.2786) (0.3840,785.0909) (0.4032,794.4398) (0.4224,783.8294) (0.4416,728.5633) (0.4608,656.9016) (0.4800,739.4151) (0.4992,759.1047) (0.5184,712.2659) (0.5376,741.4786) (0.5568,746.6135) (0.5760,743.6646) (0.5952,806.6896) (0.6144,800.1880) (0.6336,789.5630) (0.6528,835.3513) (0.6720,832.8667) (0.6912,831.0518) (0.7104,828.2799) (0.7296,824.2294) (0.7488,857.9667) (0.7680,909.7674) (0.7872,878.2388) (0.8064,892.5029) (0.8256,868.0789) (0.8448,949.5776) (0.8640,945.9513) (0.8832,922.3313) (0.9024,901.4167) (0.9216,978.6781) (0.9408,980.6331) (0.9600,1050.8310) (0.9792,1120.8667) (0.9984,1109.7573) (1.0176,1145.3659) (1.0368,1212.8943) (1.0560,1184.0677) (1.0752,1220.5701) (1.0944,1252.6810) (1.1136,1215.3422) (1.1328,1179.3810) (1.1520,1191.9466) (1.1712,1182.7682) (1.1904,1120.0063) (1.2096,1062.9141) (1.2288,1208.1701) (1.2480,1264.8211) (1.2672,1259.5078) (1.2864,1257.8711) (1.3056,1215.0568) (1.3248,1213.8922) (1.3440,1250.0159) (1.3632,1310.6164) (1.3824,1285.3326) (1.4016,1300.1440) (1.4208,1337.7583) (1.4400,1308.3964) (1.4592,1317.7922) (1.4784,1317.0052) (1.4976,1254.4932) (1.5168,1368.1073) (1.5360,1295.0365)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,378.3909) (0.0384,338.6878) (0.0576,362.7378) (0.0768,400.4505) (0.0960,352.1891) (0.1152,370.4250) (0.1344,393.3880) (0.1536,382.6000) (0.1728,376.2750) (0.1920,409.1750) (0.2112,411.3380) (0.2304,463.2010) (0.2496,432.1383) (0.2688,470.1380) (0.2880,551.3013) (0.3072,550.8766) (0.3264,536.7753) (0.3456,627.7659) (0.3648,619.4768) (0.3840,709.4529) (0.4032,672.6299) (0.4224,670.6276) (0.4416,711.9273) (0.4608,694.3771) (0.4800,682.9888) (0.4992,738.8786) (0.5184,787.2526) (0.5376,840.8044) (0.5568,899.7406) (0.5760,951.1284) (0.5952,923.4680) (0.6144,872.0161) (0.6336,824.7391) (0.6528,875.7034) (0.6720,787.6398) (0.6912,803.8263) (0.7104,811.9529) (0.7296,717.9008) (0.7488,721.3174) (0.7680,674.1643) (0.7872,637.4898) (0.8064,676.1383) (0.8256,630.5273) (0.8448,693.6411) (0.8640,705.2880) (0.8832,709.0888) (0.9024,725.1505) (0.9216,689.0750) (0.9408,724.5396) (0.9600,814.8891) (0.9792,843.7500) (0.9984,830.2260) (1.0176,825.7641) (1.0368,832.4010) (1.0560,936.0760) (1.0752,951.7250) (1.0944,913.3010) (1.1136,927.4010) (1.1328,1017.3263) (1.1520,1109.7750) (1.1712,1089.1750) (1.1904,1150.0391) (1.2096,1153.7651) (1.2288,1081.1911) (1.2480,1123.5760) (1.2672,1142.0641) (1.2864,1178.0500) (1.3056,1153.9010) (1.3248,1131.9651) (1.3440,1112.7401) (1.3632,1078.8008) (1.3824,1115.2510) (1.4016,1070.0130) (1.4208,1085.4781) (1.4400,1099.1521) (1.4592,1038.7760) (1.4784,1054.3380) (1.4976,1115.6771) (1.5168,1017.1031) (1.5360,1028.9029)};
\addplot[draw=none,name path=ipporethardu,forget plot] coordinates {(0.0192,354.7187) (0.0384,359.1540) (0.0576,371.9482) (0.0768,395.0602) (0.0960,430.9947) (0.1152,412.9756) (0.1344,464.7846) (0.1536,454.5975) (0.1728,504.3451) (0.1920,525.6821) (0.2112,500.0574) (0.2304,574.7004) (0.2496,596.7188) (0.2688,582.7638) (0.2880,566.3191) (0.3072,572.4578) (0.3264,603.1076) (0.3456,662.4885) (0.3648,674.4099) (0.3840,767.3451) (0.4032,765.1643) (0.4224,713.7747) (0.4416,778.3346) (0.4608,791.1125) (0.4800,742.9399) (0.4992,808.7083) (0.5184,798.3528) (0.5376,830.9510) (0.5568,842.9044) (0.5760,807.0117) (0.5952,842.7101) (0.6144,795.4542) (0.6336,806.8521) (0.6528,865.6154) (0.6720,824.5254) (0.6912,825.9992) (0.7104,824.1982) (0.7296,823.2633) (0.7488,846.9508) (0.7680,889.7882) (0.7872,868.2106) (0.8064,882.4335) (0.8256,888.5896) (0.8448,912.7928) (0.8640,912.1758) (0.8832,911.4648) (0.9024,869.8599) (0.9216,900.7776) (0.9408,915.4807) (0.9600,907.7178) (0.9792,953.1601) (0.9984,940.6561) (1.0176,925.7676) (1.0368,940.6725) (1.0560,947.2981) (1.0752,949.0098) (1.0944,981.2975) (1.1136,995.4651) (1.1328,1025.4927) (1.1520,1055.4932) (1.1712,1039.4361) (1.1904,1101.3512) (1.2096,1051.4733) (1.2288,1061.3528) (1.2480,1099.1644) (1.2672,1114.0240) (1.2864,1164.8250) (1.3056,1154.2206) (1.3248,1167.8421) (1.3440,1137.6214) (1.3632,1105.1174) (1.3824,1142.6635) (1.4016,1148.1370) (1.4208,1130.7023) (1.4400,1166.0544) (1.4592,1175.5901) (1.4784,1180.5396) (1.4976,1181.7806) (1.5168,1213.5624) (1.5360,1170.0702)};
\addplot[draw=none,name path=ipporethardl,forget plot] coordinates {(0.0192,331.3843) (0.0384,339.6536) (0.0576,349.9014) (0.0768,350.1943) (0.0960,365.4504) (0.1152,352.9750) (0.1344,391.2130) (0.1536,386.7252) (0.1728,381.4193) (0.1920,406.1188) (0.2112,417.1160) (0.2304,425.4786) (0.2496,424.6854) (0.2688,448.3318) (0.2880,449.4949) (0.3072,467.0100) (0.3264,536.9945) (0.3456,556.6063) (0.3648,576.5194) (0.3840,523.7938) (0.4032,586.5596) (0.4224,588.2676) (0.4416,665.6368) (0.4608,659.0106) (0.4800,634.9723) (0.4992,708.7492) (0.5184,641.8964) (0.5376,615.5029) (0.5568,673.9809) (0.5760,630.7387) (0.5952,658.8270) (0.6144,646.1259) (0.6336,668.1715) (0.6528,729.1652) (0.6720,628.4876) (0.6912,645.4357) (0.7104,706.8732) (0.7296,675.3457) (0.7488,689.6274) (0.7680,641.7549) (0.7872,649.5962) (0.8064,598.0818) (0.8256,620.4676) (0.8448,614.2701) (0.8640,609.9383) (0.8832,631.2462) (0.9024,675.5507) (0.9216,691.4551) (0.9408,691.9646) (0.9600,667.0098) (0.9792,676.6597) (0.9984,692.4696) (1.0176,697.5853) (1.0368,743.8480) (1.0560,746.7918) (1.0752,787.6876) (1.0944,782.0714) (1.1136,743.3625) (1.1328,769.8440) (1.1520,811.2166) (1.1712,832.1358) (1.1904,848.7265) (1.2096,912.3931) (1.2288,913.8737) (1.2480,924.0042) (1.2672,917.0799) (1.2864,932.0552) (1.3056,887.3601) (1.3248,910.9406) (1.3440,926.0465) (1.3632,934.1698) (1.3824,1025.0111) (1.4016,989.4678) (1.4208,1004.7770) (1.4400,977.2654) (1.4592,931.2794) (1.4784,950.7026) (1.4976,973.2984) (1.5168,989.0099) (1.5360,962.3313)};
\addplot[ag/ippo,fill opacity=0.48,draw=none,forget plot] fill between[of=ipporethardu and ipporethardl];
\addplot[color=AGIPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,342.6228) (0.0384,344.1336) (0.0576,362.1565) (0.0768,380.7690) (0.0960,401.1375) (0.1152,377.8250) (0.1344,402.4010) (0.1536,424.4250) (0.1728,439.1940) (0.1920,436.9569) (0.2112,488.2500) (0.2304,481.6445) (0.2496,498.9750) (0.2688,535.3440) (0.2880,497.7193) (0.3072,559.4326) (0.3264,567.7444) (0.3456,599.3324) (0.3648,608.8016) (0.3840,640.8585) (0.4032,665.7788) (0.4224,646.4520) (0.4416,720.2453) (0.4608,703.2150) (0.4800,701.3707) (0.4992,752.5723) (0.5184,758.5267) (0.5376,756.1464) (0.5568,714.5835) (0.5760,702.8764) (0.5952,742.5667) (0.6144,755.1026) (0.6336,741.6768) (0.6528,758.8654) (0.6720,781.3893) (0.6912,798.2966) (0.7104,756.0280) (0.7296,743.4887) (0.7488,761.5723) (0.7680,736.0285) (0.7872,744.5906) (0.8064,693.7772) (0.8256,709.4447) (0.8448,719.7439) (0.8640,685.4570) (0.8832,731.1073) (0.9024,719.9076) (0.9216,723.0012) (0.9408,767.7948) (0.9600,816.9451) (0.9792,872.8505) (0.9984,853.1940) (1.0176,869.5535) (1.0368,824.1755) (1.0560,923.7919) (1.0752,835.7560) (1.0944,858.2466) (1.1136,861.2414) (1.1328,862.5949) (1.1520,890.2979) (1.1712,911.5250) (1.1904,971.0366) (1.2096,975.7335) (1.2288,994.5510) (1.2480,1015.7905) (1.2672,1036.7276) (1.2864,1036.6523) (1.3056,1007.8025) (1.3248,999.9525) (1.3440,992.6714) (1.3632,1014.7889) (1.3824,1048.0401) (1.4016,1037.0440) (1.4208,1033.6389) (1.4400,1066.9336) (1.4592,1018.8641) (1.4784,1029.7880) (1.4976,1049.4448) (1.5168,1007.6052) (1.5360,1028.5514)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,343.3021) (0.0384,393.9128) (0.0576,365.6638) (0.0768,522.5630) (0.0960,623.8016) (0.1152,558.1630) (0.1344,526.0880) (0.1536,526.8000) (0.1728,696.6750) (0.1920,691.5750) (0.2112,622.1750) (0.2304,627.5010) (0.2496,629.1500) (0.2688,721.9750) (0.2880,709.2500) (0.3072,682.2250) (0.3264,747.3260) (0.3456,867.9630) (0.3648,853.0651) (0.3840,798.4260) (0.4032,844.4271) (0.4224,834.0010) (0.4416,865.6750) (0.4608,950.8771) (0.4800,957.3253) (0.4992,940.5521) (0.5184,968.5021) (0.5376,1025.5521) (0.5568,1035.9641) (0.5760,1038.1380) (0.5952,958.8750) (0.6144,1069.5891) (0.6336,1056.2760) (0.6528,1124.5896) (0.6720,1068.4651) (0.6912,1135.6010) (0.7104,991.4531) (0.7296,985.9510) (0.7488,1130.7500) (0.7680,1066.6510) (0.7872,1166.2148) (0.8064,1122.1768) (0.8256,1107.2167) (0.8448,1081.2508) (0.8640,1109.8281) (0.8832,1137.2156) (0.9024,1159.8268) (0.9216,1204.3641) (0.9408,1123.1531) (0.9600,1193.0654) (0.9792,1228.0680) (0.9984,1139.0013) (1.0176,1156.4018) (1.0368,1186.9641) (1.0560,1204.4792) (1.0752,1349.0937) (1.0944,1309.5148) (1.1136,1302.1708) (1.1328,1220.5406) (1.1520,1202.6414) (1.1712,1306.6781) (1.1904,1329.6018) (1.2096,1347.2427) (1.2288,1411.3406) (1.2480,1432.7776) (1.2672,1486.8286) (1.2864,1389.9271) (1.3056,1421.1529) (1.3248,1409.4781) (1.3440,1401.1891) (1.3632,1436.9432) (1.3824,1449.5672) (1.4016,1429.6081) (1.4208,1466.4549) (1.4400,1430.0161) (1.4592,1523.9008) (1.4784,1512.1185) (1.4976,1560.3805) (1.5168,1486.0073) (1.5360,1490.3203)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,313.4273) (0.0384,361.1143) (0.0576,365.6526) (0.0768,434.7510) (0.0960,491.5250) (0.1152,498.2008) (0.1344,614.6008) (0.1536,495.2000) (0.1728,577.9010) (0.1920,615.6000) (0.2112,585.4000) (0.2304,521.3500) (0.2496,563.8000) (0.2688,484.1000) (0.2880,682.3250) (0.3072,671.9760) (0.3264,697.9750) (0.3456,737.8633) (0.3648,816.5906) (0.3840,894.3500) (0.4032,834.7500) (0.4224,889.0760) (0.4416,787.7750) (0.4608,889.9380) (0.4800,928.4648) (0.4992,988.0500) (0.5184,916.8880) (0.5376,1035.2010) (0.5568,1063.1500) (0.5760,1097.0000) (0.5952,1008.6630) (0.6144,936.3000) (0.6336,1002.2521) (0.6528,1077.2138) (0.6720,1136.6026) (0.6912,1166.5133) (0.7104,1070.0250) (0.7296,995.2130) (0.7488,912.6010) (0.7680,1035.2508) (0.7872,1157.3880) (0.8064,1114.8664) (0.8256,1183.2273) (0.8448,1130.3005) (0.8640,1162.7898) (0.8832,1142.5510) (0.9024,1079.7010) (0.9216,1127.8784) (0.9408,1172.8018) (0.9600,1278.2146) (0.9792,1307.6422) (0.9984,1304.2911) (1.0176,1315.7180) (1.0368,1305.3198) (1.0560,1309.6224) (1.0752,1311.6180) (1.0944,1278.5271) (1.1136,1293.2909) (1.1328,1250.6008) (1.1520,1379.0013) (1.1712,1358.2029) (1.1904,1426.8919) (1.2096,1413.0250) (1.2288,1394.7049) (1.2480,1357.7388) (1.2672,1326.8406) (1.2864,1351.8536) (1.3056,1469.9781) (1.3248,1439.4138) (1.3440,1438.6768) (1.3632,1411.1391) (1.3824,1390.7510) (1.4016,1381.0518) (1.4208,1438.9523) (1.4400,1486.1151) (1.4592,1472.4750) (1.4784,1450.8393) (1.4976,1459.8388) (1.5168,1453.6781) (1.5360,1384.3646)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,317.8656) (0.0384,336.9763) (0.0576,363.5250) (0.0768,319.3500) (0.0960,426.3000) (0.1152,469.6000) (0.1344,524.9500) (0.1536,472.0750) (0.1728,592.5750) (0.1920,555.5260) (0.2112,586.2260) (0.2304,566.8250) (0.2496,720.3758) (0.2688,667.4750) (0.2880,773.4250) (0.3072,712.7000) (0.3264,705.6781) (0.3456,674.0760) (0.3648,643.9750) (0.3840,645.8128) (0.4032,735.8000) (0.4224,831.0000) (0.4416,866.8510) (0.4608,934.1771) (0.4800,980.0250) (0.4992,953.2271) (0.5184,902.9141) (0.5376,918.5510) (0.5568,1003.9880) (0.5760,943.2380) (0.5952,939.2641) (0.6144,1007.8651) (0.6336,1069.2010) (0.6528,1092.0167) (0.6720,1025.7813) (0.6912,1114.5641) (0.7104,1108.1000) (0.7296,1120.9411) (0.7488,1118.3781) (0.7680,1058.3901) (0.7872,1118.7380) (0.8064,1070.8536) (0.8256,1063.0883) (0.8448,1083.5750) (0.8640,1097.1034) (0.8832,1133.8927) (0.9024,1212.6911) (0.9216,1161.6271) (0.9408,1112.6896) (0.9600,1115.0289) (0.9792,1096.4630) (0.9984,1188.2784) (1.0176,1213.2250) (1.0368,1133.0164) (1.0560,1164.1130) (1.0752,1273.4010) (1.0944,1294.8932) (1.1136,1274.1898) (1.1328,1304.5539) (1.1520,1266.3672) (1.1712,1286.1768) (1.1904,1334.7049) (1.2096,1397.7169) (1.2288,1345.1276) (1.2480,1360.0643) (1.2672,1313.8654) (1.2864,1310.5659) (1.3056,1361.2792) (1.3248,1341.5057) (1.3440,1392.8151) (1.3632,1381.3562) (1.3824,1345.2701) (1.4016,1408.5294) (1.4208,1397.6549) (1.4400,1389.1646) (1.4592,1356.8154) (1.4784,1393.5406) (1.4976,1427.0969) (1.5168,1463.3310) (1.5360,1449.4414)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,320.7406) (0.0384,385.6776) (0.0576,378.1529) (0.0768,456.5911) (0.0960,546.9250) (0.1152,603.8753) (0.1344,524.0016) (0.1536,606.5148) (0.1728,644.2521) (0.1920,556.5271) (0.2112,627.1641) (0.2304,734.5260) (0.2496,773.8138) (0.2688,745.5031) (0.2880,710.1000) (0.3072,766.4031) (0.3264,753.0388) (0.3456,845.1779) (0.3648,930.9659) (0.3840,947.4159) (0.4032,817.2034) (0.4224,850.9781) (0.4416,978.4422) (0.4608,1006.3151) (0.4800,1033.2901) (0.4992,1008.6258) (0.5184,1033.6922) (0.5376,1021.8065) (0.5568,1023.3781) (0.5760,944.6266) (0.5952,1111.9799) (0.6144,1079.6531) (0.6336,1072.0531) (0.6528,1088.8279) (0.6720,1045.5656) (0.6912,1060.2536) (0.7104,1109.1656) (0.7296,1144.5167) (0.7488,1109.6771) (0.7680,1104.1044) (0.7872,1090.1299) (0.8064,1075.3664) (0.8256,1079.1453) (0.8448,1140.0638) (0.8640,1142.5531) (0.8832,1167.1789) (0.9024,1173.4802) (0.9216,1158.8276) (0.9408,1172.1294) (0.9600,1175.9151) (0.9792,1188.9409) (0.9984,1159.6443) (1.0176,1081.4781) (1.0368,1208.5411) (1.0560,1233.7404) (1.0752,1196.0154) (1.0944,1285.9310) (1.1136,1247.8427) (1.1328,1230.8562) (1.1520,1292.5891) (1.1712,1262.3417) (1.1904,1271.5779) (1.2096,1319.9417) (1.2288,1339.3141) (1.2480,1378.0305) (1.2672,1369.5198) (1.2864,1349.2320) (1.3056,1392.3302) (1.3248,1362.3042) (1.3440,1319.1823) (1.3632,1325.2583) (1.3824,1430.4417) (1.4016,1435.2161) (1.4208,1385.9500) (1.4400,1432.1161) (1.4592,1438.3937) (1.4784,1452.4794) (1.4976,1436.6039) (1.5168,1415.3945) (1.5360,1403.9292)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,329.6266) (0.0384,409.4885) (0.0576,438.2760) (0.0768,484.4646) (0.0960,474.2391) (0.1152,494.8260) (0.1344,561.8750) (0.1536,555.1250) (0.1728,577.8641) (0.1920,632.0630) (0.2112,718.0380) (0.2304,633.3151) (0.2496,695.1500) (0.2688,733.7260) (0.2880,688.0526) (0.3072,671.8021) (0.3264,707.2500) (0.3456,832.4630) (0.3648,822.3271) (0.3840,884.3151) (0.4032,814.8638) (0.4224,846.1018) (0.4416,886.8380) (0.4608,933.4651) (0.4800,885.6000) (0.4992,937.5891) (0.5184,934.4143) (0.5376,917.8141) (0.5568,1046.3250) (0.5760,953.9250) (0.5952,1054.2510) (0.6144,1037.3000) (0.6336,1049.2250) (0.6528,1055.3630) (0.6720,1038.5250) (0.6912,1141.2250) (0.7104,1137.8260) (0.7296,1111.5781) (0.7488,1083.6141) (0.7680,1163.1021) (0.7872,1164.4500) (0.8064,1140.0755) (0.8256,1074.4148) (0.8448,1077.3380) (0.8640,1169.4391) (0.8832,1196.3500) (0.9024,1103.0526) (0.9216,1208.2000) (0.9408,1244.7500) (0.9600,1217.7651) (0.9792,1308.0641) (0.9984,1303.5172) (1.0176,1306.9771) (1.0368,1303.5771) (1.0560,1347.8922) (1.0752,1346.4904) (1.0944,1334.5750) (1.1136,1405.7021) (1.1328,1294.3641) (1.1520,1358.9672) (1.1712,1400.1682) (1.1904,1373.8260) (1.2096,1397.6021) (1.2288,1428.3510) (1.2480,1374.8260) (1.2672,1357.5141) (1.2864,1441.3651) (1.3056,1396.8010) (1.3248,1432.6010) (1.3440,1467.5000) (1.3632,1449.2760) (1.3824,1440.1052) (1.4016,1478.5021) (1.4208,1449.4521) (1.4400,1388.6000) (1.4592,1394.0385) (1.4784,1456.0284) (1.4976,1488.1021) (1.5168,1453.2760) (1.5360,1442.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,362.4651) (0.0384,331.7279) (0.0576,409.0904) (0.0768,484.5500) (0.0960,498.3258) (0.1152,518.9000) (0.1344,500.8750) (0.1536,512.9250) (0.1728,529.2250) (0.1920,555.6000) (0.2112,609.3000) (0.2304,598.5750) (0.2496,681.1000) (0.2688,752.7500) (0.2880,787.9641) (0.3072,792.2000) (0.3264,693.3766) (0.3456,686.8771) (0.3648,765.1753) (0.3840,889.5896) (0.4032,921.3404) (0.4224,911.8659) (0.4416,854.6648) (0.4608,800.5766) (0.4800,913.0906) (0.4992,949.8029) (0.5184,1007.1789) (0.5376,1085.8299) (0.5568,1078.7023) (0.5760,1041.5779) (0.5952,1120.7922) (0.6144,1062.8258) (0.6336,1040.4031) (0.6528,1027.1523) (0.6720,1034.9388) (0.6912,1041.2896) (0.7104,1048.4810) (0.7296,1044.2404) (0.7488,1080.8836) (0.7680,1131.8760) (0.7872,1139.9279) (0.8064,1116.7896) (0.8256,1104.6893) (0.8448,1069.3141) (0.8640,1150.3945) (0.8832,1198.7917) (0.9024,1103.4630) (0.9216,1178.8286) (0.9408,1088.5758) (0.9600,1179.8557) (0.9792,1154.8953) (0.9984,1173.5010) (1.0176,1152.4047) (1.0368,1253.3896) (1.0560,1232.2016) (1.0752,1229.4055) (1.0944,1277.2669) (1.1136,1340.7898) (1.1328,1372.0917) (1.1520,1281.1914) (1.1712,1413.4169) (1.1904,1446.4779) (1.2096,1429.1763) (1.2288,1330.9414) (1.2480,1349.6695) (1.2672,1319.4167) (1.2864,1395.8542) (1.3056,1373.9284) (1.3248,1411.5654) (1.3440,1349.5404) (1.3632,1465.4508) (1.3824,1458.7891) (1.4016,1395.6156) (1.4208,1408.6786) (1.4400,1458.6641) (1.4592,1448.4021) (1.4784,1478.6771) (1.4976,1468.5789) (1.5168,1471.4427) (1.5360,1504.2154)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,293.0818) (0.0384,349.7049) (0.0576,367.4784) (0.0768,492.7896) (0.0960,566.8760) (0.1152,616.9023) (0.1344,595.3130) (0.1536,577.5135) (0.1728,619.3250) (0.1920,526.5385) (0.2112,614.4510) (0.2304,664.2880) (0.2496,651.5000) (0.2688,719.7378) (0.2880,672.5750) (0.3072,772.6880) (0.3264,842.7010) (0.3456,867.5500) (0.3648,836.3271) (0.3840,870.2500) (0.4032,848.5750) (0.4224,901.6003) (0.4416,865.8000) (0.4608,988.5513) (0.4800,1029.0510) (0.4992,1029.6630) (0.5184,1020.7380) (0.5376,923.4250) (0.5568,949.0260) (0.5760,1012.7260) (0.5952,1032.2500) (0.6144,1023.0021) (0.6336,1085.4271) (0.6528,1087.5195) (0.6720,1030.0510) (0.6912,1070.8380) (0.7104,1121.0945) (0.7296,1078.6063) (0.7488,1024.6383) (0.7680,984.8781) (0.7872,1072.7641) (0.8064,1064.2260) (0.8256,1089.3932) (0.8448,1218.4036) (0.8640,1159.2432) (0.8832,1050.1281) (0.9024,1013.6760) (0.9216,1083.2042) (0.9408,1129.7771) (0.9600,1123.1380) (0.9792,1118.4383) (0.9984,1160.5177) (1.0176,1127.2391) (1.0368,1160.7813) (1.0560,1245.1880) (1.0752,1209.7576) (1.0944,1239.8146) (1.1136,1210.3000) (1.1328,1244.4812) (1.1520,1246.3672) (1.1712,1258.5904) (1.1904,1224.8312) (1.2096,1240.9771) (1.2288,1252.8380) (1.2480,1249.3911) (1.2672,1241.2299) (1.2864,1277.5810) (1.3056,1331.9922) (1.3248,1307.6271) (1.3440,1268.1141) (1.3632,1278.8771) (1.3824,1364.3198) (1.4016,1351.6172) (1.4208,1392.4039) (1.4400,1393.8682) (1.4592,1343.0010) (1.4784,1357.5021) (1.4976,1418.8901) (1.5168,1463.9203) (1.5360,1444.8271)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,313.5531) (0.0384,358.4760) (0.0576,322.5500) (0.0768,386.6250) (0.0960,394.1250) (0.1152,442.6500) (0.1344,574.5383) (0.1536,599.0750) (0.1728,597.1000) (0.1920,663.2250) (0.2112,769.2500) (0.2304,710.6000) (0.2496,669.5750) (0.2688,688.9000) (0.2880,672.9000) (0.3072,765.2000) (0.3264,672.2000) (0.3456,758.6500) (0.3648,772.0000) (0.3840,779.5750) (0.4032,931.3630) (0.4224,894.4250) (0.4416,908.8378) (0.4608,887.8135) (0.4800,979.9250) (0.4992,970.7000) (0.5184,904.7143) (0.5376,967.0000) (0.5568,971.3630) (0.5760,1037.9260) (0.5952,1043.2500) (0.6144,1089.4750) (0.6336,1094.5250) (0.6528,1084.3281) (0.6720,1083.9021) (0.6912,949.8141) (0.7104,969.5250) (0.7296,957.4510) (0.7488,1046.3268) (0.7680,1136.3901) (0.7872,1101.1547) (0.8064,1122.5141) (0.8256,1097.6661) (0.8448,998.2669) (0.8640,1074.3453) (0.8832,1137.5414) (0.9024,1111.4536) (0.9216,1144.0766) (0.9408,1128.3398) (0.9600,1112.9031) (0.9792,1175.9596) (0.9984,1179.2542) (1.0176,1166.8193) (1.0368,1174.8276) (1.0560,1117.9523) (1.0752,1199.0927) (1.0944,1132.8344) (1.1136,1133.6563) (1.1328,1149.0164) (1.1520,1169.6534) (1.1712,1264.7794) (1.1904,1274.9898) (1.2096,1197.7898) (1.2288,1191.8536) (1.2480,1299.7167) (1.2672,1318.1833) (1.2864,1340.3206) (1.3056,1337.2951) (1.3248,1361.8115) (1.3440,1380.7424) (1.3632,1385.8667) (1.3824,1422.7057) (1.4016,1342.6589) (1.4208,1346.3396) (1.4400,1422.4237) (1.4592,1415.1565) (1.4784,1411.3628) (1.4976,1472.1792) (1.5168,1406.0891) (1.5360,1354.7141)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,345.9659) (0.0384,334.6794) (0.0576,408.5638) (0.0768,392.0646) (0.0960,441.6500) (0.1152,473.5888) (0.1344,604.4510) (0.1536,574.0250) (0.1728,622.2250) (0.1920,626.4513) (0.2112,696.3641) (0.2304,657.0880) (0.2496,666.0000) (0.2688,650.3250) (0.2880,600.8250) (0.3072,798.9500) (0.3264,739.3250) (0.3456,802.2380) (0.3648,907.6750) (0.3840,924.9250) (0.4032,960.4260) (0.4224,908.0250) (0.4416,819.5000) (0.4608,940.5250) (0.4800,1031.9010) (0.4992,971.5500) (0.5184,1023.2500) (0.5376,936.2880) (0.5568,989.4878) (0.5760,1037.5500) (0.5952,1044.5000) (0.6144,987.6760) (0.6336,1038.4130) (0.6528,1021.0628) (0.6720,1107.3380) (0.6912,1037.5646) (0.7104,1094.2878) (0.7296,1084.6138) (0.7488,1076.8268) (0.7680,1057.9539) (0.7872,1081.5380) (0.8064,1090.4568) (0.8256,1071.3263) (0.8448,1069.9409) (0.8640,1016.0029) (0.8832,1123.7422) (0.9024,1123.0911) (0.9216,1048.9029) (0.9408,1143.1010) (0.9600,1075.5760) (0.9792,1211.3659) (0.9984,1166.3271) (1.0176,1118.1281) (1.0368,1123.4276) (1.0560,1105.7268) (1.0752,1221.6891) (1.0944,1236.3135) (1.1136,1288.0656) (1.1328,1201.4901) (1.1520,1236.1414) (1.1712,1245.8656) (1.1904,1290.8044) (1.2096,1311.1328) (1.2288,1247.0169) (1.2480,1301.5169) (1.2672,1361.1443) (1.2864,1379.2042) (1.3056,1448.2211) (1.3248,1425.2690) (1.3440,1409.4409) (1.3632,1374.4901) (1.3824,1422.9542) (1.4016,1399.5531) (1.4208,1431.8682) (1.4400,1495.8826) (1.4592,1485.6562) (1.4784,1404.1430) (1.4976,1419.1802) (1.5168,1472.7964) (1.5360,1459.8471)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,373.5776) (0.0384,424.7143) (0.0576,382.9000) (0.0768,481.6500) (0.0960,452.1750) (0.1152,439.9750) (0.1344,518.2000) (0.1536,538.6000) (0.1728,672.9885) (0.1920,674.5510) (0.2112,600.5755) (0.2304,698.6391) (0.2496,756.8750) (0.2688,628.5380) (0.2880,643.4380) (0.3072,667.0250) (0.3264,561.8260) (0.3456,762.8258) (0.3648,726.6880) (0.3840,918.9648) (0.4032,901.1521) (0.4224,857.6393) (0.4416,823.2888) (0.4608,802.7250) (0.4800,864.6284) (0.4992,939.4260) (0.5184,890.9760) (0.5376,1064.2018) (0.5568,1042.1008) (0.5760,1033.3130) (0.5952,1065.4018) (0.6144,1037.3797) (0.6336,1048.4021) (0.6528,1086.5156) (0.6720,1086.8641) (0.6912,995.8648) (0.7104,1032.2909) (0.7296,1068.8695) (0.7488,1108.2940) (0.7680,1129.6781) (0.7872,1129.2786) (0.8064,1011.3292) (0.8256,1039.1409) (0.8448,1171.5440) (0.8640,1142.4523) (0.8832,1174.9643) (0.9024,1144.3148) (0.9216,1169.6911) (0.9408,1116.2542) (0.9600,1230.4148) (0.9792,1168.4174) (0.9984,1195.5034) (1.0176,1261.5031) (1.0368,1274.4667) (1.0560,1308.7531) (1.0752,1260.0130) (1.0944,1274.2945) (1.1136,1249.9766) (1.1328,1310.1880) (1.1520,1342.1409) (1.1712,1402.1130) (1.1904,1410.0271) (1.2096,1432.8880) (1.2288,1386.4406) (1.2480,1335.7922) (1.2672,1306.4794) (1.2864,1340.4292) (1.3056,1337.8411) (1.3248,1383.4521) (1.3440,1386.5151) (1.3632,1439.2760) (1.3824,1409.6003) (1.4016,1402.9039) (1.4208,1389.9260) (1.4400,1378.0388) (1.4592,1400.8404) (1.4784,1486.4391) (1.4976,1505.5500) (1.5168,1491.4576) (1.5360,1466.6768)};
\addplot[draw=none,name path=mapporethardu,forget plot] coordinates {(0.0192,345.2999) (0.0384,391.8540) (0.0576,402.1479) (0.0768,484.5286) (0.0960,534.7752) (0.1152,548.3473) (0.1344,590.1193) (0.1536,576.6414) (0.1728,638.7453) (0.1920,655.4345) (0.2112,679.0641) (0.2304,690.0513) (0.2496,714.0693) (0.2688,730.7883) (0.2880,709.8875) (0.3072,771.1168) (0.3264,745.3258) (0.3456,841.9992) (0.3648,848.8806) (0.3840,912.8111) (0.4032,916.2933) (0.4224,899.8064) (0.4416,881.8413) (0.4608,948.2891) (0.4800,1016.7945) (0.4992,983.9250) (0.5184,1017.3482) (0.5376,1032.7888) (0.5568,1045.2689) (0.5760,1038.0850) (0.5952,1062.6141) (0.6144,1067.8982) (0.6336,1071.3401) (0.6528,1088.5008) (0.6720,1086.1236) (0.6912,1130.3418) (0.7104,1108.8992) (0.7296,1104.8370) (0.7488,1109.3313) (0.7680,1131.3266) (0.7872,1153.0230) (0.8064,1120.8300) (0.8256,1102.9335) (0.8448,1137.6230) (0.8640,1157.0311) (0.8832,1173.0180) (0.9024,1155.9488) (0.9216,1176.5443) (0.9408,1164.8723) (0.9600,1211.5902) (0.9792,1223.8924) (0.9984,1193.6971) (1.0176,1249.4336) (1.0368,1269.1974) (1.0560,1292.8618) (1.0752,1302.0637) (1.0944,1292.6527) (1.1136,1299.9508) (1.1328,1302.0064) (1.1520,1329.7529) (1.1712,1389.6769) (1.1904,1400.9768) (1.2096,1409.1980) (1.2288,1392.6389) (1.2480,1371.1356) (1.2672,1360.2367) (1.2864,1387.2464) (1.3056,1415.0649) (1.3248,1421.8431) (1.3440,1407.3779) (1.3632,1438.6928) (1.3824,1437.6893) (1.4016,1424.3384) (1.4208,1437.1813) (1.4400,1452.0271) (1.4592,1466.4568) (1.4784,1473.0149) (1.4976,1484.1214) (1.5168,1472.4579) (1.5360,1464.9694)};
\addplot[draw=none,name path=mapporethardl,forget plot] coordinates {(0.0192,314.6313) (0.0384,340.1585) (0.0576,365.6554) (0.0768,402.7362) (0.0960,444.2813) (0.1152,470.5972) (0.1344,524.2387) (0.1536,516.3938) (0.1728,581.5695) (0.1920,555.8318) (0.2112,602.7566) (0.2304,605.8065) (0.2496,655.1250) (0.2688,654.6125) (0.2880,672.6563) (0.3072,674.5383) (0.3264,694.5262) (0.3456,743.0600) (0.3648,766.8814) (0.3840,816.3820) (0.4032,821.5900) (0.4224,847.3209) (0.4416,831.1328) (0.4608,888.3447) (0.4800,916.9342) (0.4992,942.8648) (0.5184,907.7577) (0.5376,926.6408) (0.5568,993.1128) (0.5760,968.6253) (0.5952,1014.5598) (0.6144,1011.6493) (0.6336,1042.4029) (0.6528,1060.8257) (0.6720,1035.8354) (0.6912,1038.4958) (0.7104,1036.3384) (0.7296,1007.4699) (0.7488,1053.9518) (0.7680,1058.0630) (0.7872,1092.8861) (0.8064,1071.9818) (0.8256,1072.0984) (0.8448,1071.7902) (0.8640,1100.2846) (0.8832,1134.7234) (0.9024,1103.1552) (0.9216,1131.9279) (0.9408,1117.9789) (0.9600,1117.0562) (0.9792,1158.2758) (0.9984,1161.9701) (1.0176,1133.5305) (1.0368,1164.2928) (1.0560,1174.2046) (1.0752,1212.7404) (1.0944,1248.4346) (1.1136,1248.3762) (1.1328,1223.1195) (1.1520,1238.6979) (1.1712,1262.9511) (1.1904,1278.9435) (1.2096,1313.3350) (1.2288,1272.3639) (1.2480,1310.0857) (1.2672,1314.9449) (1.2864,1340.3477) (1.3056,1343.7007) (1.3248,1361.9346) (1.3440,1357.3409) (1.3632,1376.2066) (1.3824,1395.4633) (1.4016,1384.6928) (1.4208,1390.5455) (1.4400,1390.3405) (1.4592,1395.7390) (1.4784,1405.9479) (1.4976,1429.4736) (1.5168,1453.3766) (1.5360,1413.5094)};
\addplot[ag/mappo,fill opacity=0.40,draw=none,forget plot] fill between[of=mapporethardu and mapporethardl];
\addplot[color=AGMAPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,325.1836) (0.0384,359.7952) (0.0576,372.8156) (0.0768,469.1206) (0.0960,482.8820) (0.1152,496.5134) (0.1344,543.9815) (0.1536,546.8625) (0.1728,608.2125) (0.1920,621.0257) (0.2112,618.3130) (0.2304,645.2016) (0.2496,675.3375) (0.2688,704.3189) (0.2880,685.1888) (0.3072,738.9500) (0.3264,706.4641) (0.3456,782.5319) (0.3648,819.4589) (0.3840,886.9523) (0.4032,846.5010) (0.4224,873.3577) (0.4416,865.7375) (0.4608,933.8211) (0.4800,968.6251) (0.4992,961.9635) (0.5184,951.4582) (0.5376,994.4033) (0.5568,1029.6711) (0.5760,1035.4315) (0.5952,1043.8750) (0.6144,1037.3398) (0.6336,1052.7505) (0.6528,1085.4219) (0.6720,1057.0154) (0.6912,1065.5458) (0.7104,1082.1564) (0.7296,1073.7379) (0.7488,1082.2488) (0.7680,1085.3777) (0.7872,1124.0083) (0.8064,1102.6616) (0.8256,1084.2693) (0.8448,1082.4129) (0.8640,1142.5027) (0.8832,1140.0462) (0.9024,1117.2724) (0.9216,1160.2273) (0.9408,1129.0585) (0.9600,1177.8854) (0.9792,1182.4503) (0.9984,1176.3776) (1.0176,1161.6105) (1.0368,1197.7526) (1.0560,1232.9710) (1.0752,1244.7092) (1.0944,1277.8970) (1.1136,1281.1277) (1.1328,1247.5410) (1.1520,1273.7793) (1.1712,1296.4275) (1.1904,1332.1534) (1.2096,1372.4224) (1.2288,1342.2208) (1.2480,1353.7042) (1.2672,1323.1286) (1.2864,1350.5428) (1.3056,1383.1293) (1.3248,1396.4651) (1.3440,1389.6651) (1.3632,1398.5029) (1.3824,1422.8299) (1.4016,1401.2285) (1.4208,1403.1668) (1.4400,1426.2199) (1.4592,1426.7751) (1.4784,1451.6594) (1.4976,1464.2089) (1.5168,1463.6257) (1.5360,1447.1342)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,330.4181) (0.0384,330.0269) (0.0576,330.5552) (0.0768,333.0919) (0.0960,335.4004) (0.1152,327.7378) (0.1344,363.7563) (0.1536,391.3201) (0.1728,454.3941) (0.1920,505.9978) (0.2112,547.6137) (0.2304,580.9205) (0.2496,581.5050) (0.2688,580.2325) (0.2880,607.9919) (0.3072,649.9358) (0.3264,721.7888) (0.3456,722.5333) (0.3648,779.5292) (0.3840,834.7773) (0.4032,822.0891) (0.4224,830.7394) (0.4416,866.6626) (0.4608,848.4376) (0.4800,735.9776) (0.4992,614.6991) (0.5184,429.7339) (0.5376,360.6116) (0.5568,399.2548) (0.5760,386.7905) (0.5952,421.2363) (0.6144,421.2747) (0.6336,405.2562) (0.6528,399.5870) (0.6720,418.4824) (0.6912,437.6428) (0.7104,452.7503) (0.7296,419.9486) (0.7488,429.8504) (0.7680,412.4038) (0.7872,384.7184) (0.8064,377.1227) (0.8256,368.4857) (0.8448,357.3099) (0.8640,355.6960) (0.8832,332.1285) (0.9024,319.3547) (0.9216,301.9181) (0.9408,293.3231) (0.9600,279.6369) (0.9792,256.7706) (0.9984,265.7454) (1.0176,264.3882) (1.0368,247.9250) (1.0560,230.7576) (1.0752,203.1615) (1.0944,195.5814) (1.1136,168.5195) (1.1328,146.2841) (1.1520,110.9944) (1.1712,100.6998) (1.1904,97.3026) (1.2096,97.7816) (1.2288,98.0937) (1.2480,105.3318) (1.2672,98.1817) (1.2864,101.8554) (1.3056,101.6207) (1.3248,102.1396) (1.3440,110.5918) (1.3632,103.6599) (1.3824,100.3900) (1.4016,100.7140) (1.4208,100.3333) (1.4400,98.9418) (1.4592,99.3141) (1.4784,103.1956) (1.4976,101.4675) (1.5168,103.5612) (1.5360,109.5867)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,336.3473) (0.0384,333.8919) (0.0576,346.0402) (0.0768,358.2716) (0.0960,340.0802) (0.1152,350.2936) (0.1344,359.0174) (0.1536,345.8026) (0.1728,331.8680) (0.1920,336.5437) (0.2112,352.8365) (0.2304,344.8809) (0.2496,385.3138) (0.2688,505.7731) (0.2880,582.5072) (0.3072,641.0432) (0.3264,673.3746) (0.3456,652.8115) (0.3648,595.1481) (0.3840,567.5268) (0.4032,512.1786) (0.4224,494.8080) (0.4416,464.6135) (0.4608,447.1888) (0.4800,519.7060) (0.4992,502.2336) (0.5184,524.7816) (0.5376,642.3077) (0.5568,725.4698) (0.5760,715.7883) (0.5952,720.5403) (0.6144,750.0659) (0.6336,748.0015) (0.6528,735.1423) (0.6720,750.9143) (0.6912,665.9836) (0.7104,680.6273) (0.7296,601.1871) (0.7488,507.5424) (0.7680,467.7635) (0.7872,345.1453) (0.8064,368.6004) (0.8256,363.6938) (0.8448,477.0423) (0.8640,393.5092) (0.8832,290.6083) (0.9024,328.8172) (0.9216,304.5988) (0.9408,311.3079) (0.9600,257.1779) (0.9792,398.0657) (0.9984,547.0529) (1.0176,567.8581) (1.0368,607.7262) (1.0560,795.4556) (1.0752,990.6514) (1.0944,1212.0838) (1.1136,1225.8059) (1.1328,1336.3720) (1.1520,1336.5907) (1.1712,1398.7172) (1.1904,1341.3569) (1.2096,1342.0057) (1.2288,1367.1133) (1.2480,1349.5146) (1.2672,1407.5086) (1.2864,1327.3150) (1.3056,1239.8447) (1.3248,1017.6716) (1.3440,936.5771) (1.3632,1065.2735) (1.3824,1084.4864) (1.4016,1168.7769) (1.4208,938.3681) (1.4400,963.9484) (1.4592,911.3379) (1.4784,872.7287) (1.4976,782.7933) (1.5168,734.2588) (1.5360,638.8960)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,328.2678) (0.0384,330.9354) (0.0576,326.8683) (0.0768,328.2800) (0.0960,369.9951) (0.1152,377.3354) (0.1344,417.3909) (0.1536,472.4358) (0.1728,500.4597) (0.1920,496.0612) (0.2112,528.0854) (0.2304,502.8781) (0.2496,488.3719) (0.2688,496.8338) (0.2880,480.3810) (0.3072,520.7919) (0.3264,482.9739) (0.3456,540.0570) (0.3648,643.3117) (0.3840,753.3003) (0.4032,724.9067) (0.4224,779.9196) (0.4416,837.7584) (0.4608,846.6179) (0.4800,889.3349) (0.4992,914.0333) (0.5184,844.9921) (0.5376,605.7499) (0.5568,557.8126) (0.5760,473.8315) (0.5952,419.2706) (0.6144,410.7409) (0.6336,396.1437) (0.6528,381.2299) (0.6720,392.7880) (0.6912,392.8463) (0.7104,379.6022) (0.7296,385.0030) (0.7488,379.9765) (0.7680,340.0519) (0.7872,344.4095) (0.8064,368.5911) (0.8256,356.2898) (0.8448,320.5636) (0.8640,334.4415) (0.8832,353.2034) (0.9024,352.5440) (0.9216,334.3175) (0.9408,332.4309) (0.9600,369.9000) (0.9792,370.2022) (0.9984,364.1710) (1.0176,351.1977) (1.0368,342.4898) (1.0560,314.5534) (1.0752,287.1162) (1.0944,246.2706) (1.1136,205.5838) (1.1328,167.6947) (1.1520,132.7174) (1.1712,121.3129) (1.1904,118.5602) (1.2096,118.0262) (1.2288,120.2322) (1.2480,115.7471) (1.2672,115.4303) (1.2864,117.3506) (1.3056,116.8049) (1.3248,124.5803) (1.3440,119.0846) (1.3632,113.7796) (1.3824,109.8658) (1.4016,112.3635) (1.4208,113.6780) (1.4400,108.2935) (1.4592,110.2046) (1.4784,104.6682) (1.4976,105.0439) (1.5168,106.1445) (1.5360,99.5921)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,332.2015) (0.0384,323.2774) (0.0576,328.7624) (0.0768,314.9260) (0.0960,335.9287) (0.1152,338.9174) (0.1344,354.8197) (0.1536,342.4417) (0.1728,365.8447) (0.1920,366.2256) (0.2112,350.5242) (0.2304,389.9325) (0.2496,400.3322) (0.2688,496.7263) (0.2880,654.7514) (0.3072,690.1102) (0.3264,730.0008) (0.3456,733.4295) (0.3648,766.1604) (0.3840,761.2613) (0.4032,771.1261) (0.4224,804.2856) (0.4416,861.3814) (0.4608,872.3209) (0.4800,927.6966) (0.4992,940.5368) (0.5184,968.2124) (0.5376,1002.0362) (0.5568,962.6650) (0.5760,1006.1898) (0.5952,977.2864) (0.6144,972.5824) (0.6336,944.9186) (0.6528,899.2515) (0.6720,1011.9786) (0.6912,790.6646) (0.7104,705.7985) (0.7296,620.3232) (0.7488,537.8957) (0.7680,663.1786) (0.7872,651.0821) (0.8064,670.9353) (0.8256,722.9129) (0.8448,625.9956) (0.8640,578.9205) (0.8832,398.0066) (0.9024,373.3624) (0.9216,403.4941) (0.9408,492.6680) (0.9600,314.1981) (0.9792,293.6028) (0.9984,252.4810) (1.0176,243.7073) (1.0368,242.3354) (1.0560,253.8708) (1.0752,274.9819) (1.0944,257.7859) (1.1136,258.6312) (1.1328,240.2015) (1.1520,263.1171) (1.1712,335.5710) (1.1904,304.4886) (1.2096,323.4829) (1.2288,270.0304) (1.2480,207.9246) (1.2672,232.2893) (1.2864,236.6958) (1.3056,210.1072) (1.3248,202.9252) (1.3440,224.3717) (1.3632,251.7426) (1.3824,235.8418) (1.4016,244.4332) (1.4208,244.7588) (1.4400,267.7852) (1.4592,242.4775) (1.4784,287.8563) (1.4976,262.7354) (1.5168,239.0023) (1.5360,241.2195)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,321.3084) (0.0384,331.0293) (0.0576,329.5866) (0.0768,336.5750) (0.0960,332.0166) (0.1152,326.8582) (0.1344,343.8940) (0.1536,370.8615) (0.1728,466.2299) (0.1920,503.9369) (0.2112,520.5052) (0.2304,541.3705) (0.2496,535.2333) (0.2688,518.1327) (0.2880,518.1040) (0.3072,532.6660) (0.3264,526.0839) (0.3456,538.0687) (0.3648,485.4911) (0.3840,520.8226) (0.4032,499.6868) (0.4224,482.6230) (0.4416,453.9300) (0.4608,475.9607) (0.4800,484.1058) (0.4992,502.5180) (0.5184,492.8547) (0.5376,532.4129) (0.5568,511.8342) (0.5760,520.4868) (0.5952,494.3773) (0.6144,412.6732) (0.6336,467.1663) (0.6528,486.4444) (0.6720,493.2801) (0.6912,468.4166) (0.7104,470.4950) (0.7296,474.0197) (0.7488,435.2073) (0.7680,436.0611) (0.7872,447.7589) (0.8064,451.9854) (0.8256,437.0256) (0.8448,421.9566) (0.8640,420.5192) (0.8832,391.1216) (0.9024,385.4405) (0.9216,376.5768) (0.9408,360.4231) (0.9600,337.1448) (0.9792,335.7059) (0.9984,313.4943) (1.0176,312.8079) (1.0368,315.2238) (1.0560,294.3342) (1.0752,261.9247) (1.0944,238.6223) (1.1136,220.3034) (1.1328,208.2045) (1.1520,153.2256) (1.1712,127.3446) (1.1904,110.3466) (1.2096,122.3356) (1.2288,109.8480) (1.2480,126.9168) (1.2672,111.2035) (1.2864,142.3951) (1.3056,144.6263) (1.3248,166.4484) (1.3440,219.9228) (1.3632,164.4169) (1.3824,176.7430) (1.4016,158.4270) (1.4208,141.1065) (1.4400,175.8199) (1.4592,200.2250) (1.4784,234.2001) (1.4976,255.8427) (1.5168,239.4467) (1.5360,269.9308)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,325.4922) (0.0384,336.8059) (0.0576,343.5478) (0.0768,358.8862) (0.0960,349.9427) (0.1152,365.1955) (0.1344,399.0651) (0.1536,457.3644) (0.1728,486.5092) (0.1920,556.6552) (0.2112,604.6678) (0.2304,608.0200) (0.2496,633.0734) (0.2688,643.7803) (0.2880,725.3836) (0.3072,708.6299) (0.3264,724.3578) (0.3456,780.0820) (0.3648,776.9555) (0.3840,799.7647) (0.4032,816.9641) (0.4224,812.0319) (0.4416,827.4159) (0.4608,784.2378) (0.4800,664.1455) (0.4992,573.7034) (0.5184,615.3833) (0.5376,673.2966) (0.5568,682.3923) (0.5760,769.9628) (0.5952,709.8558) (0.6144,645.6447) (0.6336,551.6299) (0.6528,492.2045) (0.6720,433.4609) (0.6912,404.4323) (0.7104,375.9283) (0.7296,341.4822) (0.7488,346.6799) (0.7680,328.7432) (0.7872,301.5476) (0.8064,301.6931) (0.8256,268.8920) (0.8448,246.5475) (0.8640,247.5822) (0.8832,245.1062) (0.9024,246.4622) (0.9216,244.7091) (0.9408,232.9507) (0.9600,232.6079) (0.9792,221.6544) (0.9984,216.8828) (1.0176,204.8713) (1.0368,193.7172) (1.0560,188.8144) (1.0752,169.6746) (1.0944,146.5731) (1.1136,131.6217) (1.1328,104.7124) (1.1520,77.4203) (1.1712,66.8342) (1.1904,65.7247) (1.2096,71.4594) (1.2288,80.2389) (1.2480,72.2352) (1.2672,68.2013) (1.2864,68.4087) (1.3056,70.3565) (1.3248,73.4875) (1.3440,68.8651) (1.3632,70.0052) (1.3824,65.6406) (1.4016,66.0397) (1.4208,68.0932) (1.4400,67.2839) (1.4592,68.0591) (1.4784,71.2832) (1.4976,69.5552) (1.5168,69.3891) (1.5360,65.8289)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,322.4241) (0.0384,324.3109) (0.0576,324.8284) (0.0768,334.3333) (0.0960,330.4480) (0.1152,343.6050) (0.1344,358.2377) (0.1536,441.5180) (0.1728,504.1546) (0.1920,547.0939) (0.2112,593.4937) (0.2304,591.7925) (0.2496,595.7258) (0.2688,612.3439) (0.2880,678.0312) (0.3072,630.9914) (0.3264,622.8613) (0.3456,629.2224) (0.3648,644.0799) (0.3840,597.4924) (0.4032,552.7292) (0.4224,592.7550) (0.4416,623.8470) (0.4608,621.4422) (0.4800,613.7741) (0.4992,569.4528) (0.5184,558.2690) (0.5376,522.0681) (0.5568,507.7705) (0.5760,475.3479) (0.5952,459.1299) (0.6144,436.1323) (0.6336,415.6934) (0.6528,407.2909) (0.6720,382.6252) (0.6912,395.3560) (0.7104,379.9644) (0.7296,390.0924) (0.7488,364.0488) (0.7680,351.5423) (0.7872,360.5694) (0.8064,362.6656) (0.8256,373.0978) (0.8448,356.9632) (0.8640,327.4637) (0.8832,356.0002) (0.9024,338.6239) (0.9216,329.6138) (0.9408,325.9504) (0.9600,326.4823) (0.9792,313.9981) (0.9984,297.9150) (1.0176,277.8587) (1.0368,256.0343) (1.0560,229.8702) (1.0752,229.4924) (1.0944,193.4808) (1.1136,169.6411) (1.1328,143.3193) (1.1520,120.2772) (1.1712,104.5851) (1.1904,101.1161) (1.2096,98.0335) (1.2288,97.9247) (1.2480,100.4283) (1.2672,96.5881) (1.2864,102.0044) (1.3056,102.3992) (1.3248,103.0795) (1.3440,98.6843) (1.3632,96.8132) (1.3824,89.9731) (1.4016,89.5757) (1.4208,94.4795) (1.4400,92.8742) (1.4592,96.5508) (1.4784,99.5048) (1.4976,101.2533) (1.5168,103.2967) (1.5360,105.3457)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,321.2245) (0.0384,322.1635) (0.0576,332.5250) (0.0768,328.4106) (0.0960,372.8903) (0.1152,373.6092) (0.1344,420.2877) (0.1536,486.3670) (0.1728,520.2799) (0.1920,546.1589) (0.2112,582.9019) (0.2304,609.4179) (0.2496,600.2187) (0.2688,599.3188) (0.2880,654.2829) (0.3072,657.5558) (0.3264,716.8336) (0.3456,769.6400) (0.3648,762.1578) (0.3840,796.1328) (0.4032,777.4547) (0.4224,804.1710) (0.4416,815.7841) (0.4608,818.1654) (0.4800,820.4354) (0.4992,850.3796) (0.5184,800.6695) (0.5376,671.1794) (0.5568,581.0477) (0.5760,489.5670) (0.5952,420.1377) (0.6144,415.5389) (0.6336,410.0740) (0.6528,433.4948) (0.6720,383.5599) (0.6912,416.4103) (0.7104,422.6835) (0.7296,404.8846) (0.7488,401.1159) (0.7680,427.8486) (0.7872,436.4526) (0.8064,414.7543) (0.8256,392.8407) (0.8448,344.7911) (0.8640,381.7333) (0.8832,330.4636) (0.9024,317.4653) (0.9216,303.3687) (0.9408,277.8406) (0.9600,273.3126) (0.9792,288.0913) (0.9984,277.3169) (1.0176,270.3895) (1.0368,257.4981) (1.0560,245.0931) (1.0752,229.1732) (1.0944,210.1668) (1.1136,193.2895) (1.1328,160.1793) (1.1520,122.3129) (1.1712,116.3434) (1.1904,119.2951) (1.2096,115.9273) (1.2288,113.2952) (1.2480,113.4956) (1.2672,106.5762) (1.2864,114.1258) (1.3056,111.3637) (1.3248,109.6165) (1.3440,107.1071) (1.3632,113.8108) (1.3824,109.6639) (1.4016,108.7534) (1.4208,112.6525) (1.4400,105.8531) (1.4592,107.3734) (1.4784,111.1169) (1.4976,109.8449) (1.5168,101.4283) (1.5360,88.6929)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,331.2292) (0.0384,329.4554) (0.0576,330.3636) (0.0768,335.6263) (0.0960,344.3227) (0.1152,404.0982) (0.1344,479.4686) (0.1536,502.6376) (0.1728,541.1244) (0.1920,562.1700) (0.2112,545.7298) (0.2304,542.8860) (0.2496,564.6553) (0.2688,559.9671) (0.2880,622.2536) (0.3072,695.2940) (0.3264,699.9708) (0.3456,715.3620) (0.3648,777.5372) (0.3840,801.3637) (0.4032,855.2873) (0.4224,854.4659) (0.4416,848.1972) (0.4608,823.5976) (0.4800,873.9016) (0.4992,855.2546) (0.5184,748.2810) (0.5376,589.3827) (0.5568,516.8245) (0.5760,625.2499) (0.5952,514.8318) (0.6144,548.2297) (0.6336,558.2246) (0.6528,603.1718) (0.6720,624.9431) (0.6912,628.5956) (0.7104,670.2034) (0.7296,696.1870) (0.7488,691.1387) (0.7680,723.9528) (0.7872,571.0937) (0.8064,572.9478) (0.8256,537.7377) (0.8448,532.5527) (0.8640,495.6135) (0.8832,500.7430) (0.9024,486.7522) (0.9216,444.2899) (0.9408,414.7701) (0.9600,379.3701) (0.9792,406.0587) (0.9984,364.9610) (1.0176,350.8157) (1.0368,345.1046) (1.0560,352.0311) (1.0752,299.2957) (1.0944,294.4800) (1.1136,266.3282) (1.1328,246.5340) (1.1520,127.4368) (1.1712,99.8723) (1.1904,87.6653) (1.2096,90.7711) (1.2288,97.3837) (1.2480,110.0794) (1.2672,108.2977) (1.2864,117.7830) (1.3056,133.9489) (1.3248,174.7356) (1.3440,146.9071) (1.3632,170.8016) (1.3824,162.9078) (1.4016,189.7296) (1.4208,239.7054) (1.4400,250.8882) (1.4592,271.2276) (1.4784,287.0489) (1.4976,391.9942) (1.5168,486.6186) (1.5360,693.2816)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,334.5375) (0.0384,333.9579) (0.0576,336.9412) (0.0768,336.4911) (0.0960,342.9760) (0.1152,358.1312) (0.1344,408.0904) (0.1536,474.2875) (0.1728,540.2115) (0.1920,573.2694) (0.2112,577.2629) (0.2304,597.1135) (0.2496,601.9613) (0.2688,632.5517) (0.2880,666.4430) (0.3072,688.6855) (0.3264,725.6986) (0.3456,743.3471) (0.3648,796.3432) (0.3840,800.2000) (0.4032,804.6003) (0.4224,830.7992) (0.4416,794.8731) (0.4608,822.5276) (0.4800,804.3415) (0.4992,830.1066) (0.5184,828.7244) (0.5376,827.4451) (0.5568,802.8067) (0.5760,751.6447) (0.5952,694.3894) (0.6144,731.1436) (0.6336,667.6892) (0.6528,655.5679) (0.6720,642.3177) (0.6912,643.4036) (0.7104,569.6689) (0.7296,565.3707) (0.7488,544.5258) (0.7680,534.8834) (0.7872,548.5934) (0.8064,555.4774) (0.8256,570.5692) (0.8448,595.9274) (0.8640,552.4088) (0.8832,502.8076) (0.9024,446.4229) (0.9216,423.4503) (0.9408,427.5483) (0.9600,352.3824) (0.9792,292.8136) (0.9984,327.2481) (1.0176,314.3877) (1.0368,249.7181) (1.0560,219.0261) (1.0752,252.3822) (1.0944,242.9679) (1.1136,242.3503) (1.1328,216.0084) (1.1520,195.9690) (1.1712,200.5409) (1.1904,204.9882) (1.2096,250.2130) (1.2288,235.0595) (1.2480,270.7357) (1.2672,246.7393) (1.2864,251.9784) (1.3056,239.6578) (1.3248,259.0385) (1.3440,221.4904) (1.3632,232.1851) (1.3824,260.0423) (1.4016,264.3686) (1.4208,256.9544) (1.4400,257.7116) (1.4592,264.9240) (1.4784,270.4163) (1.4976,272.0419) (1.5168,230.7419) (1.5360,227.0011)};
\addplot[draw=none,name path=qmixrethardu,forget plot] coordinates {(0.0192,331.9584) (0.0384,333.1762) (0.0576,335.8371) (0.0768,336.5540) (0.0960,348.5377) (0.1152,371.5058) (0.1344,415.0658) (0.1536,473.8246) (0.1728,516.2486) (0.1920,554.2649) (0.2112,581.4921) (0.2304,595.7832) (0.2496,599.0955) (0.2688,609.0876) (0.2880,663.5201) (0.3072,689.7540) (0.3264,723.7155) (0.3456,740.8677) (0.3648,777.3918) (0.3840,800.0912) (0.4032,813.8731) (0.4224,826.0625) (0.4416,845.5875) (0.4608,840.8628) (0.4800,860.5351) (0.4992,854.0358) (0.5184,821.7107) (0.5376,672.7673) (0.5568,714.7004) (0.5760,742.6806) (0.5952,705.9892) (0.6144,709.7688) (0.6336,640.3230) (0.6528,642.4689) (0.6720,637.9741) (0.6912,639.7016) (0.7104,645.0697) (0.7296,592.2330) (0.7488,530.3074) (0.7680,518.1034) (0.7872,523.3848) (0.8064,529.6044) (0.8256,512.5597) (0.8448,518.6751) (0.8640,476.8399) (0.8832,396.2853) (0.9024,382.4210) (0.9216,396.7648) (0.9408,401.1833) (0.9600,348.5730) (0.9792,361.5781) (0.9984,354.9403) (1.0176,341.7087) (1.0368,335.6733) (1.0560,309.4986) (1.0752,284.0827) (1.0944,254.9071) (1.1136,254.5610) (1.1328,234.1532) (1.1520,185.2832) (1.1712,182.2419) (1.1904,183.5649) (1.2096,218.2437) (1.2288,206.3527) (1.2480,187.6726) (1.2672,203.0745) (1.2864,213.1207) (1.3056,193.7370) (1.3248,195.8778) (1.3440,221.0985) (1.3632,216.8393) (1.3824,221.0671) (1.4016,230.7573) (1.4208,243.4955) (1.4400,256.0058) (1.4592,259.3123) (1.4784,282.8908) (1.4976,269.7153) (1.5168,239.3356) (1.5360,262.7530)};
\addplot[draw=none,name path=qmixrethardl,forget plot] coordinates {(0.0192,323.1911) (0.0384,325.5970) (0.0576,328.9684) (0.0768,329.5809) (0.0960,335.5325) (0.1152,340.0893) (0.1344,358.4327) (0.1536,375.9762) (0.1728,457.3530) (0.1920,498.0301) (0.2112,522.4003) (0.2304,512.5012) (0.2496,500.0873) (0.2688,508.8630) (0.2880,588.8783) (0.3072,633.5043) (0.3264,635.4897) (0.3456,635.1197) (0.3648,643.5037) (0.3840,636.4444) (0.4032,595.7736) (0.4224,639.5461) (0.4416,666.6035) (0.4608,662.1411) (0.4800,626.3669) (0.4992,570.5155) (0.5184,533.1535) (0.5376,546.6554) (0.5568,513.0818) (0.5760,478.9027) (0.5952,430.7097) (0.6144,416.9728) (0.6336,411.4789) (0.6528,413.8419) (0.6720,399.2116) (0.6912,407.4268) (0.7104,390.6442) (0.7296,393.7904) (0.7488,385.2614) (0.7680,366.7577) (0.7872,349.0013) (0.8064,368.5934) (0.8256,364.8917) (0.8448,347.8341) (0.8640,339.7552) (0.8832,330.8798) (0.9024,321.7203) (0.9216,303.6763) (0.9408,297.8193) (0.9600,274.8937) (0.9792,289.2719) (0.9984,268.6382) (1.0176,265.8885) (1.0368,248.3733) (1.0560,230.0920) (1.0752,229.2530) (1.0944,199.2278) (1.1136,175.5532) (1.1328,149.7579) (1.1520,120.7861) (1.1712,101.6712) (1.1904,98.2560) (1.2096,97.8446) (1.2288,97.9669) (1.2480,106.5187) (1.2672,100.2804) (1.2864,105.0348) (1.3056,104.6403) (1.3248,104.7138) (1.3440,107.9782) (1.3632,106.1898) (1.3824,102.7084) (1.4016,102.7239) (1.4208,103.4131) (1.4400,100.6696) (1.4592,101.3289) (1.4784,103.5637) (1.4976,102.3616) (1.5168,103.3628) (1.5360,101.0305)};
\addplot[ag/qmix,fill opacity=0.48,draw=none,forget plot] fill between[of=qmixrethardu and qmixrethardl];
\addplot[color=AGQMIX!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,329.3430) (0.0384,330.4811) (0.0576,330.4594) (0.0768,334.9798) (0.0960,341.5281) (0.1152,354.2124) (0.1344,381.4107) (0.1536,449.4412) (0.1728,493.4844) (0.1920,526.0783) (0.2112,546.6718) (0.2304,561.9032) (0.2496,573.0801) (0.2688,570.0998) (0.2880,638.2683) (0.3072,653.7458) (0.3264,708.4022) (0.3456,718.9476) (0.3648,764.1591) (0.3840,778.6970) (0.4032,774.2904) (0.4224,804.2283) (0.4416,821.6000) (0.4608,820.3465) (0.4800,770.1595) (0.4992,722.4029) (0.5184,681.8321) (0.5376,624.0288) (0.5568,569.4302) (0.5760,572.8683) (0.5952,504.6046) (0.6144,492.1810) (0.6336,509.3981) (0.6528,489.3245) (0.6720,463.3705) (0.6912,453.0297) (0.7104,461.6227) (0.7296,446.9842) (0.7488,432.5289) (0.7680,431.9548) (0.7872,410.5855) (0.8064,395.9385) (0.8256,382.9692) (0.8448,389.6333) (0.8640,387.6213) (0.8832,354.6018) (0.9024,345.5840) (0.9216,331.9656) (0.9408,329.1906) (0.9600,320.3402) (0.9792,303.8005) (0.9984,305.7046) (1.0176,295.3333) (1.0368,256.7662) (1.0560,249.4819) (1.0752,257.1535) (1.0944,240.7951) (1.1136,212.9436) (1.1328,187.9496) (1.1520,130.0771) (1.1712,118.8281) (1.1904,114.4534) (1.2096,116.9767) (1.2288,111.5716) (1.2480,114.6214) (1.2672,109.7506) (1.2864,117.5668) (1.3056,125.3769) (1.3248,145.5143) (1.3440,132.9958) (1.3632,139.1139) (1.3824,136.3868) (1.4016,135.3952) (1.4208,127.3923) (1.4400,142.0567) (1.4592,155.2148) (1.4784,172.6585) (1.4976,182.8438) (1.5168,168.4432) (1.5360,168.2939)};
\nextgroupplot[ymin=0, ymax=40, ytick distance=5, ylabel={Delivered}]
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,3.5000) (0.0384,7.7500) (0.0576,12.2500) (0.0768,14.0000) (0.0960,16.5000) (0.1152,16.0000) (0.1344,17.7500) (0.1536,18.5000) (0.1728,17.2500) (0.1920,16.7500) (0.2112,17.5000) (0.2304,17.5000) (0.2496,17.0000) (0.2688,17.5000) (0.2880,18.7500) (0.3072,17.0000) (0.3264,19.5000) (0.3456,19.7500) (0.3648,20.2500) (0.3840,19.5000) (0.4032,20.2500) (0.4224,19.5000) (0.4416,19.0000) (0.4608,19.7500) (0.4800,19.5000) (0.4992,21.2500) (0.5184,20.0000) (0.5376,20.2500) (0.5568,19.0000) (0.5760,19.5000) (0.5952,19.5000) (0.6144,19.0000) (0.6336,19.7500) (0.6528,20.7500) (0.6720,20.7500) (0.6912,20.7500) (0.7104,21.2500) (0.7296,20.0000) (0.7488,20.7500) (0.7680,20.0000) (0.7872,20.2500) (0.8064,21.5000) (0.8256,20.2500) (0.8448,19.7500) (0.8640,20.5000) (0.8832,21.0000) (0.9024,19.7500) (0.9216,20.0000) (0.9408,19.5000) (0.9600,21.7500) (0.9792,21.0000) (0.9984,21.2500) (1.0176,20.2500) (1.0368,21.0000) (1.0560,20.7500) (1.0752,21.7500) (1.0944,21.5000) (1.1136,22.0000) (1.1328,21.5000) (1.1520,21.5000) (1.1712,20.7500) (1.1904,21.2500) (1.2096,22.0000) (1.2288,21.2500) (1.2480,21.5000) (1.2672,21.5000) (1.2864,22.2500) (1.3056,21.7500) (1.3248,22.0000) (1.3440,21.0000) (1.3632,21.7500) (1.3824,21.7500) (1.4016,22.7500) (1.4208,21.5000) (1.4400,22.2500) (1.4592,21.7500) (1.4784,21.2500) (1.4976,22.2500) (1.5168,22.5000) (1.5360,22.0000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,5.0000) (0.0384,8.5000) (0.0576,10.5000) (0.0768,13.7500) (0.0960,14.2500) (0.1152,17.2500) (0.1344,16.7500) (0.1536,17.7500) (0.1728,18.7500) (0.1920,16.5000) (0.2112,16.7500) (0.2304,17.5000) (0.2496,18.2500) (0.2688,16.5000) (0.2880,17.0000) (0.3072,15.5000) (0.3264,15.2500) (0.3456,17.2500) (0.3648,18.0000) (0.3840,17.7500) (0.4032,17.0000) (0.4224,18.0000) (0.4416,19.0000) (0.4608,20.2500) (0.4800,19.2500) (0.4992,19.5000) (0.5184,20.0000) (0.5376,19.7500) (0.5568,19.2500) (0.5760,20.7500) (0.5952,19.5000) (0.6144,21.0000) (0.6336,19.7500) (0.6528,20.0000) (0.6720,20.0000) (0.6912,20.2500) (0.7104,21.0000) (0.7296,21.2500) (0.7488,20.0000) (0.7680,21.2500) (0.7872,20.7500) (0.8064,20.2500) (0.8256,20.7500) (0.8448,21.2500) (0.8640,22.2500) (0.8832,21.0000) (0.9024,21.5000) (0.9216,21.0000) (0.9408,21.7500) (0.9600,20.5000) (0.9792,21.0000) (0.9984,20.7500) (1.0176,19.5000) (1.0368,21.7500) (1.0560,20.5000) (1.0752,21.0000) (1.0944,21.0000) (1.1136,20.2500) (1.1328,21.5000) (1.1520,22.7500) (1.1712,21.2500) (1.1904,21.7500) (1.2096,21.2500) (1.2288,21.5000) (1.2480,21.2500) (1.2672,21.0000) (1.2864,22.0000) (1.3056,21.5000) (1.3248,22.2500) (1.3440,22.0000) (1.3632,21.2500) (1.3824,21.0000) (1.4016,21.7500) (1.4208,21.7500) (1.4400,20.7500) (1.4592,21.7500) (1.4784,21.5000) (1.4976,22.2500) (1.5168,22.7500) (1.5360,21.2500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,3.7500) (0.0384,6.5000) (0.0576,10.5000) (0.0768,11.5000) (0.0960,14.2500) (0.1152,16.2500) (0.1344,17.7500) (0.1536,17.5000) (0.1728,17.2500) (0.1920,15.7500) (0.2112,17.7500) (0.2304,16.0000) (0.2496,16.7500) (0.2688,17.0000) (0.2880,18.2500) (0.3072,18.2500) (0.3264,18.2500) (0.3456,18.2500) (0.3648,16.7500) (0.3840,18.5000) (0.4032,17.7500) (0.4224,17.7500) (0.4416,16.0000) (0.4608,18.5000) (0.4800,17.2500) (0.4992,18.5000) (0.5184,17.7500) (0.5376,18.7500) (0.5568,18.7500) (0.5760,18.5000) (0.5952,19.2500) (0.6144,19.7500) (0.6336,19.7500) (0.6528,20.5000) (0.6720,20.0000) (0.6912,20.0000) (0.7104,19.7500) (0.7296,19.7500) (0.7488,21.0000) (0.7680,20.5000) (0.7872,19.7500) (0.8064,20.2500) (0.8256,20.0000) (0.8448,19.5000) (0.8640,19.7500) (0.8832,20.5000) (0.9024,20.7500) (0.9216,20.7500) (0.9408,21.2500) (0.9600,20.7500) (0.9792,21.7500) (0.9984,20.5000) (1.0176,21.7500) (1.0368,21.2500) (1.0560,21.7500) (1.0752,21.7500) (1.0944,21.0000) (1.1136,21.5000) (1.1328,21.2500) (1.1520,21.0000) (1.1712,21.5000) (1.1904,21.5000) (1.2096,21.0000) (1.2288,21.0000) (1.2480,21.7500) (1.2672,21.5000) (1.2864,20.7500) (1.3056,21.2500) (1.3248,21.5000) (1.3440,21.5000) (1.3632,22.2500) (1.3824,21.2500) (1.4016,21.7500) (1.4208,21.5000) (1.4400,21.5000) (1.4592,22.5000) (1.4784,21.7500) (1.4976,21.7500) (1.5168,22.5000) (1.5360,21.2500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,5.5000) (0.0384,10.0000) (0.0576,11.0000) (0.0768,13.5000) (0.0960,13.2500) (0.1152,14.7500) (0.1344,15.0000) (0.1536,17.0000) (0.1728,17.7500) (0.1920,17.0000) (0.2112,17.5000) (0.2304,16.0000) (0.2496,17.0000) (0.2688,17.7500) (0.2880,18.0000) (0.3072,17.7500) (0.3264,17.5000) (0.3456,19.2500) (0.3648,19.5000) (0.3840,19.5000) (0.4032,19.5000) (0.4224,19.7500) (0.4416,20.0000) (0.4608,19.0000) (0.4800,19.7500) (0.4992,20.2500) (0.5184,20.5000) (0.5376,20.5000) (0.5568,20.2500) (0.5760,20.7500) (0.5952,21.2500) (0.6144,21.7500) (0.6336,21.5000) (0.6528,21.5000) (0.6720,21.5000) (0.6912,20.7500) (0.7104,20.0000) (0.7296,20.2500) (0.7488,19.5000) (0.7680,21.0000) (0.7872,20.0000) (0.8064,21.0000) (0.8256,20.5000) (0.8448,20.5000) (0.8640,19.5000) (0.8832,21.5000) (0.9024,20.7500) (0.9216,21.5000) (0.9408,21.5000) (0.9600,21.7500) (0.9792,21.2500) (0.9984,21.5000) (1.0176,21.5000) (1.0368,21.2500) (1.0560,21.7500) (1.0752,22.5000) (1.0944,21.2500) (1.1136,21.7500) (1.1328,22.5000) (1.1520,22.5000) (1.1712,21.5000) (1.1904,21.2500) (1.2096,22.2500) (1.2288,21.2500) (1.2480,21.5000) (1.2672,21.7500) (1.2864,22.0000) (1.3056,22.2500) (1.3248,21.0000) (1.3440,21.2500) (1.3632,21.5000) (1.3824,21.5000) (1.4016,22.2500) (1.4208,22.0000) (1.4400,22.2500) (1.4592,22.0000) (1.4784,21.2500) (1.4976,21.7500) (1.5168,22.0000) (1.5360,21.2500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,7.0000) (0.0384,11.0000) (0.0576,14.2500) (0.0768,15.5000) (0.0960,15.0000) (0.1152,17.7500) (0.1344,17.2500) (0.1536,18.0000) (0.1728,18.0000) (0.1920,18.0000) (0.2112,17.2500) (0.2304,15.7500) (0.2496,16.7500) (0.2688,17.5000) (0.2880,17.2500) (0.3072,17.5000) (0.3264,17.7500) (0.3456,19.2500) (0.3648,20.0000) (0.3840,20.2500) (0.4032,20.7500) (0.4224,20.2500) (0.4416,21.0000) (0.4608,19.7500) (0.4800,19.2500) (0.4992,21.2500) (0.5184,20.2500) (0.5376,20.0000) (0.5568,20.2500) (0.5760,21.0000) (0.5952,20.7500) (0.6144,20.5000) (0.6336,20.7500) (0.6528,20.0000) (0.6720,21.2500) (0.6912,20.5000) (0.7104,20.5000) (0.7296,20.7500) (0.7488,21.0000) (0.7680,21.2500) (0.7872,21.7500) (0.8064,21.5000) (0.8256,21.0000) (0.8448,22.5000) (0.8640,21.2500) (0.8832,21.2500) (0.9024,21.5000) (0.9216,21.2500) (0.9408,21.5000) (0.9600,21.5000) (0.9792,21.7500) (0.9984,20.2500) (1.0176,21.5000) (1.0368,20.7500) (1.0560,22.0000) (1.0752,19.2500) (1.0944,21.7500) (1.1136,21.7500) (1.1328,20.7500) (1.1520,21.7500) (1.1712,21.0000) (1.1904,22.0000) (1.2096,21.7500) (1.2288,21.5000) (1.2480,21.7500) (1.2672,21.7500) (1.2864,22.0000) (1.3056,21.0000) (1.3248,22.2500) (1.3440,22.0000) (1.3632,22.5000) (1.3824,22.0000) (1.4016,22.0000) (1.4208,21.5000) (1.4400,21.7500) (1.4592,22.0000) (1.4784,22.2500) (1.4976,22.5000) (1.5168,21.2500) (1.5360,22.2500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,3.0000) (0.0384,8.0000) (0.0576,10.5000) (0.0768,12.2500) (0.0960,13.7500) (0.1152,14.7500) (0.1344,14.5000) (0.1536,16.2500) (0.1728,17.0000) (0.1920,16.7500) (0.2112,16.5000) (0.2304,16.2500) (0.2496,16.0000) (0.2688,15.7500) (0.2880,16.7500) (0.3072,16.7500) (0.3264,18.0000) (0.3456,16.5000) (0.3648,16.2500) (0.3840,17.0000) (0.4032,18.2500) (0.4224,18.0000) (0.4416,19.0000) (0.4608,19.0000) (0.4800,17.7500) (0.4992,18.5000) (0.5184,19.2500) (0.5376,19.5000) (0.5568,19.5000) (0.5760,20.5000) (0.5952,20.5000) (0.6144,19.5000) (0.6336,21.5000) (0.6528,21.2500) (0.6720,20.7500) (0.6912,20.7500) (0.7104,21.5000) (0.7296,20.2500) (0.7488,21.0000) (0.7680,21.2500) (0.7872,21.0000) (0.8064,21.0000) (0.8256,22.5000) (0.8448,22.0000) (0.8640,22.5000) (0.8832,22.7500) (0.9024,22.5000) (0.9216,23.0000) (0.9408,23.7500) (0.9600,22.7500) (0.9792,21.7500) (0.9984,22.0000) (1.0176,22.0000) (1.0368,22.7500) (1.0560,23.7500) (1.0752,23.2500) (1.0944,22.7500) (1.1136,23.5000) (1.1328,23.5000) (1.1520,23.7500) (1.1712,25.0000) (1.1904,24.5000) (1.2096,24.0000) (1.2288,24.7500) (1.2480,23.2500) (1.2672,24.5000) (1.2864,24.5000) (1.3056,24.7500) (1.3248,25.5000) (1.3440,23.7500) (1.3632,24.0000) (1.3824,24.7500) (1.4016,24.2500) (1.4208,24.0000) (1.4400,24.5000) (1.4592,24.5000) (1.4784,25.5000) (1.4976,25.0000) (1.5168,24.5000) (1.5360,24.2500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,4.7500) (0.0384,7.7500) (0.0576,11.2500) (0.0768,13.0000) (0.0960,15.5000) (0.1152,16.2500) (0.1344,16.2500) (0.1536,17.2500) (0.1728,17.2500) (0.1920,16.2500) (0.2112,17.0000) (0.2304,18.0000) (0.2496,14.7500) (0.2688,16.0000) (0.2880,17.5000) (0.3072,16.5000) (0.3264,18.2500) (0.3456,17.2500) (0.3648,18.2500) (0.3840,17.5000) (0.4032,18.0000) (0.4224,19.5000) (0.4416,19.7500) (0.4608,19.5000) (0.4800,19.5000) (0.4992,19.2500) (0.5184,20.0000) (0.5376,20.2500) (0.5568,20.0000) (0.5760,21.0000) (0.5952,20.0000) (0.6144,19.5000) (0.6336,20.5000) (0.6528,20.5000) (0.6720,20.7500) (0.6912,21.0000) (0.7104,19.7500) (0.7296,20.5000) (0.7488,21.0000) (0.7680,21.0000) (0.7872,20.5000) (0.8064,20.5000) (0.8256,21.0000) (0.8448,20.5000) (0.8640,21.0000) (0.8832,21.5000) (0.9024,20.2500) (0.9216,20.5000) (0.9408,20.5000) (0.9600,21.5000) (0.9792,20.5000) (0.9984,20.5000) (1.0176,20.7500) (1.0368,22.0000) (1.0560,21.0000) (1.0752,21.5000) (1.0944,21.5000) (1.1136,21.2500) (1.1328,22.0000) (1.1520,22.2500) (1.1712,22.0000) (1.1904,21.7500) (1.2096,20.2500) (1.2288,21.7500) (1.2480,21.5000) (1.2672,21.7500) (1.2864,21.5000) (1.3056,21.0000) (1.3248,21.0000) (1.3440,22.0000) (1.3632,21.5000) (1.3824,21.5000) (1.4016,21.0000) (1.4208,21.7500) (1.4400,21.2500) (1.4592,21.5000) (1.4784,22.0000) (1.4976,21.7500) (1.5168,21.7500) (1.5360,21.2500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,6.0000) (0.0384,9.7500) (0.0576,13.0000) (0.0768,13.5000) (0.0960,15.0000) (0.1152,15.5000) (0.1344,16.5000) (0.1536,17.5000) (0.1728,17.2500) (0.1920,15.5000) (0.2112,17.0000) (0.2304,15.5000) (0.2496,17.2500) (0.2688,17.2500) (0.2880,16.5000) (0.3072,18.0000) (0.3264,19.0000) (0.3456,18.7500) (0.3648,18.2500) (0.3840,20.2500) (0.4032,19.5000) (0.4224,20.2500) (0.4416,20.2500) (0.4608,19.7500) (0.4800,19.0000) (0.4992,18.2500) (0.5184,18.7500) (0.5376,18.5000) (0.5568,18.2500) (0.5760,17.5000) (0.5952,17.5000) (0.6144,19.2500) (0.6336,20.0000) (0.6528,18.7500) (0.6720,18.5000) (0.6912,19.5000) (0.7104,19.5000) (0.7296,20.5000) (0.7488,20.0000) (0.7680,20.2500) (0.7872,21.2500) (0.8064,21.2500) (0.8256,20.5000) (0.8448,20.2500) (0.8640,20.7500) (0.8832,21.0000) (0.9024,20.7500) (0.9216,19.7500) (0.9408,20.2500) (0.9600,20.7500) (0.9792,20.5000) (0.9984,20.2500) (1.0176,21.5000) (1.0368,21.7500) (1.0560,21.0000) (1.0752,21.7500) (1.0944,21.7500) (1.1136,21.2500) (1.1328,21.2500) (1.1520,21.7500) (1.1712,21.2500) (1.1904,21.5000) (1.2096,22.7500) (1.2288,21.2500) (1.2480,20.5000) (1.2672,21.0000) (1.2864,20.2500) (1.3056,21.5000) (1.3248,21.7500) (1.3440,22.0000) (1.3632,21.7500) (1.3824,21.7500) (1.4016,22.0000) (1.4208,21.7500) (1.4400,21.5000) (1.4592,21.7500) (1.4784,21.7500) (1.4976,21.5000) (1.5168,22.0000) (1.5360,22.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,3.5000) (0.0384,7.2500) (0.0576,10.2500) (0.0768,15.2500) (0.0960,14.7500) (0.1152,15.5000) (0.1344,17.5000) (0.1536,17.7500) (0.1728,18.2500) (0.1920,19.0000) (0.2112,16.7500) (0.2304,17.5000) (0.2496,18.2500) (0.2688,18.7500) (0.2880,17.7500) (0.3072,18.0000) (0.3264,17.7500) (0.3456,19.2500) (0.3648,18.5000) (0.3840,18.5000) (0.4032,18.7500) (0.4224,19.2500) (0.4416,20.2500) (0.4608,20.5000) (0.4800,19.7500) (0.4992,20.2500) (0.5184,19.7500) (0.5376,20.0000) (0.5568,19.7500) (0.5760,21.0000) (0.5952,20.0000) (0.6144,20.5000) (0.6336,20.7500) (0.6528,19.2500) (0.6720,20.0000) (0.6912,19.7500) (0.7104,20.0000) (0.7296,19.7500) (0.7488,20.2500) (0.7680,20.0000) (0.7872,21.2500) (0.8064,20.7500) (0.8256,22.0000) (0.8448,21.5000) (0.8640,20.5000) (0.8832,21.5000) (0.9024,20.7500) (0.9216,21.0000) (0.9408,21.2500) (0.9600,21.5000) (0.9792,21.5000) (0.9984,21.7500) (1.0176,21.7500) (1.0368,22.2500) (1.0560,21.5000) (1.0752,21.0000) (1.0944,22.0000) (1.1136,22.2500) (1.1328,21.0000) (1.1520,21.5000) (1.1712,21.7500) (1.1904,22.0000) (1.2096,21.7500) (1.2288,22.5000) (1.2480,22.0000) (1.2672,22.0000) (1.2864,21.7500) (1.3056,22.0000) (1.3248,21.7500) (1.3440,21.7500) (1.3632,21.5000) (1.3824,21.7500) (1.4016,22.0000) (1.4208,21.0000) (1.4400,21.7500) (1.4592,22.0000) (1.4784,21.7500) (1.4976,22.5000) (1.5168,21.2500) (1.5360,21.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,6.5000) (0.0384,9.2500) (0.0576,12.5000) (0.0768,14.5000) (0.0960,16.0000) (0.1152,17.5000) (0.1344,17.5000) (0.1536,17.0000) (0.1728,16.0000) (0.1920,17.0000) (0.2112,16.5000) (0.2304,17.2500) (0.2496,16.0000) (0.2688,16.7500) (0.2880,16.7500) (0.3072,18.2500) (0.3264,17.5000) (0.3456,17.5000) (0.3648,16.7500) (0.3840,17.2500) (0.4032,17.2500) (0.4224,17.5000) (0.4416,18.0000) (0.4608,18.5000) (0.4800,17.0000) (0.4992,19.2500) (0.5184,20.5000) (0.5376,20.2500) (0.5568,20.0000) (0.5760,20.2500) (0.5952,20.0000) (0.6144,21.2500) (0.6336,19.5000) (0.6528,20.7500) (0.6720,20.0000) (0.6912,20.2500) (0.7104,20.2500) (0.7296,19.5000) (0.7488,20.7500) (0.7680,20.7500) (0.7872,20.5000) (0.8064,20.2500) (0.8256,19.5000) (0.8448,21.0000) (0.8640,20.2500) (0.8832,21.7500) (0.9024,19.7500) (0.9216,20.2500) (0.9408,21.5000) (0.9600,21.5000) (0.9792,20.5000) (0.9984,21.7500) (1.0176,21.0000) (1.0368,21.7500) (1.0560,20.7500) (1.0752,20.2500) (1.0944,21.0000) (1.1136,21.5000) (1.1328,20.7500) (1.1520,20.7500) (1.1712,21.2500) (1.1904,22.0000) (1.2096,21.5000) (1.2288,22.5000) (1.2480,21.5000) (1.2672,22.5000) (1.2864,20.5000) (1.3056,20.7500) (1.3248,21.5000) (1.3440,21.5000) (1.3632,21.0000) (1.3824,21.5000) (1.4016,21.7500) (1.4208,21.5000) (1.4400,22.5000) (1.4592,22.0000) (1.4784,22.5000) (1.4976,21.5000) (1.5168,21.5000) (1.5360,21.5000)};
\addplot[draw=none,name path=ippodeliveasyu,forget plot] coordinates {(0.0192,5.8750) (0.0384,9.6250) (0.0576,12.4375) (0.0768,14.3750) (0.0960,15.3750) (0.1152,17.0000) (0.1344,17.5000) (0.1536,17.7500) (0.1728,17.9375) (0.1920,17.0000) (0.2112,17.4375) (0.2304,17.5000) (0.2496,17.1875) (0.2688,17.5000) (0.2880,17.9375) (0.3072,18.0000) (0.3264,18.2500) (0.3456,19.2500) (0.3648,19.2500) (0.3840,19.5000) (0.4032,19.5000) (0.4224,19.6875) (0.4416,20.1875) (0.4608,19.7500) (0.4800,19.5000) (0.4992,20.2500) (0.5184,20.1875) (0.5376,20.2500) (0.5568,20.0000) (0.5760,20.9375) (0.5952,20.3750) (0.6144,20.8750) (0.6336,20.7500) (0.6528,20.7500) (0.6720,20.7500) (0.6912,20.7500) (0.7104,20.8750) (0.7296,20.5000) (0.7488,21.0000) (0.7680,21.1875) (0.7872,21.1875) (0.8064,21.1875) (0.8256,21.0000) (0.8448,21.4375) (0.8640,21.1875) (0.8832,21.5000) (0.9024,21.3125) (0.9216,21.1875) (0.9408,21.5000) (0.9600,21.6875) (0.9792,21.6875) (0.9984,21.6875) (1.0176,21.6875) (1.0368,21.9375) (1.0560,21.7500) (1.0752,21.7500) (1.0944,21.7500) (1.1136,21.9375) (1.1328,21.8750) (1.1520,22.4375) (1.1712,21.6875) (1.1904,22.0000) (1.2096,22.1875) (1.2288,22.3125) (1.2480,21.7500) (1.2672,21.9375) (1.2864,22.0000) (1.3056,21.9375) (1.3248,22.1875) (1.3440,22.0000) (1.3632,22.1250) (1.3824,21.7500) (1.4016,22.1875) (1.4208,21.7500) (1.4400,22.2500) (1.4592,22.0000) (1.4784,22.1875) (1.4976,22.4375) (1.5168,22.5000) (1.5360,22.1875)};
\addplot[draw=none,name path=ippodeliveasyl,forget plot] coordinates {(0.0192,3.5625) (0.0384,7.7500) (0.0576,10.5000) (0.0768,13.1250) (0.0960,14.2500) (0.1152,15.5000) (0.1344,16.3125) (0.1536,17.0625) (0.1728,17.2500) (0.1920,16.3125) (0.2112,16.7500) (0.2304,16.0000) (0.2496,16.1875) (0.2688,16.5625) (0.2880,16.8125) (0.3072,16.8125) (0.3264,17.5625) (0.3456,17.3125) (0.3648,17.0625) (0.3840,17.5625) (0.4032,17.8125) (0.4224,18.0000) (0.4416,19.0000) (0.4608,19.0000) (0.4800,18.0625) (0.4992,18.6875) (0.5184,19.3750) (0.5376,19.5625) (0.5568,19.0625) (0.5760,19.6875) (0.5952,19.5000) (0.6144,19.5000) (0.6336,19.7500) (0.6528,20.0000) (0.6720,20.0000) (0.6912,20.0625) (0.7104,19.8125) (0.7296,19.8125) (0.7488,20.0625) (0.7680,20.3125) (0.7872,20.3125) (0.8064,20.3125) (0.8256,20.3125) (0.8448,20.3125) (0.8640,20.3125) (0.8832,21.0000) (0.9024,20.3750) (0.9216,20.3125) (0.9408,20.6875) (0.9600,20.9375) (0.9792,20.6250) (0.9984,20.5000) (1.0176,20.8125) (1.0368,21.2500) (1.0560,20.8125) (1.0752,21.0000) (1.0944,21.0625) (1.1136,21.3125) (1.1328,21.0625) (1.1520,21.5000) (1.1712,21.2500) (1.1904,21.5000) (1.2096,21.3125) (1.2288,21.2500) (1.2480,21.5000) (1.2672,21.5000) (1.2864,20.9375) (1.3056,21.0625) (1.3248,21.5000) (1.3440,21.5000) (1.3632,21.5000) (1.3824,21.5000) (1.4016,21.7500) (1.4208,21.5000) (1.4400,21.5000) (1.4592,21.7500) (1.4784,21.5625) (1.4976,21.7500) (1.5168,21.5625) (1.5360,21.2500)};
\addplot[ag/ippo,fill opacity=0.48,draw=none,forget plot] fill between[of=ippodeliveasyu and ippodeliveasyl];
\addplot[color=AGIPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,4.8750) (0.0384,8.2500) (0.0576,11.1250) (0.0768,13.6250) (0.0960,14.8750) (0.1152,16.1250) (0.1344,17.0000) (0.1536,17.5000) (0.1728,17.2500) (0.1920,16.7500) (0.2112,17.0000) (0.2304,16.7500) (0.2496,16.8750) (0.2688,17.1250) (0.2880,17.3750) (0.3072,17.6250) (0.3264,17.8750) (0.3456,18.5000) (0.3648,18.2500) (0.3840,18.5000) (0.4032,18.5000) (0.4224,19.3750) (0.4416,19.3750) (0.4608,19.6250) (0.4800,19.2500) (0.4992,19.3750) (0.5184,20.0000) (0.5376,20.0000) (0.5568,19.6250) (0.5760,20.6250) (0.5952,20.0000) (0.6144,20.1250) (0.6336,20.2500) (0.6528,20.5000) (0.6720,20.3750) (0.6912,20.3750) (0.7104,20.1250) (0.7296,20.2500) (0.7488,20.7500) (0.7680,20.8750) (0.7872,20.6250) (0.8064,20.8750) (0.8256,20.6250) (0.8448,20.7500) (0.8640,20.6250) (0.8832,21.3750) (0.9024,20.7500) (0.9216,20.8750) (0.9408,21.3750) (0.9600,21.5000) (0.9792,21.1250) (0.9984,21.0000) (1.0176,21.5000) (1.0368,21.7500) (1.0560,21.2500) (1.0752,21.6250) (1.0944,21.5000) (1.1136,21.6250) (1.1328,21.3750) (1.1520,21.7500) (1.1712,21.3750) (1.1904,21.7500) (1.2096,21.7500) (1.2288,21.5000) (1.2480,21.5000) (1.2672,21.7500) (1.2864,21.8750) (1.3056,21.5000) (1.3248,21.7500) (1.3440,21.8750) (1.3632,21.6250) (1.3824,21.6250) (1.4016,22.0000) (1.4208,21.6250) (1.4400,21.7500) (1.4592,22.0000) (1.4784,21.7500) (1.4976,22.0000) (1.5168,22.0000) (1.5360,21.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,4.7500) (0.0384,11.5000) (0.0576,15.2500) (0.0768,16.0000) (0.0960,17.0000) (0.1152,16.7500) (0.1344,18.2500) (0.1536,17.0000) (0.1728,17.5000) (0.1920,18.5000) (0.2112,20.2500) (0.2304,20.5000) (0.2496,21.0000) (0.2688,20.7500) (0.2880,20.5000) (0.3072,21.5000) (0.3264,22.7500) (0.3456,22.7500) (0.3648,22.0000) (0.3840,22.7500) (0.4032,22.5000) (0.4224,22.7500) (0.4416,22.7500) (0.4608,23.5000) (0.4800,23.5000) (0.4992,24.0000) (0.5184,22.2500) (0.5376,24.7500) (0.5568,24.5000) (0.5760,24.2500) (0.5952,24.2500) (0.6144,24.2500) (0.6336,24.5000) (0.6528,23.7500) (0.6720,23.7500) (0.6912,24.0000) (0.7104,24.0000) (0.7296,23.7500) (0.7488,25.0000) (0.7680,23.2500) (0.7872,23.7500) (0.8064,23.5000) (0.8256,24.7500) (0.8448,24.2500) (0.8640,23.7500) (0.8832,24.5000) (0.9024,24.5000) (0.9216,25.0000) (0.9408,24.2500) (0.9600,23.7500) (0.9792,24.0000) (0.9984,24.5000) (1.0176,24.5000) (1.0368,24.0000) (1.0560,24.5000) (1.0752,25.2500) (1.0944,25.0000) (1.1136,25.7500) (1.1328,24.7500) (1.1520,24.2500) (1.1712,24.0000) (1.1904,24.2500) (1.2096,23.7500) (1.2288,24.7500) (1.2480,24.7500) (1.2672,24.2500) (1.2864,24.5000) (1.3056,25.5000) (1.3248,24.7500) (1.3440,24.5000) (1.3632,24.0000) (1.3824,24.0000) (1.4016,24.7500) (1.4208,24.7500) (1.4400,24.5000) (1.4592,25.2500) (1.4784,24.7500) (1.4976,25.7500) (1.5168,24.5000) (1.5360,25.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,3.0000) (0.0384,8.7500) (0.0576,13.2500) (0.0768,15.7500) (0.0960,16.2500) (0.1152,16.0000) (0.1344,17.2500) (0.1536,19.0000) (0.1728,19.5000) (0.1920,20.0000) (0.2112,20.0000) (0.2304,20.2500) (0.2496,20.0000) (0.2688,19.7500) (0.2880,19.7500) (0.3072,21.0000) (0.3264,20.0000) (0.3456,20.2500) (0.3648,22.0000) (0.3840,21.7500) (0.4032,21.2500) (0.4224,22.0000) (0.4416,22.2500) (0.4608,21.2500) (0.4800,21.0000) (0.4992,22.2500) (0.5184,21.0000) (0.5376,21.0000) (0.5568,21.2500) (0.5760,22.2500) (0.5952,21.5000) (0.6144,22.0000) (0.6336,21.2500) (0.6528,21.2500) (0.6720,20.0000) (0.6912,21.7500) (0.7104,21.5000) (0.7296,21.7500) (0.7488,21.7500) (0.7680,21.0000) (0.7872,22.0000) (0.8064,21.5000) (0.8256,22.0000) (0.8448,21.7500) (0.8640,21.2500) (0.8832,22.0000) (0.9024,22.2500) (0.9216,21.2500) (0.9408,22.0000) (0.9600,21.0000) (0.9792,22.0000) (0.9984,21.7500) (1.0176,21.2500) (1.0368,22.7500) (1.0560,21.5000) (1.0752,22.2500) (1.0944,22.5000) (1.1136,22.0000) (1.1328,22.0000) (1.1520,22.5000) (1.1712,22.5000) (1.1904,21.5000) (1.2096,22.0000) (1.2288,21.0000) (1.2480,22.2500) (1.2672,21.7500) (1.2864,21.7500) (1.3056,22.5000) (1.3248,21.0000) (1.3440,21.5000) (1.3632,21.5000) (1.3824,22.0000) (1.4016,22.0000) (1.4208,20.5000) (1.4400,22.2500) (1.4592,21.5000) (1.4784,22.2500) (1.4976,22.2500) (1.5168,21.2500) (1.5360,22.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,4.5000) (0.0384,10.2500) (0.0576,14.7500) (0.0768,16.5000) (0.0960,16.7500) (0.1152,17.5000) (0.1344,19.0000) (0.1536,18.7500) (0.1728,20.2500) (0.1920,20.2500) (0.2112,20.7500) (0.2304,21.0000) (0.2496,21.2500) (0.2688,21.0000) (0.2880,20.7500) (0.3072,21.5000) (0.3264,20.5000) (0.3456,21.7500) (0.3648,20.2500) (0.3840,20.7500) (0.4032,20.5000) (0.4224,21.2500) (0.4416,21.7500) (0.4608,21.7500) (0.4800,21.2500) (0.4992,21.0000) (0.5184,20.7500) (0.5376,21.2500) (0.5568,22.0000) (0.5760,22.2500) (0.5952,21.0000) (0.6144,21.0000) (0.6336,21.0000) (0.6528,22.0000) (0.6720,22.2500) (0.6912,21.7500) (0.7104,22.0000) (0.7296,22.2500) (0.7488,21.5000) (0.7680,22.0000) (0.7872,22.0000) (0.8064,22.0000) (0.8256,21.5000) (0.8448,21.7500) (0.8640,22.2500) (0.8832,22.2500) (0.9024,21.5000) (0.9216,21.7500) (0.9408,21.7500) (0.9600,22.2500) (0.9792,21.7500) (0.9984,22.2500) (1.0176,21.2500) (1.0368,22.0000) (1.0560,22.0000) (1.0752,22.2500) (1.0944,22.0000) (1.1136,21.5000) (1.1328,21.7500) (1.1520,22.0000) (1.1712,21.5000) (1.1904,22.0000) (1.2096,21.7500) (1.2288,22.0000) (1.2480,22.0000) (1.2672,22.0000) (1.2864,22.0000) (1.3056,21.0000) (1.3248,21.7500) (1.3440,22.5000) (1.3632,22.0000) (1.3824,22.2500) (1.4016,22.7500) (1.4208,21.7500) (1.4400,22.0000) (1.4592,21.2500) (1.4784,21.2500) (1.4976,21.7500) (1.5168,22.0000) (1.5360,21.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,4.5000) (0.0384,9.0000) (0.0576,13.0000) (0.0768,15.5000) (0.0960,17.0000) (0.1152,16.5000) (0.1344,17.2500) (0.1536,17.7500) (0.1728,18.5000) (0.1920,19.5000) (0.2112,19.5000) (0.2304,20.5000) (0.2496,19.0000) (0.2688,19.5000) (0.2880,20.7500) (0.3072,21.0000) (0.3264,20.5000) (0.3456,22.0000) (0.3648,21.0000) (0.3840,21.2500) (0.4032,21.7500) (0.4224,22.0000) (0.4416,22.2500) (0.4608,23.5000) (0.4800,23.5000) (0.4992,24.2500) (0.5184,23.2500) (0.5376,23.7500) (0.5568,24.0000) (0.5760,24.2500) (0.5952,23.5000) (0.6144,24.0000) (0.6336,24.2500) (0.6528,24.0000) (0.6720,23.5000) (0.6912,23.5000) (0.7104,22.7500) (0.7296,23.2500) (0.7488,23.7500) (0.7680,24.0000) (0.7872,24.5000) (0.8064,24.0000) (0.8256,25.0000) (0.8448,24.5000) (0.8640,24.5000) (0.8832,24.7500) (0.9024,24.7500) (0.9216,24.0000) (0.9408,23.7500) (0.9600,24.2500) (0.9792,23.5000) (0.9984,24.5000) (1.0176,23.2500) (1.0368,24.7500) (1.0560,24.0000) (1.0752,24.2500) (1.0944,24.0000) (1.1136,23.2500) (1.1328,24.2500) (1.1520,24.7500) (1.1712,24.0000) (1.1904,24.7500) (1.2096,24.5000) (1.2288,24.7500) (1.2480,24.2500) (1.2672,24.0000) (1.2864,25.0000) (1.3056,23.5000) (1.3248,24.2500) (1.3440,24.2500) (1.3632,24.2500) (1.3824,24.7500) (1.4016,23.7500) (1.4208,25.0000) (1.4400,25.2500) (1.4592,24.7500) (1.4784,25.0000) (1.4976,23.7500) (1.5168,23.5000) (1.5360,24.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,6.0000) (0.0384,10.7500) (0.0576,14.7500) (0.0768,16.7500) (0.0960,16.5000) (0.1152,18.5000) (0.1344,18.5000) (0.1536,19.2500) (0.1728,19.5000) (0.1920,20.0000) (0.2112,20.7500) (0.2304,20.2500) (0.2496,20.5000) (0.2688,20.0000) (0.2880,20.7500) (0.3072,20.5000) (0.3264,21.0000) (0.3456,21.5000) (0.3648,21.5000) (0.3840,21.5000) (0.4032,21.2500) (0.4224,21.7500) (0.4416,21.2500) (0.4608,22.2500) (0.4800,20.7500) (0.4992,21.5000) (0.5184,22.0000) (0.5376,20.7500) (0.5568,21.7500) (0.5760,22.0000) (0.5952,21.5000) (0.6144,22.5000) (0.6336,21.5000) (0.6528,21.7500) (0.6720,22.2500) (0.6912,21.5000) (0.7104,20.5000) (0.7296,21.5000) (0.7488,22.0000) (0.7680,21.2500) (0.7872,21.7500) (0.8064,21.7500) (0.8256,21.5000) (0.8448,21.0000) (0.8640,21.7500) (0.8832,21.7500) (0.9024,22.2500) (0.9216,22.0000) (0.9408,21.2500) (0.9600,22.5000) (0.9792,21.5000) (0.9984,22.5000) (1.0176,21.2500) (1.0368,21.0000) (1.0560,21.7500) (1.0752,20.5000) (1.0944,22.0000) (1.1136,21.7500) (1.1328,22.0000) (1.1520,21.0000) (1.1712,21.7500) (1.1904,21.7500) (1.2096,21.5000) (1.2288,22.0000) (1.2480,21.0000) (1.2672,22.0000) (1.2864,22.2500) (1.3056,21.0000) (1.3248,21.0000) (1.3440,21.7500) (1.3632,21.7500) (1.3824,21.2500) (1.4016,21.7500) (1.4208,21.5000) (1.4400,21.5000) (1.4592,21.2500) (1.4784,22.0000) (1.4976,22.2500) (1.5168,22.0000) (1.5360,22.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,5.5000) (0.0384,9.2500) (0.0576,12.5000) (0.0768,16.0000) (0.0960,17.0000) (0.1152,16.2500) (0.1344,17.2500) (0.1536,18.0000) (0.1728,19.5000) (0.1920,20.0000) (0.2112,20.5000) (0.2304,20.0000) (0.2496,20.2500) (0.2688,21.2500) (0.2880,19.7500) (0.3072,21.0000) (0.3264,20.7500) (0.3456,22.0000) (0.3648,20.5000) (0.3840,20.7500) (0.4032,21.0000) (0.4224,22.2500) (0.4416,21.7500) (0.4608,21.2500) (0.4800,21.7500) (0.4992,21.0000) (0.5184,22.2500) (0.5376,22.0000) (0.5568,22.0000) (0.5760,23.0000) (0.5952,23.5000) (0.6144,23.7500) (0.6336,24.2500) (0.6528,23.2500) (0.6720,23.2500) (0.6912,23.7500) (0.7104,24.2500) (0.7296,23.5000) (0.7488,24.0000) (0.7680,24.2500) (0.7872,23.5000) (0.8064,23.7500) (0.8256,23.5000) (0.8448,24.7500) (0.8640,23.5000) (0.8832,24.0000) (0.9024,24.5000) (0.9216,24.0000) (0.9408,25.0000) (0.9600,25.0000) (0.9792,24.5000) (0.9984,23.7500) (1.0176,24.0000) (1.0368,24.5000) (1.0560,24.5000) (1.0752,24.2500) (1.0944,24.0000) (1.1136,24.5000) (1.1328,23.5000) (1.1520,24.5000) (1.1712,24.0000) (1.1904,23.7500) (1.2096,25.0000) (1.2288,25.0000) (1.2480,24.7500) (1.2672,25.0000) (1.2864,24.7500) (1.3056,24.5000) (1.3248,25.2500) (1.3440,24.5000) (1.3632,25.2500) (1.3824,25.0000) (1.4016,23.5000) (1.4208,25.0000) (1.4400,25.0000) (1.4592,24.7500) (1.4784,25.0000) (1.4976,24.5000) (1.5168,24.5000) (1.5360,24.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,5.0000) (0.0384,11.2500) (0.0576,16.0000) (0.0768,16.5000) (0.0960,16.7500) (0.1152,18.0000) (0.1344,17.0000) (0.1536,19.0000) (0.1728,19.7500) (0.1920,19.2500) (0.2112,20.2500) (0.2304,19.2500) (0.2496,19.7500) (0.2688,20.2500) (0.2880,22.0000) (0.3072,20.7500) (0.3264,21.2500) (0.3456,21.2500) (0.3648,21.5000) (0.3840,21.2500) (0.4032,21.5000) (0.4224,21.0000) (0.4416,22.5000) (0.4608,22.2500) (0.4800,22.5000) (0.4992,23.2500) (0.5184,23.0000) (0.5376,23.0000) (0.5568,23.7500) (0.5760,23.2500) (0.5952,23.5000) (0.6144,24.0000) (0.6336,24.5000) (0.6528,24.0000) (0.6720,23.7500) (0.6912,24.0000) (0.7104,23.5000) (0.7296,24.5000) (0.7488,24.5000) (0.7680,24.0000) (0.7872,23.7500) (0.8064,23.7500) (0.8256,25.0000) (0.8448,23.7500) (0.8640,24.5000) (0.8832,24.7500) (0.9024,24.7500) (0.9216,23.7500) (0.9408,23.7500) (0.9600,23.7500) (0.9792,23.7500) (0.9984,24.5000) (1.0176,24.5000) (1.0368,24.2500) (1.0560,24.0000) (1.0752,24.7500) (1.0944,24.0000) (1.1136,24.2500) (1.1328,24.7500) (1.1520,24.5000) (1.1712,24.0000) (1.1904,24.7500) (1.2096,23.5000) (1.2288,25.2500) (1.2480,25.0000) (1.2672,24.7500) (1.2864,25.5000) (1.3056,25.0000) (1.3248,25.0000) (1.3440,25.0000) (1.3632,25.2500) (1.3824,25.2500) (1.4016,24.5000) (1.4208,25.0000) (1.4400,24.2500) (1.4592,25.0000) (1.4784,25.0000) (1.4976,25.7500) (1.5168,24.5000) (1.5360,25.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,5.0000) (0.0384,11.5000) (0.0576,15.2500) (0.0768,17.0000) (0.0960,17.5000) (0.1152,17.7500) (0.1344,19.7500) (0.1536,18.5000) (0.1728,20.0000) (0.1920,19.7500) (0.2112,20.5000) (0.2304,20.7500) (0.2496,19.5000) (0.2688,20.0000) (0.2880,19.5000) (0.3072,20.0000) (0.3264,19.5000) (0.3456,21.2500) (0.3648,20.5000) (0.3840,21.7500) (0.4032,21.7500) (0.4224,20.7500) (0.4416,20.0000) (0.4608,20.2500) (0.4800,20.5000) (0.4992,21.0000) (0.5184,21.2500) (0.5376,20.7500) (0.5568,21.2500) (0.5760,21.0000) (0.5952,21.5000) (0.6144,21.0000) (0.6336,22.0000) (0.6528,21.2500) (0.6720,22.0000) (0.6912,20.7500) (0.7104,21.5000) (0.7296,20.5000) (0.7488,22.2500) (0.7680,21.5000) (0.7872,21.5000) (0.8064,20.2500) (0.8256,21.5000) (0.8448,22.5000) (0.8640,22.2500) (0.8832,22.0000) (0.9024,21.7500) (0.9216,21.5000) (0.9408,21.5000) (0.9600,21.2500) (0.9792,22.0000) (0.9984,21.2500) (1.0176,20.5000) (1.0368,21.5000) (1.0560,21.7500) (1.0752,21.7500) (1.0944,21.5000) (1.1136,22.0000) (1.1328,21.7500) (1.1520,22.0000) (1.1712,22.2500) (1.1904,21.5000) (1.2096,21.5000) (1.2288,21.5000) (1.2480,20.7500) (1.2672,21.5000) (1.2864,21.5000) (1.3056,20.5000) (1.3248,21.7500) (1.3440,21.5000) (1.3632,21.2500) (1.3824,21.5000) (1.4016,21.7500) (1.4208,22.0000) (1.4400,21.7500) (1.4592,21.7500) (1.4784,21.5000) (1.4976,21.0000) (1.5168,21.7500) (1.5360,21.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,4.7500) (0.0384,10.0000) (0.0576,13.2500) (0.0768,15.5000) (0.0960,15.0000) (0.1152,16.7500) (0.1344,17.7500) (0.1536,17.5000) (0.1728,18.0000) (0.1920,19.5000) (0.2112,20.2500) (0.2304,20.7500) (0.2496,19.5000) (0.2688,20.2500) (0.2880,21.0000) (0.3072,21.2500) (0.3264,19.7500) (0.3456,20.7500) (0.3648,20.2500) (0.3840,21.7500) (0.4032,21.2500) (0.4224,22.0000) (0.4416,21.0000) (0.4608,21.7500) (0.4800,21.5000) (0.4992,22.0000) (0.5184,21.0000) (0.5376,21.7500) (0.5568,21.2500) (0.5760,21.7500) (0.5952,21.5000) (0.6144,22.0000) (0.6336,22.0000) (0.6528,22.0000) (0.6720,21.5000) (0.6912,21.7500) (0.7104,22.0000) (0.7296,21.7500) (0.7488,21.5000) (0.7680,21.5000) (0.7872,21.2500) (0.8064,21.5000) (0.8256,21.5000) (0.8448,21.5000) (0.8640,22.0000) (0.8832,22.2500) (0.9024,21.2500) (0.9216,21.0000) (0.9408,21.0000) (0.9600,22.2500) (0.9792,21.0000) (0.9984,21.7500) (1.0176,21.7500) (1.0368,22.0000) (1.0560,21.5000) (1.0752,20.7500) (1.0944,21.7500) (1.1136,22.2500) (1.1328,22.0000) (1.1520,21.5000) (1.1712,22.2500) (1.1904,22.5000) (1.2096,21.7500) (1.2288,21.5000) (1.2480,21.5000) (1.2672,22.0000) (1.2864,22.0000) (1.3056,21.5000) (1.3248,21.2500) (1.3440,21.7500) (1.3632,21.7500) (1.3824,21.7500) (1.4016,21.5000) (1.4208,21.2500) (1.4400,21.0000) (1.4592,21.7500) (1.4784,21.7500) (1.4976,21.5000) (1.5168,21.7500) (1.5360,21.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,5.7500) (0.0384,8.5000) (0.0576,14.0000) (0.0768,15.7500) (0.0960,18.2500) (0.1152,18.5000) (0.1344,19.0000) (0.1536,18.7500) (0.1728,19.7500) (0.1920,20.5000) (0.2112,19.2500) (0.2304,20.7500) (0.2496,20.2500) (0.2688,21.0000) (0.2880,20.7500) (0.3072,20.0000) (0.3264,21.5000) (0.3456,21.0000) (0.3648,21.5000) (0.3840,20.5000) (0.4032,20.7500) (0.4224,21.2500) (0.4416,21.7500) (0.4608,21.2500) (0.4800,21.7500) (0.4992,21.7500) (0.5184,21.7500) (0.5376,21.5000) (0.5568,22.2500) (0.5760,21.7500) (0.5952,22.0000) (0.6144,21.7500) (0.6336,21.0000) (0.6528,21.5000) (0.6720,22.2500) (0.6912,21.7500) (0.7104,21.7500) (0.7296,21.5000) (0.7488,21.2500) (0.7680,22.0000) (0.7872,21.2500) (0.8064,21.7500) (0.8256,22.0000) (0.8448,22.0000) (0.8640,21.5000) (0.8832,22.0000) (0.9024,22.2500) (0.9216,21.7500) (0.9408,21.2500) (0.9600,21.7500) (0.9792,21.0000) (0.9984,21.0000) (1.0176,22.0000) (1.0368,21.5000) (1.0560,21.7500) (1.0752,21.7500) (1.0944,21.0000) (1.1136,21.2500) (1.1328,21.0000) (1.1520,21.5000) (1.1712,21.7500) (1.1904,22.2500) (1.2096,22.2500) (1.2288,21.5000) (1.2480,21.5000) (1.2672,21.7500) (1.2864,20.5000) (1.3056,22.7500) (1.3248,21.7500) (1.3440,22.0000) (1.3632,21.0000) (1.3824,22.2500) (1.4016,22.2500) (1.4208,22.0000) (1.4400,21.5000) (1.4592,21.5000) (1.4784,21.5000) (1.4976,22.2500) (1.5168,21.7500) (1.5360,21.7500)};
\addplot[draw=none,name path=mappodeliveasyu,forget plot] coordinates {(0.0192,5.3750) (0.0384,11.1250) (0.0576,15.1250) (0.0768,16.5000) (0.0960,17.0000) (0.1152,17.9375) (0.1344,18.8750) (0.1536,18.9375) (0.1728,19.7500) (0.1920,20.0000) (0.2112,20.5000) (0.2304,20.7500) (0.2496,20.4375) (0.2688,20.9375) (0.2880,20.7500) (0.3072,21.1875) (0.3264,21.1875) (0.3456,21.9375) (0.3648,21.5000) (0.3840,21.7500) (0.4032,21.6875) (0.4224,22.0000) (0.4416,22.2500) (0.4608,22.2500) (0.4800,22.3125) (0.4992,23.0000) (0.5184,22.2500) (0.5376,22.7500) (0.5568,23.3750) (0.5760,23.1875) (0.5952,23.5000) (0.6144,23.9375) (0.6336,24.2500) (0.6528,23.6250) (0.6720,23.4375) (0.6912,23.6875) (0.7104,23.3125) (0.7296,23.4375) (0.7488,23.9375) (0.7680,23.8125) (0.7872,23.6875) (0.8064,23.6875) (0.8256,24.4375) (0.8448,24.1250) (0.8640,23.6875) (0.8832,24.3750) (0.9024,24.5000) (0.9216,23.9375) (0.9408,23.7500) (0.9600,23.7500) (0.9792,23.6875) (0.9984,24.3125) (1.0176,23.8125) (1.0368,24.1875) (1.0560,24.0000) (1.0752,24.2500) (1.0944,24.0000) (1.1136,24.0000) (1.1328,24.0625) (1.1520,24.4375) (1.1712,24.0000) (1.1904,24.1250) (1.2096,23.6875) (1.2288,24.7500) (1.2480,24.6250) (1.2672,24.1875) (1.2864,24.6875) (1.3056,24.2500) (1.3248,24.6250) (1.3440,24.4375) (1.3632,24.1875) (1.3824,24.5625) (1.4016,23.6875) (1.4208,24.9375) (1.4400,24.4375) (1.4592,24.7500) (1.4784,24.9375) (1.4976,24.3125) (1.5168,24.2500) (1.5360,24.6875)};
\addplot[draw=none,name path=mappodeliveasyl,forget plot] coordinates {(0.0192,4.5625) (0.0384,9.0625) (0.0576,13.2500) (0.0768,15.7500) (0.0960,16.5625) (0.1152,16.5625) (0.1344,17.2500) (0.1536,17.8125) (0.1728,18.7500) (0.1920,19.5000) (0.2112,20.0625) (0.2304,20.2500) (0.2496,19.5625) (0.2688,20.0000) (0.2880,19.9375) (0.3072,20.5625) (0.3264,20.1250) (0.3456,21.0625) (0.3648,20.5000) (0.3840,20.8750) (0.4032,21.0625) (0.4224,21.2500) (0.4416,21.3750) (0.4608,21.2500) (0.4800,21.0625) (0.4992,21.1250) (0.5184,21.0625) (0.5376,21.0625) (0.5568,21.3750) (0.5760,21.8125) (0.5952,21.5000) (0.6144,21.8125) (0.6336,21.3125) (0.6528,21.5625) (0.6720,22.0625) (0.6912,21.7500) (0.7104,21.5625) (0.7296,21.5625) (0.7488,21.5625) (0.7680,21.5000) (0.7872,21.5625) (0.8064,21.5625) (0.8256,21.5000) (0.8448,21.7500) (0.8640,21.8125) (0.8832,22.0000) (0.9024,21.8750) (0.9216,21.5625) (0.9408,21.3125) (0.9600,21.8750) (0.9792,21.5625) (0.9984,21.7500) (1.0176,21.2500) (1.0368,21.6250) (1.0560,21.7500) (1.0752,21.7500) (1.0944,21.8125) (1.1136,21.8125) (1.1328,21.8125) (1.1520,21.6250) (1.1712,21.8750) (1.1904,21.8125) (1.2096,21.7500) (1.2288,21.5000) (1.2480,21.5000) (1.2672,21.8125) (1.2864,21.8125) (1.3056,21.1250) (1.3248,21.3750) (1.3440,21.7500) (1.3632,21.5625) (1.3824,21.8125) (1.4016,21.8125) (1.4208,21.5625) (1.4400,21.5625) (1.4592,21.5000) (1.4784,21.5625) (1.4976,21.8750) (1.5168,21.7500) (1.5360,21.5625)};
\addplot[ag/mappo,fill opacity=0.40,draw=none,forget plot] fill between[of=mappodeliveasyu and mappodeliveasyl];
\addplot[color=AGMAPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,4.8750) (0.0384,10.1250) (0.0576,14.3750) (0.0768,16.0000) (0.0960,16.8750) (0.1152,17.1250) (0.1344,18.0000) (0.1536,18.6250) (0.1728,19.5000) (0.1920,19.8750) (0.2112,20.2500) (0.2304,20.5000) (0.2496,20.1250) (0.2688,20.2500) (0.2880,20.7500) (0.3072,21.0000) (0.3264,20.6250) (0.3456,21.3750) (0.3648,21.2500) (0.3840,21.3750) (0.4032,21.2500) (0.4224,21.8750) (0.4416,21.7500) (0.4608,21.7500) (0.4800,21.6250) (0.4992,21.8750) (0.5184,21.8750) (0.5376,21.6250) (0.5568,22.0000) (0.5760,22.2500) (0.5952,21.7500) (0.6144,22.2500) (0.6336,22.0000) (0.6528,22.0000) (0.6720,22.2500) (0.6912,21.7500) (0.7104,22.0000) (0.7296,22.0000) (0.7488,22.1250) (0.7680,22.0000) (0.7872,22.0000) (0.8064,21.8750) (0.8256,22.0000) (0.8448,22.2500) (0.8640,22.2500) (0.8832,22.2500) (0.9024,22.2500) (0.9216,21.8750) (0.9408,21.8750) (0.9600,22.3750) (0.9792,22.0000) (0.9984,22.3750) (1.0176,21.8750) (1.0368,22.3750) (1.0560,21.8750) (1.0752,22.2500) (1.0944,22.2500) (1.1136,22.1250) (1.1328,22.0000) (1.1520,22.2500) (1.1712,22.3750) (1.1904,22.3750) (1.2096,22.1250) (1.2288,22.0000) (1.2480,22.1250) (1.2672,22.0000) (1.2864,22.1250) (1.3056,22.6250) (1.3248,21.7500) (1.3440,22.2500) (1.3632,21.8750) (1.3824,22.2500) (1.4016,22.5000) (1.4208,22.0000) (1.4400,22.1250) (1.4592,21.7500) (1.4784,22.1250) (1.4976,22.2500) (1.5168,22.0000) (1.5360,22.3750)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,2.8800) (0.0384,3.1800) (0.0576,3.6300) (0.0768,4.6700) (0.0960,5.3000) (0.1152,5.7800) (0.1344,5.6700) (0.1536,6.5700) (0.1728,7.2600) (0.1920,7.8000) (0.2112,7.3050) (0.2304,7.6350) (0.2496,8.1300) (0.2688,8.7300) (0.2880,8.0250) (0.3072,5.6800) (0.3264,3.3600) (0.3456,2.0700) (0.3648,2.2700) (0.3840,2.2250) (0.4032,2.0300) (0.4224,1.7300) (0.4416,2.0000) (0.4608,3.1400) (0.4800,4.6750) (0.4992,3.0150) (0.5184,3.2750) (0.5376,3.7250) (0.5568,3.4650) (0.5760,3.0500) (0.5952,2.9250) (0.6144,5.7950) (0.6336,6.3200) (0.6528,5.8400) (0.6720,6.5750) (0.6912,7.1150) (0.7104,6.0050) (0.7296,4.9100) (0.7488,5.2500) (0.7680,5.9750) (0.7872,5.5500) (0.8064,4.4800) (0.8256,4.9750) (0.8448,3.6750) (0.8640,3.9500) (0.8832,2.9200) (0.9024,2.2100) (0.9216,3.0800) (0.9408,2.9100) (0.9600,2.5000) (0.9792,1.8550) (0.9984,1.3550) (1.0176,1.1000) (1.0368,1.5500) (1.0560,0.8500) (1.0752,0.9100) (1.0944,0.8100) (1.1136,0.8400) (1.1328,0.7600) (1.1520,0.5250) (1.1712,0.4800) (1.1904,0.3400) (1.2096,0.2350) (1.2288,0.3250) (1.2480,0.2750) (1.2672,0.2350) (1.2864,0.4850) (1.3056,0.5000) (1.3248,0.3600) (1.3440,0.4500) (1.3632,0.7850) (1.3824,0.3950) (1.4016,0.1700) (1.4208,0.2100) (1.4400,0.0250) (1.4592,0.0200) (1.4784,0.0300) (1.4976,0.0900) (1.5168,0.0400) (1.5360,0.0750)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,2.9100) (0.0384,2.8800) (0.0576,3.0600) (0.0768,3.7100) (0.0960,3.9750) (0.1152,4.3850) (0.1344,4.4750) (0.1536,3.8600) (0.1728,3.9600) (0.1920,4.1250) (0.2112,4.2050) (0.2304,4.2550) (0.2496,3.9550) (0.2688,3.7250) (0.2880,3.8000) (0.3072,3.5050) (0.3264,2.2250) (0.3456,2.2700) (0.3648,1.8800) (0.3840,1.8000) (0.4032,1.5250) (0.4224,1.8850) (0.4416,2.2600) (0.4608,2.1900) (0.4800,1.5250) (0.4992,1.2300) (0.5184,1.7900) (0.5376,1.0850) (0.5568,1.0750) (0.5760,0.8500) (0.5952,0.6900) (0.6144,0.4700) (0.6336,0.4400) (0.6528,0.3200) (0.6720,0.3250) (0.6912,0.7200) (0.7104,0.9100) (0.7296,0.4900) (0.7488,0.5800) (0.7680,0.7000) (0.7872,0.6450) (0.8064,0.6850) (0.8256,1.1050) (0.8448,0.7850) (0.8640,0.3000) (0.8832,0.7950) (0.9024,0.6850) (0.9216,0.3100) (0.9408,0.3100) (0.9600,0.5750) (0.9792,0.8650) (0.9984,1.0050) (1.0176,0.5700) (1.0368,0.3600) (1.0560,0.6250) (1.0752,0.5300) (1.0944,0.7700) (1.1136,0.5750) (1.1328,0.4050) (1.1520,0.3250) (1.1712,0.3500) (1.1904,0.7900) (1.2096,0.9100) (1.2288,1.0500) (1.2480,1.5000) (1.2672,2.3000) (1.2864,3.0700) (1.3056,3.3400) (1.3248,2.8900) (1.3440,3.0500) (1.3632,2.9200) (1.3824,2.5200) (1.4016,2.3250) (1.4208,2.0950) (1.4400,1.1500) (1.4592,1.2900) (1.4784,1.1900) (1.4976,1.5350) (1.5168,1.5050) (1.5360,1.7250)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,2.6800) (0.0384,2.9700) (0.0576,3.7800) (0.0768,4.3500) (0.0960,5.1000) (0.1152,5.5750) (0.1344,6.1150) (0.1536,6.9250) (0.1728,7.1850) (0.1920,7.8250) (0.2112,7.6350) (0.2304,7.5150) (0.2496,6.4200) (0.2688,5.1100) (0.2880,4.6750) (0.3072,5.8050) (0.3264,6.0850) (0.3456,5.4100) (0.3648,4.1400) (0.3840,4.1500) (0.4032,4.0750) (0.4224,3.4750) (0.4416,5.0950) (0.4608,7.2350) (0.4800,7.2000) (0.4992,7.2150) (0.5184,7.9450) (0.5376,7.8700) (0.5568,6.8300) (0.5760,6.7250) (0.5952,6.0850) (0.6144,4.2750) (0.6336,4.9800) (0.6528,4.2600) (0.6720,3.4250) (0.6912,2.1850) (0.7104,1.5850) (0.7296,1.1950) (0.7488,0.8350) (0.7680,0.4500) (0.7872,0.8850) (0.8064,0.6150) (0.8256,0.5700) (0.8448,0.4700) (0.8640,0.5000) (0.8832,0.5950) (0.9024,0.6250) (0.9216,0.4150) (0.9408,0.4850) (0.9600,0.8750) (0.9792,0.2600) (0.9984,0.2400) (1.0176,0.1500) (1.0368,0.1100) (1.0560,0.1500) (1.0752,0.1700) (1.0944,0.1600) (1.1136,0.1000) (1.1328,0.1100) (1.1520,0.1000) (1.1712,0.1200) (1.1904,0.0100) (1.2096,0.0400) (1.2288,0.0100) (1.2480,0.0750) (1.2672,0.0650) (1.2864,0.1050) (1.3056,0.1200) (1.3248,0.0500) (1.3440,0.0250) (1.3632,0.0100) (1.3824,0.0300) (1.4016,0.0450) (1.4208,0.0350) (1.4400,0.0000) (1.4592,0.0550) (1.4784,0.1950) (1.4976,0.0300) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,2.8550) (0.0384,3.1550) (0.0576,3.6650) (0.0768,4.3850) (0.0960,4.9000) (0.1152,5.0950) (0.1344,5.5450) (0.1536,6.4000) (0.1728,7.1800) (0.1920,8.0000) (0.2112,8.2300) (0.2304,8.6300) (0.2496,9.6200) (0.2688,9.6200) (0.2880,8.9000) (0.3072,8.2650) (0.3264,6.8650) (0.3456,6.1900) (0.3648,6.5200) (0.3840,6.5500) (0.4032,5.2050) (0.4224,5.5150) (0.4416,6.1750) (0.4608,5.6250) (0.4800,6.5750) (0.4992,6.4650) (0.5184,7.1150) (0.5376,6.4250) (0.5568,7.5150) (0.5760,7.3000) (0.5952,6.3300) (0.6144,5.1400) (0.6336,5.1100) (0.6528,6.1000) (0.6720,6.1500) (0.6912,6.0750) (0.7104,5.5750) (0.7296,4.1050) (0.7488,4.6650) (0.7680,3.5750) (0.7872,5.0050) (0.8064,4.0050) (0.8256,3.2850) (0.8448,3.6250) (0.8640,2.0250) (0.8832,2.3000) (0.9024,1.0700) (0.9216,0.7850) (0.9408,0.6050) (0.9600,0.4750) (0.9792,0.2400) (0.9984,0.1100) (1.0176,0.3500) (1.0368,0.3600) (1.0560,0.0750) (1.0752,0.0700) (1.0944,0.0900) (1.1136,0.0300) (1.1328,0.0100) (1.1520,0.1000) (1.1712,0.0450) (1.1904,0.0350) (1.2096,0.0500) (1.2288,0.0300) (1.2480,0.0750) (1.2672,0.0300) (1.2864,0.0500) (1.3056,0.0800) (1.3248,0.0600) (1.3440,0.0000) (1.3632,0.1200) (1.3824,0.0800) (1.4016,0.0500) (1.4208,0.4300) (1.4400,1.8500) (1.4592,1.9500) (1.4784,2.9200) (1.4976,4.1950) (1.5168,3.7550) (1.5360,3.1000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,3.1500) (0.0384,3.1800) (0.0576,3.4800) (0.0768,4.6700) (0.0960,5.4750) (0.1152,5.6300) (0.1344,6.2500) (0.1536,7.2550) (0.1728,7.2050) (0.1920,7.3750) (0.2112,8.5350) (0.2304,8.8750) (0.2496,9.3100) (0.2688,8.6000) (0.2880,8.4250) (0.3072,7.1300) (0.3264,6.5800) (0.3456,4.6900) (0.3648,2.1200) (0.3840,1.7750) (0.4032,3.1900) (0.4224,5.7800) (0.4416,8.3000) (0.4608,8.7300) (0.4800,8.8250) (0.4992,8.8000) (0.5184,8.5700) (0.5376,7.4600) (0.5568,6.6500) (0.5760,6.7750) (0.5952,6.0800) (0.6144,7.2600) (0.6336,7.9950) (0.6528,7.9450) (0.6720,6.5000) (0.6912,6.4900) (0.7104,6.2500) (0.7296,6.0550) (0.7488,5.2450) (0.7680,4.2750) (0.7872,4.7500) (0.8064,3.9600) (0.8256,3.0600) (0.8448,2.3300) (0.8640,1.4500) (0.8832,1.2450) (0.9024,1.8750) (0.9216,1.1550) (0.9408,0.7650) (0.9600,0.5500) (0.9792,0.6800) (0.9984,0.6500) (1.0176,0.6200) (1.0368,0.6100) (1.0560,0.4750) (1.0752,0.4350) (1.0944,0.2750) (1.1136,0.3950) (1.1328,0.2550) (1.1520,0.2000) (1.1712,0.2450) (1.1904,0.2050) (1.2096,0.2350) (1.2288,0.5950) (1.2480,0.5000) (1.2672,0.3200) (1.2864,0.4800) (1.3056,0.7050) (1.3248,0.4150) (1.3440,0.4250) (1.3632,0.7300) (1.3824,1.7800) (1.4016,1.6300) (1.4208,2.1600) (1.4400,1.2750) (1.4592,0.7050) (1.4784,0.5250) (1.4976,0.8250) (1.5168,1.1050) (1.5360,1.2000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,3.2750) (0.0384,3.3450) (0.0576,3.6900) (0.0768,4.4900) (0.0960,5.6750) (0.1152,6.1000) (0.1344,6.8500) (0.1536,7.1800) (0.1728,7.7100) (0.1920,8.0750) (0.2112,9.0250) (0.2304,9.2450) (0.2496,9.6500) (0.2688,9.0400) (0.2880,9.2500) (0.3072,8.9350) (0.3264,7.5750) (0.3456,7.0650) (0.3648,6.9250) (0.3840,6.6000) (0.4032,4.0950) (0.4224,4.8550) (0.4416,6.6400) (0.4608,6.4500) (0.4800,5.9500) (0.4992,7.9250) (0.5184,8.5250) (0.5376,7.3400) (0.5568,7.2500) (0.5760,6.7500) (0.5952,6.1300) (0.6144,6.5100) (0.6336,7.6050) (0.6528,7.2750) (0.6720,6.4750) (0.6912,5.6750) (0.7104,6.1750) (0.7296,5.7700) (0.7488,5.9800) (0.7680,8.2500) (0.7872,5.7650) (0.8064,5.1650) (0.8256,5.6150) (0.8448,4.6350) (0.8640,2.9500) (0.8832,2.0600) (0.9024,1.2800) (0.9216,1.1750) (0.9408,0.6050) (0.9600,0.4000) (0.9792,0.2200) (0.9984,0.1900) (1.0176,0.1450) (1.0368,0.0650) (1.0560,0.0500) (1.0752,0.1050) (1.0944,0.0350) (1.1136,0.0350) (1.1328,0.0050) (1.1520,0.0000) (1.1712,0.0050) (1.1904,0.0150) (1.2096,0.0000) (1.2288,0.0200) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0100) (1.3056,0.0250) (1.3248,0.0250) (1.3440,0.0250) (1.3632,0.0700) (1.3824,0.0600) (1.4016,0.3300) (1.4208,0.2000) (1.4400,0.3000) (1.4592,0.7100) (1.4784,1.8900) (1.4976,2.4150) (1.5168,2.7850) (1.5360,2.5000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,2.6850) (0.0384,3.1750) (0.0576,3.7750) (0.0768,4.6650) (0.0960,5.3750) (0.1152,5.5850) (0.1344,6.3350) (0.1536,6.5600) (0.1728,6.9000) (0.1920,6.6750) (0.2112,7.4650) (0.2304,7.6550) (0.2496,8.5100) (0.2688,7.9100) (0.2880,5.1250) (0.3072,1.9700) (0.3264,0.9500) (0.3456,1.9250) (0.3648,2.7350) (0.3840,2.9500) (0.4032,6.2050) (0.4224,6.6850) (0.4416,4.5550) (0.4608,3.2350) (0.4800,4.6250) (0.4992,5.0150) (0.5184,5.1050) (0.5376,4.9250) (0.5568,5.1550) (0.5760,5.8250) (0.5952,6.1250) (0.6144,4.8450) (0.6336,4.1700) (0.6528,4.7000) (0.6720,4.2500) (0.6912,3.5800) (0.7104,3.4300) (0.7296,2.9500) (0.7488,2.6800) (0.7680,4.0750) (0.7872,2.5000) (0.8064,1.2400) (0.8256,1.0150) (0.8448,0.8050) (0.8640,0.5250) (0.8832,0.4200) (0.9024,0.4500) (0.9216,0.7200) (0.9408,0.2700) (0.9600,1.0250) (0.9792,1.2350) (0.9984,1.7450) (1.0176,0.9350) (1.0368,0.7250) (1.0560,0.3500) (1.0752,0.8400) (1.0944,0.3000) (1.1136,0.0750) (1.1328,0.1250) (1.1520,0.0000) (1.1712,0.0700) (1.1904,0.0600) (1.2096,0.0300) (1.2288,0.0800) (1.2480,0.0000) (1.2672,0.0050) (1.2864,0.0350) (1.3056,0.0500) (1.3248,0.3300) (1.3440,0.3750) (1.3632,0.2850) (1.3824,0.1650) (1.4016,0.0750) (1.4208,0.0550) (1.4400,0.0000) (1.4592,0.0200) (1.4784,0.0500) (1.4976,0.1100) (1.5168,0.0800) (1.5360,0.0250)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,2.8250) (0.0384,2.7850) (0.0576,3.2950) (0.0768,4.3150) (0.0960,4.9500) (0.1152,6.1150) (0.1344,6.8850) (0.1536,6.9450) (0.1728,6.8150) (0.1920,6.6500) (0.2112,6.2900) (0.2304,5.5800) (0.2496,4.5600) (0.2688,3.1300) (0.2880,2.8750) (0.3072,1.6600) (0.3264,1.8900) (0.3456,1.4700) (0.3648,0.7200) (0.3840,0.7000) (0.4032,0.7100) (0.4224,1.0000) (0.4416,1.1200) (0.4608,0.7500) (0.4800,0.5250) (0.4992,0.9250) (0.5184,1.3950) (0.5376,1.8450) (0.5568,2.1350) (0.5760,2.1000) (0.5952,4.0300) (0.6144,3.8900) (0.6336,3.9350) (0.6528,3.7450) (0.6720,5.4750) (0.6912,5.3900) (0.7104,5.3300) (0.7296,5.1650) (0.7488,5.8350) (0.7680,5.0500) (0.7872,4.2500) (0.8064,3.5900) (0.8256,2.8850) (0.8448,2.0950) (0.8640,2.0000) (0.8832,0.6500) (0.9024,0.6000) (0.9216,0.4950) (0.9408,0.3550) (0.9600,0.1250) (0.9792,0.3850) (0.9984,0.2250) (1.0176,0.5400) (1.0368,0.6700) (1.0560,0.5750) (1.0752,0.2700) (1.0944,0.9700) (1.1136,1.5550) (1.1328,1.4650) (1.1520,1.2750) (1.1712,2.1250) (1.1904,2.3450) (1.2096,2.5550) (1.2288,3.4150) (1.2480,3.8250) (1.2672,3.7200) (1.2864,3.6100) (1.3056,3.4150) (1.3248,1.3750) (1.3440,0.7000) (1.3632,1.3950) (1.3824,0.9350) (1.4016,1.7000) (1.4208,2.4100) (1.4400,2.4250) (1.4592,3.2300) (1.4784,2.8900) (1.4976,3.5650) (1.5168,6.2750) (1.5360,7.5250)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,2.8850) (0.0384,3.0950) (0.0576,3.6950) (0.0768,3.7650) (0.0960,5.1500) (0.1152,5.7700) (0.1344,5.8300) (0.1536,6.0100) (0.1728,6.7100) (0.1920,6.7750) (0.2112,4.5850) (0.2304,3.3750) (0.2496,2.0700) (0.2688,1.5900) (0.2880,2.9000) (0.3072,3.2400) (0.3264,4.2800) (0.3456,5.8400) (0.3648,7.5400) (0.3840,7.1250) (0.4032,5.7850) (0.4224,5.4350) (0.4416,8.2100) (0.4608,10.3100) (0.4800,9.5000) (0.4992,9.2950) (0.5184,10.5150) (0.5376,10.5900) (0.5568,10.3200) (0.5760,9.5000) (0.5952,9.6400) (0.6144,7.5500) (0.6336,5.7800) (0.6528,5.3900) (0.6720,6.2500) (0.6912,6.4250) (0.7104,5.3250) (0.7296,4.5150) (0.7488,4.2550) (0.7680,5.0250) (0.7872,5.3950) (0.8064,5.4550) (0.8256,3.5350) (0.8448,4.7750) (0.8640,4.1000) (0.8832,3.9050) (0.9024,3.7650) (0.9216,2.5800) (0.9408,1.7300) (0.9600,2.5250) (0.9792,2.5100) (0.9984,2.9200) (1.0176,2.2900) (1.0368,1.8400) (1.0560,0.8750) (1.0752,1.5500) (1.0944,0.9100) (1.1136,0.5950) (1.1328,0.2850) (1.1520,0.0750) (1.1712,0.1600) (1.1904,0.0300) (1.2096,0.1200) (1.2288,0.1100) (1.2480,0.1250) (1.2672,0.0300) (1.2864,0.0700) (1.3056,0.1900) (1.3248,0.2100) (1.3440,0.1000) (1.3632,0.0300) (1.3824,0.0900) (1.4016,0.1200) (1.4208,0.3400) (1.4400,0.0750) (1.4592,0.0600) (1.4784,0.0600) (1.4976,0.1350) (1.5168,0.0650) (1.5360,0.0250)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,3.0200) (0.0384,3.2000) (0.0576,3.6350) (0.0768,4.3450) (0.0960,5.5250) (0.1152,5.0850) (0.1344,4.6850) (0.1536,4.9400) (0.1728,5.4900) (0.1920,4.9500) (0.2112,4.8800) (0.2304,3.3000) (0.2496,2.5800) (0.2688,3.7400) (0.2880,4.7750) (0.3072,3.9750) (0.3264,4.3550) (0.3456,3.1700) (0.3648,2.2000) (0.3840,3.7000) (0.4032,4.3550) (0.4224,4.3950) (0.4416,5.0250) (0.4608,5.3250) (0.4800,4.3500) (0.4992,3.8600) (0.5184,3.5500) (0.5376,3.6700) (0.5568,2.2800) (0.5760,1.3000) (0.5952,1.4950) (0.6144,1.0350) (0.6336,0.9300) (0.6528,0.7000) (0.6720,1.0000) (0.6912,0.7250) (0.7104,0.5950) (0.7296,0.3100) (0.7488,0.5700) (0.7680,0.3000) (0.7872,0.5450) (0.8064,0.7450) (0.8256,0.3400) (0.8448,0.1300) (0.8640,0.1500) (0.8832,0.0900) (0.9024,0.1000) (0.9216,0.2650) (0.9408,0.2850) (0.9600,0.5750) (0.9792,0.1750) (0.9984,0.1650) (1.0176,0.0750) (1.0368,0.1050) (1.0560,0.0750) (1.0752,0.0900) (1.0944,0.1000) (1.1136,0.1150) (1.1328,0.0350) (1.1520,0.0000) (1.1712,0.0900) (1.1904,0.1300) (1.2096,0.1150) (1.2288,0.2050) (1.2480,0.2750) (1.2672,0.2600) (1.2864,0.3300) (1.3056,0.2700) (1.3248,0.4600) (1.3440,1.0750) (1.3632,2.7900) (1.3824,3.6900) (1.4016,4.5900) (1.4208,4.9500) (1.4400,2.7750) (1.4592,2.3700) (1.4784,2.5200) (1.4976,1.9500) (1.5168,1.4200) (1.5360,3.3000)};
\addplot[draw=none,name path=qmixdeliveasyu,forget plot] coordinates {(0.0192,2.9925) (0.0384,3.1800) (0.0576,3.6938) (0.0768,4.6212) (0.0960,5.4500) (0.1152,5.7775) (0.1344,6.3137) (0.1536,6.9400) (0.1728,7.2000) (0.1920,7.8187) (0.2112,8.0813) (0.2304,8.3863) (0.2496,9.1100) (0.2688,8.6975) (0.2880,8.3250) (0.3072,6.7988) (0.3264,6.4562) (0.3456,5.7325) (0.3648,5.9250) (0.3840,5.9500) (0.4032,4.9925) (0.4224,5.4950) (0.4416,6.5237) (0.4608,7.0387) (0.4800,7.0438) (0.4992,7.7475) (0.5184,8.3800) (0.5376,7.4300) (0.5568,7.1450) (0.5760,6.7688) (0.5952,6.1288) (0.6144,6.3312) (0.6336,6.1850) (0.6528,6.0350) (0.6720,6.4187) (0.6912,6.3375) (0.7104,5.8975) (0.7296,5.1013) (0.7488,5.2488) (0.7680,5.0438) (0.7872,5.2975) (0.8064,4.3613) (0.8256,3.4725) (0.8448,3.6625) (0.8640,2.7188) (0.8832,2.2400) (0.9024,1.7263) (0.9216,1.1700) (0.9408,0.7250) (0.9600,0.9875) (0.9792,1.1425) (0.9984,1.2675) (1.0176,0.8563) (1.0368,0.7113) (1.0560,0.6125) (1.0752,0.7625) (1.0944,0.8000) (1.1136,0.5900) (1.1328,0.3750) (1.1520,0.2938) (1.1712,0.3237) (1.1904,0.3063) (1.2096,0.2350) (1.2288,0.5275) (1.2480,0.4437) (1.2672,0.3050) (1.2864,0.4838) (1.3056,0.6538) (1.3248,0.4487) (1.3440,0.6375) (1.3632,1.2425) (1.3824,1.5688) (1.4016,1.6825) (1.4208,2.1437) (1.4400,1.7063) (1.4592,1.7850) (1.4784,2.3625) (1.4976,2.2988) (1.5168,2.4650) (1.5360,2.9500)};
\addplot[draw=none,name path=qmixdeliveasyl,forget plot] coordinates {(0.0192,2.8325) (0.0384,3.0013) (0.0576,3.5175) (0.0768,4.3225) (0.0960,4.9875) (0.1152,5.2150) (0.1344,5.5762) (0.1536,6.1075) (0.1728,6.7363) (0.1920,6.6562) (0.2112,5.2325) (0.2304,4.5862) (0.2496,4.1063) (0.2688,3.7288) (0.2880,4.0187) (0.3072,3.3062) (0.3264,2.5088) (0.3456,2.1200) (0.3648,2.1400) (0.3840,1.9062) (0.4032,2.3200) (0.4224,2.2825) (0.4416,2.8338) (0.4608,3.1637) (0.4800,4.4187) (0.4992,3.2263) (0.5184,3.3438) (0.5376,3.6837) (0.5568,2.5762) (0.5760,2.3375) (0.5952,3.2012) (0.6144,3.9863) (0.6336,3.9937) (0.6528,3.8738) (0.6720,3.6312) (0.6912,2.5337) (0.7104,2.0463) (0.7296,1.6338) (0.7488,1.2963) (0.7680,1.4187) (0.7872,1.2888) (0.8064,0.8688) (0.8256,1.0375) (0.8448,0.7900) (0.8640,0.5062) (0.8832,0.6088) (0.9024,0.6062) (0.9216,0.4350) (0.9408,0.3212) (0.9600,0.4938) (0.9792,0.2450) (0.9984,0.1988) (1.0176,0.2000) (1.0368,0.1725) (1.0560,0.0938) (1.0752,0.1212) (1.0944,0.1150) (1.1136,0.0813) (1.1328,0.0537) (1.1520,0.0187) (1.1712,0.0750) (1.1904,0.0312) (1.2096,0.0425) (1.2288,0.0425) (1.2480,0.0750) (1.2672,0.0300) (1.2864,0.0550) (1.3056,0.0900) (1.3248,0.0975) (1.3440,0.0438) (1.3632,0.0825) (1.3824,0.0825) (1.4016,0.0862) (1.4208,0.2025) (1.4400,0.0375) (1.4592,0.0563) (1.4784,0.0938) (1.4976,0.1163) (1.5168,0.0688) (1.5360,0.0375)};
\addplot[ag/qmix,fill opacity=0.48,draw=none,forget plot] fill between[of=qmixdeliveasyu and qmixdeliveasyl];
\addplot[color=AGQMIX!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,2.8825) (0.0384,3.1650) (0.0576,3.6500) (0.0768,4.3675) (0.0960,5.2250) (0.1152,5.6075) (0.1344,5.9725) (0.1536,6.5650) (0.1728,7.0400) (0.1920,7.0750) (0.2112,7.3850) (0.2304,7.5750) (0.2496,7.2750) (0.2688,6.5100) (0.2880,4.9500) (0.3072,4.8275) (0.3264,4.3175) (0.3456,3.9300) (0.3648,2.5025) (0.3840,3.3250) (0.4032,4.0850) (0.4224,4.6250) (0.4416,5.0600) (0.4608,5.4750) (0.4800,5.3125) (0.4992,5.7400) (0.5184,6.1100) (0.5376,5.6750) (0.5568,5.9025) (0.5760,6.2750) (0.5952,6.0825) (0.6144,4.9925) (0.6336,5.0450) (0.6528,5.0450) (0.6720,5.8125) (0.6912,5.5325) (0.7104,5.3275) (0.7296,4.3100) (0.7488,4.4600) (0.7680,4.1750) (0.7872,4.5000) (0.8064,3.7750) (0.8256,2.9725) (0.8448,2.2125) (0.8640,1.7250) (0.8832,1.0200) (0.9024,0.8775) (0.9216,0.7525) (0.9408,0.5450) (0.9600,0.5750) (0.9792,0.5325) (0.9984,0.4450) (1.0176,0.5550) (1.0368,0.4850) (1.0560,0.4125) (1.0752,0.3525) (1.0944,0.2875) (1.1136,0.2550) (1.1328,0.1900) (1.1520,0.1000) (1.1712,0.1400) (1.1904,0.0950) (1.2096,0.1175) (1.2288,0.1575) (1.2480,0.2000) (1.2672,0.1500) (1.2864,0.2175) (1.3056,0.2300) (1.3248,0.3450) (1.3440,0.4000) (1.3632,0.5075) (1.3824,0.2800) (1.4016,0.2500) (1.4208,0.3850) (1.4400,0.7250) (1.4592,0.7075) (1.4784,0.8575) (1.4976,1.1800) (1.5168,1.2625) (1.5360,1.4625)};
\nextgroupplot[ymin=0, ymax=40, ytick distance=5, xlabel={Environment steps ($\times10^{6}$)}]
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,4.5000) (0.0384,5.2500) (0.0576,10.0000) (0.0768,11.0000) (0.0960,13.5000) (0.1152,16.0000) (0.1344,17.0000) (0.1536,17.7500) (0.1728,17.7500) (0.1920,17.2500) (0.2112,17.2500) (0.2304,14.2500) (0.2496,15.5000) (0.2688,15.2500) (0.2880,16.5000) (0.3072,17.7500) (0.3264,19.7500) (0.3456,18.7500) (0.3648,17.0000) (0.3840,17.0000) (0.4032,15.0000) (0.4224,15.0000) (0.4416,15.5000) (0.4608,16.7500) (0.4800,18.0000) (0.4992,17.2500) (0.5184,17.5000) (0.5376,18.2500) (0.5568,16.7500) (0.5760,19.2500) (0.5952,20.0000) (0.6144,20.7500) (0.6336,20.7500) (0.6528,22.0000) (0.6720,22.5000) (0.6912,20.7500) (0.7104,22.2500) (0.7296,20.5000) (0.7488,22.0000) (0.7680,22.5000) (0.7872,25.5000) (0.8064,24.2500) (0.8256,23.5000) (0.8448,24.7500) (0.8640,24.5000) (0.8832,25.2500) (0.9024,26.0000) (0.9216,25.2500) (0.9408,26.0000) (0.9600,25.5000) (0.9792,25.2500) (0.9984,25.0000) (1.0176,27.0000) (1.0368,25.7500) (1.0560,25.2500) (1.0752,26.7500) (1.0944,25.5000) (1.1136,24.2500) (1.1328,25.7500) (1.1520,25.0000) (1.1712,26.0000) (1.1904,27.2500) (1.2096,24.7500) (1.2288,27.2500) (1.2480,26.7500) (1.2672,27.5000) (1.2864,27.2500) (1.3056,27.0000) (1.3248,25.2500) (1.3440,27.0000) (1.3632,26.5000) (1.3824,27.2500) (1.4016,25.7500) (1.4208,26.2500) (1.4400,26.2500) (1.4592,26.7500) (1.4784,26.7500) (1.4976,26.2500) (1.5168,28.5000) (1.5360,27.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,4.7500) (0.0384,6.5000) (0.0576,9.7500) (0.0768,10.0000) (0.0960,13.7500) (0.1152,13.7500) (0.1344,15.0000) (0.1536,14.2500) (0.1728,16.7500) (0.1920,15.5000) (0.2112,17.2500) (0.2304,17.2500) (0.2496,16.5000) (0.2688,15.5000) (0.2880,17.7500) (0.3072,19.5000) (0.3264,18.5000) (0.3456,19.5000) (0.3648,19.2500) (0.3840,21.5000) (0.4032,20.7500) (0.4224,20.5000) (0.4416,19.5000) (0.4608,19.7500) (0.4800,19.5000) (0.4992,19.7500) (0.5184,19.7500) (0.5376,18.5000) (0.5568,18.5000) (0.5760,19.2500) (0.5952,20.2500) (0.6144,20.7500) (0.6336,21.5000) (0.6528,21.0000) (0.6720,20.0000) (0.6912,21.0000) (0.7104,19.7500) (0.7296,20.0000) (0.7488,22.0000) (0.7680,22.0000) (0.7872,22.5000) (0.8064,22.0000) (0.8256,24.0000) (0.8448,23.2500) (0.8640,23.2500) (0.8832,21.5000) (0.9024,21.0000) (0.9216,23.0000) (0.9408,22.2500) (0.9600,23.5000) (0.9792,23.0000) (0.9984,23.7500) (1.0176,25.0000) (1.0368,24.5000) (1.0560,24.2500) (1.0752,23.5000) (1.0944,24.5000) (1.1136,25.0000) (1.1328,23.0000) (1.1520,25.2500) (1.1712,25.5000) (1.1904,25.0000) (1.2096,25.0000) (1.2288,24.2500) (1.2480,25.5000) (1.2672,25.2500) (1.2864,23.7500) (1.3056,25.5000) (1.3248,26.7500) (1.3440,25.0000) (1.3632,26.2500) (1.3824,25.5000) (1.4016,25.0000) (1.4208,24.7500) (1.4400,26.0000) (1.4592,26.0000) (1.4784,26.5000) (1.4976,25.7500) (1.5168,26.7500) (1.5360,26.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,3.7500) (0.0384,7.2500) (0.0576,10.5000) (0.0768,10.7500) (0.0960,12.2500) (0.1152,14.7500) (0.1344,15.0000) (0.1536,15.0000) (0.1728,16.0000) (0.1920,17.5000) (0.2112,16.2500) (0.2304,16.7500) (0.2496,14.2500) (0.2688,15.0000) (0.2880,15.5000) (0.3072,14.7500) (0.3264,14.5000) (0.3456,15.2500) (0.3648,16.0000) (0.3840,15.5000) (0.4032,16.5000) (0.4224,17.7500) (0.4416,18.7500) (0.4608,21.2500) (0.4800,22.0000) (0.4992,21.7500) (0.5184,22.0000) (0.5376,21.2500) (0.5568,19.5000) (0.5760,21.5000) (0.5952,20.7500) (0.6144,19.0000) (0.6336,19.2500) (0.6528,19.2500) (0.6720,19.7500) (0.6912,21.2500) (0.7104,21.5000) (0.7296,20.0000) (0.7488,20.7500) (0.7680,21.2500) (0.7872,23.5000) (0.8064,22.7500) (0.8256,22.2500) (0.8448,22.2500) (0.8640,21.7500) (0.8832,22.5000) (0.9024,22.7500) (0.9216,23.0000) (0.9408,23.5000) (0.9600,24.0000) (0.9792,24.5000) (0.9984,26.2500) (1.0176,25.5000) (1.0368,25.7500) (1.0560,25.5000) (1.0752,24.5000) (1.0944,25.7500) (1.1136,26.0000) (1.1328,25.2500) (1.1520,25.5000) (1.1712,26.5000) (1.1904,27.7500) (1.2096,26.2500) (1.2288,27.2500) (1.2480,26.5000) (1.2672,28.2500) (1.2864,27.7500) (1.3056,29.2500) (1.3248,28.0000) (1.3440,28.2500) (1.3632,29.7500) (1.3824,29.0000) (1.4016,30.0000) (1.4208,29.2500) (1.4400,28.7500) (1.4592,28.2500) (1.4784,28.5000) (1.4976,28.2500) (1.5168,29.5000) (1.5360,31.0000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,3.2500) (0.0384,4.5000) (0.0576,4.7500) (0.0768,8.7500) (0.0960,12.7500) (0.1152,13.0000) (0.1344,17.2500) (0.1536,19.0000) (0.1728,17.5000) (0.1920,17.0000) (0.2112,17.0000) (0.2304,16.7500) (0.2496,15.0000) (0.2688,16.5000) (0.2880,14.7500) (0.3072,18.0000) (0.3264,17.7500) (0.3456,16.2500) (0.3648,14.0000) (0.3840,15.7500) (0.4032,15.5000) (0.4224,17.5000) (0.4416,17.5000) (0.4608,19.5000) (0.4800,18.7500) (0.4992,20.0000) (0.5184,21.7500) (0.5376,21.2500) (0.5568,21.0000) (0.5760,22.0000) (0.5952,22.2500) (0.6144,22.5000) (0.6336,21.7500) (0.6528,20.2500) (0.6720,20.7500) (0.6912,23.0000) (0.7104,22.0000) (0.7296,21.0000) (0.7488,23.0000) (0.7680,23.5000) (0.7872,23.2500) (0.8064,24.0000) (0.8256,24.2500) (0.8448,24.5000) (0.8640,24.5000) (0.8832,23.7500) (0.9024,25.5000) (0.9216,23.7500) (0.9408,23.2500) (0.9600,23.7500) (0.9792,23.7500) (0.9984,22.5000) (1.0176,25.5000) (1.0368,26.0000) (1.0560,26.5000) (1.0752,25.5000) (1.0944,25.5000) (1.1136,25.2500) (1.1328,25.0000) (1.1520,25.2500) (1.1712,25.5000) (1.1904,26.2500) (1.2096,26.0000) (1.2288,25.0000) (1.2480,26.2500) (1.2672,25.7500) (1.2864,25.5000) (1.3056,26.0000) (1.3248,26.7500) (1.3440,26.5000) (1.3632,27.5000) (1.3824,27.2500) (1.4016,27.0000) (1.4208,27.2500) (1.4400,26.7500) (1.4592,27.2500) (1.4784,26.5000) (1.4976,27.7500) (1.5168,27.5000) (1.5360,26.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,4.5000) (0.0384,5.2500) (0.0576,6.2500) (0.0768,9.7500) (0.0960,13.0000) (0.1152,15.2500) (0.1344,13.5000) (0.1536,15.5000) (0.1728,16.2500) (0.1920,16.5000) (0.2112,17.2500) (0.2304,17.2500) (0.2496,20.2500) (0.2688,17.2500) (0.2880,16.0000) (0.3072,16.5000) (0.3264,18.0000) (0.3456,18.7500) (0.3648,19.5000) (0.3840,18.0000) (0.4032,19.0000) (0.4224,20.7500) (0.4416,19.2500) (0.4608,21.5000) (0.4800,21.7500) (0.4992,21.5000) (0.5184,23.0000) (0.5376,22.7500) (0.5568,24.0000) (0.5760,23.5000) (0.5952,22.7500) (0.6144,22.2500) (0.6336,22.2500) (0.6528,22.5000) (0.6720,22.2500) (0.6912,22.2500) (0.7104,22.0000) (0.7296,22.5000) (0.7488,23.5000) (0.7680,23.0000) (0.7872,23.5000) (0.8064,24.2500) (0.8256,22.5000) (0.8448,25.7500) (0.8640,24.5000) (0.8832,25.5000) (0.9024,24.5000) (0.9216,24.0000) (0.9408,26.2500) (0.9600,23.7500) (0.9792,24.7500) (0.9984,25.7500) (1.0176,26.0000) (1.0368,25.5000) (1.0560,23.7500) (1.0752,24.7500) (1.0944,25.0000) (1.1136,25.0000) (1.1328,25.0000) (1.1520,26.0000) (1.1712,25.0000) (1.1904,26.0000) (1.2096,26.2500) (1.2288,26.2500) (1.2480,25.7500) (1.2672,25.2500) (1.2864,26.0000) (1.3056,28.0000) (1.3248,27.2500) (1.3440,26.0000) (1.3632,27.2500) (1.3824,26.7500) (1.4016,27.2500) (1.4208,27.2500) (1.4400,27.5000) (1.4592,28.5000) (1.4784,28.7500) (1.4976,28.0000) (1.5168,27.7500) (1.5360,27.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,3.2500) (0.0384,5.5000) (0.0576,9.0000) (0.0768,10.5000) (0.0960,13.5000) (0.1152,13.7500) (0.1344,14.5000) (0.1536,14.7500) (0.1728,15.0000) (0.1920,16.2500) (0.2112,16.5000) (0.2304,16.5000) (0.2496,17.5000) (0.2688,17.0000) (0.2880,19.2500) (0.3072,20.5000) (0.3264,18.2500) (0.3456,17.5000) (0.3648,17.0000) (0.3840,18.5000) (0.4032,18.7500) (0.4224,20.0000) (0.4416,20.0000) (0.4608,20.2500) (0.4800,19.7500) (0.4992,20.2500) (0.5184,19.7500) (0.5376,18.2500) (0.5568,18.2500) (0.5760,16.2500) (0.5952,17.0000) (0.6144,20.7500) (0.6336,19.5000) (0.6528,20.0000) (0.6720,21.2500) (0.6912,21.2500) (0.7104,21.5000) (0.7296,21.5000) (0.7488,20.5000) (0.7680,20.5000) (0.7872,21.7500) (0.8064,22.5000) (0.8256,23.2500) (0.8448,23.5000) (0.8640,24.2500) (0.8832,24.2500) (0.9024,22.7500) (0.9216,23.5000) (0.9408,22.7500) (0.9600,22.2500) (0.9792,21.0000) (0.9984,19.5000) (1.0176,21.5000) (1.0368,22.2500) (1.0560,24.2500) (1.0752,24.5000) (1.0944,25.0000) (1.1136,25.0000) (1.1328,25.7500) (1.1520,24.7500) (1.1712,23.2500) (1.1904,25.0000) (1.2096,24.2500) (1.2288,23.5000) (1.2480,25.0000) (1.2672,25.0000) (1.2864,24.7500) (1.3056,25.7500) (1.3248,25.2500) (1.3440,26.7500) (1.3632,26.5000) (1.3824,27.0000) (1.4016,26.7500) (1.4208,26.5000) (1.4400,27.0000) (1.4592,25.7500) (1.4784,26.0000) (1.4976,27.2500) (1.5168,26.0000) (1.5360,25.2500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,2.2500) (0.0384,4.2500) (0.0576,6.5000) (0.0768,9.5000) (0.0960,12.5000) (0.1152,12.2500) (0.1344,15.2500) (0.1536,16.0000) (0.1728,17.5000) (0.1920,17.0000) (0.2112,16.5000) (0.2304,16.0000) (0.2496,16.0000) (0.2688,16.2500) (0.2880,16.7500) (0.3072,15.0000) (0.3264,14.7500) (0.3456,15.5000) (0.3648,15.7500) (0.3840,17.2500) (0.4032,17.2500) (0.4224,18.2500) (0.4416,18.2500) (0.4608,17.0000) (0.4800,18.5000) (0.4992,19.7500) (0.5184,19.5000) (0.5376,20.7500) (0.5568,20.0000) (0.5760,19.0000) (0.5952,20.2500) (0.6144,19.7500) (0.6336,21.7500) (0.6528,21.0000) (0.6720,21.2500) (0.6912,21.2500) (0.7104,19.2500) (0.7296,19.0000) (0.7488,21.5000) (0.7680,19.7500) (0.7872,21.2500) (0.8064,21.2500) (0.8256,21.7500) (0.8448,22.5000) (0.8640,22.2500) (0.8832,23.5000) (0.9024,24.2500) (0.9216,23.0000) (0.9408,23.0000) (0.9600,23.2500) (0.9792,23.5000) (0.9984,24.7500) (1.0176,24.7500) (1.0368,24.0000) (1.0560,23.5000) (1.0752,23.2500) (1.0944,23.7500) (1.1136,25.7500) (1.1328,26.0000) (1.1520,25.5000) (1.1712,25.2500) (1.1904,25.0000) (1.2096,25.5000) (1.2288,26.7500) (1.2480,25.2500) (1.2672,26.2500) (1.2864,26.2500) (1.3056,26.7500) (1.3248,27.0000) (1.3440,26.7500) (1.3632,27.0000) (1.3824,26.7500) (1.4016,25.5000) (1.4208,26.2500) (1.4400,27.0000) (1.4592,26.0000) (1.4784,26.5000) (1.4976,27.7500) (1.5168,27.0000) (1.5360,26.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,4.5000) (0.0384,4.0000) (0.0576,6.5000) (0.0768,10.2500) (0.0960,10.2500) (0.1152,13.0000) (0.1344,12.7500) (0.1536,15.2500) (0.1728,14.2500) (0.1920,14.5000) (0.2112,16.2500) (0.2304,14.2500) (0.2496,16.5000) (0.2688,18.5000) (0.2880,19.5000) (0.3072,16.7500) (0.3264,18.7500) (0.3456,18.7500) (0.3648,19.0000) (0.3840,20.2500) (0.4032,18.2500) (0.4224,19.2500) (0.4416,19.0000) (0.4608,18.2500) (0.4800,18.0000) (0.4992,19.0000) (0.5184,19.7500) (0.5376,19.0000) (0.5568,20.0000) (0.5760,17.7500) (0.5952,16.0000) (0.6144,17.5000) (0.6336,20.0000) (0.6528,21.2500) (0.6720,20.0000) (0.6912,21.0000) (0.7104,22.2500) (0.7296,22.5000) (0.7488,24.0000) (0.7680,23.2500) (0.7872,22.2500) (0.8064,22.0000) (0.8256,23.7500) (0.8448,23.2500) (0.8640,23.0000) (0.8832,23.0000) (0.9024,23.0000) (0.9216,24.5000) (0.9408,24.7500) (0.9600,25.5000) (0.9792,24.7500) (0.9984,24.5000) (1.0176,25.2500) (1.0368,25.7500) (1.0560,26.7500) (1.0752,27.0000) (1.0944,26.2500) (1.1136,27.7500) (1.1328,28.0000) (1.1520,27.5000) (1.1712,28.2500) (1.1904,27.0000) (1.2096,27.0000) (1.2288,28.2500) (1.2480,28.2500) (1.2672,26.7500) (1.2864,27.2500) (1.3056,25.0000) (1.3248,28.0000) (1.3440,29.5000) (1.3632,27.7500) (1.3824,28.2500) (1.4016,28.5000) (1.4208,28.2500) (1.4400,28.7500) (1.4592,28.0000) (1.4784,28.0000) (1.4976,29.2500) (1.5168,29.2500) (1.5360,30.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,6.0000) (0.0384,6.2500) (0.0576,9.2500) (0.0768,12.2500) (0.0960,14.0000) (0.1152,15.7500) (0.1344,15.0000) (0.1536,15.0000) (0.1728,15.0000) (0.1920,16.0000) (0.2112,15.2500) (0.2304,16.7500) (0.2496,19.2500) (0.2688,18.2500) (0.2880,16.7500) (0.3072,16.0000) (0.3264,18.2500) (0.3456,19.2500) (0.3648,19.5000) (0.3840,19.7500) (0.4032,19.0000) (0.4224,18.0000) (0.4416,18.7500) (0.4608,19.0000) (0.4800,18.0000) (0.4992,18.5000) (0.5184,19.2500) (0.5376,19.2500) (0.5568,20.5000) (0.5760,21.0000) (0.5952,19.2500) (0.6144,20.7500) (0.6336,20.5000) (0.6528,19.7500) (0.6720,20.5000) (0.6912,20.2500) (0.7104,21.2500) (0.7296,18.7500) (0.7488,20.0000) (0.7680,19.7500) (0.7872,20.2500) (0.8064,19.7500) (0.8256,21.2500) (0.8448,20.2500) (0.8640,22.2500) (0.8832,22.5000) (0.9024,21.2500) (0.9216,23.0000) (0.9408,23.2500) (0.9600,22.2500) (0.9792,23.7500) (0.9984,25.0000) (1.0176,24.0000) (1.0368,24.7500) (1.0560,24.7500) (1.0752,23.5000) (1.0944,23.2500) (1.1136,23.5000) (1.1328,23.7500) (1.1520,24.5000) (1.1712,24.7500) (1.1904,24.5000) (1.2096,25.0000) (1.2288,25.7500) (1.2480,24.0000) (1.2672,24.7500) (1.2864,26.5000) (1.3056,25.2500) (1.3248,26.2500) (1.3440,25.2500) (1.3632,25.7500) (1.3824,25.0000) (1.4016,27.0000) (1.4208,27.2500) (1.4400,26.5000) (1.4592,25.7500) (1.4784,27.7500) (1.4976,28.5000) (1.5168,29.0000) (1.5360,26.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,3.5000) (0.0384,7.0000) (0.0576,9.7500) (0.0768,10.2500) (0.0960,11.2500) (0.1152,13.0000) (0.1344,12.5000) (0.1536,14.5000) (0.1728,14.7500) (0.1920,16.2500) (0.2112,18.0000) (0.2304,16.5000) (0.2496,17.7500) (0.2688,15.5000) (0.2880,15.0000) (0.3072,17.7500) (0.3264,18.5000) (0.3456,18.2500) (0.3648,19.5000) (0.3840,19.0000) (0.4032,20.0000) (0.4224,18.2500) (0.4416,18.5000) (0.4608,17.7500) (0.4800,18.5000) (0.4992,18.5000) (0.5184,20.2500) (0.5376,19.0000) (0.5568,19.7500) (0.5760,20.2500) (0.5952,21.2500) (0.6144,19.0000) (0.6336,19.7500) (0.6528,19.0000) (0.6720,20.2500) (0.6912,22.2500) (0.7104,19.7500) (0.7296,21.2500) (0.7488,21.7500) (0.7680,22.2500) (0.7872,23.2500) (0.8064,22.0000) (0.8256,22.5000) (0.8448,22.0000) (0.8640,23.2500) (0.8832,22.5000) (0.9024,24.0000) (0.9216,22.2500) (0.9408,22.7500) (0.9600,23.0000) (0.9792,22.7500) (0.9984,23.5000) (1.0176,23.5000) (1.0368,21.5000) (1.0560,23.5000) (1.0752,23.2500) (1.0944,23.2500) (1.1136,24.0000) (1.1328,25.0000) (1.1520,24.5000) (1.1712,23.5000) (1.1904,24.5000) (1.2096,25.2500) (1.2288,23.0000) (1.2480,24.5000) (1.2672,24.5000) (1.2864,25.7500) (1.3056,24.7500) (1.3248,25.0000) (1.3440,25.0000) (1.3632,25.5000) (1.3824,26.7500) (1.4016,26.0000) (1.4208,26.5000) (1.4400,25.5000) (1.4592,26.5000) (1.4784,26.2500) (1.4976,25.7500) (1.5168,26.0000) (1.5360,28.5000)};
\addplot[draw=none,name path=ippodelivmediumu,forget plot] coordinates {(0.0192,4.5000) (0.0384,6.4375) (0.0576,9.7500) (0.0768,10.6875) (0.0960,13.5000) (0.1152,15.1250) (0.1344,15.1875) (0.1536,15.8750) (0.1728,17.3125) (0.1920,17.0000) (0.2112,17.2500) (0.2304,16.7500) (0.2496,17.6875) (0.2688,17.1875) (0.2880,17.5000) (0.3072,17.9375) (0.3264,18.5000) (0.3456,18.7500) (0.3648,19.4375) (0.3840,19.5625) (0.4032,19.0000) (0.4224,19.8125) (0.4416,19.1875) (0.4608,20.1250) (0.4800,19.6875) (0.4992,20.1875) (0.5184,21.3750) (0.5376,21.1250) (0.5568,20.3750) (0.5760,21.3750) (0.5952,21.1250) (0.6144,20.7500) (0.6336,21.6875) (0.6528,21.1875) (0.6720,21.2500) (0.6912,22.0000) (0.7104,22.0000) (0.7296,21.4375) (0.7488,22.7500) (0.7680,22.8750) (0.7872,23.4375) (0.8064,23.6875) (0.8256,23.6875) (0.8448,24.2500) (0.8640,24.4375) (0.8832,24.1250) (0.9024,24.4375) (0.9216,23.9375) (0.9408,24.4375) (0.9600,23.9375) (0.9792,24.6875) (0.9984,25.0000) (1.0176,25.5000) (1.0368,25.7500) (1.0560,25.4375) (1.0752,25.3125) (1.0944,25.5000) (1.1136,25.6250) (1.1328,25.7500) (1.1520,25.5000) (1.1712,25.8750) (1.1904,26.8125) (1.2096,26.1875) (1.2288,27.1250) (1.2480,26.4375) (1.2672,26.6250) (1.2864,27.0625) (1.3056,26.9375) (1.3248,27.1875) (1.3440,26.9375) (1.3632,27.4375) (1.3824,27.2500) (1.4016,27.1875) (1.4208,27.2500) (1.4400,27.3750) (1.4592,27.8125) (1.4784,27.9375) (1.4976,28.1875) (1.5168,28.8750) (1.5360,28.2500)};
\addplot[draw=none,name path=ippodelivmediuml,forget plot] coordinates {(0.0192,3.3125) (0.0384,4.6875) (0.0576,6.5000) (0.0768,9.8125) (0.0960,12.3125) (0.1152,13.0000) (0.1344,13.7500) (0.1536,14.8125) (0.1728,15.0000) (0.1920,16.0625) (0.2112,16.3125) (0.2304,16.1250) (0.2496,15.6250) (0.2688,15.5000) (0.2880,15.6250) (0.3072,16.1250) (0.3264,17.8125) (0.3456,16.5625) (0.3648,16.2500) (0.3840,17.0625) (0.4032,16.6875) (0.4224,17.8125) (0.4416,18.3125) (0.4608,17.8750) (0.4800,18.1250) (0.4992,18.6250) (0.5184,19.5625) (0.5376,18.6250) (0.5568,18.7500) (0.5760,19.0625) (0.5952,19.4375) (0.6144,19.1875) (0.6336,19.8125) (0.6528,19.8125) (0.6720,20.0625) (0.6912,21.0000) (0.7104,20.1250) (0.7296,20.0000) (0.7488,20.9375) (0.7680,20.6875) (0.7872,21.8750) (0.8064,22.0000) (0.8256,22.3125) (0.8448,22.3125) (0.8640,22.4375) (0.8832,22.5000) (0.9024,22.7500) (0.9216,23.0000) (0.9408,22.8125) (0.9600,23.0625) (0.9792,23.1250) (0.9984,23.5625) (1.0176,24.1875) (1.0368,24.1250) (1.0560,23.8750) (1.0752,23.5000) (1.0944,23.9375) (1.1136,24.4375) (1.1328,25.0000) (1.1520,24.8125) (1.1712,24.8125) (1.1904,25.0000) (1.2096,25.0000) (1.2288,24.4375) (1.2480,25.0625) (1.2672,25.0625) (1.2864,25.5625) (1.3056,25.3125) (1.3248,25.5000) (1.3440,25.4375) (1.3632,26.3125) (1.3824,26.7500) (1.4016,25.8125) (1.4208,26.3125) (1.4400,26.3125) (1.4592,26.0000) (1.4784,26.5000) (1.4976,26.5000) (1.5168,26.8125) (1.5360,26.5625)};
\addplot[ag/ippo,fill opacity=0.48,draw=none,forget plot] fill between[of=ippodelivmediumu and ippodelivmediuml];
\addplot[color=AGIPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,4.1250) (0.0384,5.3750) (0.0576,9.1250) (0.0768,10.2500) (0.0960,12.8750) (0.1152,13.7500) (0.1344,15.0000) (0.1536,15.1250) (0.1728,16.1250) (0.1920,16.3750) (0.2112,16.7500) (0.2304,16.6250) (0.2496,16.5000) (0.2688,16.3750) (0.2880,16.6250) (0.3072,17.2500) (0.3264,18.2500) (0.3456,18.5000) (0.3648,18.0000) (0.3840,18.2500) (0.4032,18.5000) (0.4224,18.2500) (0.4416,18.7500) (0.4608,19.2500) (0.4800,18.6250) (0.4992,19.7500) (0.5184,19.7500) (0.5376,19.1250) (0.5568,19.8750) (0.5760,19.7500) (0.5952,20.2500) (0.6144,20.7500) (0.6336,20.6250) (0.6528,20.6250) (0.6720,20.6250) (0.6912,21.2500) (0.7104,21.5000) (0.7296,20.7500) (0.7488,21.8750) (0.7680,22.1250) (0.7872,22.8750) (0.8064,22.2500) (0.8256,22.8750) (0.8448,23.2500) (0.8640,23.2500) (0.8832,23.2500) (0.9024,23.5000) (0.9216,23.2500) (0.9408,23.2500) (0.9600,23.6250) (0.9792,23.7500) (0.9984,24.6250) (1.0176,25.1250) (1.0368,25.1250) (1.0560,24.5000) (1.0752,24.5000) (1.0944,25.0000) (1.1136,25.0000) (1.1328,25.1250) (1.1520,25.2500) (1.1712,25.3750) (1.1904,25.5000) (1.2096,25.3750) (1.2288,26.0000) (1.2480,25.6250) (1.2672,25.5000) (1.2864,26.1250) (1.3056,25.8750) (1.3248,26.7500) (1.3440,26.6250) (1.3632,26.7500) (1.3824,26.8750) (1.4016,26.8750) (1.4208,26.8750) (1.4400,26.8750) (1.4592,26.6250) (1.4784,26.6250) (1.4976,27.7500) (1.5168,27.6250) (1.5360,27.1250)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,5.2500) (0.0384,8.7500) (0.0576,11.5000) (0.0768,13.5000) (0.0960,15.2500) (0.1152,15.5000) (0.1344,15.5000) (0.1536,13.7500) (0.1728,12.5000) (0.1920,18.0000) (0.2112,20.5000) (0.2304,21.2500) (0.2496,19.7500) (0.2688,21.0000) (0.2880,21.7500) (0.3072,22.7500) (0.3264,23.0000) (0.3456,22.5000) (0.3648,22.7500) (0.3840,23.7500) (0.4032,24.2500) (0.4224,25.5000) (0.4416,26.0000) (0.4608,25.7500) (0.4800,26.2500) (0.4992,25.2500) (0.5184,27.2500) (0.5376,25.7500) (0.5568,27.0000) (0.5760,27.2500) (0.5952,27.0000) (0.6144,27.7500) (0.6336,26.7500) (0.6528,28.5000) (0.6720,26.2500) (0.6912,26.5000) (0.7104,26.7500) (0.7296,27.0000) (0.7488,27.2500) (0.7680,28.5000) (0.7872,27.7500) (0.8064,27.5000) (0.8256,27.2500) (0.8448,26.5000) (0.8640,27.0000) (0.8832,28.0000) (0.9024,28.5000) (0.9216,26.5000) (0.9408,27.5000) (0.9600,28.0000) (0.9792,27.0000) (0.9984,26.7500) (1.0176,28.5000) (1.0368,28.0000) (1.0560,28.2500) (1.0752,28.2500) (1.0944,29.0000) (1.1136,29.5000) (1.1328,27.7500) (1.1520,27.7500) (1.1712,29.5000) (1.1904,29.2500) (1.2096,28.2500) (1.2288,28.5000) (1.2480,28.0000) (1.2672,27.0000) (1.2864,27.7500) (1.3056,27.7500) (1.3248,28.7500) (1.3440,29.7500) (1.3632,29.2500) (1.3824,29.0000) (1.4016,29.0000) (1.4208,27.2500) (1.4400,28.2500) (1.4592,29.5000) (1.4784,27.5000) (1.4976,27.7500) (1.5168,29.2500) (1.5360,27.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,3.7500) (0.0384,6.7500) (0.0576,9.2500) (0.0768,11.7500) (0.0960,12.0000) (0.1152,15.7500) (0.1344,14.5000) (0.1536,15.0000) (0.1728,15.7500) (0.1920,17.2500) (0.2112,17.0000) (0.2304,17.7500) (0.2496,20.5000) (0.2688,21.7500) (0.2880,21.5000) (0.3072,21.2500) (0.3264,23.0000) (0.3456,20.5000) (0.3648,22.5000) (0.3840,23.2500) (0.4032,24.7500) (0.4224,23.2500) (0.4416,25.0000) (0.4608,25.0000) (0.4800,25.5000) (0.4992,25.5000) (0.5184,26.5000) (0.5376,27.2500) (0.5568,27.0000) (0.5760,25.2500) (0.5952,26.7500) (0.6144,26.5000) (0.6336,27.0000) (0.6528,27.2500) (0.6720,28.0000) (0.6912,28.0000) (0.7104,25.7500) (0.7296,27.2500) (0.7488,26.7500) (0.7680,27.0000) (0.7872,28.5000) (0.8064,26.0000) (0.8256,27.5000) (0.8448,27.5000) (0.8640,27.7500) (0.8832,27.5000) (0.9024,27.0000) (0.9216,28.0000) (0.9408,28.7500) (0.9600,27.7500) (0.9792,28.2500) (0.9984,28.5000) (1.0176,28.5000) (1.0368,30.0000) (1.0560,27.7500) (1.0752,29.5000) (1.0944,28.2500) (1.1136,28.5000) (1.1328,28.5000) (1.1520,29.2500) (1.1712,29.5000) (1.1904,28.2500) (1.2096,28.2500) (1.2288,28.2500) (1.2480,29.2500) (1.2672,28.5000) (1.2864,28.5000) (1.3056,27.2500) (1.3248,28.7500) (1.3440,28.7500) (1.3632,29.2500) (1.3824,28.7500) (1.4016,28.2500) (1.4208,29.5000) (1.4400,29.5000) (1.4592,28.5000) (1.4784,29.2500) (1.4976,29.5000) (1.5168,28.5000) (1.5360,28.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,4.7500) (0.0384,6.7500) (0.0576,10.5000) (0.0768,14.5000) (0.0960,15.2500) (0.1152,15.7500) (0.1344,17.0000) (0.1536,15.7500) (0.1728,15.7500) (0.1920,16.7500) (0.2112,15.5000) (0.2304,21.2500) (0.2496,21.7500) (0.2688,22.2500) (0.2880,22.2500) (0.3072,22.5000) (0.3264,22.7500) (0.3456,21.7500) (0.3648,24.5000) (0.3840,25.7500) (0.4032,23.7500) (0.4224,25.0000) (0.4416,25.0000) (0.4608,25.5000) (0.4800,24.2500) (0.4992,25.7500) (0.5184,26.7500) (0.5376,26.0000) (0.5568,27.0000) (0.5760,25.2500) (0.5952,25.7500) (0.6144,26.7500) (0.6336,25.7500) (0.6528,26.2500) (0.6720,26.5000) (0.6912,25.7500) (0.7104,27.2500) (0.7296,27.7500) (0.7488,25.7500) (0.7680,26.0000) (0.7872,26.5000) (0.8064,26.5000) (0.8256,24.2500) (0.8448,25.0000) (0.8640,25.0000) (0.8832,27.0000) (0.9024,26.5000) (0.9216,26.5000) (0.9408,26.5000) (0.9600,26.2500) (0.9792,25.7500) (0.9984,25.7500) (1.0176,27.5000) (1.0368,27.7500) (1.0560,27.2500) (1.0752,27.0000) (1.0944,26.7500) (1.1136,26.0000) (1.1328,25.7500) (1.1520,26.5000) (1.1712,27.0000) (1.1904,26.7500) (1.2096,26.7500) (1.2288,28.0000) (1.2480,25.0000) (1.2672,27.5000) (1.2864,27.0000) (1.3056,27.0000) (1.3248,25.5000) (1.3440,26.5000) (1.3632,25.0000) (1.3824,26.0000) (1.4016,25.2500) (1.4208,26.5000) (1.4400,26.5000) (1.4592,25.2500) (1.4784,27.2500) (1.4976,25.5000) (1.5168,27.7500) (1.5360,27.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,3.0000) (0.0384,4.5000) (0.0576,12.2500) (0.0768,12.5000) (0.0960,12.2500) (0.1152,13.5000) (0.1344,13.7500) (0.1536,13.7500) (0.1728,17.2500) (0.1920,16.5000) (0.2112,17.5000) (0.2304,20.0000) (0.2496,20.7500) (0.2688,20.7500) (0.2880,21.0000) (0.3072,20.7500) (0.3264,23.0000) (0.3456,23.5000) (0.3648,23.0000) (0.3840,24.0000) (0.4032,23.5000) (0.4224,23.2500) (0.4416,24.2500) (0.4608,24.7500) (0.4800,26.2500) (0.4992,26.7500) (0.5184,26.0000) (0.5376,26.2500) (0.5568,27.0000) (0.5760,26.7500) (0.5952,28.0000) (0.6144,28.2500) (0.6336,26.2500) (0.6528,27.5000) (0.6720,26.5000) (0.6912,27.5000) (0.7104,26.5000) (0.7296,26.5000) (0.7488,27.0000) (0.7680,27.0000) (0.7872,27.7500) (0.8064,28.2500) (0.8256,28.5000) (0.8448,28.5000) (0.8640,28.2500) (0.8832,28.7500) (0.9024,27.7500) (0.9216,27.7500) (0.9408,27.7500) (0.9600,27.2500) (0.9792,28.2500) (0.9984,29.0000) (1.0176,26.7500) (1.0368,28.2500) (1.0560,28.7500) (1.0752,27.2500) (1.0944,25.7500) (1.1136,28.5000) (1.1328,28.7500) (1.1520,27.7500) (1.1712,28.7500) (1.1904,29.0000) (1.2096,29.0000) (1.2288,28.0000) (1.2480,29.0000) (1.2672,29.5000) (1.2864,29.2500) (1.3056,28.2500) (1.3248,29.0000) (1.3440,28.7500) (1.3632,28.5000) (1.3824,28.2500) (1.4016,29.2500) (1.4208,29.5000) (1.4400,27.0000) (1.4592,29.0000) (1.4784,28.0000) (1.4976,29.5000) (1.5168,28.0000) (1.5360,29.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,4.2500) (0.0384,7.2500) (0.0576,11.5000) (0.0768,13.5000) (0.0960,14.2500) (0.1152,15.0000) (0.1344,15.0000) (0.1536,16.0000) (0.1728,19.0000) (0.1920,15.7500) (0.2112,19.7500) (0.2304,20.2500) (0.2496,20.0000) (0.2688,20.5000) (0.2880,21.2500) (0.3072,21.7500) (0.3264,21.2500) (0.3456,23.0000) (0.3648,23.2500) (0.3840,22.7500) (0.4032,22.2500) (0.4224,23.7500) (0.4416,24.0000) (0.4608,24.5000) (0.4800,25.2500) (0.4992,26.2500) (0.5184,24.5000) (0.5376,24.7500) (0.5568,25.2500) (0.5760,26.2500) (0.5952,25.5000) (0.6144,24.7500) (0.6336,25.5000) (0.6528,25.2500) (0.6720,26.0000) (0.6912,27.0000) (0.7104,26.5000) (0.7296,26.2500) (0.7488,25.7500) (0.7680,25.7500) (0.7872,26.0000) (0.8064,25.7500) (0.8256,27.5000) (0.8448,26.7500) (0.8640,26.0000) (0.8832,27.5000) (0.9024,26.2500) (0.9216,26.5000) (0.9408,26.2500) (0.9600,29.0000) (0.9792,27.2500) (0.9984,27.5000) (1.0176,28.2500) (1.0368,28.0000) (1.0560,27.5000) (1.0752,27.0000) (1.0944,27.2500) (1.1136,27.0000) (1.1328,27.2500) (1.1520,27.7500) (1.1712,27.5000) (1.1904,27.0000) (1.2096,27.7500) (1.2288,26.7500) (1.2480,27.2500) (1.2672,28.0000) (1.2864,27.5000) (1.3056,28.0000) (1.3248,28.5000) (1.3440,27.7500) (1.3632,27.7500) (1.3824,27.5000) (1.4016,28.0000) (1.4208,27.2500) (1.4400,26.0000) (1.4592,27.5000) (1.4784,28.0000) (1.4976,28.5000) (1.5168,27.7500) (1.5360,28.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,5.2500) (0.0384,7.5000) (0.0576,10.0000) (0.0768,13.7500) (0.0960,15.2500) (0.1152,15.5000) (0.1344,17.0000) (0.1536,17.5000) (0.1728,16.0000) (0.1920,18.7500) (0.2112,19.0000) (0.2304,18.7500) (0.2496,20.0000) (0.2688,19.2500) (0.2880,21.2500) (0.3072,21.7500) (0.3264,22.5000) (0.3456,23.0000) (0.3648,22.5000) (0.3840,22.5000) (0.4032,24.7500) (0.4224,22.0000) (0.4416,25.0000) (0.4608,23.5000) (0.4800,24.2500) (0.4992,24.5000) (0.5184,25.5000) (0.5376,25.7500) (0.5568,26.5000) (0.5760,26.0000) (0.5952,26.2500) (0.6144,27.2500) (0.6336,26.2500) (0.6528,24.7500) (0.6720,25.2500) (0.6912,24.2500) (0.7104,25.7500) (0.7296,24.0000) (0.7488,24.7500) (0.7680,24.2500) (0.7872,25.7500) (0.8064,26.7500) (0.8256,26.2500) (0.8448,27.2500) (0.8640,27.2500) (0.8832,25.7500) (0.9024,26.2500) (0.9216,25.7500) (0.9408,26.7500) (0.9600,27.0000) (0.9792,26.7500) (0.9984,27.2500) (1.0176,27.0000) (1.0368,25.2500) (1.0560,26.7500) (1.0752,27.2500) (1.0944,26.0000) (1.1136,26.0000) (1.1328,25.7500) (1.1520,27.0000) (1.1712,26.5000) (1.1904,28.0000) (1.2096,26.7500) (1.2288,27.5000) (1.2480,26.7500) (1.2672,27.7500) (1.2864,27.7500) (1.3056,28.2500) (1.3248,27.7500) (1.3440,28.0000) (1.3632,28.2500) (1.3824,27.5000) (1.4016,27.7500) (1.4208,28.5000) (1.4400,28.5000) (1.4592,29.5000) (1.4784,28.5000) (1.4976,28.0000) (1.5168,28.0000) (1.5360,28.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,5.5000) (0.0384,7.0000) (0.0576,10.2500) (0.0768,13.7500) (0.0960,16.7500) (0.1152,14.5000) (0.1344,16.2500) (0.1536,16.7500) (0.1728,17.5000) (0.1920,16.5000) (0.2112,16.7500) (0.2304,16.7500) (0.2496,17.7500) (0.2688,20.0000) (0.2880,20.5000) (0.3072,22.7500) (0.3264,22.5000) (0.3456,22.7500) (0.3648,24.0000) (0.3840,24.0000) (0.4032,24.0000) (0.4224,24.0000) (0.4416,24.2500) (0.4608,24.7500) (0.4800,25.5000) (0.4992,25.7500) (0.5184,26.0000) (0.5376,27.0000) (0.5568,25.7500) (0.5760,24.0000) (0.5952,25.7500) (0.6144,25.0000) (0.6336,25.5000) (0.6528,25.7500) (0.6720,25.7500) (0.6912,26.7500) (0.7104,27.2500) (0.7296,26.0000) (0.7488,26.0000) (0.7680,25.5000) (0.7872,25.5000) (0.8064,26.5000) (0.8256,25.0000) (0.8448,25.5000) (0.8640,26.2500) (0.8832,26.5000) (0.9024,26.2500) (0.9216,26.7500) (0.9408,25.5000) (0.9600,26.5000) (0.9792,26.7500) (0.9984,28.0000) (1.0176,27.0000) (1.0368,28.2500) (1.0560,27.0000) (1.0752,27.5000) (1.0944,27.2500) (1.1136,27.5000) (1.1328,27.0000) (1.1520,26.7500) (1.1712,28.5000) (1.1904,27.7500) (1.2096,29.0000) (1.2288,27.5000) (1.2480,28.5000) (1.2672,27.0000) (1.2864,27.7500) (1.3056,27.5000) (1.3248,28.0000) (1.3440,29.7500) (1.3632,28.5000) (1.3824,27.5000) (1.4016,28.0000) (1.4208,29.2500) (1.4400,29.5000) (1.4592,26.7500) (1.4784,27.7500) (1.4976,27.7500) (1.5168,29.2500) (1.5360,29.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,6.5000) (0.0384,11.0000) (0.0576,12.0000) (0.0768,13.5000) (0.0960,14.5000) (0.1152,14.5000) (0.1344,14.2500) (0.1536,15.0000) (0.1728,16.2500) (0.1920,15.5000) (0.2112,18.5000) (0.2304,18.5000) (0.2496,19.5000) (0.2688,20.2500) (0.2880,20.7500) (0.3072,22.5000) (0.3264,22.5000) (0.3456,22.7500) (0.3648,22.7500) (0.3840,22.0000) (0.4032,23.5000) (0.4224,22.0000) (0.4416,24.0000) (0.4608,24.5000) (0.4800,24.0000) (0.4992,25.2500) (0.5184,25.0000) (0.5376,26.2500) (0.5568,26.2500) (0.5760,25.7500) (0.5952,24.7500) (0.6144,24.5000) (0.6336,26.0000) (0.6528,25.7500) (0.6720,25.0000) (0.6912,25.5000) (0.7104,26.2500) (0.7296,25.7500) (0.7488,26.0000) (0.7680,27.2500) (0.7872,25.7500) (0.8064,25.2500) (0.8256,25.7500) (0.8448,26.7500) (0.8640,24.7500) (0.8832,26.0000) (0.9024,26.2500) (0.9216,25.7500) (0.9408,27.2500) (0.9600,26.7500) (0.9792,25.2500) (0.9984,25.7500) (1.0176,25.5000) (1.0368,26.2500) (1.0560,27.0000) (1.0752,27.0000) (1.0944,25.2500) (1.1136,27.5000) (1.1328,27.2500) (1.1520,27.7500) (1.1712,26.7500) (1.1904,26.0000) (1.2096,27.0000) (1.2288,27.5000) (1.2480,27.0000) (1.2672,27.5000) (1.2864,25.7500) (1.3056,26.7500) (1.3248,26.0000) (1.3440,26.2500) (1.3632,27.7500) (1.3824,27.2500) (1.4016,27.5000) (1.4208,26.2500) (1.4400,25.7500) (1.4592,27.0000) (1.4784,26.2500) (1.4976,26.7500) (1.5168,26.7500) (1.5360,26.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,6.2500) (0.0384,9.2500) (0.0576,11.7500) (0.0768,14.5000) (0.0960,15.0000) (0.1152,15.0000) (0.1344,15.2500) (0.1536,16.2500) (0.1728,14.7500) (0.1920,18.0000) (0.2112,19.0000) (0.2304,21.5000) (0.2496,21.7500) (0.2688,19.0000) (0.2880,20.5000) (0.3072,21.2500) (0.3264,22.5000) (0.3456,23.2500) (0.3648,24.7500) (0.3840,24.2500) (0.4032,24.7500) (0.4224,24.7500) (0.4416,23.0000) (0.4608,24.0000) (0.4800,24.7500) (0.4992,25.0000) (0.5184,24.7500) (0.5376,25.7500) (0.5568,25.2500) (0.5760,26.5000) (0.5952,26.5000) (0.6144,27.0000) (0.6336,26.0000) (0.6528,24.7500) (0.6720,26.2500) (0.6912,25.5000) (0.7104,25.7500) (0.7296,24.5000) (0.7488,25.7500) (0.7680,26.5000) (0.7872,26.5000) (0.8064,25.0000) (0.8256,24.0000) (0.8448,26.5000) (0.8640,26.2500) (0.8832,26.5000) (0.9024,26.0000) (0.9216,26.0000) (0.9408,27.0000) (0.9600,25.7500) (0.9792,26.5000) (0.9984,26.7500) (1.0176,27.5000) (1.0368,27.2500) (1.0560,26.2500) (1.0752,26.5000) (1.0944,26.5000) (1.1136,26.7500) (1.1328,26.5000) (1.1520,26.5000) (1.1712,26.7500) (1.1904,25.7500) (1.2096,26.7500) (1.2288,27.2500) (1.2480,27.2500) (1.2672,26.7500) (1.2864,26.7500) (1.3056,26.7500) (1.3248,27.7500) (1.3440,27.2500) (1.3632,27.7500) (1.3824,27.7500) (1.4016,27.2500) (1.4208,26.2500) (1.4400,26.7500) (1.4592,27.5000) (1.4784,26.5000) (1.4976,26.7500) (1.5168,26.5000) (1.5360,27.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,2.5000) (0.0384,6.7500) (0.0576,11.5000) (0.0768,12.7500) (0.0960,15.5000) (0.1152,17.2500) (0.1344,14.2500) (0.1536,15.2500) (0.1728,16.0000) (0.1920,17.0000) (0.2112,16.2500) (0.2304,18.2500) (0.2496,20.2500) (0.2688,21.0000) (0.2880,22.5000) (0.3072,23.0000) (0.3264,21.5000) (0.3456,24.0000) (0.3648,24.5000) (0.3840,24.5000) (0.4032,24.2500) (0.4224,24.5000) (0.4416,24.5000) (0.4608,25.7500) (0.4800,25.2500) (0.4992,25.5000) (0.5184,25.2500) (0.5376,25.7500) (0.5568,24.7500) (0.5760,26.0000) (0.5952,26.5000) (0.6144,26.5000) (0.6336,26.5000) (0.6528,25.7500) (0.6720,25.5000) (0.6912,26.2500) (0.7104,25.5000) (0.7296,26.7500) (0.7488,26.2500) (0.7680,26.2500) (0.7872,26.5000) (0.8064,25.2500) (0.8256,25.7500) (0.8448,27.5000) (0.8640,24.2500) (0.8832,26.5000) (0.9024,25.7500) (0.9216,26.0000) (0.9408,26.0000) (0.9600,27.2500) (0.9792,26.2500) (0.9984,26.7500) (1.0176,27.2500) (1.0368,26.2500) (1.0560,26.5000) (1.0752,27.0000) (1.0944,26.7500) (1.1136,25.5000) (1.1328,27.5000) (1.1520,25.5000) (1.1712,26.2500) (1.1904,26.7500) (1.2096,26.0000) (1.2288,26.7500) (1.2480,27.0000) (1.2672,26.7500) (1.2864,26.7500) (1.3056,27.2500) (1.3248,26.7500) (1.3440,26.2500) (1.3632,25.7500) (1.3824,26.5000) (1.4016,25.0000) (1.4208,25.0000) (1.4400,27.2500) (1.4592,27.5000) (1.4784,27.0000) (1.4976,26.5000) (1.5168,27.2500) (1.5360,27.7500)};
\addplot[draw=none,name path=mappodelivmediumu,forget plot] coordinates {(0.0192,5.4375) (0.0384,8.4375) (0.0576,11.6875) (0.0768,13.7500) (0.0960,15.2500) (0.1152,15.6875) (0.1344,16.0625) (0.1536,16.1875) (0.1728,17.0000) (0.1920,17.8125) (0.2112,19.0000) (0.2304,21.0000) (0.2496,20.6875) (0.2688,21.0000) (0.2880,21.6875) (0.3072,22.6875) (0.3264,22.9375) (0.3456,23.1875) (0.3648,24.3750) (0.3840,24.1875) (0.4032,24.6250) (0.4224,24.6875) (0.4416,25.0000) (0.4608,25.3750) (0.4800,25.5000) (0.4992,25.7500) (0.5184,26.3750) (0.5376,26.2500) (0.5568,27.0000) (0.5760,26.4375) (0.5952,26.6875) (0.6144,27.1875) (0.6336,26.4375) (0.6528,27.0000) (0.6720,26.4375) (0.6912,26.9375) (0.7104,26.6875) (0.7296,26.9375) (0.7488,26.6250) (0.7680,27.0000) (0.7872,27.4375) (0.8064,26.6875) (0.8256,27.4375) (0.8448,27.4375) (0.8640,27.1875) (0.8832,27.5000) (0.9024,26.8750) (0.9216,26.6875) (0.9408,27.4375) (0.9600,27.6250) (0.9792,27.1875) (0.9984,27.8750) (1.0176,28.0625) (1.0368,28.1875) (1.0560,27.6875) (1.0752,27.4375) (1.0944,27.2500) (1.1136,28.2500) (1.1328,27.6875) (1.1520,27.7500) (1.1712,28.6875) (1.1904,28.1875) (1.2096,28.2500) (1.2288,28.0000) (1.2480,28.3750) (1.2672,27.9375) (1.2864,27.7500) (1.3056,27.9375) (1.3248,28.6875) (1.3440,28.7500) (1.3632,28.5000) (1.3824,28.1250) (1.4016,28.1875) (1.4208,29.0625) (1.4400,28.4375) (1.4592,28.8750) (1.4784,28.0000) (1.4976,28.3750) (1.5168,28.3750) (1.5360,28.2500)};
\addplot[draw=none,name path=mappodelivmediuml,forget plot] coordinates {(0.0192,3.8750) (0.0384,6.7500) (0.0576,10.3125) (0.0768,12.9375) (0.0960,14.3125) (0.1152,14.6250) (0.1344,14.3125) (0.1536,15.0000) (0.1728,15.7500) (0.1920,16.5000) (0.2112,16.8125) (0.2304,18.3125) (0.2496,19.8125) (0.2688,20.0625) (0.2880,20.8125) (0.3072,21.3750) (0.3264,22.5000) (0.3456,22.5625) (0.3648,22.7500) (0.3840,22.8750) (0.4032,23.5625) (0.4224,23.2500) (0.4416,24.0625) (0.4608,24.5000) (0.4800,24.3750) (0.4992,25.2500) (0.5184,25.0625) (0.5376,25.7500) (0.5568,25.3750) (0.5760,25.3750) (0.5952,25.7500) (0.6144,25.3750) (0.6336,25.8125) (0.6528,25.3750) (0.6720,25.5625) (0.6912,25.5625) (0.7104,25.7500) (0.7296,25.8125) (0.7488,25.7500) (0.7680,25.8125) (0.7872,25.8125) (0.8064,25.3750) (0.8256,25.1875) (0.8448,26.5000) (0.8640,25.2500) (0.8832,26.5000) (0.9024,26.2500) (0.9216,26.0000) (0.9408,26.3125) (0.9600,26.5625) (0.9792,26.3125) (0.9984,26.7500) (1.0176,27.0000) (1.0368,26.5000) (1.0560,26.8125) (1.0752,27.0000) (1.0944,26.1250) (1.1136,26.1875) (1.1328,26.6250) (1.1520,26.5625) (1.1712,26.7500) (1.1904,26.7500) (1.2096,26.7500) (1.2288,27.3125) (1.2480,27.0000) (1.2672,27.0000) (1.2864,26.8125) (1.3056,27.0625) (1.3248,27.0000) (1.3440,26.6875) (1.3632,27.7500) (1.3824,27.3125) (1.4016,27.3125) (1.4208,26.3125) (1.4400,26.5625) (1.4592,27.1250) (1.4784,27.0625) (1.4976,26.7500) (1.5168,27.3750) (1.5360,27.3125)};
\addplot[ag/mappo,fill opacity=0.40,draw=none,forget plot] fill between[of=mappodelivmediumu and mappodelivmediuml];
\addplot[color=AGMAPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,5.0000) (0.0384,7.1250) (0.0576,11.5000) (0.0768,13.5000) (0.0960,15.1250) (0.1152,15.2500) (0.1344,15.1250) (0.1536,15.5000) (0.1728,16.0000) (0.1920,16.8750) (0.2112,18.0000) (0.2304,19.3750) (0.2496,20.1250) (0.2688,20.6250) (0.2880,21.2500) (0.3072,22.1250) (0.3264,22.5000) (0.3456,22.8750) (0.3648,23.1250) (0.3840,23.8750) (0.4032,24.1250) (0.4224,23.8750) (0.4416,24.3750) (0.4608,24.7500) (0.4800,25.2500) (0.4992,25.5000) (0.5184,25.7500) (0.5376,25.8750) (0.5568,26.3750) (0.5760,26.0000) (0.5952,26.3750) (0.6144,26.6250) (0.6336,26.1250) (0.6528,25.7500) (0.6720,26.1250) (0.6912,26.3750) (0.7104,26.3750) (0.7296,26.3750) (0.7488,26.0000) (0.7680,26.3750) (0.7872,26.5000) (0.8064,26.2500) (0.8256,26.0000) (0.8448,26.7500) (0.8640,26.2500) (0.8832,26.7500) (0.9024,26.2500) (0.9216,26.5000) (0.9408,26.8750) (0.9600,27.1250) (0.9792,26.7500) (0.9984,27.0000) (1.0176,27.3750) (1.0368,27.8750) (1.0560,27.1250) (1.0752,27.1250) (1.0944,26.7500) (1.1136,27.2500) (1.1328,27.2500) (1.1520,27.3750) (1.1712,27.2500) (1.1904,27.3750) (1.2096,27.3750) (1.2288,27.5000) (1.2480,27.2500) (1.2672,27.5000) (1.2864,27.6250) (1.3056,27.3750) (1.3248,27.8750) (1.3440,27.8750) (1.3632,28.0000) (1.3824,27.5000) (1.4016,27.8750) (1.4208,27.2500) (1.4400,27.1250) (1.4592,27.5000) (1.4784,27.6250) (1.4976,27.7500) (1.5168,27.8750) (1.5360,27.8750)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,2.4750) (0.0384,2.4150) (0.0576,2.3700) (0.0768,2.4800) (0.0960,3.1250) (0.1152,3.6900) (0.1344,6.1400) (0.1536,6.8300) (0.1728,6.9600) (0.1920,5.9500) (0.2112,5.4000) (0.2304,4.7600) (0.2496,4.7750) (0.2688,7.0050) (0.2880,10.6750) (0.3072,11.6650) (0.3264,11.2850) (0.3456,10.1300) (0.3648,8.3000) (0.3840,8.2750) (0.4032,8.2850) (0.4224,7.8650) (0.4416,9.5450) (0.4608,11.3050) (0.4800,9.5500) (0.4992,10.1800) (0.5184,10.6800) (0.5376,10.6800) (0.5568,10.7200) (0.5760,10.2500) (0.5952,10.3000) (0.6144,10.3500) (0.6336,11.3700) (0.6528,11.2200) (0.6720,9.9250) (0.6912,9.5250) (0.7104,9.8150) (0.7296,8.6900) (0.7488,7.9100) (0.7680,8.8250) (0.7872,7.9800) (0.8064,7.0200) (0.8256,6.0000) (0.8448,4.6800) (0.8640,5.0500) (0.8832,4.1800) (0.9024,5.1600) (0.9216,4.5750) (0.9408,4.6650) (0.9600,3.5000) (0.9792,2.2550) (0.9984,3.7050) (1.0176,2.6100) (1.0368,2.1300) (1.0560,1.9250) (1.0752,1.2750) (1.0944,0.7350) (1.1136,0.5850) (1.1328,0.3650) (1.1520,0.3000) (1.1712,0.0650) (1.1904,0.0750) (1.2096,0.1050) (1.2288,0.0750) (1.2480,0.1000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0450) (1.4208,0.0150) (1.4400,0.0750) (1.4592,0.0000) (1.4784,0.0100) (1.4976,0.0550) (1.5168,0.0150) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,2.5750) (0.0384,2.4850) (0.0576,2.9200) (0.0768,3.1000) (0.0960,4.3500) (0.1152,4.4150) (0.1344,4.9350) (0.1536,4.5000) (0.1728,4.6300) (0.1920,6.7000) (0.2112,8.3450) (0.2304,8.4050) (0.2496,7.2350) (0.2688,4.3550) (0.2880,2.3250) (0.3072,1.7500) (0.3264,0.7500) (0.3456,0.2850) (0.3648,0.2750) (0.3840,0.2000) (0.4032,0.3500) (0.4224,0.7600) (0.4416,0.5950) (0.4608,0.5150) (0.4800,0.6000) (0.4992,0.4550) (0.5184,0.2250) (0.5376,0.4500) (0.5568,0.5500) (0.5760,0.5500) (0.5952,0.5750) (0.6144,0.7350) (0.6336,0.7800) (0.6528,0.7500) (0.6720,0.7000) (0.6912,0.4250) (0.7104,0.3950) (0.7296,0.6350) (0.7488,0.4250) (0.7680,0.2500) (0.7872,0.3600) (0.8064,0.3300) (0.8256,0.2700) (0.8448,0.3800) (0.8640,0.3500) (0.8832,0.2650) (0.9024,0.3150) (0.9216,0.1050) (0.9408,0.1150) (0.9600,0.1750) (0.9792,0.0950) (0.9984,0.1750) (1.0176,0.1300) (1.0368,0.0400) (1.0560,0.0000) (1.0752,0.0650) (1.0944,0.0850) (1.1136,0.0550) (1.1328,0.0350) (1.1520,0.1000) (1.1712,0.0200) (1.1904,0.0000) (1.2096,0.0150) (1.2288,0.0250) (1.2480,0.0750) (1.2672,0.0250) (1.2864,0.1150) (1.3056,0.1000) (1.3248,0.0200) (1.3440,0.1500) (1.3632,0.0200) (1.3824,0.0000) (1.4016,0.0300) (1.4208,0.0900) (1.4400,0.0500) (1.4592,0.2950) (1.4784,0.2150) (1.4976,0.3350) (1.5168,0.5150) (1.5360,0.3500)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,2.6450) (0.0384,2.7650) (0.0576,2.6300) (0.0768,3.8000) (0.0960,4.8500) (0.1152,6.1550) (0.1344,6.5350) (0.1536,7.0000) (0.1728,6.3700) (0.1920,6.3000) (0.2112,7.2650) (0.2304,8.9350) (0.2496,9.0850) (0.2688,8.8550) (0.2880,9.6250) (0.3072,9.3900) (0.3264,9.6400) (0.3456,11.4550) (0.3648,11.2350) (0.3840,10.6750) (0.4032,10.1350) (0.4224,8.7850) (0.4416,7.3300) (0.4608,7.2100) (0.4800,7.5000) (0.4992,7.9050) (0.5184,6.7150) (0.5376,6.1000) (0.5568,5.4800) (0.5760,5.5250) (0.5952,4.5750) (0.6144,3.2050) (0.6336,4.1050) (0.6528,4.3950) (0.6720,2.7750) (0.6912,1.9300) (0.7104,1.7300) (0.7296,2.1200) (0.7488,1.8800) (0.7680,1.7250) (0.7872,2.7500) (0.8064,1.9000) (0.8256,1.7500) (0.8448,2.2600) (0.8640,1.8500) (0.8832,1.6550) (0.9024,1.2550) (0.9216,1.3900) (0.9408,2.2400) (0.9600,2.5000) (0.9792,2.5750) (0.9984,2.4050) (1.0176,2.0000) (1.0368,1.0000) (1.0560,0.7250) (1.0752,0.4600) (1.0944,0.4600) (1.1136,0.4150) (1.1328,0.1450) (1.1520,0.0000) (1.1712,0.0600) (1.1904,0.0400) (1.2096,0.0400) (1.2288,0.0200) (1.2480,0.0250) (1.2672,0.1050) (1.2864,0.0150) (1.3056,0.0150) (1.3248,0.0050) (1.3440,0.0750) (1.3632,0.0600) (1.3824,0.0000) (1.4016,0.0150) (1.4208,0.0050) (1.4400,0.0250) (1.4592,0.0000) (1.4784,0.0100) (1.4976,0.0100) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,2.6950) (0.0384,2.7050) (0.0576,2.4650) (0.0768,2.6350) (0.0960,4.3750) (0.1152,5.7000) (0.1344,6.8000) (0.1536,7.0550) (0.1728,7.1450) (0.1920,6.1000) (0.2112,6.2900) (0.2304,9.3100) (0.2496,9.3850) (0.2688,10.0350) (0.2880,9.9500) (0.3072,9.3700) (0.3264,7.8900) (0.3456,6.6600) (0.3648,6.1400) (0.3840,5.3000) (0.4032,4.7100) (0.4224,4.6900) (0.4416,3.7450) (0.4608,3.3950) (0.4800,3.7000) (0.4992,3.6600) (0.5184,3.7000) (0.5376,4.1500) (0.5568,4.1100) (0.5760,3.2000) (0.5952,2.8250) (0.6144,2.4550) (0.6336,2.3500) (0.6528,2.5100) (0.6720,2.7500) (0.6912,2.0300) (0.7104,1.9800) (0.7296,2.5500) (0.7488,1.6000) (0.7680,0.9000) (0.7872,1.3850) (0.8064,0.9250) (0.8256,0.9250) (0.8448,0.4650) (0.8640,0.4000) (0.8832,0.3500) (0.9024,0.1100) (0.9216,0.1700) (0.9408,0.3100) (0.9600,0.3500) (0.9792,0.1750) (0.9984,0.2150) (1.0176,0.0950) (1.0368,0.0950) (1.0560,0.0500) (1.0752,0.0000) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0100) (1.3056,0.0100) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0300) (1.3824,0.0900) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0250) (1.4592,0.0000) (1.4784,0.0100) (1.4976,0.0100) (1.5168,0.1800) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,2.4950) (0.0384,2.8450) (0.0576,3.2950) (0.0768,3.6050) (0.0960,3.2000) (0.1152,4.2600) (0.1344,6.2300) (0.1536,7.1450) (0.1728,7.4250) (0.1920,6.9000) (0.2112,6.2400) (0.2304,4.8500) (0.2496,3.6050) (0.2688,4.3850) (0.2880,5.6750) (0.3072,7.2050) (0.3264,8.0650) (0.3456,9.2350) (0.3648,8.8150) (0.3840,7.1250) (0.4032,6.4150) (0.4224,6.2550) (0.4416,6.0900) (0.4608,6.4000) (0.4800,6.6000) (0.4992,6.8450) (0.5184,6.4650) (0.5376,5.6400) (0.5568,4.6500) (0.5760,7.0000) (0.5952,6.3700) (0.6144,5.0000) (0.6336,4.9700) (0.6528,5.3000) (0.6720,4.2250) (0.6912,3.4000) (0.7104,4.2100) (0.7296,4.0750) (0.7488,3.7950) (0.7680,2.9500) (0.7872,2.3550) (0.8064,1.9150) (0.8256,1.8250) (0.8448,0.9850) (0.8640,0.5250) (0.8832,0.5950) (0.9024,0.4750) (0.9216,0.3850) (0.9408,0.1850) (0.9600,0.2500) (0.9792,0.1450) (0.9984,0.1050) (1.0176,0.2850) (1.0368,0.3850) (1.0560,0.3250) (1.0752,0.4350) (1.0944,0.4350) (1.1136,0.2700) (1.1328,0.2000) (1.1520,0.0250) (1.1712,0.0550) (1.1904,0.0550) (1.2096,0.0400) (1.2288,0.0100) (1.2480,0.0250) (1.2672,0.0450) (1.2864,0.0250) (1.3056,0.0100) (1.3248,0.0200) (1.3440,0.0000) (1.3632,0.0200) (1.3824,0.0100) (1.4016,0.0100) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0200) (1.4784,0.0100) (1.4976,0.0250) (1.5168,0.0050) (1.5360,0.0250)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,2.4500) (0.0384,3.0700) (0.0576,3.2200) (0.0768,3.5800) (0.0960,4.0000) (0.1152,5.6000) (0.1344,6.3500) (0.1536,5.9300) (0.1728,5.4600) (0.1920,5.8250) (0.2112,5.0050) (0.2304,4.8250) (0.2496,5.5750) (0.2688,7.4350) (0.2880,10.9500) (0.3072,11.1100) (0.3264,11.0300) (0.3456,11.4500) (0.3648,10.6900) (0.3840,8.9500) (0.4032,6.3000) (0.4224,4.3500) (0.4416,2.8050) (0.4608,3.5850) (0.4800,2.0750) (0.4992,1.9950) (0.5184,2.6550) (0.5376,3.2400) (0.5568,4.3100) (0.5760,3.8750) (0.5952,4.5950) (0.6144,6.9550) (0.6336,6.9250) (0.6528,7.1050) (0.6720,8.3500) (0.6912,7.1650) (0.7104,6.0150) (0.7296,3.6300) (0.7488,4.2100) (0.7680,3.2250) (0.7872,3.2600) (0.8064,2.6000) (0.8256,2.7800) (0.8448,2.8200) (0.8640,2.2500) (0.8832,2.3800) (0.9024,1.3200) (0.9216,1.2000) (0.9408,1.0200) (0.9600,0.8500) (0.9792,0.9650) (0.9984,0.2650) (1.0176,0.3550) (1.0368,0.2550) (1.0560,0.2000) (1.0752,0.1950) (1.0944,0.1550) (1.1136,0.1250) (1.1328,0.3050) (1.1520,0.2000) (1.1712,0.2500) (1.1904,0.1900) (1.2096,0.1150) (1.2288,0.0650) (1.2480,0.1750) (1.2672,0.0950) (1.2864,0.0650) (1.3056,0.0800) (1.3248,0.1600) (1.3440,0.0750) (1.3632,0.1000) (1.3824,0.0600) (1.4016,0.2100) (1.4208,0.0900) (1.4400,0.0750) (1.4592,0.0700) (1.4784,0.0700) (1.4976,0.0700) (1.5168,0.0100) (1.5360,0.0250)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,2.6550) (0.0384,2.8650) (0.0576,3.1350) (0.0768,3.4250) (0.0960,2.9750) (0.1152,5.1150) (0.1344,6.2150) (0.1536,6.8450) (0.1728,7.1050) (0.1920,5.8500) (0.2112,7.7350) (0.2304,8.7450) (0.2496,10.3950) (0.2688,10.7050) (0.2880,11.0750) (0.3072,11.8500) (0.3264,13.0100) (0.3456,13.3400) (0.3648,13.0600) (0.3840,11.8500) (0.4032,9.0950) (0.4224,4.7450) (0.4416,0.9050) (0.4608,2.2950) (0.4800,2.0750) (0.4992,1.2050) (0.5184,0.9250) (0.5376,1.0000) (0.5568,1.5900) (0.5760,2.4250) (0.5952,4.7800) (0.6144,5.3900) (0.6336,5.1950) (0.6528,5.8550) (0.6720,6.4500) (0.6912,5.3550) (0.7104,4.8650) (0.7296,3.6200) (0.7488,3.4400) (0.7680,3.0750) (0.7872,1.1850) (0.8064,0.1850) (0.8256,0.0950) (0.8448,0.0750) (0.8640,0.1750) (0.8832,0.0500) (0.9024,0.0500) (0.9216,0.0500) (0.9408,0.0100) (0.9600,0.0000) (0.9792,0.0250) (0.9984,0.0150) (1.0176,0.0000) (1.0368,0.0000) (1.0560,0.0250) (1.0752,0.0500) (1.0944,0.0300) (1.1136,0.0000) (1.1328,0.0200) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0100) (1.4016,0.0400) (1.4208,0.0500) (1.4400,0.0000) (1.4592,0.0050) (1.4784,0.0250) (1.4976,0.0100) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,2.6100) (0.0384,3.0000) (0.0576,2.9400) (0.0768,4.0300) (0.0960,5.1750) (0.1152,6.3100) (0.1344,5.4800) (0.1536,4.7450) (0.1728,5.3850) (0.1920,5.6750) (0.2112,6.5750) (0.2304,7.1250) (0.2496,6.4200) (0.2688,5.7200) (0.2880,5.5750) (0.3072,4.8900) (0.3264,5.2000) (0.3456,4.6600) (0.3648,4.1500) (0.3840,3.9000) (0.4032,4.7800) (0.4224,4.2800) (0.4416,4.0100) (0.4608,3.6300) (0.4800,3.1250) (0.4992,6.1750) (0.5184,5.0150) (0.5376,4.1000) (0.5568,4.8100) (0.5760,5.6500) (0.5952,3.6550) (0.6144,3.0650) (0.6336,3.5150) (0.6528,3.2250) (0.6720,2.8250) (0.6912,2.2800) (0.7104,1.9200) (0.7296,1.7700) (0.7488,2.0300) (0.7680,1.5750) (0.7872,1.1700) (0.8064,1.0300) (0.8256,0.8350) (0.8448,0.5450) (0.8640,0.2250) (0.8832,0.1400) (0.9024,0.1800) (0.9216,0.4500) (0.9408,0.2900) (0.9600,0.9000) (0.9792,0.4500) (0.9984,0.7300) (1.0176,0.4300) (1.0368,0.7700) (1.0560,0.8750) (1.0752,1.1400) (1.0944,0.9800) (1.1136,0.9800) (1.1328,0.4200) (1.1520,0.1500) (1.1712,0.1050) (1.1904,0.0350) (1.2096,0.0350) (1.2288,0.0850) (1.2480,0.2500) (1.2672,0.2100) (1.2864,0.6800) (1.3056,1.1150) (1.3248,1.3750) (1.3440,1.4250) (1.3632,1.4200) (1.3824,1.6200) (1.4016,2.1150) (1.4208,2.5850) (1.4400,2.3250) (1.4592,2.0500) (1.4784,2.2600) (1.4976,2.2750) (1.5168,2.7950) (1.5360,3.3250)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,2.5000) (0.0384,2.6300) (0.0576,2.5400) (0.0768,3.0900) (0.0960,4.1750) (0.1152,4.6100) (0.1344,5.8800) (0.1536,6.1200) (0.1728,7.1700) (0.1920,8.1750) (0.2112,6.2350) (0.2304,2.2050) (0.2496,0.5700) (0.2688,0.2900) (0.2880,0.3000) (0.3072,0.2250) (0.3264,0.2650) (0.3456,0.5500) (0.3648,0.5000) (0.3840,0.6500) (0.4032,1.0550) (0.4224,0.6950) (0.4416,3.3350) (0.4608,8.9750) (0.4800,8.7000) (0.4992,7.6500) (0.5184,6.0400) (0.5376,4.6900) (0.5568,4.9800) (0.5760,5.7750) (0.5952,6.2650) (0.6144,5.6750) (0.6336,6.3950) (0.6528,5.8650) (0.6720,5.7500) (0.6912,5.1050) (0.7104,4.1450) (0.7296,4.1000) (0.7488,3.9700) (0.7680,5.6250) (0.7872,6.4300) (0.8064,6.7000) (0.8256,7.3750) (0.8448,6.8350) (0.8640,7.0000) (0.8832,7.2400) (0.9024,6.0600) (0.9216,6.1800) (0.9408,4.8000) (0.9600,5.6750) (0.9792,6.7350) (0.9984,5.4050) (1.0176,3.7400) (1.0368,1.8200) (1.0560,0.3500) (1.0752,1.0950) (1.0944,0.3050) (1.1136,0.1100) (1.1328,0.0900) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0150) (1.2288,0.0450) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,2.3800) (0.0384,2.7800) (0.0576,3.1550) (0.0768,4.0450) (0.0960,4.9000) (0.1152,6.0950) (0.1344,6.9850) (0.1536,7.4350) (0.1728,6.3650) (0.1920,7.1000) (0.2112,7.6950) (0.2304,9.4850) (0.2496,10.3550) (0.2688,10.0650) (0.2880,10.4250) (0.3072,11.0650) (0.3264,11.6450) (0.3456,12.5000) (0.3648,12.9300) (0.3840,13.5500) (0.4032,14.5450) (0.4224,14.8850) (0.4416,16.0700) (0.4608,16.6600) (0.4800,16.7000) (0.4992,12.1200) (0.5184,5.5100) (0.5376,3.9200) (0.5568,4.5900) (0.5760,4.5000) (0.5952,5.9150) (0.6144,6.3350) (0.6336,5.8550) (0.6528,5.3150) (0.6720,6.5500) (0.6912,5.3450) (0.7104,5.7750) (0.7296,5.0400) (0.7488,5.2200) (0.7680,3.9250) (0.7872,3.3050) (0.8064,3.0850) (0.8256,2.3200) (0.8448,1.7500) (0.8640,1.6250) (0.8832,1.0250) (0.9024,1.2350) (0.9216,1.1300) (0.9408,1.0300) (0.9600,1.2000) (0.9792,0.8550) (0.9984,0.6950) (1.0176,0.3050) (1.0368,0.3650) (1.0560,0.5000) (1.0752,0.3200) (1.0944,0.4700) (1.1136,0.4100) (1.1328,0.1600) (1.1520,0.0750) (1.1712,0.0400) (1.1904,0.1100) (1.2096,0.0950) (1.2288,0.1550) (1.2480,0.1000) (1.2672,0.0900) (1.2864,0.1200) (1.3056,0.2100) (1.3248,0.4400) (1.3440,0.1250) (1.3632,0.1900) (1.3824,0.0500) (1.4016,0.0350) (1.4208,0.0250) (1.4400,0.1250) (1.4592,0.0550) (1.4784,0.0550) (1.4976,0.0100) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[draw=none,name path=qmixdelivmediumu,forget plot] coordinates {(0.0192,2.6362) (0.0384,2.8600) (0.0576,3.1500) (0.0768,3.7512) (0.0960,4.7312) (0.1152,5.9962) (0.1344,6.4887) (0.1536,7.0412) (0.1728,7.1350) (0.1920,6.8500) (0.2112,7.5875) (0.2304,8.8875) (0.2496,9.3100) (0.2688,9.7400) (0.2880,10.6125) (0.3072,11.0987) (0.3264,11.2212) (0.3456,11.4537) (0.3648,11.0987) (0.3840,10.2438) (0.4032,8.8925) (0.4224,7.4625) (0.4416,7.0200) (0.4608,8.5338) (0.4800,8.4000) (0.4992,7.8412) (0.5184,6.3587) (0.5376,5.4025) (0.5568,4.9375) (0.5760,5.7438) (0.5952,6.1775) (0.6144,6.1700) (0.6336,6.2600) (0.6528,5.8625) (0.6720,6.5250) (0.6912,5.3525) (0.7104,5.5475) (0.7296,4.0938) (0.7488,4.1500) (0.7680,3.7500) (0.7872,3.2937) (0.8064,2.9638) (0.8256,2.6650) (0.8448,2.6800) (0.8640,2.1500) (0.8832,2.1987) (0.9024,1.3037) (0.9216,1.3425) (0.9408,1.9375) (0.9600,2.1750) (0.9792,1.9325) (0.9984,1.9862) (1.0176,1.6075) (1.0368,0.9425) (1.0560,0.6687) (1.0752,0.9363) (1.0944,0.4675) (1.1136,0.4138) (1.1328,0.2787) (1.1520,0.1375) (1.1712,0.0638) (1.1904,0.0700) (1.2096,0.0813) (1.2288,0.0725) (1.2480,0.1000) (1.2672,0.0938) (1.2864,0.1025) (1.3056,0.0950) (1.3248,0.1250) (1.3440,0.1125) (1.3632,0.0900) (1.3824,0.0575) (1.4016,0.0437) (1.4208,0.0800) (1.4400,0.0750) (1.4592,0.0662) (1.4784,0.0663) (1.4976,0.0663) (1.5168,0.1388) (1.5360,0.0250)};
\addplot[draw=none,name path=qmixdelivmediuml,forget plot] coordinates {(0.0192,2.4800) (0.0384,2.6487) (0.0576,2.5625) (0.0768,3.0925) (0.0960,3.4000) (0.1152,4.4638) (0.1344,5.9450) (0.1536,5.9775) (0.1728,5.6863) (0.1920,5.8750) (0.2112,6.2363) (0.2304,4.8313) (0.2496,4.9750) (0.2688,4.7188) (0.2880,5.6000) (0.3072,5.4688) (0.3264,5.8725) (0.3456,5.1600) (0.3648,4.6475) (0.3840,4.2500) (0.4032,4.7275) (0.4224,4.2975) (0.4416,2.9375) (0.4608,3.4425) (0.4800,2.3375) (0.4992,2.4112) (0.5184,2.9163) (0.5376,3.4100) (0.5568,4.1600) (0.5760,3.3688) (0.5952,3.8850) (0.6144,3.1000) (0.6336,3.6625) (0.6528,3.5175) (0.6720,2.7875) (0.6912,2.0925) (0.7104,1.9350) (0.7296,2.2275) (0.7488,1.9175) (0.7680,1.6125) (0.7872,1.2350) (0.8064,0.9513) (0.8256,0.8575) (0.8448,0.4850) (0.8640,0.3625) (0.8832,0.2863) (0.9024,0.2137) (0.9216,0.2238) (0.9408,0.2112) (0.9600,0.2750) (0.9792,0.1525) (0.9984,0.1850) (1.0176,0.1688) (1.0368,0.1350) (1.0560,0.0875) (1.0752,0.0975) (1.0944,0.1025) (1.1136,0.0687) (1.1328,0.0487) (1.1520,0.0000) (1.1712,0.0050) (1.1904,0.0000) (1.2096,0.0150) (1.2288,0.0125) (1.2480,0.0063) (1.2672,0.0000) (1.2864,0.0025) (1.3056,0.0025) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0050) (1.3824,0.0000) (1.4016,0.0113) (1.4208,0.0012) (1.4400,0.0063) (1.4592,0.0000) (1.4784,0.0100) (1.4976,0.0100) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,fill opacity=0.48,draw=none,forget plot] fill between[of=qmixdelivmediumu and qmixdelivmediuml];
\addplot[color=AGQMIX!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,2.5375) (0.0384,2.7725) (0.0576,2.9300) (0.0768,3.5025) (0.0960,4.2625) (0.1152,5.3575) (0.1344,6.2225) (0.1536,6.8375) (0.1728,6.6650) (0.1920,6.2000) (0.2112,6.4325) (0.2304,7.7650) (0.2496,6.8275) (0.2688,7.2200) (0.2880,9.7875) (0.3072,9.3800) (0.3264,8.8525) (0.3456,9.6825) (0.3648,8.5575) (0.3840,7.7000) (0.4032,6.3575) (0.4224,4.7175) (0.4416,3.8775) (0.4608,5.0150) (0.4800,5.1500) (0.4992,6.5100) (0.5184,5.2625) (0.5376,4.1250) (0.5568,4.6200) (0.5760,5.0125) (0.5952,4.6875) (0.6144,5.1950) (0.6336,5.0825) (0.6528,5.3075) (0.6720,4.9875) (0.6912,4.2525) (0.7104,4.1775) (0.7296,3.6250) (0.7488,3.6175) (0.7680,3.0125) (0.7872,2.5525) (0.8064,1.9075) (0.8256,1.7875) (0.8448,1.3675) (0.8640,1.0750) (0.8832,0.8100) (0.9024,0.8550) (0.9216,0.7900) (0.9408,0.6650) (0.9600,0.8750) (0.9792,0.6525) (0.9984,0.4800) (1.0176,0.3300) (1.0368,0.3750) (1.0560,0.3375) (1.0752,0.3775) (1.0944,0.3700) (1.1136,0.1975) (1.1328,0.1525) (1.1520,0.0500) (1.1712,0.0475) (1.1904,0.0375) (1.2096,0.0375) (1.2288,0.0350) (1.2480,0.0500) (1.2672,0.0350) (1.2864,0.0200) (1.3056,0.0125) (1.3248,0.0125) (1.3440,0.0375) (1.3632,0.0250) (1.3824,0.0100) (1.4016,0.0325) (1.4208,0.0200) (1.4400,0.0375) (1.4592,0.0125) (1.4784,0.0175) (1.4976,0.0175) (1.5168,0.0075) (1.5360,0.0000)};
\nextgroupplot[ymin=0, ymax=40, ytick distance=5]
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,2.2500) (0.0384,1.7500) (0.0576,2.7500) (0.0768,3.0000) (0.0960,2.2500) (0.1152,2.0000) (0.1344,2.7500) (0.1536,1.7500) (0.1728,5.2500) (0.1920,4.2500) (0.2112,7.0000) (0.2304,6.0000) (0.2496,7.2500) (0.2688,8.5000) (0.2880,7.2500) (0.3072,8.7500) (0.3264,13.0000) (0.3456,12.2500) (0.3648,11.7500) (0.3840,14.7500) (0.4032,13.7500) (0.4224,12.7500) (0.4416,16.0000) (0.4608,19.2500) (0.4800,18.2500) (0.4992,17.2500) (0.5184,19.5000) (0.5376,21.2500) (0.5568,22.0000) (0.5760,26.7500) (0.5952,23.7500) (0.6144,23.7500) (0.6336,22.7500) (0.6528,22.0000) (0.6720,20.0000) (0.6912,23.0000) (0.7104,20.7500) (0.7296,22.2500) (0.7488,22.0000) (0.7680,22.0000) (0.7872,21.2500) (0.8064,20.0000) (0.8256,19.7500) (0.8448,20.2500) (0.8640,19.0000) (0.8832,18.0000) (0.9024,15.0000) (0.9216,13.7500) (0.9408,11.2500) (0.9600,11.2500) (0.9792,8.5000) (0.9984,9.0000) (1.0176,10.0000) (1.0368,10.5000) (1.0560,11.2500) (1.0752,12.2500) (1.0944,10.7500) (1.1136,10.2500) (1.1328,10.2500) (1.1520,11.2500) (1.1712,9.7500) (1.1904,9.0000) (1.2096,9.7500) (1.2288,11.2500) (1.2480,10.0000) (1.2672,12.0000) (1.2864,11.0000) (1.3056,13.0000) (1.3248,11.2500) (1.3440,13.0000) (1.3632,13.0000) (1.3824,15.0000) (1.4016,15.2500) (1.4208,17.0000) (1.4400,18.0000) (1.4592,15.5000) (1.4784,16.2500) (1.4976,16.2500) (1.5168,15.2500) (1.5360,16.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,2.5000) (0.0384,1.2500) (0.0576,2.0000) (0.0768,3.5000) (0.0960,4.5000) (0.1152,4.2500) (0.1344,4.2500) (0.1536,5.0000) (0.1728,3.5000) (0.1920,3.7500) (0.2112,5.7500) (0.2304,6.5000) (0.2496,6.2500) (0.2688,7.7500) (0.2880,4.0000) (0.3072,5.2500) (0.3264,6.5000) (0.3456,8.2500) (0.3648,10.0000) (0.3840,6.7500) (0.4032,7.7500) (0.4224,10.0000) (0.4416,9.2500) (0.4608,8.5000) (0.4800,9.0000) (0.4992,10.7500) (0.5184,9.2500) (0.5376,9.0000) (0.5568,8.0000) (0.5760,10.5000) (0.5952,12.5000) (0.6144,12.5000) (0.6336,14.5000) (0.6528,14.2500) (0.6720,16.0000) (0.6912,16.5000) (0.7104,15.5000) (0.7296,16.0000) (0.7488,16.5000) (0.7680,16.0000) (0.7872,16.2500) (0.8064,13.0000) (0.8256,13.7500) (0.8448,13.2500) (0.8640,11.5000) (0.8832,14.5000) (0.9024,13.7500) (0.9216,15.7500) (0.9408,15.5000) (0.9600,16.2500) (0.9792,18.7500) (0.9984,18.2500) (1.0176,19.2500) (1.0368,16.2500) (1.0560,18.0000) (1.0752,15.0000) (1.0944,15.0000) (1.1136,14.2500) (1.1328,14.2500) (1.1520,15.5000) (1.1712,16.0000) (1.1904,15.0000) (1.2096,16.0000) (1.2288,16.2500) (1.2480,14.7500) (1.2672,15.0000) (1.2864,16.7500) (1.3056,13.7500) (1.3248,17.7500) (1.3440,15.0000) (1.3632,19.0000) (1.3824,22.0000) (1.4016,22.0000) (1.4208,22.5000) (1.4400,22.0000) (1.4592,21.0000) (1.4784,21.7500) (1.4976,21.7500) (1.5168,21.7500) (1.5360,22.2500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,0.7500) (0.0384,2.0000) (0.0576,2.5000) (0.0768,2.0000) (0.0960,3.7500) (0.1152,3.5000) (0.1344,3.5000) (0.1536,4.0000) (0.1728,3.2500) (0.1920,5.5000) (0.2112,4.2500) (0.2304,4.5000) (0.2496,3.5000) (0.2688,4.7500) (0.2880,5.2500) (0.3072,5.5000) (0.3264,7.7500) (0.3456,7.2500) (0.3648,9.7500) (0.3840,8.7500) (0.4032,9.7500) (0.4224,10.7500) (0.4416,12.7500) (0.4608,13.2500) (0.4800,13.5000) (0.4992,15.5000) (0.5184,16.2500) (0.5376,15.7500) (0.5568,18.2500) (0.5760,15.5000) (0.5952,15.2500) (0.6144,15.0000) (0.6336,15.7500) (0.6528,14.0000) (0.6720,11.2500) (0.6912,13.0000) (0.7104,13.2500) (0.7296,14.5000) (0.7488,16.2500) (0.7680,16.7500) (0.7872,17.0000) (0.8064,17.0000) (0.8256,19.2500) (0.8448,18.2500) (0.8640,18.7500) (0.8832,19.5000) (0.9024,19.5000) (0.9216,19.7500) (0.9408,20.0000) (0.9600,19.5000) (0.9792,21.7500) (0.9984,20.7500) (1.0176,21.0000) (1.0368,20.5000) (1.0560,21.5000) (1.0752,19.7500) (1.0944,21.7500) (1.1136,22.2500) (1.1328,22.2500) (1.1520,23.5000) (1.1712,22.2500) (1.1904,24.2500) (1.2096,22.2500) (1.2288,21.5000) (1.2480,21.7500) (1.2672,21.7500) (1.2864,23.0000) (1.3056,22.2500) (1.3248,22.7500) (1.3440,22.2500) (1.3632,21.0000) (1.3824,22.2500) (1.4016,22.5000) (1.4208,21.7500) (1.4400,23.0000) (1.4592,21.5000) (1.4784,20.5000) (1.4976,21.5000) (1.5168,21.5000) (1.5360,19.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,2.0000) (0.0384,2.0000) (0.0576,4.5000) (0.0768,4.0000) (0.0960,4.7500) (0.1152,3.5000) (0.1344,6.0000) (0.1536,5.5000) (0.1728,7.7500) (0.1920,7.7500) (0.2112,10.5000) (0.2304,9.5000) (0.2496,9.7500) (0.2688,11.0000) (0.2880,9.5000) (0.3072,11.0000) (0.3264,9.2500) (0.3456,9.0000) (0.3648,7.0000) (0.3840,5.5000) (0.4032,6.5000) (0.4224,8.7500) (0.4416,11.2500) (0.4608,12.0000) (0.4800,10.5000) (0.4992,14.7500) (0.5184,10.2500) (0.5376,9.7500) (0.5568,10.0000) (0.5760,10.0000) (0.5952,13.2500) (0.6144,14.7500) (0.6336,13.7500) (0.6528,19.2500) (0.6720,17.5000) (0.6912,22.5000) (0.7104,22.0000) (0.7296,22.0000) (0.7488,21.7500) (0.7680,23.7500) (0.7872,23.0000) (0.8064,20.7500) (0.8256,20.2500) (0.8448,23.5000) (0.8640,22.5000) (0.8832,21.5000) (0.9024,21.5000) (0.9216,22.2500) (0.9408,23.2500) (0.9600,23.2500) (0.9792,20.5000) (0.9984,20.5000) (1.0176,19.5000) (1.0368,18.5000) (1.0560,20.5000) (1.0752,15.7500) (1.0944,17.0000) (1.1136,18.5000) (1.1328,16.7500) (1.1520,17.0000) (1.1712,20.0000) (1.1904,21.2500) (1.2096,21.5000) (1.2288,23.7500) (1.2480,24.5000) (1.2672,25.2500) (1.2864,27.0000) (1.3056,26.7500) (1.3248,27.2500) (1.3440,26.0000) (1.3632,25.0000) (1.3824,25.5000) (1.4016,26.2500) (1.4208,26.2500) (1.4400,26.5000) (1.4592,27.0000) (1.4784,28.0000) (1.4976,27.5000) (1.5168,29.5000) (1.5360,27.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,2.5000) (0.0384,2.7500) (0.0576,3.0000) (0.0768,3.7500) (0.0960,3.7500) (0.1152,1.0000) (0.1344,4.0000) (0.1536,5.5000) (0.1728,5.0000) (0.1920,5.2500) (0.2112,4.0000) (0.2304,3.2500) (0.2496,3.2500) (0.2688,1.7500) (0.2880,1.2500) (0.3072,5.0000) (0.3264,5.5000) (0.3456,4.7500) (0.3648,3.7500) (0.3840,7.7500) (0.4032,11.2500) (0.4224,9.2500) (0.4416,12.0000) (0.4608,11.0000) (0.4800,10.5000) (0.4992,10.5000) (0.5184,10.0000) (0.5376,10.0000) (0.5568,11.7500) (0.5760,9.2500) (0.5952,7.7500) (0.6144,8.5000) (0.6336,8.5000) (0.6528,10.5000) (0.6720,9.0000) (0.6912,10.2500) (0.7104,14.0000) (0.7296,13.0000) (0.7488,13.5000) (0.7680,12.7500) (0.7872,12.7500) (0.8064,12.5000) (0.8256,10.7500) (0.8448,8.7500) (0.8640,7.2500) (0.8832,9.7500) (0.9024,11.2500) (0.9216,12.0000) (0.9408,12.5000) (0.9600,10.7500) (0.9792,11.2500) (0.9984,10.7500) (1.0176,11.5000) (1.0368,12.7500) (1.0560,12.2500) (1.0752,15.5000) (1.0944,16.0000) (1.1136,14.0000) (1.1328,13.7500) (1.1520,15.2500) (1.1712,14.5000) (1.1904,16.7500) (1.2096,20.0000) (1.2288,21.0000) (1.2480,21.7500) (1.2672,23.2500) (1.2864,26.2500) (1.3056,28.2500) (1.3248,27.7500) (1.3440,30.0000) (1.3632,29.0000) (1.3824,28.2500) (1.4016,31.5000) (1.4208,32.5000) (1.4400,32.0000) (1.4592,32.5000) (1.4784,34.7500) (1.4976,35.2500) (1.5168,33.7500) (1.5360,33.0000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,5.5000) (0.0384,4.5000) (0.0576,3.0000) (0.0768,2.7500) (0.0960,5.7500) (0.1152,7.7500) (0.1344,7.7500) (0.1536,9.2500) (0.1728,11.0000) (0.1920,8.7500) (0.2112,8.0000) (0.2304,9.2500) (0.2496,11.0000) (0.2688,7.5000) (0.2880,6.7500) (0.3072,7.2500) (0.3264,9.5000) (0.3456,10.0000) (0.3648,8.7500) (0.3840,8.0000) (0.4032,9.0000) (0.4224,10.5000) (0.4416,15.5000) (0.4608,17.2500) (0.4800,14.5000) (0.4992,13.2500) (0.5184,14.5000) (0.5376,12.5000) (0.5568,12.2500) (0.5760,10.5000) (0.5952,11.0000) (0.6144,11.0000) (0.6336,11.7500) (0.6528,14.5000) (0.6720,10.7500) (0.6912,10.7500) (0.7104,12.2500) (0.7296,12.0000) (0.7488,12.0000) (0.7680,10.7500) (0.7872,12.2500) (0.8064,9.2500) (0.8256,8.2500) (0.8448,7.7500) (0.8640,7.2500) (0.8832,5.7500) (0.9024,5.7500) (0.9216,5.0000) (0.9408,5.7500) (0.9600,6.7500) (0.9792,8.2500) (0.9984,6.2500) (1.0176,4.5000) (1.0368,8.0000) (1.0560,10.5000) (1.0752,11.7500) (1.0944,13.0000) (1.1136,12.7500) (1.1328,16.0000) (1.1520,16.7500) (1.1712,17.7500) (1.1904,18.2500) (1.2096,18.7500) (1.2288,19.2500) (1.2480,20.0000) (1.2672,19.2500) (1.2864,19.2500) (1.3056,19.2500) (1.3248,20.0000) (1.3440,19.5000) (1.3632,19.5000) (1.3824,20.0000) (1.4016,21.2500) (1.4208,20.2500) (1.4400,20.2500) (1.4592,19.2500) (1.4784,19.5000) (1.4976,19.7500) (1.5168,20.2500) (1.5360,20.5000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,1.7500) (0.0384,3.0000) (0.0576,3.0000) (0.0768,2.2500) (0.0960,3.5000) (0.1152,2.7500) (0.1344,3.5000) (0.1536,3.7500) (0.1728,5.0000) (0.1920,7.5000) (0.2112,6.5000) (0.2304,9.2500) (0.2496,10.5000) (0.2688,11.0000) (0.2880,10.0000) (0.3072,11.0000) (0.3264,14.0000) (0.3456,12.0000) (0.3648,14.2500) (0.3840,15.0000) (0.4032,16.7500) (0.4224,16.7500) (0.4416,17.0000) (0.4608,16.2500) (0.4800,17.7500) (0.4992,16.2500) (0.5184,16.0000) (0.5376,14.7500) (0.5568,12.2500) (0.5760,12.0000) (0.5952,9.5000) (0.6144,10.7500) (0.6336,10.7500) (0.6528,7.2500) (0.6720,7.2500) (0.6912,6.5000) (0.7104,6.2500) (0.7296,8.7500) (0.7488,8.2500) (0.7680,6.2500) (0.7872,7.7500) (0.8064,8.5000) (0.8256,12.2500) (0.8448,12.7500) (0.8640,11.2500) (0.8832,10.2500) (0.9024,11.5000) (0.9216,12.2500) (0.9408,13.0000) (0.9600,12.5000) (0.9792,14.7500) (0.9984,16.0000) (1.0176,16.2500) (1.0368,16.2500) (1.0560,18.7500) (1.0752,17.0000) (1.0944,18.5000) (1.1136,16.5000) (1.1328,18.2500) (1.1520,19.2500) (1.1712,19.0000) (1.1904,20.2500) (1.2096,18.7500) (1.2288,19.5000) (1.2480,19.0000) (1.2672,19.5000) (1.2864,20.0000) (1.3056,17.2500) (1.3248,19.0000) (1.3440,20.2500) (1.3632,19.7500) (1.3824,21.2500) (1.4016,18.2500) (1.4208,21.2500) (1.4400,20.0000) (1.4592,18.5000) (1.4784,18.0000) (1.4976,20.0000) (1.5168,21.7500) (1.5360,20.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,1.2500) (0.0384,2.5000) (0.0576,2.2500) (0.0768,6.0000) (0.0960,4.5000) (0.1152,4.5000) (0.1344,9.2500) (0.1536,8.2500) (0.1728,7.5000) (0.1920,7.0000) (0.2112,6.5000) (0.2304,7.5000) (0.2496,9.0000) (0.2688,9.2500) (0.2880,10.2500) (0.3072,8.5000) (0.3264,8.5000) (0.3456,9.2500) (0.3648,12.0000) (0.3840,14.5000) (0.4032,15.2500) (0.4224,13.2500) (0.4416,15.5000) (0.4608,13.5000) (0.4800,13.2500) (0.4992,16.2500) (0.5184,18.0000) (0.5376,18.0000) (0.5568,15.2500) (0.5760,16.5000) (0.5952,18.0000) (0.6144,14.0000) (0.6336,14.0000) (0.6528,14.7500) (0.6720,15.0000) (0.6912,15.7500) (0.7104,14.0000) (0.7296,11.5000) (0.7488,8.7500) (0.7680,10.5000) (0.7872,7.0000) (0.8064,6.0000) (0.8256,7.0000) (0.8448,9.2500) (0.8640,9.7500) (0.8832,12.2500) (0.9024,13.0000) (0.9216,13.2500) (0.9408,18.7500) (0.9600,17.5000) (0.9792,20.2500) (0.9984,20.0000) (1.0176,19.7500) (1.0368,23.2500) (1.0560,20.2500) (1.0752,20.7500) (1.0944,22.5000) (1.1136,23.5000) (1.1328,22.5000) (1.1520,23.7500) (1.1712,22.7500) (1.1904,24.5000) (1.2096,23.2500) (1.2288,22.7500) (1.2480,23.2500) (1.2672,23.2500) (1.2864,22.2500) (1.3056,21.7500) (1.3248,19.7500) (1.3440,20.5000) (1.3632,23.0000) (1.3824,23.0000) (1.4016,23.2500) (1.4208,22.5000) (1.4400,23.7500) (1.4592,24.5000) (1.4784,24.0000) (1.4976,23.5000) (1.5168,23.2500) (1.5360,23.0000)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,2.7500) (0.0384,2.5000) (0.0576,1.7500) (0.0768,1.5000) (0.0960,1.2500) (0.1152,2.2500) (0.1344,1.7500) (0.1536,2.7500) (0.1728,3.5000) (0.1920,3.0000) (0.2112,5.0000) (0.2304,3.2500) (0.2496,4.7500) (0.2688,5.2500) (0.2880,6.5000) (0.3072,9.2500) (0.3264,9.5000) (0.3456,14.0000) (0.3648,13.5000) (0.3840,15.5000) (0.4032,16.5000) (0.4224,15.7500) (0.4416,13.5000) (0.4608,11.0000) (0.4800,14.7500) (0.4992,14.5000) (0.5184,13.5000) (0.5376,14.0000) (0.5568,14.5000) (0.5760,14.2500) (0.5952,16.0000) (0.6144,15.5000) (0.6336,16.0000) (0.6528,16.7500) (0.6720,17.0000) (0.6912,16.5000) (0.7104,16.7500) (0.7296,16.7500) (0.7488,17.2500) (0.7680,18.5000) (0.7872,17.5000) (0.8064,18.7500) (0.8256,17.7500) (0.8448,20.5000) (0.8640,20.2500) (0.8832,19.0000) (0.9024,20.0000) (0.9216,22.0000) (0.9408,20.7500) (0.9600,24.0000) (0.9792,26.0000) (0.9984,25.2500) (1.0176,27.2500) (1.0368,28.0000) (1.0560,27.7500) (1.0752,28.5000) (1.0944,29.5000) (1.1136,28.0000) (1.1328,27.7500) (1.1520,28.7500) (1.1712,28.5000) (1.1904,26.7500) (1.2096,24.7500) (1.2288,29.0000) (1.2480,29.5000) (1.2672,29.7500) (1.2864,30.2500) (1.3056,27.7500) (1.3248,28.7500) (1.3440,30.2500) (1.3632,31.2500) (1.3824,30.5000) (1.4016,31.0000) (1.4208,31.5000) (1.4400,31.0000) (1.4592,31.7500) (1.4784,31.5000) (1.4976,29.5000) (1.5168,32.5000) (1.5360,30.7500)};
\addplot[ag/ippo,opacity=0.30,line width=0.22pt,forget plot] coordinates {(0.0192,3.0000) (0.0384,2.2500) (0.0576,2.7500) (0.0768,3.7500) (0.0960,2.2500) (0.1152,2.7500) (0.1344,3.7500) (0.1536,3.2500) (0.1728,3.2500) (0.1920,4.2500) (0.2112,3.7500) (0.2304,6.0000) (0.2496,4.5000) (0.2688,6.2500) (0.2880,8.2500) (0.3072,8.2500) (0.3264,8.0000) (0.3456,11.2500) (0.3648,10.5000) (0.3840,13.2500) (0.4032,12.2500) (0.4224,12.2500) (0.4416,13.2500) (0.4608,13.5000) (0.4800,12.2500) (0.4992,14.0000) (0.5184,16.0000) (0.5376,17.5000) (0.5568,19.7500) (0.5760,21.0000) (0.5952,19.7500) (0.6144,18.7500) (0.6336,17.2500) (0.6528,17.5000) (0.6720,15.5000) (0.6912,15.7500) (0.7104,16.0000) (0.7296,14.0000) (0.7488,13.2500) (0.7680,11.7500) (0.7872,11.2500) (0.8064,11.7500) (0.8256,10.7500) (0.8448,13.0000) (0.8640,13.5000) (0.8832,12.5000) (0.9024,13.2500) (0.9216,12.7500) (0.9408,14.2500) (0.9600,15.7500) (0.9792,16.5000) (0.9984,17.0000) (1.0176,16.5000) (1.0368,16.5000) (1.0560,19.5000) (1.0752,20.5000) (1.0944,19.2500) (1.1136,20.0000) (1.1328,22.5000) (1.1520,24.2500) (1.1712,24.2500) (1.1904,26.0000) (1.2096,25.5000) (1.2288,24.2500) (1.2480,24.7500) (1.2672,25.7500) (1.2864,27.0000) (1.3056,25.2500) (1.3248,25.2500) (1.3440,24.2500) (1.3632,24.5000) (1.3824,25.5000) (1.4016,23.0000) (1.4208,23.7500) (1.4400,23.5000) (1.4592,22.5000) (1.4784,23.2500) (1.4976,25.0000) (1.5168,21.7500) (1.5360,22.0000)};
\addplot[draw=none,name path=ippodelivhardu,forget plot] coordinates {(0.0192,2.6875) (0.0384,2.6875) (0.0576,3.0000) (0.0768,3.7500) (0.0960,4.5000) (0.1152,4.0625) (0.1344,5.5625) (0.1536,5.5000) (0.1728,6.9375) (0.1920,7.3750) (0.2112,6.8750) (0.2304,8.8125) (0.2496,9.5625) (0.2688,9.0625) (0.2880,9.1875) (0.3072,9.1250) (0.3264,9.5000) (0.3456,11.8125) (0.3648,11.9375) (0.3840,14.6875) (0.4032,14.8750) (0.4224,13.1250) (0.4416,15.5000) (0.4608,15.5625) (0.4800,14.6875) (0.4992,16.0625) (0.5184,16.1875) (0.5376,17.0625) (0.5568,17.5000) (0.5760,16.2500) (0.5952,17.5000) (0.6144,15.3750) (0.6336,15.9375) (0.6528,17.3125) (0.6720,16.7500) (0.6912,16.5000) (0.7104,16.5625) (0.7296,16.5625) (0.7488,17.0625) (0.7680,18.0625) (0.7872,17.3750) (0.8064,18.3125) (0.8256,18.8750) (0.8448,19.7500) (0.8640,18.9375) (0.8832,18.7500) (0.9024,18.3750) (0.9216,18.7500) (0.9408,19.6875) (0.9600,19.0000) (0.9792,20.4375) (0.9984,20.3750) (1.0176,19.6875) (1.0368,20.0000) (1.0560,20.4375) (1.0752,20.3125) (1.0944,21.1250) (1.1136,21.6875) (1.1328,22.4375) (1.1520,23.6875) (1.1712,22.6250) (1.1904,24.4375) (1.2096,23.0000) (1.2288,23.5000) (1.2480,24.1875) (1.2672,24.7500) (1.2864,26.8125) (1.3056,26.3750) (1.3248,26.7500) (1.3440,25.5625) (1.3632,24.8750) (1.3824,25.5000) (1.4016,25.5000) (1.4208,25.6250) (1.4400,25.8125) (1.4592,26.3750) (1.4784,27.0000) (1.4976,26.8750) (1.5168,27.9375) (1.5360,26.5625)};
\addplot[draw=none,name path=ippodelivhardl,forget plot] coordinates {(0.0192,1.8125) (0.0384,2.0000) (0.0576,2.3125) (0.0768,2.3750) (0.0960,2.5625) (0.1152,2.3750) (0.1344,3.5000) (0.1536,3.3750) (0.1728,3.5000) (0.1920,4.2500) (0.2112,4.4375) (0.2304,4.8750) (0.2496,4.5625) (0.2688,5.5000) (0.2880,5.5625) (0.3072,5.9375) (0.3264,7.8125) (0.3456,8.4375) (0.3648,9.0000) (0.3840,7.8125) (0.4032,9.1875) (0.4224,10.1250) (0.4416,12.1875) (0.4608,11.2500) (0.4800,10.9375) (0.4992,13.4375) (0.5184,11.0625) (0.5376,10.6250) (0.5568,11.8750) (0.5760,10.5000) (0.5952,11.3750) (0.6144,11.3750) (0.6336,12.2500) (0.6528,14.0625) (0.6720,10.8750) (0.6912,11.3125) (0.7104,13.4375) (0.7296,12.2500) (0.7488,12.3125) (0.7680,11.0000) (0.7872,11.5000) (0.8064,9.8750) (0.8256,10.7500) (0.8448,10.1250) (0.8640,10.1250) (0.8832,10.7500) (0.9024,11.8750) (0.9216,12.3750) (0.9408,12.6250) (0.9600,11.5625) (0.9792,12.1250) (0.9984,12.0625) (1.0176,12.6875) (1.0368,13.6250) (1.0560,13.6875) (1.0752,15.1250) (1.0944,15.2500) (1.1136,14.0625) (1.1328,14.6875) (1.1520,15.8125) (1.1712,16.4375) (1.1904,17.1250) (1.2096,18.7500) (1.2288,19.3125) (1.2480,19.2500) (1.2672,19.3125) (1.2864,19.4375) (1.3056,17.7500) (1.3248,19.1875) (1.3440,19.6875) (1.3632,19.5625) (1.3824,21.4375) (1.4016,21.4375) (1.4208,21.3750) (1.4400,20.6875) (1.4592,19.6875) (1.4784,19.7500) (1.4976,20.3750) (1.5168,21.5625) (1.5360,20.5625)};
\addplot[ag/ippo,fill opacity=0.48,draw=none,forget plot] fill between[of=ippodelivhardu and ippodelivhardl];
\addplot[color=AGIPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,2.3750) (0.0384,2.3750) (0.0576,2.7500) (0.0768,3.2500) (0.0960,3.7500) (0.1152,3.1250) (0.1344,3.8750) (0.1536,4.5000) (0.1728,5.0000) (0.1920,5.3750) (0.2112,6.1250) (0.2304,6.2500) (0.2496,6.7500) (0.2688,7.6250) (0.2880,7.0000) (0.3072,8.3750) (0.3264,8.8750) (0.3456,9.6250) (0.3648,10.2500) (0.3840,11.0000) (0.4032,11.7500) (0.4224,11.5000) (0.4416,13.3750) (0.4608,13.3750) (0.4800,13.3750) (0.4992,14.6250) (0.5184,15.2500) (0.5376,14.3750) (0.5568,13.3750) (0.5760,13.1250) (0.5952,14.2500) (0.6144,14.3750) (0.6336,14.2500) (0.6528,14.6250) (0.6720,15.2500) (0.6912,15.7500) (0.7104,14.7500) (0.7296,14.2500) (0.7488,14.8750) (0.7680,14.3750) (0.7872,14.5000) (0.8064,12.7500) (0.8256,13.0000) (0.8448,13.1250) (0.8640,12.5000) (0.8832,13.5000) (0.9024,13.5000) (0.9216,13.5000) (0.9408,14.8750) (0.9600,16.0000) (0.9792,17.6250) (0.9984,17.6250) (1.0176,17.8750) (1.0368,16.3750) (1.0560,19.1250) (1.0752,16.3750) (1.0944,17.7500) (1.1136,17.5000) (1.1328,17.5000) (1.1520,18.1250) (1.1712,19.5000) (1.1904,20.7500) (1.2096,20.7500) (1.2288,21.2500) (1.2480,21.7500) (1.2672,22.5000) (1.2864,22.6250) (1.3056,22.0000) (1.3248,21.3750) (1.3440,21.3750) (1.3632,22.0000) (1.3824,22.6250) (1.4016,22.7500) (1.4208,22.5000) (1.4400,23.2500) (1.4592,22.0000) (1.4784,22.5000) (1.4976,22.6250) (1.5168,21.7500) (1.5360,22.1250)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,2.2500) (0.0384,3.7500) (0.0576,3.0000) (0.0768,7.2500) (0.0960,10.2500) (0.1152,8.7500) (0.1344,7.5000) (0.1536,7.5000) (0.1728,12.5000) (0.1920,12.0000) (0.2112,10.0000) (0.2304,11.2500) (0.2496,10.5000) (0.2688,13.0000) (0.2880,13.2500) (0.3072,12.0000) (0.3264,13.7500) (0.3456,18.0000) (0.3648,17.2500) (0.3840,16.2500) (0.4032,16.7500) (0.4224,17.5000) (0.4416,17.7500) (0.4608,20.2500) (0.4800,19.7500) (0.4992,19.5000) (0.5184,20.0000) (0.5376,22.5000) (0.5568,22.2500) (0.5760,22.5000) (0.5952,20.0000) (0.6144,23.5000) (0.6336,22.7500) (0.6528,24.7500) (0.6720,22.7500) (0.6912,24.7500) (0.7104,21.2500) (0.7296,20.5000) (0.7488,25.0000) (0.7680,23.5000) (0.7872,26.0000) (0.8064,25.2500) (0.8256,24.2500) (0.8448,23.7500) (0.8640,25.2500) (0.8832,25.5000) (0.9024,26.0000) (0.9216,27.7500) (0.9408,25.2500) (0.9600,27.0000) (0.9792,28.7500) (0.9984,25.7500) (1.0176,26.5000) (1.0368,27.2500) (1.0560,27.5000) (1.0752,31.0000) (1.0944,30.7500) (1.1136,29.5000) (1.1328,27.2500) (1.1520,27.7500) (1.1712,29.5000) (1.1904,29.7500) (1.2096,30.5000) (1.2288,32.5000) (1.2480,33.2500) (1.2672,34.5000) (1.2864,32.2500) (1.3056,33.0000) (1.3248,32.7500) (1.3440,33.5000) (1.3632,34.0000) (1.3824,34.0000) (1.4016,32.7500) (1.4208,34.2500) (1.4400,33.7500) (1.4592,35.7500) (1.4784,36.0000) (1.4976,37.2500) (1.5168,35.2500) (1.5360,35.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,1.2500) (0.0384,2.5000) (0.0576,3.0000) (0.0768,4.7500) (0.0960,6.7500) (0.1152,6.7500) (0.1344,10.0000) (0.1536,6.2500) (0.1728,9.0000) (0.1920,10.5000) (0.2112,9.5000) (0.2304,7.5000) (0.2496,8.7500) (0.2688,6.5000) (0.2880,12.0000) (0.3072,11.7500) (0.3264,12.5000) (0.3456,13.5000) (0.3648,16.0000) (0.3840,18.2500) (0.4032,17.0000) (0.4224,18.2500) (0.4416,15.0000) (0.4608,17.5000) (0.4800,20.0000) (0.4992,21.0000) (0.5184,18.5000) (0.5376,22.5000) (0.5568,24.0000) (0.5760,24.0000) (0.5952,21.7500) (0.6144,19.0000) (0.6336,21.5000) (0.6528,24.0000) (0.6720,25.0000) (0.6912,26.0000) (0.7104,23.5000) (0.7296,20.7500) (0.7488,18.5000) (0.7680,22.5000) (0.7872,26.0000) (0.8064,25.5000) (0.8256,27.0000) (0.8448,26.2500) (0.8640,26.7500) (0.8832,26.2500) (0.9024,24.0000) (0.9216,25.7500) (0.9408,26.2500) (0.9600,29.7500) (0.9792,30.5000) (0.9984,30.2500) (1.0176,30.2500) (1.0368,29.7500) (1.0560,30.5000) (1.0752,30.5000) (1.0944,29.0000) (1.1136,30.0000) (1.1328,28.7500) (1.1520,32.0000) (1.1712,31.7500) (1.1904,33.2500) (1.2096,32.7500) (1.2288,33.0000) (1.2480,32.0000) (1.2672,31.0000) (1.2864,30.5000) (1.3056,34.7500) (1.3248,33.2500) (1.3440,33.7500) (1.3632,32.7500) (1.3824,32.2500) (1.4016,31.7500) (1.4208,33.2500) (1.4400,35.2500) (1.4592,34.2500) (1.4784,33.5000) (1.4976,34.5000) (1.5168,34.0000) (1.5360,32.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,1.2500) (0.0384,1.7500) (0.0576,2.7500) (0.0768,1.7500) (0.0960,4.5000) (0.1152,5.7500) (0.1344,7.7500) (0.1536,6.2500) (0.1728,9.2500) (0.1920,8.2500) (0.2112,9.0000) (0.2304,9.2500) (0.2496,13.0000) (0.2688,11.5000) (0.2880,14.5000) (0.3072,13.2500) (0.3264,13.0000) (0.3456,12.2500) (0.3648,11.0000) (0.3840,11.0000) (0.4032,14.2500) (0.4224,16.7500) (0.4416,17.5000) (0.4608,20.2500) (0.4800,20.7500) (0.4992,19.7500) (0.5184,18.5000) (0.5376,18.7500) (0.5568,22.0000) (0.5760,19.2500) (0.5952,19.7500) (0.6144,21.5000) (0.6336,23.5000) (0.6528,23.7500) (0.6720,22.0000) (0.6912,24.5000) (0.7104,24.5000) (0.7296,24.7500) (0.7488,24.7500) (0.7680,22.7500) (0.7872,25.0000) (0.8064,23.5000) (0.8256,23.5000) (0.8448,24.2500) (0.8640,24.0000) (0.8832,25.5000) (0.9024,27.2500) (0.9216,25.5000) (0.9408,25.2500) (0.9600,24.7500) (0.9792,24.5000) (0.9984,26.2500) (1.0176,27.2500) (1.0368,24.7500) (1.0560,25.7500) (1.0752,28.7500) (1.0944,29.5000) (1.1136,29.0000) (1.1328,30.0000) (1.1520,29.5000) (1.1712,29.0000) (1.1904,30.7500) (1.2096,32.5000) (1.2288,31.2500) (1.2480,30.5000) (1.2672,30.5000) (1.2864,30.2500) (1.3056,31.7500) (1.3248,31.2500) (1.3440,32.2500) (1.3632,32.0000) (1.3824,31.0000) (1.4016,32.7500) (1.4208,32.5000) (1.4400,32.2500) (1.4592,31.5000) (1.4784,32.0000) (1.4976,33.5000) (1.5168,34.2500) (1.5360,34.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,1.5000) (0.0384,3.2500) (0.0576,3.0000) (0.0768,5.5000) (0.0960,7.7500) (0.1152,10.2500) (0.1344,7.5000) (0.1536,9.2500) (0.1728,10.2500) (0.1920,8.5000) (0.2112,10.0000) (0.2304,14.0000) (0.2496,14.7500) (0.2688,13.5000) (0.2880,13.0000) (0.3072,14.5000) (0.3264,13.5000) (0.3456,16.7500) (0.3648,19.2500) (0.3840,19.5000) (0.4032,16.0000) (0.4224,17.2500) (0.4416,20.5000) (0.4608,20.7500) (0.4800,22.5000) (0.4992,21.0000) (0.5184,22.2500) (0.5376,21.7500) (0.5568,21.5000) (0.5760,20.0000) (0.5952,24.5000) (0.6144,24.2500) (0.6336,23.7500) (0.6528,23.5000) (0.6720,22.7500) (0.6912,23.2500) (0.7104,24.2500) (0.7296,25.2500) (0.7488,24.7500) (0.7680,25.0000) (0.7872,24.0000) (0.8064,23.5000) (0.8256,23.7500) (0.8448,25.5000) (0.8640,26.2500) (0.8832,26.7500) (0.9024,25.5000) (0.9216,26.0000) (0.9408,27.2500) (0.9600,27.0000) (0.9792,26.7500) (0.9984,25.7500) (1.0176,23.7500) (1.0368,27.2500) (1.0560,28.7500) (1.0752,27.2500) (1.0944,29.7500) (1.1136,28.7500) (1.1328,27.7500) (1.1520,29.5000) (1.1712,29.0000) (1.1904,29.0000) (1.2096,30.5000) (1.2288,31.0000) (1.2480,32.0000) (1.2672,31.7500) (1.2864,30.7500) (1.3056,31.7500) (1.3248,32.2500) (1.3440,30.7500) (1.3632,30.2500) (1.3824,33.7500) (1.4016,33.2500) (1.4208,32.5000) (1.4400,33.0000) (1.4592,33.2500) (1.4784,33.2500) (1.4976,33.5000) (1.5168,32.7500) (1.5360,32.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,1.7500) (0.0384,4.5000) (0.0576,5.0000) (0.0768,6.2500) (0.0960,5.7500) (0.1152,6.5000) (0.1344,9.2500) (0.1536,8.5000) (0.1728,9.5000) (0.1920,10.5000) (0.2112,12.7500) (0.2304,10.7500) (0.2496,13.2500) (0.2688,13.5000) (0.2880,12.2500) (0.3072,11.7500) (0.3264,13.0000) (0.3456,17.0000) (0.3648,16.0000) (0.3840,18.2500) (0.4032,15.7500) (0.4224,17.7500) (0.4416,18.0000) (0.4608,19.7500) (0.4800,18.2500) (0.4992,19.2500) (0.5184,19.7500) (0.5376,19.5000) (0.5568,22.7500) (0.5760,20.2500) (0.5952,23.0000) (0.6144,22.5000) (0.6336,22.2500) (0.6528,22.5000) (0.6720,23.0000) (0.6912,25.2500) (0.7104,25.7500) (0.7296,24.0000) (0.7488,24.0000) (0.7680,26.0000) (0.7872,25.7500) (0.8064,25.7500) (0.8256,24.0000) (0.8448,23.0000) (0.8640,25.7500) (0.8832,26.7500) (0.9024,24.7500) (0.9216,27.2500) (0.9408,28.5000) (0.9600,27.0000) (0.9792,29.5000) (0.9984,30.0000) (1.0176,30.5000) (1.0368,29.7500) (1.0560,31.5000) (1.0752,31.0000) (1.0944,30.5000) (1.1136,32.0000) (1.1328,29.5000) (1.1520,30.5000) (1.1712,32.2500) (1.1904,31.2500) (1.2096,32.5000) (1.2288,33.5000) (1.2480,31.7500) (1.2672,31.2500) (1.2864,33.0000) (1.3056,32.0000) (1.3248,33.5000) (1.3440,34.0000) (1.3632,33.7500) (1.3824,34.2500) (1.4016,34.2500) (1.4208,33.7500) (1.4400,32.5000) (1.4592,32.7500) (1.4784,34.2500) (1.4976,35.5000) (1.5168,34.2500) (1.5360,33.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,3.0000) (0.0384,1.7500) (0.0576,5.0000) (0.0768,6.2500) (0.0960,6.2500) (0.1152,7.5000) (0.1344,7.0000) (0.1536,7.2500) (0.1728,7.7500) (0.1920,7.7500) (0.2112,10.0000) (0.2304,9.5000) (0.2496,11.7500) (0.2688,14.2500) (0.2880,15.0000) (0.3072,15.2500) (0.3264,12.5000) (0.3456,13.2500) (0.3648,14.7500) (0.3840,17.7500) (0.4032,19.0000) (0.4224,19.2500) (0.4416,17.2500) (0.4608,15.5000) (0.4800,18.7500) (0.4992,20.7500) (0.5184,21.7500) (0.5376,24.7500) (0.5568,23.7500) (0.5760,23.2500) (0.5952,24.5000) (0.6144,23.0000) (0.6336,22.5000) (0.6528,22.7500) (0.6720,22.7500) (0.6912,23.0000) (0.7104,23.0000) (0.7296,23.0000) (0.7488,24.0000) (0.7680,26.0000) (0.7872,25.0000) (0.8064,25.0000) (0.8256,24.5000) (0.8448,23.0000) (0.8640,26.5000) (0.8832,27.5000) (0.9024,23.7500) (0.9216,26.2500) (0.9408,23.5000) (0.9600,26.7500) (0.9792,25.2500) (0.9984,25.7500) (1.0176,25.7500) (1.0368,28.2500) (1.0560,28.0000) (1.0752,28.2500) (1.0944,29.0000) (1.1136,31.5000) (1.1328,31.7500) (1.1520,30.0000) (1.1712,32.7500) (1.1904,33.7500) (1.2096,33.0000) (1.2288,30.7500) (1.2480,30.2500) (1.2672,31.0000) (1.2864,32.5000) (1.3056,31.5000) (1.3248,33.2500) (1.3440,30.7500) (1.3632,34.5000) (1.3824,33.7500) (1.4016,32.0000) (1.4208,32.7500) (1.4400,34.5000) (1.4592,35.2500) (1.4784,34.7500) (1.4976,34.5000) (1.5168,35.0000) (1.5360,35.7500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,0.7500) (0.0384,2.5000) (0.0576,3.2500) (0.0768,6.5000) (0.0960,8.5000) (0.1152,10.0000) (0.1344,9.7500) (0.1536,8.7500) (0.1728,11.0000) (0.1920,7.2500) (0.2112,9.7500) (0.2304,12.0000) (0.2496,11.2500) (0.2688,13.2500) (0.2880,12.2500) (0.3072,15.0000) (0.3264,17.0000) (0.3456,17.0000) (0.3648,16.2500) (0.3840,17.5000) (0.4032,17.0000) (0.4224,18.0000) (0.4416,17.2500) (0.4608,20.5000) (0.4800,22.2500) (0.4992,22.0000) (0.5184,21.7500) (0.5376,19.2500) (0.5568,19.5000) (0.5760,21.7500) (0.5952,21.7500) (0.6144,22.2500) (0.6336,23.5000) (0.6528,23.5000) (0.6720,22.2500) (0.6912,23.7500) (0.7104,25.0000) (0.7296,23.5000) (0.7488,22.5000) (0.7680,20.7500) (0.7872,24.0000) (0.8064,23.2500) (0.8256,24.0000) (0.8448,27.2500) (0.8640,25.5000) (0.8832,22.2500) (0.9024,21.2500) (0.9216,23.5000) (0.9408,24.5000) (0.9600,24.7500) (0.9792,24.7500) (0.9984,25.2500) (1.0176,24.5000) (1.0368,25.5000) (1.0560,28.2500) (1.0752,27.0000) (1.0944,28.0000) (1.1136,27.5000) (1.1328,27.5000) (1.1520,27.7500) (1.1712,28.5000) (1.1904,27.7500) (1.2096,27.2500) (1.2288,28.0000) (1.2480,28.2500) (1.2672,27.7500) (1.2864,28.5000) (1.3056,30.5000) (1.3248,29.5000) (1.3440,29.0000) (1.3632,29.5000) (1.3824,31.7500) (1.4016,31.0000) (1.4208,32.2500) (1.4400,31.7500) (1.4592,31.0000) (1.4784,31.0000) (1.4976,32.2500) (1.5168,33.5000) (1.5360,34.5000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,1.2500) (0.0384,2.2500) (0.0576,1.5000) (0.0768,3.2500) (0.0960,3.7500) (0.1152,5.5000) (0.1344,9.0000) (0.1536,9.7500) (0.1728,9.5000) (0.1920,11.7500) (0.2112,14.5000) (0.2304,13.0000) (0.2496,11.5000) (0.2688,12.2500) (0.2880,12.0000) (0.3072,14.7500) (0.3264,12.5000) (0.3456,14.2500) (0.3648,15.0000) (0.3840,15.0000) (0.4032,19.7500) (0.4224,18.2500) (0.4416,18.2500) (0.4608,19.0000) (0.4800,21.0000) (0.4992,20.7500) (0.5184,18.0000) (0.5376,20.7500) (0.5568,20.2500) (0.5760,22.2500) (0.5952,23.5000) (0.6144,24.0000) (0.6336,23.7500) (0.6528,23.7500) (0.6720,23.7500) (0.6912,20.2500) (0.7104,20.0000) (0.7296,20.0000) (0.7488,22.7500) (0.7680,25.0000) (0.7872,24.5000) (0.8064,25.2500) (0.8256,24.0000) (0.8448,21.0000) (0.8640,23.2500) (0.8832,25.5000) (0.9024,24.7500) (0.9216,25.5000) (0.9408,25.2500) (0.9600,24.0000) (0.9792,26.2500) (0.9984,27.0000) (1.0176,26.5000) (1.0368,26.0000) (1.0560,24.7500) (1.0752,27.2500) (1.0944,26.0000) (1.1136,25.5000) (1.1328,24.7500) (1.1520,25.7500) (1.1712,28.2500) (1.1904,28.5000) (1.2096,27.0000) (1.2288,26.5000) (1.2480,29.0000) (1.2672,29.5000) (1.2864,30.7500) (1.3056,30.2500) (1.3248,32.2500) (1.3440,32.0000) (1.3632,32.0000) (1.3824,32.7500) (1.4016,30.7500) (1.4208,30.7500) (1.4400,33.2500) (1.4592,32.7500) (1.4784,32.7500) (1.4976,34.5000) (1.5168,32.5000) (1.5360,31.2500)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,2.2500) (0.0384,2.0000) (0.0576,3.7500) (0.0768,3.5000) (0.0960,5.2500) (0.1152,6.7500) (0.1344,10.0000) (0.1536,9.0000) (0.1728,10.2500) (0.1920,10.5000) (0.2112,12.5000) (0.2304,11.2500) (0.2496,11.2500) (0.2688,10.7500) (0.2880,9.2500) (0.3072,15.5000) (0.3264,13.7500) (0.3456,15.7500) (0.3648,19.2500) (0.3840,19.5000) (0.4032,20.2500) (0.4224,19.0000) (0.4416,15.7500) (0.4608,19.5000) (0.4800,23.2500) (0.4992,21.0000) (0.5184,22.0000) (0.5376,20.2500) (0.5568,20.5000) (0.5760,22.7500) (0.5952,22.7500) (0.6144,21.2500) (0.6336,22.7500) (0.6528,22.2500) (0.6720,24.7500) (0.6912,22.7500) (0.7104,24.5000) (0.7296,24.7500) (0.7488,24.2500) (0.7680,23.0000) (0.7872,24.0000) (0.8064,23.5000) (0.8256,23.2500) (0.8448,23.5000) (0.8640,21.7500) (0.8832,24.5000) (0.9024,24.7500) (0.9216,23.7500) (0.9408,25.5000) (0.9600,22.7500) (0.9792,27.2500) (0.9984,25.5000) (1.0176,24.2500) (1.0368,25.7500) (1.0560,24.5000) (1.0752,27.2500) (1.0944,28.2500) (1.1136,29.0000) (1.1328,26.7500) (1.1520,28.0000) (1.1712,27.7500) (1.1904,29.5000) (1.2096,30.2500) (1.2288,28.2500) (1.2480,29.7500) (1.2672,32.0000) (1.2864,31.5000) (1.3056,34.0000) (1.3248,32.7500) (1.3440,32.0000) (1.3632,31.7500) (1.3824,33.0000) (1.4016,32.2500) (1.4208,34.0000) (1.4400,35.5000) (1.4592,35.0000) (1.4784,32.7500) (1.4976,33.0000) (1.5168,35.0000) (1.5360,34.0000)};
\addplot[ag/mappo,opacity=0.20,line width=0.22pt,forget plot] coordinates {(0.0192,3.0000) (0.0384,4.2500) (0.0576,3.5000) (0.0768,5.7500) (0.0960,5.7500) (0.1152,5.0000) (0.1344,7.0000) (0.1536,7.7500) (0.1728,12.0000) (0.1920,12.0000) (0.2112,10.0000) (0.2304,12.5000) (0.2496,13.7500) (0.2688,10.7500) (0.2880,10.7500) (0.3072,11.2500) (0.3264,8.5000) (0.3456,14.0000) (0.3648,13.7500) (0.3840,18.7500) (0.4032,18.7500) (0.4224,17.2500) (0.4416,16.5000) (0.4608,16.0000) (0.4800,17.7500) (0.4992,19.5000) (0.5184,18.7500) (0.5376,23.2500) (0.5568,23.0000) (0.5760,21.7500) (0.5952,23.2500) (0.6144,22.7500) (0.6336,23.2500) (0.6528,23.7500) (0.6720,24.0000) (0.6912,21.5000) (0.7104,23.2500) (0.7296,24.0000) (0.7488,24.7500) (0.7680,25.5000) (0.7872,25.5000) (0.8064,21.7500) (0.8256,23.0000) (0.8448,26.7500) (0.8640,25.7500) (0.8832,27.0000) (0.9024,25.7500) (0.9216,26.5000) (0.9408,24.7500) (0.9600,28.2500) (0.9792,26.7500) (0.9984,27.5000) (1.0176,29.0000) (1.0368,28.7500) (1.0560,29.5000) (1.0752,28.7500) (1.0944,29.2500) (1.1136,28.0000) (1.1328,30.0000) (1.1520,31.2500) (1.1712,33.0000) (1.1904,33.0000) (1.2096,33.7500) (1.2288,33.0000) (1.2480,30.2500) (1.2672,29.2500) (1.2864,31.0000) (1.3056,31.0000) (1.3248,32.0000) (1.3440,32.5000) (1.3632,33.7500) (1.3824,33.2500) (1.4016,32.5000) (1.4208,32.2500) (1.4400,32.2500) (1.4592,32.5000) (1.4784,35.0000) (1.4976,35.7500) (1.5168,35.0000) (1.5360,34.0000)};
\addplot[draw=none,name path=mappodelivhardu,forget plot] coordinates {(0.0192,2.2500) (0.0384,3.6250) (0.0576,3.6875) (0.0768,6.2500) (0.0960,7.5000) (0.1152,8.4375) (0.1344,9.6250) (0.1536,8.9375) (0.1728,10.8125) (0.1920,11.4375) (0.2112,11.8750) (0.2304,12.3750) (0.2496,13.1875) (0.2688,13.4375) (0.2880,13.1875) (0.3072,14.9375) (0.3264,13.6875) (0.3456,16.9375) (0.3648,17.0000) (0.3840,18.6250) (0.4032,18.9375) (0.4224,18.2500) (0.4416,17.9375) (0.4608,20.2500) (0.4800,21.9375) (0.4992,21.0000) (0.5184,21.7500) (0.5376,22.5000) (0.5568,22.9375) (0.5760,22.6875) (0.5952,23.4375) (0.6144,23.3750) (0.6336,23.5000) (0.6528,23.7500) (0.6720,23.9375) (0.6912,24.6875) (0.7104,24.5000) (0.7296,24.5625) (0.7488,24.7500) (0.7680,25.3750) (0.7872,25.6875) (0.8064,25.2500) (0.8256,24.1875) (0.8448,26.0625) (0.8640,26.1250) (0.8832,26.7500) (0.9024,25.6875) (0.9216,26.4375) (0.9408,26.0625) (0.9600,27.0000) (0.9792,28.3750) (0.9984,27.3750) (1.0176,28.5625) (1.0368,28.6250) (1.0560,29.3125) (1.0752,30.0625) (1.0944,29.6875) (1.1136,29.8750) (1.1328,29.8750) (1.1520,30.3750) (1.1712,32.1250) (1.1904,32.5625) (1.2096,32.6875) (1.2288,32.8750) (1.2480,31.9375) (1.2672,31.6250) (1.2864,32.0625) (1.3056,32.7500) (1.3248,33.1250) (1.3440,33.2500) (1.3632,33.7500) (1.3824,33.7500) (1.4016,32.7500) (1.4208,33.6250) (1.4400,34.3125) (1.4592,34.8125) (1.4784,34.6250) (1.4976,35.2500) (1.5168,35.0000) (1.5360,34.6875)};
\addplot[draw=none,name path=mappodelivhardl,forget plot] coordinates {(0.0192,1.2500) (0.0384,2.0625) (0.0576,3.0000) (0.0768,3.8125) (0.0960,5.3750) (0.1152,5.9375) (0.1344,7.5000) (0.1536,7.3125) (0.1728,9.3125) (0.1920,8.3125) (0.2112,9.8125) (0.2304,9.8125) (0.2496,11.2500) (0.2688,10.9375) (0.2880,12.0000) (0.3072,11.8125) (0.3264,12.5000) (0.3456,13.6250) (0.3648,14.8125) (0.3840,16.5625) (0.4032,16.1875) (0.4224,17.3125) (0.4416,16.6875) (0.4608,17.8750) (0.4800,19.0000) (0.4992,19.5625) (0.5184,18.5625) (0.5376,19.6875) (0.5568,20.7500) (0.5760,20.6250) (0.5952,21.7500) (0.6144,21.6875) (0.6336,22.5625) (0.6528,22.9375) (0.6720,22.7500) (0.6912,22.8125) (0.7104,23.0625) (0.7296,21.3125) (0.7488,23.0625) (0.7680,22.8125) (0.7872,24.1250) (0.8064,23.5000) (0.8256,23.5625) (0.8448,23.1250) (0.8640,24.3125) (0.8832,25.5000) (0.9024,24.1875) (0.9216,25.5000) (0.9408,24.8750) (0.9600,24.7500) (0.9792,25.5000) (0.9984,25.7500) (1.0176,24.8125) (1.0368,25.8125) (1.0560,26.1875) (1.0752,27.2500) (1.0944,28.4375) (1.1136,28.1875) (1.1328,27.3125) (1.1520,27.8125) (1.1712,28.6250) (1.1904,29.1250) (1.2096,30.3125) (1.2288,28.8750) (1.2480,29.8750) (1.2672,29.7500) (1.2864,30.5625) (1.3056,31.1250) (1.3248,32.0625) (1.3440,31.0625) (1.3632,31.8125) (1.3824,32.3750) (1.4016,31.8125) (1.4208,32.3125) (1.4400,32.3125) (1.4592,32.5625) (1.4784,32.7500) (1.4976,33.5000) (1.5168,33.6250) (1.5360,32.8125)};
\addplot[ag/mappo,fill opacity=0.40,draw=none,forget plot] fill between[of=mappodelivhardu and mappodelivhardl];
\addplot[color=AGMAPPO!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,1.6250) (0.0384,2.5000) (0.0576,3.1250) (0.0768,5.6250) (0.0960,6.0000) (0.1152,6.7500) (0.1344,8.3750) (0.1536,8.1250) (0.1728,9.8750) (0.1920,10.5000) (0.2112,10.0000) (0.2304,11.2500) (0.2496,11.6250) (0.2688,12.6250) (0.2880,12.2500) (0.3072,13.8750) (0.3264,13.0000) (0.3456,15.0000) (0.3648,16.0000) (0.3840,18.0000) (0.4032,17.0000) (0.4224,17.8750) (0.4416,17.3750) (0.4608,19.6250) (0.4800,20.3750) (0.4992,20.7500) (0.5184,19.8750) (0.5376,21.2500) (0.5568,22.1250) (0.5760,22.0000) (0.5952,22.8750) (0.6144,22.6250) (0.6336,23.0000) (0.6528,23.6250) (0.6720,22.8750) (0.6912,23.5000) (0.7104,23.8750) (0.7296,23.7500) (0.7488,24.1250) (0.7680,24.2500) (0.7872,25.0000) (0.8064,24.2500) (0.8256,24.0000) (0.8448,24.0000) (0.8640,25.6250) (0.8832,25.8750) (0.9024,24.7500) (0.9216,25.8750) (0.9408,25.2500) (0.9600,26.8750) (0.9792,26.7500) (0.9984,26.0000) (1.0176,26.5000) (1.0368,27.2500) (1.0560,28.1250) (1.0752,28.5000) (1.0944,29.1250) (1.1136,29.0000) (1.1328,28.2500) (1.1520,29.5000) (1.1712,29.2500) (1.1904,30.2500) (1.2096,31.5000) (1.2288,31.1250) (1.2480,30.3750) (1.2672,31.0000) (1.2864,30.8750) (1.3056,31.7500) (1.3248,32.5000) (1.3440,32.1250) (1.3632,32.3750) (1.3824,33.1250) (1.4016,32.3750) (1.4208,32.6250) (1.4400,33.1250) (1.4592,33.0000) (1.4784,33.3750) (1.4976,34.5000) (1.5168,34.2500) (1.5360,34.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.8700) (0.0384,1.7800) (0.0576,1.7200) (0.0768,1.8300) (0.0960,1.8750) (0.1152,1.6700) (0.1344,2.7100) (0.1536,3.6700) (0.1728,5.5900) (0.1920,7.1250) (0.2112,8.1950) (0.2304,9.2650) (0.2496,9.2650) (0.2688,9.0950) (0.2880,9.9750) (0.3072,11.2300) (0.3264,13.2700) (0.3456,13.4050) (0.3648,14.8950) (0.3840,16.3250) (0.4032,16.1950) (0.4224,16.4350) (0.4416,17.4700) (0.4608,16.5600) (0.4800,13.5500) (0.4992,9.9300) (0.5184,4.4600) (0.5376,2.7800) (0.5568,3.9500) (0.5760,3.8750) (0.5952,5.2550) (0.6144,5.2250) (0.6336,4.5200) (0.6528,4.3200) (0.6720,5.2250) (0.6912,5.6300) (0.7104,6.5700) (0.7296,5.4150) (0.7488,5.6050) (0.7680,5.1250) (0.7872,4.1250) (0.8064,3.7750) (0.8256,3.8200) (0.8448,3.3400) (0.8640,3.5750) (0.8832,2.8700) (0.9024,2.6900) (0.9216,2.1800) (0.9408,1.8400) (0.9600,1.3500) (0.9792,0.9800) (0.9984,1.3500) (1.0176,0.9600) (1.0368,1.0300) (1.0560,0.4750) (1.0752,0.3150) (1.0944,0.2350) (1.1136,0.1000) (1.1328,0.0300) (1.1520,0.0250) (1.1712,0.0250) (1.1904,0.0150) (1.2096,0.0000) (1.2288,0.0200) (1.2480,0.0000) (1.2672,0.0200) (1.2864,0.0000) (1.3056,0.0300) (1.3248,0.0100) (1.3440,0.0500) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0250) (1.4592,0.0000) (1.4784,0.0200) (1.4976,0.0350) (1.5168,0.0250) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.9800) (0.0384,1.9700) (0.0576,2.2850) (0.0768,2.5650) (0.0960,2.1750) (0.1152,2.3950) (0.1344,2.7750) (0.1536,2.3400) (0.1728,1.8100) (0.1920,1.9250) (0.2112,2.5300) (0.2304,2.3100) (0.2496,3.5250) (0.2688,7.0350) (0.2880,9.4750) (0.3072,11.2950) (0.3264,12.0750) (0.3456,11.4000) (0.3648,9.6700) (0.3840,8.8250) (0.4032,7.2700) (0.4224,6.7200) (0.4416,6.0450) (0.4608,5.6450) (0.4800,8.2000) (0.4992,7.5400) (0.5184,8.3500) (0.5376,12.2950) (0.5568,15.1350) (0.5760,14.8000) (0.5952,14.9850) (0.6144,15.6150) (0.6336,15.5400) (0.6528,15.2600) (0.6720,15.7500) (0.6912,13.5850) (0.7104,14.2850) (0.7296,12.1250) (0.7488,9.3850) (0.7680,8.2000) (0.7872,3.9850) (0.8064,4.7150) (0.8256,4.5800) (0.8448,8.1400) (0.8640,4.6000) (0.8832,1.0650) (0.9024,3.0450) (0.9216,2.6850) (0.9408,2.9850) (0.9600,1.2750) (0.9792,6.3500) (0.9984,10.6200) (1.0176,10.6350) (1.0368,12.1350) (1.0560,17.7750) (1.0752,21.9900) (1.0944,27.7700) (1.1136,28.1300) (1.1328,30.9300) (1.1520,30.7250) (1.1712,32.6350) (1.1904,31.1950) (1.2096,31.4650) (1.2288,31.7650) (1.2480,31.2750) (1.2672,32.9650) (1.2864,30.9350) (1.3056,28.3550) (1.3248,22.1250) (1.3440,20.2750) (1.3632,23.4150) (1.3824,24.3150) (1.4016,26.5350) (1.4208,20.5150) (1.4400,21.4500) (1.4592,20.2150) (1.4784,18.8050) (1.4976,16.3000) (1.5168,14.4800) (1.5360,12.8750)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.7300) (0.0384,1.8500) (0.0576,1.7000) (0.0768,1.6400) (0.0960,3.0000) (0.1152,3.1650) (0.1344,4.4350) (0.1536,6.0400) (0.1728,6.8800) (0.1920,6.9500) (0.2112,7.8350) (0.2304,6.9550) (0.2496,6.6100) (0.2688,6.8000) (0.2880,6.4750) (0.3072,7.5600) (0.3264,6.3000) (0.3456,7.9950) (0.3648,11.3850) (0.3840,14.6250) (0.4032,13.5150) (0.4224,14.9450) (0.4416,16.7000) (0.4608,16.9200) (0.4800,18.5000) (0.4992,18.9050) (0.5184,16.8850) (0.5376,9.7450) (0.5568,8.4850) (0.5760,5.9000) (0.5952,4.3950) (0.6144,4.2150) (0.6336,3.7350) (0.6528,3.3150) (0.6720,3.6500) (0.6912,3.8150) (0.7104,3.6550) (0.7296,3.7450) (0.7488,3.5650) (0.7680,2.3250) (0.7872,2.5550) (0.8064,3.4050) (0.8256,3.0150) (0.8448,1.8850) (0.8640,2.7500) (0.8832,3.8550) (0.9024,3.8650) (0.9216,3.2500) (0.9408,3.4300) (0.9600,5.3750) (0.9792,5.8800) (0.9984,5.9400) (1.0176,5.8200) (1.0368,6.0800) (1.0560,5.0750) (1.0752,4.3000) (1.0944,3.0500) (1.1136,1.8050) (1.1328,0.9850) (1.1520,0.5250) (1.1712,0.3800) (1.1904,0.2900) (1.2096,0.3500) (1.2288,0.4000) (1.2480,0.3750) (1.2672,0.3400) (1.2864,0.4300) (1.3056,0.4750) (1.3248,0.4750) (1.3440,0.5000) (1.3632,0.2150) (1.3824,0.2050) (1.4016,0.1750) (1.4208,0.1850) (1.4400,0.1750) (1.4592,0.1650) (1.4784,0.0150) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.8750) (0.0384,1.6150) (0.0576,1.7500) (0.0768,1.3000) (0.0960,1.9750) (0.1152,2.1150) (0.1344,2.6450) (0.1536,2.2100) (0.1728,2.8500) (0.1920,2.8500) (0.2112,2.4000) (0.2304,3.6600) (0.2496,3.9750) (0.2688,7.0250) (0.2880,11.9250) (0.3072,12.7250) (0.3264,13.7850) (0.3456,13.8450) (0.3648,14.6650) (0.3840,14.5250) (0.4032,14.9800) (0.4224,15.8500) (0.4416,17.4850) (0.4608,17.5650) (0.4800,19.1750) (0.4992,19.5850) (0.5184,20.2150) (0.5376,21.3550) (0.5568,20.3850) (0.5760,21.3500) (0.5952,20.6250) (0.6144,20.3950) (0.6336,19.7350) (0.6528,18.8450) (0.6720,21.5000) (0.6912,15.0450) (0.7104,12.5150) (0.7296,10.2500) (0.7488,8.0500) (0.7680,11.7750) (0.7872,11.6200) (0.8064,12.6600) (0.8256,14.4000) (0.8448,11.8600) (0.8640,10.7500) (0.8832,5.2000) (0.9024,4.4100) (0.9216,5.0400) (0.9408,7.4900) (0.9600,1.5250) (0.9792,1.0450) (0.9984,0.2050) (1.0176,0.1450) (1.0368,0.1250) (1.0560,0.1750) (1.0752,0.9750) (1.0944,0.8150) (1.1136,1.2200) (1.1328,1.4500) (1.1520,2.9250) (1.1712,5.2100) (1.1904,3.5100) (1.2096,3.6000) (1.2288,2.1600) (1.2480,0.4500) (1.2672,1.0850) (1.2864,1.3450) (1.3056,0.8200) (1.3248,0.6500) (1.3440,0.9250) (1.3632,1.1750) (1.3824,1.0850) (1.4016,1.2350) (1.4208,1.1850) (1.4400,1.9750) (1.4592,0.8250) (1.4784,1.9050) (1.4976,1.4850) (1.5168,0.8250) (1.5360,0.8000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.5650) (0.0384,1.7950) (0.0576,1.7500) (0.0768,1.9700) (0.0960,1.9000) (0.1152,1.6350) (0.1344,2.2950) (0.1536,3.0300) (0.1728,6.0000) (0.1920,7.1750) (0.2112,7.8700) (0.2304,8.5600) (0.2496,8.4100) (0.2688,8.1200) (0.2880,7.9500) (0.3072,8.4050) (0.3264,8.2850) (0.3456,8.7800) (0.3648,7.1500) (0.3840,8.1500) (0.4032,7.2750) (0.4224,6.7050) (0.4416,5.7000) (0.4608,6.5200) (0.4800,6.7750) (0.4992,7.8250) (0.5184,7.5350) (0.5376,8.9000) (0.5568,8.3800) (0.5760,8.4000) (0.5952,7.7550) (0.6144,4.9550) (0.6336,6.9800) (0.6528,7.6100) (0.6720,7.8750) (0.6912,7.4100) (0.7104,7.6900) (0.7296,7.8400) (0.7488,6.6800) (0.7680,6.9500) (0.7872,7.3600) (0.8064,7.6400) (0.8256,7.1600) (0.8448,6.5000) (0.8640,6.2250) (0.8832,5.5650) (0.9024,5.5050) (0.9216,5.2200) (0.9408,4.8700) (0.9600,3.8250) (0.9792,4.2500) (0.9984,3.5000) (1.0176,3.6500) (1.0368,4.2800) (1.0560,3.4500) (1.0752,2.6250) (1.0944,2.1850) (1.1136,1.6900) (1.1328,1.9600) (1.1520,1.2500) (1.1712,0.6300) (1.1904,0.3800) (1.2096,0.7700) (1.2288,0.4400) (1.2480,0.7000) (1.2672,0.3350) (1.2864,1.2450) (1.3056,1.2600) (1.3248,1.9600) (1.3440,3.5250) (1.3632,1.8000) (1.3824,1.7700) (1.4016,1.4550) (1.4208,0.9150) (1.4400,1.8250) (1.4592,2.1450) (1.4784,2.5350) (1.4976,3.9900) (1.5168,3.1500) (1.5360,3.8000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.5950) (0.0384,1.9850) (0.0576,2.1650) (0.0768,2.6350) (0.0960,2.2500) (0.1152,2.6950) (0.1344,3.8250) (0.1536,5.6850) (0.1728,6.4350) (0.1920,8.3250) (0.2112,9.6550) (0.2304,9.8650) (0.2496,10.7650) (0.2688,11.1150) (0.2880,13.4000) (0.3072,12.7850) (0.3264,13.1250) (0.3456,15.0000) (0.3648,14.9900) (0.3840,15.6000) (0.4032,15.9250) (0.4224,15.8650) (0.4416,16.1950) (0.4608,14.7550) (0.4800,11.3750) (0.4992,8.6350) (0.5184,10.0250) (0.5376,11.9600) (0.5568,12.8400) (0.5760,15.7750) (0.5952,14.5300) (0.6144,12.6300) (0.6336,9.9750) (0.6528,7.9450) (0.6720,6.4750) (0.6912,5.5800) (0.7104,4.5900) (0.7296,3.2550) (0.7488,3.5350) (0.7680,2.8250) (0.7872,1.5750) (0.8064,1.9550) (0.8256,0.7400) (0.8448,0.1900) (0.8640,0.1750) (0.8832,0.1500) (0.9024,0.3900) (0.9216,0.2250) (0.9408,0.0150) (0.9600,0.0000) (0.9792,0.0000) (0.9984,0.0000) (1.0176,0.0000) (1.0368,0.0000) (1.0560,0.0000) (1.0752,0.0000) (1.0944,0.0000) (1.1136,0.0000) (1.1328,0.0000) (1.1520,0.0000) (1.1712,0.0000) (1.1904,0.0000) (1.2096,0.0000) (1.2288,0.0000) (1.2480,0.0000) (1.2672,0.0000) (1.2864,0.0000) (1.3056,0.0000) (1.3248,0.0000) (1.3440,0.0000) (1.3632,0.0000) (1.3824,0.0000) (1.4016,0.0000) (1.4208,0.0000) (1.4400,0.0000) (1.4592,0.0000) (1.4784,0.0000) (1.4976,0.0000) (1.5168,0.0000) (1.5360,0.0000)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.6750) (0.0384,1.5750) (0.0576,1.6200) (0.0768,1.9100) (0.0960,1.8750) (0.1152,2.1050) (0.1344,2.5950) (0.1536,5.1600) (0.1728,7.0600) (0.1920,8.0500) (0.2112,9.4800) (0.2304,9.4500) (0.2496,9.7050) (0.2688,10.2650) (0.2880,12.2250) (0.3072,10.8650) (0.3264,10.7450) (0.3456,10.9700) (0.3648,11.7800) (0.3840,10.7750) (0.4032,9.4450) (0.4224,10.7750) (0.4416,11.7350) (0.4608,11.5050) (0.4800,11.5000) (0.4992,9.9950) (0.5184,9.4450) (0.5376,8.5150) (0.5568,8.0450) (0.5760,6.9250) (0.5952,6.5100) (0.6144,5.3900) (0.6336,4.8200) (0.6528,4.6400) (0.6720,3.8750) (0.6912,4.2850) (0.7104,3.8950) (0.7296,4.5700) (0.7488,3.8500) (0.7680,3.5250) (0.7872,3.7150) (0.8064,4.0950) (0.8256,4.5150) (0.8448,3.8550) (0.8640,3.2000) (0.8832,4.2250) (0.9024,3.6150) (0.9216,3.4650) (0.9408,3.4350) (0.9600,3.5500) (0.9792,3.4000) (0.9984,2.9000) (1.0176,2.4500) (1.0368,2.0900) (1.0560,1.0000) (1.0752,1.6250) (1.0944,0.6250) (1.1136,0.5050) (1.1328,0.3650) (1.1520,0.2000) (1.1712,0.1500) (1.1904,0.1400) (1.2096,0.1100) (1.2288,0.0800) (1.2480,0.1000) (1.2672,0.0400) (1.2864,0.0800) (1.3056,0.0800) (1.3248,0.0800) (1.3440,0.0500) (1.3632,0.0800) (1.3824,0.0600) (1.4016,0.0750) (1.4208,0.1050) (1.4400,0.1250) (1.4592,0.1650) (1.4784,0.1350) (1.4976,0.0900) (1.5168,0.0300) (1.5360,0.0500)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.4700) (0.0384,1.5500) (0.0576,1.8350) (0.0768,1.7050) (0.0960,2.9250) (0.1152,2.9450) (0.1344,4.4350) (0.1536,6.5350) (0.1728,7.4250) (0.1920,8.1500) (0.2112,9.2950) (0.2304,10.2250) (0.2496,10.0150) (0.2688,9.9450) (0.2880,11.1500) (0.3072,11.3500) (0.3264,13.1000) (0.3456,14.6900) (0.3648,14.4400) (0.3840,15.4000) (0.4032,15.0450) (0.4224,15.7450) (0.4416,16.1650) (0.4608,16.0650) (0.4800,16.1250) (0.4992,16.9250) (0.5184,15.6250) (0.5376,11.6350) (0.5568,9.0750) (0.5760,6.5750) (0.5952,4.6850) (0.6144,4.6350) (0.6336,4.7850) (0.6528,5.6350) (0.6720,4.1250) (0.6912,5.1250) (0.7104,5.2050) (0.7296,4.8150) (0.7488,4.6350) (0.7680,5.2000) (0.7872,5.3800) (0.8064,5.0000) (0.8256,4.2350) (0.8448,2.6050) (0.8640,3.9250) (0.8832,2.4800) (0.9024,2.2200) (0.9216,1.8600) (0.9408,0.8800) (0.9600,1.1250) (0.9792,1.7600) (0.9984,1.4600) (1.0176,1.0250) (1.0368,0.8150) (1.0560,0.9750) (1.0752,0.9200) (1.0944,0.6800) (1.1136,0.5150) (1.1328,0.1450) (1.1520,0.0250) (1.1712,0.0100) (1.1904,0.0500) (1.2096,0.0650) (1.2288,0.0750) (1.2480,0.0000) (1.2672,0.0400) (1.2864,0.0100) (1.3056,0.0100) (1.3248,0.0000) (1.3440,0.0500) (1.3632,0.0050) (1.3824,0.0150) (1.4016,0.0000) (1.4208,0.0200) (1.4400,0.0250) (1.4592,0.0300) (1.4784,0.0300) (1.4976,0.0150) (1.5168,0.0050) (1.5360,0.0250)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.9050) (0.0384,1.7350) (0.0576,1.8400) (0.0768,2.0000) (0.0960,2.2000) (0.1152,3.9100) (0.1344,6.2400) (0.1536,6.9150) (0.1728,8.1750) (0.1920,8.8500) (0.2112,8.2400) (0.2304,8.0400) (0.2496,8.7300) (0.2688,8.5500) (0.2880,10.3000) (0.3072,12.4000) (0.3264,12.5500) (0.3456,13.1950) (0.3648,15.1350) (0.3840,15.8250) (0.4032,17.0550) (0.4224,17.2050) (0.4416,17.2200) (0.4608,16.5000) (0.4800,18.0500) (0.4992,17.3000) (0.5184,13.8200) (0.5376,9.1550) (0.5568,7.1850) (0.5760,10.3250) (0.5952,7.1350) (0.6144,8.3950) (0.6336,8.9650) (0.6528,10.7850) (0.6720,11.6500) (0.6912,12.0850) (0.7104,13.1050) (0.7296,13.6000) (0.7488,13.6700) (0.7680,14.5500) (0.7872,10.6200) (0.8064,10.7300) (0.8256,9.6950) (0.8448,9.6950) (0.8640,8.3500) (0.8832,8.8450) (0.9024,8.9450) (0.9216,8.0600) (0.9408,7.5100) (0.9600,6.5750) (0.9792,7.2100) (0.9984,6.1800) (1.0176,5.8950) (1.0368,5.4950) (1.0560,6.2500) (1.0752,4.1000) (1.0944,4.5800) (1.1136,3.5450) (1.1328,2.9550) (1.1520,0.5250) (1.1712,0.3550) (1.1904,0.2050) (1.2096,0.0850) (1.2288,0.2150) (1.2480,0.2250) (1.2672,0.1800) (1.2864,0.5200) (1.3056,1.1350) (1.3248,2.4650) (1.3440,1.6500) (1.3632,2.1800) (1.3824,2.0900) (1.4016,3.1250) (1.4208,4.4450) (1.4400,4.5500) (1.4592,5.0450) (1.4784,5.3650) (1.4976,7.9750) (1.5168,9.9350) (1.5360,15.3750)};
\addplot[ag/qmix,opacity=0.40,line width=0.22pt,forget plot] coordinates {(0.0192,1.9450) (0.0384,1.8650) (0.0576,1.9400) (0.0768,1.9700) (0.0960,2.1250) (0.1152,2.5650) (0.1344,4.0850) (0.1536,6.2450) (0.1728,8.0650) (0.1920,9.1500) (0.2112,9.2600) (0.2304,9.8000) (0.2496,10.0400) (0.2688,10.9800) (0.2880,11.5750) (0.3072,12.2400) (0.3264,13.3600) (0.3456,13.9750) (0.3648,15.4650) (0.3840,15.8500) (0.4032,15.6700) (0.4224,16.3500) (0.4416,15.3750) (0.4608,16.3250) (0.4800,15.7750) (0.4992,16.4200) (0.5184,16.4400) (0.5376,16.3950) (0.5568,15.7450) (0.5760,13.8750) (0.5952,12.2100) (0.6144,13.4800) (0.6336,11.7400) (0.6528,11.5100) (0.6720,11.2250) (0.6912,11.5900) (0.7104,9.3200) (0.7296,9.5150) (0.7488,9.4550) (0.7680,9.5000) (0.7872,10.4950) (0.8064,10.9350) (0.8256,11.4450) (0.8448,12.4850) (0.8640,11.1500) (0.8832,9.8300) (0.9024,8.2100) (0.9216,7.5050) (0.9408,7.8150) (0.9600,5.3000) (0.9792,3.2050) (0.9984,4.0850) (1.0176,4.5500) (1.0368,2.1800) (1.0560,0.7500) (1.0752,2.0950) (1.0944,1.8550) (1.1136,1.7050) (1.1328,1.4050) (1.1520,1.0500) (1.1712,0.9800) (1.1904,0.9600) (1.2096,1.8300) (1.2288,1.2700) (1.2480,2.7750) (1.2672,2.5700) (1.2864,2.8000) (1.3056,2.0800) (1.3248,2.5900) (1.3440,1.8250) (1.3632,2.1000) (1.3824,2.7200) (1.4016,2.7950) (1.4208,2.2650) (1.4400,1.9000) (1.4592,2.1300) (1.4784,2.2800) (1.4976,2.3250) (1.5168,1.2650) (1.5360,0.9000)};
\addplot[draw=none,name path=qmixdelivhardu,forget plot] coordinates {(0.0192,1.8975) (0.0384,1.8613) (0.0576,1.9150) (0.0768,1.9925) (0.0960,2.2375) (0.1152,2.8825) (0.1344,4.3475) (0.1536,6.1937) (0.1728,7.3338) (0.1920,8.2812) (0.2112,9.2862) (0.2304,9.7125) (0.2496,9.9375) (0.2688,10.1850) (0.2880,11.8375) (0.3072,12.3600) (0.3264,13.2338) (0.3456,13.9425) (0.3648,14.9663) (0.3840,15.7687) (0.4032,15.8613) (0.4224,16.2288) (0.4416,17.0900) (0.4608,16.5450) (0.4800,17.5688) (0.4992,17.2062) (0.5184,16.2363) (0.5376,12.2112) (0.5568,14.5612) (0.5760,14.5688) (0.5952,13.9500) (0.6144,13.2675) (0.6336,11.2988) (0.6528,11.3287) (0.6720,11.5437) (0.6912,11.9612) (0.7104,11.7162) (0.7296,10.0663) (0.7488,9.0512) (0.7680,9.1750) (0.7872,9.7112) (0.8064,9.9575) (0.8256,9.0613) (0.8448,9.3063) (0.8640,7.8187) (0.8832,5.4738) (0.9024,5.2313) (0.9216,5.1750) (0.9408,6.8350) (0.9600,4.9313) (0.9792,5.4725) (0.9984,5.4762) (1.0176,5.5025) (1.0368,5.1913) (1.0560,4.6688) (1.0752,3.7312) (1.0944,2.8337) (1.1136,1.7800) (1.1328,1.8325) (1.1520,1.2000) (1.1712,0.8925) (1.1904,0.8150) (1.2096,1.5650) (1.2288,1.0625) (1.2480,0.6375) (1.2672,0.8987) (1.2864,1.3200) (1.3056,1.2288) (1.3248,2.3388) (1.3440,1.7812) (1.3632,2.0250) (1.3824,2.0100) (1.4016,2.4600) (1.4208,1.9950) (1.4400,1.9563) (1.4592,2.1412) (1.4784,2.4713) (1.4976,3.5737) (1.5168,2.6787) (1.5360,3.0750)};
\addplot[draw=none,name path=qmixdelivhardl,forget plot] coordinates {(0.0192,1.6150) (0.0384,1.6450) (0.0576,1.7275) (0.0768,1.7362) (0.0960,1.9187) (0.1152,2.1075) (0.1344,2.6612) (0.1536,3.1900) (0.1728,5.6925) (0.1920,6.9938) (0.2112,7.8438) (0.2304,7.2263) (0.2496,7.0600) (0.2688,7.3063) (0.2880,9.6000) (0.3072,10.9563) (0.3264,11.0775) (0.3456,11.0775) (0.3648,11.4838) (0.3840,11.7125) (0.4032,10.4625) (0.4224,11.8175) (0.4416,12.6450) (0.4608,12.3175) (0.4800,11.4062) (0.4992,8.9588) (0.5184,8.6237) (0.5376,8.9638) (0.5568,8.1288) (0.5760,6.6625) (0.5952,5.5687) (0.6144,5.0225) (0.6336,4.7938) (0.6528,4.8888) (0.6720,4.4000) (0.6912,5.2387) (0.7104,4.7438) (0.7296,4.6313) (0.7488,4.0462) (0.7680,3.9250) (0.7872,3.7825) (0.8064,3.8550) (0.8256,3.9238) (0.8448,2.7887) (0.8640,3.2938) (0.8832,2.5775) (0.9024,2.7788) (0.9216,2.3063) (0.9408,2.1262) (0.9600,1.2937) (0.9792,1.2237) (0.9984,1.3775) (1.0176,0.9762) (1.0368,0.8688) (1.0560,0.5437) (1.0752,0.9337) (1.0944,0.6388) (1.1136,0.5075) (1.1328,0.2000) (1.1520,0.0688) (1.1712,0.0563) (1.1904,0.0725) (1.2096,0.0700) (1.2288,0.0762) (1.2480,0.0250) (1.2672,0.0400) (1.2864,0.0275) (1.3056,0.0425) (1.3248,0.0275) (1.3440,0.0500) (1.3632,0.0238) (1.3824,0.0262) (1.4016,0.0187) (1.4208,0.0413) (1.4400,0.0500) (1.4592,0.0638) (1.4784,0.0225) (1.4976,0.0200) (1.5168,0.0100) (1.5360,0.0063)};
\addplot[ag/qmix,fill opacity=0.48,draw=none,forget plot] fill between[of=qmixdelivhardu and qmixdelivhardl];
\addplot[color=AGQMIX!85!black,line width=0.06pt,forget plot] coordinates {(0.0192,1.8000) (0.0384,1.7875) (0.0576,1.7925) (0.0768,1.9400) (0.0960,2.1500) (0.1152,2.4800) (0.1344,3.3000) (0.1536,5.4225) (0.1728,6.6575) (0.1920,7.6125) (0.2112,8.2175) (0.2304,8.9125) (0.2496,8.9975) (0.2688,8.8225) (0.2880,10.7250) (0.3072,11.3225) (0.3264,12.8250) (0.3456,13.3000) (0.3648,14.5525) (0.3840,15.0125) (0.4032,15.0125) (0.4224,15.7975) (0.4416,16.1800) (0.4608,16.1950) (0.4800,14.6625) (0.4992,13.2075) (0.5184,11.9225) (0.5376,10.6900) (0.5568,8.7800) (0.5760,9.3625) (0.5952,7.4450) (0.6144,6.8925) (0.6336,7.9725) (0.6528,7.7775) (0.6720,7.1750) (0.6912,6.5200) (0.7104,7.1300) (0.7296,6.6275) (0.7488,6.1425) (0.7680,6.0750) (0.7872,4.7525) (0.8064,4.8575) (0.8256,4.5475) (0.8448,5.1775) (0.8640,4.2625) (0.8832,4.0400) (0.9024,3.7400) (0.9216,3.3575) (0.9408,3.4325) (0.9600,2.5375) (0.9792,3.3025) (0.9984,3.2000) (1.0176,3.0500) (1.0368,2.1350) (1.0560,0.9875) (1.0752,1.8600) (1.0944,1.3350) (1.1136,1.4550) (1.1328,1.1950) (1.1520,0.5250) (1.1712,0.3675) (1.1904,0.2475) (1.2096,0.2300) (1.2288,0.3075) (1.2480,0.3000) (1.2672,0.2575) (1.2864,0.4750) (1.3056,0.6475) (1.3248,0.5625) (1.3440,0.7125) (1.3632,0.6950) (1.3824,0.6450) (1.4016,0.7050) (1.4208,0.5500) (1.4400,1.0000) (1.4592,0.4950) (1.4784,1.0200) (1.4976,0.7875) (1.5168,0.4275) (1.5360,0.4250)};
\end{groupplot}
\node[anchor=north, font=\fontsize{6.45}{7.0}\selectfont, text=black!74] at ($(group c2r2.south)+(0,-0.67cm)$) {%
\tikz{\draw[AGIPPO,line width=0.50pt,line cap=round](0,0)--(0.26,0);}~IPPO\quad
\tikz{\draw[AGMAPPO,line width=0.50pt,line cap=round](0,0)--(0.26,0);}~MAPPO\quad
\tikz{\draw[AGQMIX,line width=0.50pt,line cap=round](0,0)--(0.26,0);}~QMIX};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 2, horizontal sep=0.25cm, vertical sep=0.95cm, xticklabels at=edge bottom, yticklabels at=edge left},
  width=0.318\linewidth, height=4.4cm, xmin=0, xmax=1.536, xtick={0,0.5,1,1.5},
  yticklabel style={font=\scriptsize, xshift=2pt}, ylabel shift=-4pt,
  tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\footnotesize},
]
\nextgroupplot[ymin=0.8, ymax=2, title={\textsc{easy}}, ylabel={Policy entropy}]
\addplot[draw=none,name path=ippoentropyeasyu] coordinates {(0.0192,1.7383) (0.0384,1.7154) (0.0576,1.6798) (0.0768,1.6728) (0.0960,1.6515) (0.1152,1.6352) (0.1344,1.6367) (0.1536,1.6235) (0.1728,1.6269) (0.1920,1.6174) (0.2112,1.6167) (0.2304,1.6107) (0.2496,1.5961) (0.2688,1.6037) (0.2880,1.5975) (0.3072,1.6098) (0.3264,1.5986) (0.3456,1.6046) (0.3648,1.6125) (0.3840,1.5968) (0.4032,1.6021) (0.4224,1.6133) (0.4416,1.6105) (0.4608,1.6107) (0.4800,1.6014) (0.4992,1.5956) (0.5184,1.5980) (0.5376,1.5973) (0.5568,1.5905) (0.5760,1.5918) (0.5952,1.5874) (0.6144,1.5989) (0.6336,1.5867) (0.6528,1.5845) (0.6720,1.5776) (0.6912,1.5783) (0.7104,1.5732) (0.7296,1.5735) (0.7488,1.5704) (0.7680,1.5698) (0.7872,1.5672) (0.8064,1.5677) (0.8256,1.5716) (0.8448,1.5668) (0.8640,1.5711) (0.8832,1.5624) (0.9024,1.5585) (0.9216,1.5545) (0.9408,1.5528) (0.9600,1.5493) (0.9792,1.5475) (0.9984,1.5468) (1.0176,1.5425) (1.0368,1.5407) (1.0560,1.5470) (1.0752,1.5490) (1.0944,1.5270) (1.1136,1.5323) (1.1328,1.5111) (1.1520,1.5133) (1.1712,1.4992) (1.1904,1.5090) (1.2096,1.4945) (1.2288,1.5061) (1.2480,1.5042) (1.2672,1.5100) (1.2864,1.5075) (1.3056,1.5073) (1.3248,1.5161) (1.3440,1.5025) (1.3632,1.4880) (1.3824,1.4768) (1.4016,1.4726) (1.4208,1.4725) (1.4400,1.4747) (1.4592,1.4572) (1.4784,1.4666) (1.4976,1.4475) (1.5168,1.4614) (1.5360,1.4205)};
\addplot[draw=none,name path=ippoentropyeasyl] coordinates {(0.0192,1.7133) (0.0384,1.6979) (0.0576,1.6623) (0.0768,1.6502) (0.0960,1.6285) (0.1152,1.6237) (0.1344,1.6109) (0.1536,1.6020) (0.1728,1.6002) (0.1920,1.5886) (0.2112,1.5986) (0.2304,1.5895) (0.2496,1.5780) (0.2688,1.5857) (0.2880,1.5820) (0.3072,1.5874) (0.3264,1.5826) (0.3456,1.5758) (0.3648,1.5848) (0.3840,1.5722) (0.4032,1.5787) (0.4224,1.5824) (0.4416,1.5764) (0.4608,1.5790) (0.4800,1.5736) (0.4992,1.5783) (0.5184,1.5795) (0.5376,1.5658) (0.5568,1.5740) (0.5760,1.5667) (0.5952,1.5706) (0.6144,1.5593) (0.6336,1.5473) (0.6528,1.5598) (0.6720,1.5630) (0.6912,1.5492) (0.7104,1.5567) (0.7296,1.5563) (0.7488,1.5394) (0.7680,1.5469) (0.7872,1.5505) (0.8064,1.5406) (0.8256,1.5380) (0.8448,1.5359) (0.8640,1.5288) (0.8832,1.5247) (0.9024,1.5368) (0.9216,1.5238) (0.9408,1.5274) (0.9600,1.5369) (0.9792,1.5213) (0.9984,1.5216) (1.0176,1.5188) (1.0368,1.5136) (1.0560,1.4957) (1.0752,1.4837) (1.0944,1.4873) (1.1136,1.4896) (1.1328,1.4728) (1.1520,1.4776) (1.1712,1.4641) (1.1904,1.4725) (1.2096,1.4608) (1.2288,1.4475) (1.2480,1.4676) (1.2672,1.4685) (1.2864,1.4608) (1.3056,1.4574) (1.3248,1.4419) (1.3440,1.4244) (1.3632,1.4151) (1.3824,1.4087) (1.4016,1.4080) (1.4208,1.4115) (1.4400,1.4017) (1.4592,1.4042) (1.4784,1.3885) (1.4976,1.3825) (1.5168,1.3605) (1.5360,1.3581)};
\addplot[ag/ippo,opacity=0.28] fill between[of=ippoentropyeasyu and ippoentropyeasyl];
\addplot[ag/ippo,line width=1.1pt] coordinates {(0.0192,1.7352) (0.0384,1.7120) (0.0576,1.6786) (0.0768,1.6524) (0.0960,1.6433) (0.1152,1.6304) (0.1344,1.6307) (0.1536,1.6186) (0.1728,1.6151) (0.1920,1.6068) (0.2112,1.6056) (0.2304,1.5987) (0.2496,1.5826) (0.2688,1.5991) (0.2880,1.5937) (0.3072,1.5988) (0.3264,1.5904) (0.3456,1.5879) (0.3648,1.5949) (0.3840,1.5842) (0.4032,1.5882) (0.4224,1.5925) (0.4416,1.5858) (0.4608,1.5846) (0.4800,1.5959) (0.4992,1.5882) (0.5184,1.5954) (0.5376,1.5822) (0.5568,1.5829) (0.5760,1.5792) (0.5952,1.5749) (0.6144,1.5764) (0.6336,1.5609) (0.6528,1.5786) (0.6720,1.5685) (0.6912,1.5625) (0.7104,1.5677) (0.7296,1.5715) (0.7488,1.5500) (0.7680,1.5561) (0.7872,1.5634) (0.8064,1.5582) (0.8256,1.5549) (0.8448,1.5468) (0.8640,1.5498) (0.8832,1.5546) (0.9024,1.5488) (0.9216,1.5400) (0.9408,1.5356) (0.9600,1.5421) (0.9792,1.5294) (0.9984,1.5352) (1.0176,1.5253) (1.0368,1.5214) (1.0560,1.5214) (1.0752,1.5065) (1.0944,1.5083) (1.1136,1.5185) (1.1328,1.4992) (1.1520,1.4976) (1.1712,1.4875) (1.1904,1.4875) (1.2096,1.4809) (1.2288,1.4934) (1.2480,1.4803) (1.2672,1.4822) (1.2864,1.4774) (1.3056,1.4821) (1.3248,1.4802) (1.3440,1.4691) (1.3632,1.4462) (1.3824,1.4459) (1.4016,1.4344) (1.4208,1.4370) (1.4400,1.4340) (1.4592,1.4210) (1.4784,1.4129) (1.4976,1.4134) (1.5168,1.4035) (1.5360,1.3908)};
\addplot[draw=none,name path=mappoentropyeasyu] coordinates {(0.0192,1.7380) (0.0384,1.7024) (0.0576,1.6713) (0.0768,1.6576) (0.0960,1.6447) (0.1152,1.6276) (0.1344,1.6102) (0.1536,1.6074) (0.1728,1.6075) (0.1920,1.6076) (0.2112,1.6027) (0.2304,1.5952) (0.2496,1.5904) (0.2688,1.5819) (0.2880,1.5809) (0.3072,1.5746) (0.3264,1.5676) (0.3456,1.5692) (0.3648,1.5682) (0.3840,1.5585) (0.4032,1.5528) (0.4224,1.5459) (0.4416,1.5420) (0.4608,1.5410) (0.4800,1.5380) (0.4992,1.5282) (0.5184,1.5311) (0.5376,1.5309) (0.5568,1.5287) (0.5760,1.5285) (0.5952,1.5241) (0.6144,1.5119) (0.6336,1.5006) (0.6528,1.4949) (0.6720,1.4919) (0.6912,1.4983) (0.7104,1.4882) (0.7296,1.4878) (0.7488,1.4879) (0.7680,1.4889) (0.7872,1.4826) (0.8064,1.4757) (0.8256,1.4757) (0.8448,1.4734) (0.8640,1.4704) (0.8832,1.4597) (0.9024,1.4675) (0.9216,1.4558) (0.9408,1.4518) (0.9600,1.4558) (0.9792,1.4490) (0.9984,1.4537) (1.0176,1.4312) (1.0368,1.4373) (1.0560,1.4256) (1.0752,1.4288) (1.0944,1.4276) (1.1136,1.4216) (1.1328,1.4174) (1.1520,1.4069) (1.1712,1.4021) (1.1904,1.4058) (1.2096,1.3973) (1.2288,1.3934) (1.2480,1.3930) (1.2672,1.3803) (1.2864,1.3789) (1.3056,1.3720) (1.3248,1.3702) (1.3440,1.3694) (1.3632,1.3497) (1.3824,1.3550) (1.4016,1.3446) (1.4208,1.3325) (1.4400,1.3344) (1.4592,1.3131) (1.4784,1.3094) (1.4976,1.3018) (1.5168,1.2869) (1.5360,1.2695)};
\addplot[draw=none,name path=mappoentropyeasyl] coordinates {(0.0192,1.7213) (0.0384,1.6893) (0.0576,1.6635) (0.0768,1.6451) (0.0960,1.6120) (0.1152,1.6066) (0.1344,1.6017) (0.1536,1.5968) (0.1728,1.5979) (0.1920,1.5942) (0.2112,1.5724) (0.2304,1.5671) (0.2496,1.5661) (0.2688,1.5603) (0.2880,1.5647) (0.3072,1.5631) (0.3264,1.5575) (0.3456,1.5431) (0.3648,1.5496) (0.3840,1.5415) (0.4032,1.5401) (0.4224,1.5291) (0.4416,1.5232) (0.4608,1.5221) (0.4800,1.5043) (0.4992,1.5024) (0.5184,1.5172) (0.5376,1.5078) (0.5568,1.4956) (0.5760,1.4990) (0.5952,1.4898) (0.6144,1.4833) (0.6336,1.4737) (0.6528,1.4568) (0.6720,1.4678) (0.6912,1.4693) (0.7104,1.4565) (0.7296,1.4549) (0.7488,1.4563) (0.7680,1.4621) (0.7872,1.4650) (0.8064,1.4631) (0.8256,1.4604) (0.8448,1.4498) (0.8640,1.4398) (0.8832,1.4422) (0.9024,1.4355) (0.9216,1.4293) (0.9408,1.4372) (0.9600,1.4358) (0.9792,1.4207) (0.9984,1.4223) (1.0176,1.4131) (1.0368,1.4074) (1.0560,1.4096) (1.0752,1.4007) (1.0944,1.4060) (1.1136,1.3895) (1.1328,1.3857) (1.1520,1.3811) (1.1712,1.3802) (1.1904,1.3631) (1.2096,1.3699) (1.2288,1.3726) (1.2480,1.3686) (1.2672,1.3560) (1.2864,1.3500) (1.3056,1.3384) (1.3248,1.3202) (1.3440,1.3109) (1.3632,1.3128) (1.3824,1.2989) (1.4016,1.3043) (1.4208,1.3038) (1.4400,1.2824) (1.4592,1.2721) (1.4784,1.2623) (1.4976,1.2560) (1.5168,1.2452) (1.5360,1.2288)};
\addplot[ag/mappo,opacity=0.28] fill between[of=mappoentropyeasyu and mappoentropyeasyl];
\addplot[ag/mappo,line width=1.1pt] coordinates {(0.0192,1.7318) (0.0384,1.6928) (0.0576,1.6679) (0.0768,1.6488) (0.0960,1.6371) (0.1152,1.6122) (0.1344,1.6046) (0.1536,1.6008) (0.1728,1.6010) (0.1920,1.6026) (0.2112,1.5961) (0.2304,1.5810) (0.2496,1.5791) (0.2688,1.5702) (0.2880,1.5697) (0.3072,1.5712) (0.3264,1.5630) (0.3456,1.5558) (0.3648,1.5619) (0.3840,1.5529) (0.4032,1.5443) (0.4224,1.5410) (0.4416,1.5354) (0.4608,1.5365) (0.4800,1.5287) (0.4992,1.5175) (0.5184,1.5255) (0.5376,1.5227) (0.5568,1.5147) (0.5760,1.5156) (0.5952,1.5135) (0.6144,1.5023) (0.6336,1.4836) (0.6528,1.4876) (0.6720,1.4801) (0.6912,1.4872) (0.7104,1.4787) (0.7296,1.4721) (0.7488,1.4714) (0.7680,1.4817) (0.7872,1.4750) (0.8064,1.4728) (0.8256,1.4712) (0.8448,1.4586) (0.8640,1.4598) (0.8832,1.4562) (0.9024,1.4533) (0.9216,1.4416) (0.9408,1.4489) (0.9600,1.4422) (0.9792,1.4288) (0.9984,1.4406) (1.0176,1.4230) (1.0368,1.4208) (1.0560,1.4169) (1.0752,1.4062) (1.0944,1.4134) (1.1136,1.4089) (1.1328,1.4024) (1.1520,1.4000) (1.1712,1.3934) (1.1904,1.3867) (1.2096,1.3891) (1.2288,1.3798) (1.2480,1.3768) (1.2672,1.3659) (1.2864,1.3604) (1.3056,1.3585) (1.3248,1.3530) (1.3440,1.3398) (1.3632,1.3323) (1.3824,1.3114) (1.4016,1.3165) (1.4208,1.3133) (1.4400,1.3026) (1.4592,1.2936) (1.4784,1.2868) (1.4976,1.2762) (1.5168,1.2764) (1.5360,1.2454)};
\nextgroupplot[ymin=0.8, ymax=2, title={\textsc{medium}}]
\addplot[draw=none,name path=ippoentropymediumu] coordinates {(0.0192,1.7286) (0.0384,1.7082) (0.0576,1.6918) (0.0768,1.6692) (0.0960,1.6511) (0.1152,1.6418) (0.1344,1.6342) (0.1536,1.6385) (0.1728,1.6220) (0.1920,1.6171) (0.2112,1.6080) (0.2304,1.6028) (0.2496,1.6081) (0.2688,1.6056) (0.2880,1.6112) (0.3072,1.6063) (0.3264,1.6094) (0.3456,1.6122) (0.3648,1.6133) (0.3840,1.6035) (0.4032,1.6003) (0.4224,1.6032) (0.4416,1.6033) (0.4608,1.5990) (0.4800,1.5970) (0.4992,1.5945) (0.5184,1.6019) (0.5376,1.5909) (0.5568,1.6021) (0.5760,1.5900) (0.5952,1.5979) (0.6144,1.5954) (0.6336,1.5944) (0.6528,1.5848) (0.6720,1.5928) (0.6912,1.5939) (0.7104,1.5939) (0.7296,1.5851) (0.7488,1.5823) (0.7680,1.5782) (0.7872,1.5650) (0.8064,1.5709) (0.8256,1.5703) (0.8448,1.5681) (0.8640,1.5634) (0.8832,1.5704) (0.9024,1.5652) (0.9216,1.5564) (0.9408,1.5534) (0.9600,1.5610) (0.9792,1.5574) (0.9984,1.5523) (1.0176,1.5598) (1.0368,1.5418) (1.0560,1.5406) (1.0752,1.5339) (1.0944,1.5256) (1.1136,1.5186) (1.1328,1.5111) (1.1520,1.5121) (1.1712,1.5209) (1.1904,1.5133) (1.2096,1.4982) (1.2288,1.4997) (1.2480,1.5066) (1.2672,1.4997) (1.2864,1.4950) (1.3056,1.4933) (1.3248,1.4828) (1.3440,1.4845) (1.3632,1.4634) (1.3824,1.4723) (1.4016,1.4688) (1.4208,1.4639) (1.4400,1.4652) (1.4592,1.4569) (1.4784,1.4298) (1.4976,1.4371) (1.5168,1.4231) (1.5360,1.4107)};
\addplot[draw=none,name path=ippoentropymediuml] coordinates {(0.0192,1.7224) (0.0384,1.6983) (0.0576,1.6833) (0.0768,1.6565) (0.0960,1.6343) (0.1152,1.6234) (0.1344,1.6077) (0.1536,1.6017) (0.1728,1.5991) (0.1920,1.6008) (0.2112,1.5862) (0.2304,1.5884) (0.2496,1.5802) (0.2688,1.5863) (0.2880,1.5881) (0.3072,1.5956) (0.3264,1.5904) (0.3456,1.6020) (0.3648,1.5929) (0.3840,1.5945) (0.4032,1.5887) (0.4224,1.5924) (0.4416,1.5864) (0.4608,1.5913) (0.4800,1.5820) (0.4992,1.5783) (0.5184,1.5794) (0.5376,1.5787) (0.5568,1.5852) (0.5760,1.5825) (0.5952,1.5705) (0.6144,1.5657) (0.6336,1.5684) (0.6528,1.5673) (0.6720,1.5665) (0.6912,1.5715) (0.7104,1.5692) (0.7296,1.5602) (0.7488,1.5558) (0.7680,1.5459) (0.7872,1.5510) (0.8064,1.5473) (0.8256,1.5512) (0.8448,1.5393) (0.8640,1.5417) (0.8832,1.5255) (0.9024,1.5252) (0.9216,1.5273) (0.9408,1.5201) (0.9600,1.5154) (0.9792,1.5190) (0.9984,1.5155) (1.0176,1.5080) (1.0368,1.5192) (1.0560,1.5083) (1.0752,1.5070) (1.0944,1.4963) (1.1136,1.4930) (1.1328,1.4916) (1.1520,1.4905) (1.1712,1.4879) (1.1904,1.4871) (1.2096,1.4657) (1.2288,1.4688) (1.2480,1.4683) (1.2672,1.4646) (1.2864,1.4539) (1.3056,1.4645) (1.3248,1.4551) (1.3440,1.4407) (1.3632,1.4311) (1.3824,1.4313) (1.4016,1.4448) (1.4208,1.4305) (1.4400,1.4264) (1.4592,1.4085) (1.4784,1.4053) (1.4976,1.3767) (1.5168,1.3727) (1.5360,1.3560)};
\addplot[ag/ippo,opacity=0.28] fill between[of=ippoentropymediumu and ippoentropymediuml];
\addplot[ag/ippo,line width=1.1pt] coordinates {(0.0192,1.7251) (0.0384,1.7061) (0.0576,1.6874) (0.0768,1.6613) (0.0960,1.6467) (0.1152,1.6296) (0.1344,1.6212) (0.1536,1.6199) (0.1728,1.6068) (0.1920,1.6084) (0.2112,1.5985) (0.2304,1.6023) (0.2496,1.5991) (0.2688,1.5918) (0.2880,1.5946) (0.3072,1.5991) (0.3264,1.6028) (0.3456,1.6055) (0.3648,1.5993) (0.3840,1.5962) (0.4032,1.5941) (0.4224,1.6023) (0.4416,1.6021) (0.4608,1.5929) (0.4800,1.5852) (0.4992,1.5878) (0.5184,1.5921) (0.5376,1.5850) (0.5568,1.5951) (0.5760,1.5858) (0.5952,1.5916) (0.6144,1.5763) (0.6336,1.5809) (0.6528,1.5768) (0.6720,1.5849) (0.6912,1.5819) (0.7104,1.5743) (0.7296,1.5712) (0.7488,1.5627) (0.7680,1.5511) (0.7872,1.5556) (0.8064,1.5609) (0.8256,1.5596) (0.8448,1.5524) (0.8640,1.5509) (0.8832,1.5398) (0.9024,1.5446) (0.9216,1.5378) (0.9408,1.5364) (0.9600,1.5253) (0.9792,1.5344) (0.9984,1.5220) (1.0176,1.5387) (1.0368,1.5329) (1.0560,1.5273) (1.0752,1.5224) (1.0944,1.5124) (1.1136,1.5129) (1.1328,1.5020) (1.1520,1.5019) (1.1712,1.5024) (1.1904,1.4915) (1.2096,1.4902) (1.2288,1.4753) (1.2480,1.4870) (1.2672,1.4769) (1.2864,1.4701) (1.3056,1.4810) (1.3248,1.4677) (1.3440,1.4619) (1.3632,1.4563) (1.3824,1.4595) (1.4016,1.4546) (1.4208,1.4565) (1.4400,1.4516) (1.4592,1.4346) (1.4784,1.4226) (1.4976,1.3997) (1.5168,1.3994) (1.5360,1.3797)};
\addplot[draw=none,name path=mappoentropymediumu] coordinates {(0.0192,1.7250) (0.0384,1.7137) (0.0576,1.6754) (0.0768,1.6603) (0.0960,1.6312) (0.1152,1.6228) (0.1344,1.6230) (0.1536,1.6090) (0.1728,1.6036) (0.1920,1.6149) (0.2112,1.6048) (0.2304,1.6093) (0.2496,1.6104) (0.2688,1.5878) (0.2880,1.5869) (0.3072,1.5795) (0.3264,1.5804) (0.3456,1.5731) (0.3648,1.5704) (0.3840,1.5653) (0.4032,1.5721) (0.4224,1.5463) (0.4416,1.5578) (0.4608,1.5530) (0.4800,1.5534) (0.4992,1.5485) (0.5184,1.5399) (0.5376,1.5377) (0.5568,1.5282) (0.5760,1.5244) (0.5952,1.5261) (0.6144,1.5303) (0.6336,1.5380) (0.6528,1.5338) (0.6720,1.5169) (0.6912,1.5205) (0.7104,1.5076) (0.7296,1.5146) (0.7488,1.5063) (0.7680,1.5039) (0.7872,1.4912) (0.8064,1.5011) (0.8256,1.4852) (0.8448,1.4733) (0.8640,1.4810) (0.8832,1.4675) (0.9024,1.4696) (0.9216,1.4680) (0.9408,1.4546) (0.9600,1.4454) (0.9792,1.4514) (0.9984,1.4606) (1.0176,1.4530) (1.0368,1.4470) (1.0560,1.4457) (1.0752,1.4474) (1.0944,1.4331) (1.1136,1.4234) (1.1328,1.4179) (1.1520,1.4053) (1.1712,1.4094) (1.1904,1.4004) (1.2096,1.3816) (1.2288,1.3731) (1.2480,1.3659) (1.2672,1.3662) (1.2864,1.3723) (1.3056,1.3683) (1.3248,1.3569) (1.3440,1.3575) (1.3632,1.3414) (1.3824,1.3325) (1.4016,1.3277) (1.4208,1.3113) (1.4400,1.3101) (1.4592,1.2962) (1.4784,1.2937) (1.4976,1.2824) (1.5168,1.2826) (1.5360,1.2672)};
\addplot[draw=none,name path=mappoentropymediuml] coordinates {(0.0192,1.7153) (0.0384,1.7028) (0.0576,1.6620) (0.0768,1.6333) (0.0960,1.6119) (0.1152,1.6065) (0.1344,1.5998) (0.1536,1.5986) (0.1728,1.5939) (0.1920,1.5923) (0.2112,1.5909) (0.2304,1.5788) (0.2496,1.5839) (0.2688,1.5719) (0.2880,1.5714) (0.3072,1.5687) (0.3264,1.5610) (0.3456,1.5556) (0.3648,1.5575) (0.3840,1.5541) (0.4032,1.5450) (0.4224,1.5337) (0.4416,1.5294) (0.4608,1.5354) (0.4800,1.5267) (0.4992,1.5209) (0.5184,1.5151) (0.5376,1.5051) (0.5568,1.5118) (0.5760,1.5080) (0.5952,1.5056) (0.6144,1.5020) (0.6336,1.5043) (0.6528,1.5020) (0.6720,1.5054) (0.6912,1.4938) (0.7104,1.4921) (0.7296,1.4996) (0.7488,1.4783) (0.7680,1.4754) (0.7872,1.4648) (0.8064,1.4629) (0.8256,1.4579) (0.8448,1.4546) (0.8640,1.4628) (0.8832,1.4509) (0.9024,1.4428) (0.9216,1.4354) (0.9408,1.4313) (0.9600,1.4329) (0.9792,1.4121) (0.9984,1.4174) (1.0176,1.4178) (1.0368,1.4070) (1.0560,1.3997) (1.0752,1.4048) (1.0944,1.3874) (1.1136,1.3753) (1.1328,1.3753) (1.1520,1.3655) (1.1712,1.3755) (1.1904,1.3648) (1.2096,1.3486) (1.2288,1.3571) (1.2480,1.3436) (1.2672,1.3435) (1.2864,1.3334) (1.3056,1.3371) (1.3248,1.3212) (1.3440,1.3117) (1.3632,1.2997) (1.3824,1.2936) (1.4016,1.2778) (1.4208,1.2677) (1.4400,1.2534) (1.4592,1.2499) (1.4784,1.2397) (1.4976,1.2173) (1.5168,1.2127) (1.5360,1.2120)};
\addplot[ag/mappo,opacity=0.28] fill between[of=mappoentropymediumu and mappoentropymediuml];
\addplot[ag/mappo,line width=1.1pt] coordinates {(0.0192,1.7196) (0.0384,1.7080) (0.0576,1.6699) (0.0768,1.6517) (0.0960,1.6242) (0.1152,1.6125) (0.1344,1.6130) (0.1536,1.6071) (0.1728,1.5975) (0.1920,1.6044) (0.2112,1.5973) (0.2304,1.5960) (0.2496,1.5950) (0.2688,1.5851) (0.2880,1.5796) (0.3072,1.5743) (0.3264,1.5739) (0.3456,1.5626) (0.3648,1.5605) (0.3840,1.5558) (0.4032,1.5545) (0.4224,1.5429) (0.4416,1.5492) (0.4608,1.5391) (0.4800,1.5353) (0.4992,1.5354) (0.5184,1.5302) (0.5376,1.5215) (0.5568,1.5158) (0.5760,1.5186) (0.5952,1.5193) (0.6144,1.5109) (0.6336,1.5124) (0.6528,1.5153) (0.6720,1.5078) (0.6912,1.5033) (0.7104,1.5012) (0.7296,1.5032) (0.7488,1.4968) (0.7680,1.4889) (0.7872,1.4757) (0.8064,1.4717) (0.8256,1.4631) (0.8448,1.4659) (0.8640,1.4734) (0.8832,1.4637) (0.9024,1.4541) (0.9216,1.4526) (0.9408,1.4418) (0.9600,1.4394) (0.9792,1.4375) (0.9984,1.4379) (1.0176,1.4318) (1.0368,1.4225) (1.0560,1.4160) (1.0752,1.4228) (1.0944,1.4081) (1.1136,1.3988) (1.1328,1.3944) (1.1520,1.3867) (1.1712,1.3826) (1.1904,1.3822) (1.2096,1.3621) (1.2288,1.3592) (1.2480,1.3602) (1.2672,1.3546) (1.2864,1.3477) (1.3056,1.3431) (1.3248,1.3296) (1.3440,1.3333) (1.3632,1.3205) (1.3824,1.3189) (1.4016,1.3121) (1.4208,1.2883) (1.4400,1.2931) (1.4592,1.2804) (1.4784,1.2583) (1.4976,1.2591) (1.5168,1.2414) (1.5360,1.2435)};
\nextgroupplot[ymin=0.8, ymax=2, title={\textsc{hard}}]
\addplot[draw=none,name path=ippoentropyhardu] coordinates {(0.0192,1.9055) (0.0384,1.9048) (0.0576,1.9010) (0.0768,1.8968) (0.0960,1.8941) (0.1152,1.8866) (0.1344,1.8821) (0.1536,1.8739) (0.1728,1.8792) (0.1920,1.8774) (0.2112,1.8743) (0.2304,1.8717) (0.2496,1.8707) (0.2688,1.8636) (0.2880,1.8648) (0.3072,1.8622) (0.3264,1.8643) (0.3456,1.8590) (0.3648,1.8597) (0.3840,1.8559) (0.4032,1.8522) (0.4224,1.8569) (0.4416,1.8563) (0.4608,1.8565) (0.4800,1.8534) (0.4992,1.8483) (0.5184,1.8496) (0.5376,1.8497) (0.5568,1.8482) (0.5760,1.8518) (0.5952,1.8470) (0.6144,1.8468) (0.6336,1.8455) (0.6528,1.8498) (0.6720,1.8463) (0.6912,1.8386) (0.7104,1.8428) (0.7296,1.8418) (0.7488,1.8418) (0.7680,1.8424) (0.7872,1.8356) (0.8064,1.8361) (0.8256,1.8365) (0.8448,1.8416) (0.8640,1.8394) (0.8832,1.8289) (0.9024,1.8330) (0.9216,1.8319) (0.9408,1.8350) (0.9600,1.8305) (0.9792,1.8279) (0.9984,1.8288) (1.0176,1.8232) (1.0368,1.8200) (1.0560,1.8219) (1.0752,1.8124) (1.0944,1.8139) (1.1136,1.8189) (1.1328,1.8156) (1.1520,1.8206) (1.1712,1.8201) (1.1904,1.8068) (1.2096,1.8109) (1.2288,1.8082) (1.2480,1.8045) (1.2672,1.8061) (1.2864,1.7899) (1.3056,1.7862) (1.3248,1.7831) (1.3440,1.7759) (1.3632,1.7788) (1.3824,1.7741) (1.4016,1.7607) (1.4208,1.7466) (1.4400,1.7450) (1.4592,1.7417) (1.4784,1.7457) (1.4976,1.7272) (1.5168,1.7261) (1.5360,1.7148)};
\addplot[draw=none,name path=ippoentropyhardl] coordinates {(0.0192,1.8963) (0.0384,1.8933) (0.0576,1.8938) (0.0768,1.8876) (0.0960,1.8795) (0.1152,1.8769) (0.1344,1.8679) (0.1536,1.8674) (0.1728,1.8678) (0.1920,1.8681) (0.2112,1.8638) (0.2304,1.8622) (0.2496,1.8582) (0.2688,1.8555) (0.2880,1.8590) (0.3072,1.8536) (0.3264,1.8486) (0.3456,1.8462) (0.3648,1.8449) (0.3840,1.8444) (0.4032,1.8436) (0.4224,1.8446) (0.4416,1.8453) (0.4608,1.8427) (0.4800,1.8451) (0.4992,1.8436) (0.5184,1.8369) (0.5376,1.8355) (0.5568,1.8391) (0.5760,1.8388) (0.5952,1.8392) (0.6144,1.8423) (0.6336,1.8370) (0.6528,1.8364) (0.6720,1.8324) (0.6912,1.8350) (0.7104,1.8330) (0.7296,1.8259) (0.7488,1.8255) (0.7680,1.8243) (0.7872,1.8264) (0.8064,1.8255) (0.8256,1.8190) (0.8448,1.8255) (0.8640,1.8277) (0.8832,1.8249) (0.9024,1.8251) (0.9216,1.8187) (0.9408,1.8215) (0.9600,1.8189) (0.9792,1.8155) (0.9984,1.8129) (1.0176,1.8122) (1.0368,1.8051) (1.0560,1.8002) (1.0752,1.7927) (1.0944,1.7854) (1.1136,1.7841) (1.1328,1.7829) (1.1520,1.7767) (1.1712,1.7811) (1.1904,1.7732) (1.2096,1.7799) (1.2288,1.7700) (1.2480,1.7638) (1.2672,1.7714) (1.2864,1.7434) (1.3056,1.7415) (1.3248,1.7409) (1.3440,1.7272) (1.3632,1.7290) (1.3824,1.7127) (1.4016,1.6990) (1.4208,1.7004) (1.4400,1.6991) (1.4592,1.6871) (1.4784,1.6879) (1.4976,1.6878) (1.5168,1.6685) (1.5360,1.6694)};
\addplot[ag/ippo,opacity=0.28] fill between[of=ippoentropyhardu and ippoentropyhardl];
\addplot[ag/ippo,line width=1.1pt] coordinates {(0.0192,1.9021) (0.0384,1.9009) (0.0576,1.8948) (0.0768,1.8922) (0.0960,1.8853) (0.1152,1.8792) (0.1344,1.8721) (0.1536,1.8698) (0.1728,1.8696) (0.1920,1.8724) (0.2112,1.8662) (0.2304,1.8675) (0.2496,1.8618) (0.2688,1.8622) (0.2880,1.8607) (0.3072,1.8579) (0.3264,1.8559) (0.3456,1.8557) (0.3648,1.8507) (0.3840,1.8484) (0.4032,1.8483) (0.4224,1.8471) (0.4416,1.8508) (0.4608,1.8505) (0.4800,1.8505) (0.4992,1.8450) (0.5184,1.8445) (0.5376,1.8415) (0.5568,1.8428) (0.5760,1.8456) (0.5952,1.8435) (0.6144,1.8451) (0.6336,1.8422) (0.6528,1.8444) (0.6720,1.8397) (0.6912,1.8370) (0.7104,1.8362) (0.7296,1.8337) (0.7488,1.8362) (0.7680,1.8330) (0.7872,1.8325) (0.8064,1.8319) (0.8256,1.8314) (0.8448,1.8294) (0.8640,1.8327) (0.8832,1.8267) (0.9024,1.8289) (0.9216,1.8216) (0.9408,1.8280) (0.9600,1.8273) (0.9792,1.8229) (0.9984,1.8218) (1.0176,1.8169) (1.0368,1.8162) (1.0560,1.8146) (1.0752,1.8040) (1.0944,1.7975) (1.1136,1.7928) (1.1328,1.8001) (1.1520,1.8005) (1.1712,1.8037) (1.1904,1.8033) (1.2096,1.7972) (1.2288,1.7860) (1.2480,1.7865) (1.2672,1.7824) (1.2864,1.7707) (1.3056,1.7659) (1.3248,1.7609) (1.3440,1.7631) (1.3632,1.7503) (1.3824,1.7466) (1.4016,1.7535) (1.4208,1.7374) (1.4400,1.7140) (1.4592,1.7266) (1.4784,1.7237) (1.4976,1.7168) (1.5168,1.6975) (1.5360,1.6923)};
\addplot[draw=none,name path=mappoentropyhardu] coordinates {(0.0192,1.9037) (0.0384,1.9066) (0.0576,1.8950) (0.0768,1.8866) (0.0960,1.8808) (0.1152,1.8727) (0.1344,1.8653) (0.1536,1.8602) (0.1728,1.8588) (0.1920,1.8514) (0.2112,1.8470) (0.2304,1.8433) (0.2496,1.8462) (0.2688,1.8431) (0.2880,1.8506) (0.3072,1.8434) (0.3264,1.8348) (0.3456,1.8354) (0.3648,1.8347) (0.3840,1.8425) (0.4032,1.8404) (0.4224,1.8373) (0.4416,1.8304) (0.4608,1.8382) (0.4800,1.8287) (0.4992,1.8296) (0.5184,1.8270) (0.5376,1.8282) (0.5568,1.8287) (0.5760,1.8344) (0.5952,1.8343) (0.6144,1.8278) (0.6336,1.8259) (0.6528,1.8317) (0.6720,1.8260) (0.6912,1.8212) (0.7104,1.8175) (0.7296,1.8187) (0.7488,1.8210) (0.7680,1.8145) (0.7872,1.8133) (0.8064,1.8069) (0.8256,1.8129) (0.8448,1.8153) (0.8640,1.8128) (0.8832,1.8065) (0.9024,1.8066) (0.9216,1.8084) (0.9408,1.8078) (0.9600,1.8075) (0.9792,1.8029) (0.9984,1.7980) (1.0176,1.7942) (1.0368,1.7914) (1.0560,1.7920) (1.0752,1.7871) (1.0944,1.7861) (1.1136,1.7863) (1.1328,1.7854) (1.1520,1.7739) (1.1712,1.7664) (1.1904,1.7714) (1.2096,1.7679) (1.2288,1.7637) (1.2480,1.7589) (1.2672,1.7579) (1.2864,1.7513) (1.3056,1.7473) (1.3248,1.7356) (1.3440,1.7331) (1.3632,1.7210) (1.3824,1.7207) (1.4016,1.7131) (1.4208,1.7057) (1.4400,1.7149) (1.4592,1.7059) (1.4784,1.6893) (1.4976,1.6832) (1.5168,1.6522) (1.5360,1.6394)};
\addplot[draw=none,name path=mappoentropyhardl] coordinates {(0.0192,1.9006) (0.0384,1.8980) (0.0576,1.8889) (0.0768,1.8812) (0.0960,1.8738) (0.1152,1.8653) (0.1344,1.8566) (0.1536,1.8506) (0.1728,1.8459) (0.1920,1.8447) (0.2112,1.8409) (0.2304,1.8326) (0.2496,1.8361) (0.2688,1.8359) (0.2880,1.8349) (0.3072,1.8316) (0.3264,1.8219) (0.3456,1.8244) (0.3648,1.8222) (0.3840,1.8278) (0.4032,1.8292) (0.4224,1.8251) (0.4416,1.8229) (0.4608,1.8235) (0.4800,1.8239) (0.4992,1.8127) (0.5184,1.8138) (0.5376,1.8144) (0.5568,1.8137) (0.5760,1.8151) (0.5952,1.8204) (0.6144,1.8186) (0.6336,1.8159) (0.6528,1.8172) (0.6720,1.8159) (0.6912,1.8075) (0.7104,1.8049) (0.7296,1.8026) (0.7488,1.8058) (0.7680,1.8041) (0.7872,1.7891) (0.8064,1.7926) (0.8256,1.7987) (0.8448,1.7912) (0.8640,1.7815) (0.8832,1.7865) (0.9024,1.7910) (0.9216,1.7895) (0.9408,1.7891) (0.9600,1.7853) (0.9792,1.7942) (0.9984,1.7833) (1.0176,1.7851) (1.0368,1.7809) (1.0560,1.7749) (1.0752,1.7775) (1.0944,1.7645) (1.1136,1.7672) (1.1328,1.7533) (1.1520,1.7552) (1.1712,1.7394) (1.1904,1.7416) (1.2096,1.7336) (1.2288,1.7352) (1.2480,1.7452) (1.2672,1.7306) (1.2864,1.7204) (1.3056,1.7166) (1.3248,1.7068) (1.3440,1.7022) (1.3632,1.6929) (1.3824,1.6813) (1.4016,1.6672) (1.4208,1.6717) (1.4400,1.6565) (1.4592,1.6434) (1.4784,1.6437) (1.4976,1.6229) (1.5168,1.5968) (1.5360,1.5832)};
\addplot[ag/mappo,opacity=0.28] fill between[of=mappoentropyhardu and mappoentropyhardl];
\addplot[ag/mappo,line width=1.1pt] coordinates {(0.0192,1.9025) (0.0384,1.9012) (0.0576,1.8914) (0.0768,1.8840) (0.0960,1.8792) (0.1152,1.8693) (0.1344,1.8627) (0.1536,1.8576) (0.1728,1.8557) (0.1920,1.8488) (0.2112,1.8440) (0.2304,1.8355) (0.2496,1.8442) (0.2688,1.8387) (0.2880,1.8407) (0.3072,1.8373) (0.3264,1.8307) (0.3456,1.8324) (0.3648,1.8316) (0.3840,1.8321) (0.4032,1.8324) (0.4224,1.8327) (0.4416,1.8272) (0.4608,1.8296) (0.4800,1.8246) (0.4992,1.8236) (0.5184,1.8231) (0.5376,1.8207) (0.5568,1.8247) (0.5760,1.8273) (0.5952,1.8274) (0.6144,1.8253) (0.6336,1.8215) (0.6528,1.8228) (0.6720,1.8186) (0.6912,1.8165) (0.7104,1.8146) (0.7296,1.8142) (0.7488,1.8157) (0.7680,1.8126) (0.7872,1.8097) (0.8064,1.8029) (0.8256,1.8079) (0.8448,1.8083) (0.8640,1.8071) (0.8832,1.8002) (0.9024,1.8024) (0.9216,1.7953) (0.9408,1.7995) (0.9600,1.8031) (0.9792,1.7974) (0.9984,1.7927) (1.0176,1.7904) (1.0368,1.7854) (1.0560,1.7843) (1.0752,1.7845) (1.0944,1.7733) (1.1136,1.7798) (1.1328,1.7693) (1.1520,1.7648) (1.1712,1.7576) (1.1904,1.7571) (1.2096,1.7613) (1.2288,1.7494) (1.2480,1.7490) (1.2672,1.7442) (1.2864,1.7429) (1.3056,1.7238) (1.3248,1.7143) (1.3440,1.7103) (1.3632,1.7053) (1.3824,1.7060) (1.4016,1.6999) (1.4208,1.6977) (1.4400,1.6912) (1.4592,1.6719) (1.4784,1.6638) (1.4976,1.6473) (1.5168,1.6344) (1.5360,1.6275)};
\nextgroupplot[ymin=-0.3, ymax=1.05, ylabel={Explained variance}]
\addplot[draw=none,name path=ippoexplainedvarianceeasyu] coordinates {(0.0192,0.0330) (0.0384,0.0491) (0.0576,0.0558) (0.0768,0.0861) (0.0960,0.1211) (0.1152,0.1354) (0.1344,0.1736) (0.1536,0.1917) (0.1728,0.2015) (0.1920,0.2104) (0.2112,0.2356) (0.2304,0.2589) (0.2496,0.2438) (0.2688,0.2631) (0.2880,0.2719) (0.3072,0.2990) (0.3264,0.3306) (0.3456,0.3290) (0.3648,0.3454) (0.3840,0.3474) (0.4032,0.3084) (0.4224,0.3426) (0.4416,0.3830) (0.4608,0.4485) (0.4800,0.4464) (0.4992,0.4959) (0.5184,0.4571) (0.5376,0.4859) (0.5568,0.4971) (0.5760,0.4297) (0.5952,0.4926) (0.6144,0.4173) (0.6336,0.4715) (0.6528,0.4347) (0.6720,0.5588) (0.6912,0.5541) (0.7104,0.5051) (0.7296,0.5210) (0.7488,0.4767) (0.7680,0.5249) (0.7872,0.5113) (0.8064,0.5025) (0.8256,0.4804) (0.8448,0.5214) (0.8640,0.5223) (0.8832,0.5798) (0.9024,0.4572) (0.9216,0.5627) (0.9408,0.5281) (0.9600,0.5151) (0.9792,0.5242) (0.9984,0.4993) (1.0176,0.5045) (1.0368,0.5362) (1.0560,0.4997) (1.0752,0.5268) (1.0944,0.5127) (1.1136,0.5377) (1.1328,0.5298) (1.1520,0.5571) (1.1712,0.5048) (1.1904,0.5172) (1.2096,0.4909) (1.2288,0.5334) (1.2480,0.5462) (1.2672,0.4808) (1.2864,0.5428) (1.3056,0.5415) (1.3248,0.5146) (1.3440,0.5238) (1.3632,0.5822) (1.3824,0.5093) (1.4016,0.5469) (1.4208,0.5120) (1.4400,0.5583) (1.4592,0.5456) (1.4784,0.4638) (1.4976,0.5276) (1.5168,0.5371) (1.5360,0.5460)};
\addplot[draw=none,name path=ippoexplainedvarianceeasyl] coordinates {(0.0192,0.0232) (0.0384,0.0326) (0.0576,0.0399) (0.0768,0.0583) (0.0960,0.0938) (0.1152,0.1207) (0.1344,0.1421) (0.1536,0.1625) (0.1728,0.1800) (0.1920,0.1692) (0.2112,0.1746) (0.2304,0.2345) (0.2496,0.1943) (0.2688,0.2146) (0.2880,0.2267) (0.3072,0.2394) (0.3264,0.2640) (0.3456,0.2565) (0.3648,0.2696) (0.3840,0.3225) (0.4032,0.2624) (0.4224,0.2554) (0.4416,0.3059) (0.4608,0.3806) (0.4800,0.3526) (0.4992,0.3484) (0.5184,0.3268) (0.5376,0.3230) (0.5568,0.4132) (0.5760,0.3894) (0.5952,0.3999) (0.6144,0.3347) (0.6336,0.3897) (0.6528,0.3694) (0.6720,0.4371) (0.6912,0.4766) (0.7104,0.4695) (0.7296,0.4599) (0.7488,0.3932) (0.7680,0.4210) (0.7872,0.4487) (0.8064,0.4212) (0.8256,0.4341) (0.8448,0.4770) (0.8640,0.4414) (0.8832,0.4232) (0.9024,0.4153) (0.9216,0.4260) (0.9408,0.4129) (0.9600,0.3907) (0.9792,0.4235) (0.9984,0.4523) (1.0176,0.4085) (1.0368,0.4709) (1.0560,0.4508) (1.0752,0.4467) (1.0944,0.4332) (1.1136,0.4593) (1.1328,0.4335) (1.1520,0.3858) (1.1712,0.3772) (1.1904,0.4094) (1.2096,0.4273) (1.2288,0.4131) (1.2480,0.4416) (1.2672,0.4062) (1.2864,0.4742) (1.3056,0.4600) (1.3248,0.4499) (1.3440,0.4529) (1.3632,0.4813) (1.3824,0.4634) (1.4016,0.4093) (1.4208,0.4396) (1.4400,0.4344) (1.4592,0.3823) (1.4784,0.4028) (1.4976,0.3977) (1.5168,0.4135) (1.5360,0.3951)};
\addplot[ag/ippo,opacity=0.28] fill between[of=ippoexplainedvarianceeasyu and ippoexplainedvarianceeasyl];
\addplot[ag/ippo,line width=1.1pt] coordinates {(0.0192,0.0284) (0.0384,0.0422) (0.0576,0.0472) (0.0768,0.0691) (0.0960,0.1014) (0.1152,0.1311) (0.1344,0.1484) (0.1536,0.1778) (0.1728,0.1885) (0.1920,0.1925) (0.2112,0.2077) (0.2304,0.2477) (0.2496,0.2305) (0.2688,0.2430) (0.2880,0.2440) (0.3072,0.2484) (0.3264,0.2857) (0.3456,0.2904) (0.3648,0.3027) (0.3840,0.3395) (0.4032,0.3026) (0.4224,0.3157) (0.4416,0.3661) (0.4608,0.3946) (0.4800,0.3854) (0.4992,0.3915) (0.5184,0.4068) (0.5376,0.4499) (0.5568,0.4855) (0.5760,0.4028) (0.5952,0.4442) (0.6144,0.3537) (0.6336,0.4293) (0.6528,0.4021) (0.6720,0.5219) (0.6912,0.5240) (0.7104,0.4927) (0.7296,0.5011) (0.7488,0.4486) (0.7680,0.4732) (0.7872,0.4695) (0.8064,0.4722) (0.8256,0.4722) (0.8448,0.5046) (0.8640,0.4792) (0.8832,0.4666) (0.9024,0.4393) (0.9216,0.5373) (0.9408,0.4924) (0.9600,0.4369) (0.9792,0.4940) (0.9984,0.4730) (1.0176,0.4365) (1.0368,0.4914) (1.0560,0.4671) (1.0752,0.5048) (1.0944,0.4901) (1.1136,0.5102) (1.1328,0.4884) (1.1520,0.4298) (1.1712,0.4808) (1.1904,0.4850) (1.2096,0.4606) (1.2288,0.4763) (1.2480,0.5102) (1.2672,0.4318) (1.2864,0.5242) (1.3056,0.4736) (1.3248,0.4901) (1.3440,0.4956) (1.3632,0.5520) (1.3824,0.5002) (1.4016,0.4786) (1.4208,0.4789) (1.4400,0.5283) (1.4592,0.4362) (1.4784,0.4384) (1.4976,0.4880) (1.5168,0.4596) (1.5360,0.4615)};
\addplot[draw=none,name path=mappoexplainedvarianceeasyu] coordinates {(0.0192,0.1933) (0.0384,0.2885) (0.0576,0.4797) (0.0768,0.5773) (0.0960,0.6814) (0.1152,0.6727) (0.1344,0.6926) (0.1536,0.8039) (0.1728,0.8201) (0.1920,0.8715) (0.2112,0.8577) (0.2304,0.8958) (0.2496,0.9014) (0.2688,0.9069) (0.2880,0.9168) (0.3072,0.9253) (0.3264,0.9465) (0.3456,0.9520) (0.3648,0.9535) (0.3840,0.9443) (0.4032,0.9526) (0.4224,0.9539) (0.4416,0.9710) (0.4608,0.9638) (0.4800,0.9638) (0.4992,0.9684) (0.5184,0.9592) (0.5376,0.9610) (0.5568,0.9697) (0.5760,0.9738) (0.5952,0.9690) (0.6144,0.9663) (0.6336,0.9772) (0.6528,0.9747) (0.6720,0.9764) (0.6912,0.9718) (0.7104,0.9745) (0.7296,0.9704) (0.7488,0.9779) (0.7680,0.9746) (0.7872,0.9770) (0.8064,0.9829) (0.8256,0.9743) (0.8448,0.9807) (0.8640,0.9823) (0.8832,0.9781) (0.9024,0.9795) (0.9216,0.9866) (0.9408,0.9798) (0.9600,0.9811) (0.9792,0.9842) (0.9984,0.9806) (1.0176,0.9839) (1.0368,0.9816) (1.0560,0.9848) (1.0752,0.9853) (1.0944,0.9828) (1.1136,0.9847) (1.1328,0.9796) (1.1520,0.9863) (1.1712,0.9859) (1.1904,0.9856) (1.2096,0.9828) (1.2288,0.9852) (1.2480,0.9804) (1.2672,0.9857) (1.2864,0.9810) (1.3056,0.9861) (1.3248,0.9867) (1.3440,0.9814) (1.3632,0.9835) (1.3824,0.9860) (1.4016,0.9805) (1.4208,0.9824) (1.4400,0.9884) (1.4592,0.9853) (1.4784,0.9811) (1.4976,0.9833) (1.5168,0.9830) (1.5360,0.9829)};
\addplot[draw=none,name path=mappoexplainedvarianceeasyl] coordinates {(0.0192,0.1426) (0.0384,0.2036) (0.0576,0.4280) (0.0768,0.5212) (0.0960,0.5630) (0.1152,0.5297) (0.1344,0.6477) (0.1536,0.7302) (0.1728,0.6885) (0.1920,0.7330) (0.2112,0.7545) (0.2304,0.8254) (0.2496,0.8660) (0.2688,0.8785) (0.2880,0.8970) (0.3072,0.8875) (0.3264,0.9099) (0.3456,0.9381) (0.3648,0.9246) (0.3840,0.9147) (0.4032,0.9232) (0.4224,0.9340) (0.4416,0.9550) (0.4608,0.9111) (0.4800,0.9235) (0.4992,0.9558) (0.5184,0.9196) (0.5376,0.9519) (0.5568,0.9396) (0.5760,0.9534) (0.5952,0.9413) (0.6144,0.9534) (0.6336,0.9611) (0.6528,0.9485) (0.6720,0.9661) (0.6912,0.9567) (0.7104,0.9614) (0.7296,0.9541) (0.7488,0.9544) (0.7680,0.9563) (0.7872,0.9531) (0.8064,0.9630) (0.8256,0.9597) (0.8448,0.9547) (0.8640,0.9612) (0.8832,0.9671) (0.9024,0.9659) (0.9216,0.9613) (0.9408,0.9694) (0.9600,0.9630) (0.9792,0.9654) (0.9984,0.9616) (1.0176,0.9732) (1.0368,0.9745) (1.0560,0.9739) (1.0752,0.9561) (1.0944,0.9726) (1.1136,0.9614) (1.1328,0.9678) (1.1520,0.9716) (1.1712,0.9769) (1.1904,0.9718) (1.2096,0.9745) (1.2288,0.9665) (1.2480,0.9572) (1.2672,0.9675) (1.2864,0.9757) (1.3056,0.9694) (1.3248,0.9669) (1.3440,0.9674) (1.3632,0.9633) (1.3824,0.9800) (1.4016,0.9675) (1.4208,0.9662) (1.4400,0.9789) (1.4592,0.9774) (1.4784,0.9543) (1.4976,0.9705) (1.5168,0.9645) (1.5360,0.9720)};
\addplot[ag/mappo,opacity=0.28] fill between[of=mappoexplainedvarianceeasyu and mappoexplainedvarianceeasyl];
\addplot[ag/mappo,line width=1.1pt] coordinates {(0.0192,0.1617) (0.0384,0.2575) (0.0576,0.4454) (0.0768,0.5357) (0.0960,0.6173) (0.1152,0.6490) (0.1344,0.6576) (0.1536,0.7678) (0.1728,0.7122) (0.1920,0.7537) (0.2112,0.8144) (0.2304,0.8724) (0.2496,0.8769) (0.2688,0.9009) (0.2880,0.9101) (0.3072,0.9002) (0.3264,0.9376) (0.3456,0.9428) (0.3648,0.9438) (0.3840,0.9416) (0.4032,0.9328) (0.4224,0.9399) (0.4416,0.9662) (0.4608,0.9458) (0.4800,0.9542) (0.4992,0.9646) (0.5184,0.9374) (0.5376,0.9570) (0.5568,0.9599) (0.5760,0.9654) (0.5952,0.9578) (0.6144,0.9575) (0.6336,0.9756) (0.6528,0.9615) (0.6720,0.9714) (0.6912,0.9640) (0.7104,0.9694) (0.7296,0.9631) (0.7488,0.9608) (0.7680,0.9620) (0.7872,0.9654) (0.8064,0.9788) (0.8256,0.9727) (0.8448,0.9665) (0.8640,0.9725) (0.8832,0.9736) (0.9024,0.9754) (0.9216,0.9790) (0.9408,0.9749) (0.9600,0.9743) (0.9792,0.9781) (0.9984,0.9779) (1.0176,0.9783) (1.0368,0.9795) (1.0560,0.9798) (1.0752,0.9764) (1.0944,0.9743) (1.1136,0.9738) (1.1328,0.9752) (1.1520,0.9791) (1.1712,0.9803) (1.1904,0.9779) (1.2096,0.9775) (1.2288,0.9756) (1.2480,0.9769) (1.2672,0.9755) (1.2864,0.9774) (1.3056,0.9820) (1.3248,0.9790) (1.3440,0.9791) (1.3632,0.9745) (1.3824,0.9837) (1.4016,0.9758) (1.4208,0.9710) (1.4400,0.9812) (1.4592,0.9807) (1.4784,0.9746) (1.4976,0.9779) (1.5168,0.9774) (1.5360,0.9755)};
\nextgroupplot[ymin=-0.3, ymax=1.05, xlabel={env steps ($\times10^{6}$)}]
\addplot[draw=none,name path=ippoexplainedvariancemediumu] coordinates {(0.0192,0.0519) (0.0384,0.0487) (0.0576,0.0537) (0.0768,0.0804) (0.0960,0.1047) (0.1152,0.1208) (0.1344,0.1235) (0.1536,0.1424) (0.1728,0.1601) (0.1920,0.1732) (0.2112,0.1828) (0.2304,0.2161) (0.2496,0.1878) (0.2688,0.2040) (0.2880,0.1984) (0.3072,0.2354) (0.3264,0.2409) (0.3456,0.2247) (0.3648,0.2628) (0.3840,0.2642) (0.4032,0.2765) (0.4224,0.2661) (0.4416,0.3078) (0.4608,0.3013) (0.4800,0.3068) (0.4992,0.3267) (0.5184,0.4008) (0.5376,0.4193) (0.5568,0.3519) (0.5760,0.4074) (0.5952,0.4045) (0.6144,0.4330) (0.6336,0.4056) (0.6528,0.4486) (0.6720,0.4340) (0.6912,0.4910) (0.7104,0.4903) (0.7296,0.4450) (0.7488,0.5159) (0.7680,0.4902) (0.7872,0.4941) (0.8064,0.4928) (0.8256,0.4905) (0.8448,0.4776) (0.8640,0.4823) (0.8832,0.5329) (0.9024,0.4752) (0.9216,0.5062) (0.9408,0.4973) (0.9600,0.5228) (0.9792,0.5180) (0.9984,0.5512) (1.0176,0.5078) (1.0368,0.5747) (1.0560,0.4755) (1.0752,0.5661) (1.0944,0.5131) (1.1136,0.4574) (1.1328,0.5115) (1.1520,0.5306) (1.1712,0.4926) (1.1904,0.5360) (1.2096,0.5625) (1.2288,0.4924) (1.2480,0.4910) (1.2672,0.5073) (1.2864,0.5375) (1.3056,0.4934) (1.3248,0.5206) (1.3440,0.5162) (1.3632,0.5276) (1.3824,0.4781) (1.4016,0.5094) (1.4208,0.5264) (1.4400,0.5561) (1.4592,0.5553) (1.4784,0.5530) (1.4976,0.5562) (1.5168,0.5922) (1.5360,0.5563)};
\addplot[draw=none,name path=ippoexplainedvariancemediuml] coordinates {(0.0192,0.0289) (0.0384,0.0291) (0.0576,0.0353) (0.0768,0.0614) (0.0960,0.0723) (0.1152,0.0941) (0.1344,0.1035) (0.1536,0.1106) (0.1728,0.1248) (0.1920,0.1447) (0.2112,0.1362) (0.2304,0.1714) (0.2496,0.1504) (0.2688,0.1687) (0.2880,0.1417) (0.3072,0.1681) (0.3264,0.2010) (0.3456,0.1828) (0.3648,0.1786) (0.3840,0.2022) (0.4032,0.2298) (0.4224,0.2218) (0.4416,0.2291) (0.4608,0.2200) (0.4800,0.2485) (0.4992,0.2148) (0.5184,0.2926) (0.5376,0.2461) (0.5568,0.3063) (0.5760,0.3037) (0.5952,0.3565) (0.6144,0.3320) (0.6336,0.2949) (0.6528,0.3504) (0.6720,0.3914) (0.6912,0.3812) (0.7104,0.3389) (0.7296,0.4108) (0.7488,0.4162) (0.7680,0.4167) (0.7872,0.3531) (0.8064,0.3663) (0.8256,0.3908) (0.8448,0.3678) (0.8640,0.4101) (0.8832,0.4094) (0.9024,0.3441) (0.9216,0.4308) (0.9408,0.4084) (0.9600,0.4279) (0.9792,0.4283) (0.9984,0.4635) (1.0176,0.4506) (1.0368,0.4514) (1.0560,0.3866) (1.0752,0.3729) (1.0944,0.3824) (1.1136,0.3936) (1.1328,0.4130) (1.1520,0.3673) (1.1712,0.3915) (1.1904,0.3584) (1.2096,0.4453) (1.2288,0.3882) (1.2480,0.3570) (1.2672,0.3899) (1.2864,0.4319) (1.3056,0.4190) (1.3248,0.3722) (1.3440,0.4570) (1.3632,0.4511) (1.3824,0.4096) (1.4016,0.4264) (1.4208,0.4718) (1.4400,0.4567) (1.4592,0.4956) (1.4784,0.4690) (1.4976,0.4126) (1.5168,0.4132) (1.5360,0.4951)};
\addplot[ag/ippo,opacity=0.28] fill between[of=ippoexplainedvariancemediumu and ippoexplainedvariancemediuml];
\addplot[ag/ippo,line width=1.1pt] coordinates {(0.0192,0.0342) (0.0384,0.0400) (0.0576,0.0413) (0.0768,0.0739) (0.0960,0.0861) (0.1152,0.1014) (0.1344,0.1122) (0.1536,0.1258) (0.1728,0.1490) (0.1920,0.1618) (0.2112,0.1666) (0.2304,0.1980) (0.2496,0.1649) (0.2688,0.1844) (0.2880,0.1861) (0.3072,0.2060) (0.3264,0.2296) (0.3456,0.2030) (0.3648,0.2018) (0.3840,0.2510) (0.4032,0.2469) (0.4224,0.2527) (0.4416,0.2701) (0.4608,0.2423) (0.4800,0.2863) (0.4992,0.2604) (0.5184,0.3388) (0.5376,0.3219) (0.5568,0.3273) (0.5760,0.3438) (0.5952,0.3872) (0.6144,0.3641) (0.6336,0.3226) (0.6528,0.4189) (0.6720,0.4088) (0.6912,0.4462) (0.7104,0.4477) (0.7296,0.4302) (0.7488,0.4398) (0.7680,0.4746) (0.7872,0.4163) (0.8064,0.4660) (0.8256,0.4140) (0.8448,0.4602) (0.8640,0.4499) (0.8832,0.4991) (0.9024,0.4052) (0.9216,0.4486) (0.9408,0.4552) (0.9600,0.4581) (0.9792,0.4568) (0.9984,0.5200) (1.0176,0.4787) (1.0368,0.5187) (1.0560,0.4295) (1.0752,0.4835) (1.0944,0.4065) (1.1136,0.4177) (1.1328,0.4562) (1.1520,0.4918) (1.1712,0.4219) (1.1904,0.4806) (1.2096,0.5060) (1.2288,0.4798) (1.2480,0.4304) (1.2672,0.4331) (1.2864,0.4691) (1.3056,0.4687) (1.3248,0.4448) (1.3440,0.4815) (1.3632,0.4925) (1.3824,0.4363) (1.4016,0.4570) (1.4208,0.5149) (1.4400,0.5120) (1.4592,0.5090) (1.4784,0.4936) (1.4976,0.5205) (1.5168,0.5523) (1.5360,0.5338)};
\addplot[draw=none,name path=mappoexplainedvariancemediumu] coordinates {(0.0192,0.1864) (0.0384,0.3148) (0.0576,0.4295) (0.0768,0.5394) (0.0960,0.5750) (0.1152,0.6183) (0.1344,0.6332) (0.1536,0.6567) (0.1728,0.6677) (0.1920,0.7134) (0.2112,0.7510) (0.2304,0.7889) (0.2496,0.8372) (0.2688,0.8626) (0.2880,0.8930) (0.3072,0.8835) (0.3264,0.8800) (0.3456,0.8980) (0.3648,0.9086) (0.3840,0.9224) (0.4032,0.9293) (0.4224,0.9385) (0.4416,0.9396) (0.4608,0.9391) (0.4800,0.9357) (0.4992,0.9557) (0.5184,0.9516) (0.5376,0.9510) (0.5568,0.9589) (0.5760,0.9552) (0.5952,0.9562) (0.6144,0.9541) (0.6336,0.9605) (0.6528,0.9523) (0.6720,0.9660) (0.6912,0.9604) (0.7104,0.9653) (0.7296,0.9632) (0.7488,0.9637) (0.7680,0.9750) (0.7872,0.9709) (0.8064,0.9744) (0.8256,0.9693) (0.8448,0.9730) (0.8640,0.9738) (0.8832,0.9761) (0.9024,0.9752) (0.9216,0.9766) (0.9408,0.9732) (0.9600,0.9762) (0.9792,0.9728) (0.9984,0.9690) (1.0176,0.9736) (1.0368,0.9793) (1.0560,0.9759) (1.0752,0.9734) (1.0944,0.9770) (1.1136,0.9782) (1.1328,0.9745) (1.1520,0.9811) (1.1712,0.9866) (1.1904,0.9812) (1.2096,0.9752) (1.2288,0.9794) (1.2480,0.9736) (1.2672,0.9807) (1.2864,0.9819) (1.3056,0.9774) (1.3248,0.9786) (1.3440,0.9790) (1.3632,0.9827) (1.3824,0.9821) (1.4016,0.9804) (1.4208,0.9827) (1.4400,0.9831) (1.4592,0.9833) (1.4784,0.9844) (1.4976,0.9793) (1.5168,0.9807) (1.5360,0.9790)};
\addplot[draw=none,name path=mappoexplainedvariancemediuml] coordinates {(0.0192,0.1344) (0.0384,0.2497) (0.0576,0.3975) (0.0768,0.4457) (0.0960,0.5001) (0.1152,0.5226) (0.1344,0.5447) (0.1536,0.5275) (0.1728,0.6226) (0.1920,0.6138) (0.2112,0.6455) (0.2304,0.6954) (0.2496,0.7362) (0.2688,0.8006) (0.2880,0.8369) (0.3072,0.8620) (0.3264,0.8034) (0.3456,0.8202) (0.3648,0.8768) (0.3840,0.8474) (0.4032,0.8968) (0.4224,0.8874) (0.4416,0.8907) (0.4608,0.8995) (0.4800,0.9053) (0.4992,0.9178) (0.5184,0.9187) (0.5376,0.9364) (0.5568,0.9359) (0.5760,0.9410) (0.5952,0.9234) (0.6144,0.9337) (0.6336,0.9365) (0.6528,0.9443) (0.6720,0.9327) (0.6912,0.9314) (0.7104,0.9509) (0.7296,0.8997) (0.7488,0.9447) (0.7680,0.9491) (0.7872,0.9627) (0.8064,0.9613) (0.8256,0.9469) (0.8448,0.9508) (0.8640,0.9623) (0.8832,0.9646) (0.9024,0.9514) (0.9216,0.9508) (0.9408,0.9620) (0.9600,0.9439) (0.9792,0.9639) (0.9984,0.9551) (1.0176,0.9630) (1.0368,0.9706) (1.0560,0.9640) (1.0752,0.9640) (1.0944,0.9631) (1.1136,0.9697) (1.1328,0.9597) (1.1520,0.9584) (1.1712,0.9607) (1.1904,0.9682) (1.2096,0.9611) (1.2288,0.9571) (1.2480,0.9547) (1.2672,0.9658) (1.2864,0.9594) (1.3056,0.9617) (1.3248,0.9646) (1.3440,0.9663) (1.3632,0.9681) (1.3824,0.9647) (1.4016,0.9682) (1.4208,0.9689) (1.4400,0.9658) (1.4592,0.9683) (1.4784,0.9649) (1.4976,0.9658) (1.5168,0.9490) (1.5360,0.9720)};
\addplot[ag/mappo,opacity=0.28] fill between[of=mappoexplainedvariancemediumu and mappoexplainedvariancemediuml];
\addplot[ag/mappo,line width=1.1pt] coordinates {(0.0192,0.1561) (0.0384,0.2728) (0.0576,0.4004) (0.0768,0.4712) (0.0960,0.5557) (0.1152,0.5680) (0.1344,0.5933) (0.1536,0.6228) (0.1728,0.6573) (0.1920,0.6730) (0.2112,0.7011) (0.2304,0.7679) (0.2496,0.7699) (0.2688,0.8282) (0.2880,0.8640) (0.3072,0.8723) (0.3264,0.8204) (0.3456,0.8702) (0.3648,0.8896) (0.3840,0.8787) (0.4032,0.9225) (0.4224,0.9159) (0.4416,0.9150) (0.4608,0.9185) (0.4800,0.9215) (0.4992,0.9378) (0.5184,0.9409) (0.5376,0.9424) (0.5568,0.9506) (0.5760,0.9480) (0.5952,0.9488) (0.6144,0.9463) (0.6336,0.9493) (0.6528,0.9482) (0.6720,0.9366) (0.6912,0.9474) (0.7104,0.9625) (0.7296,0.9262) (0.7488,0.9579) (0.7680,0.9682) (0.7872,0.9660) (0.8064,0.9675) (0.8256,0.9604) (0.8448,0.9618) (0.8640,0.9692) (0.8832,0.9724) (0.9024,0.9681) (0.9216,0.9671) (0.9408,0.9680) (0.9600,0.9592) (0.9792,0.9683) (0.9984,0.9625) (1.0176,0.9667) (1.0368,0.9773) (1.0560,0.9718) (1.0752,0.9706) (1.0944,0.9738) (1.1136,0.9737) (1.1328,0.9721) (1.1520,0.9735) (1.1712,0.9813) (1.1904,0.9745) (1.2096,0.9725) (1.2288,0.9664) (1.2480,0.9705) (1.2672,0.9746) (1.2864,0.9784) (1.3056,0.9702) (1.3248,0.9716) (1.3440,0.9730) (1.3632,0.9761) (1.3824,0.9795) (1.4016,0.9755) (1.4208,0.9765) (1.4400,0.9784) (1.4592,0.9805) (1.4784,0.9748) (1.4976,0.9765) (1.5168,0.9634) (1.5360,0.9782)};
\nextgroupplot[ymin=-0.3, ymax=1.05]
\addplot[draw=none,name path=ippoexplainedvariancehardu] coordinates {(0.0192,0.1831) (0.0384,0.2727) (0.0576,0.4466) (0.0768,0.4683) (0.0960,0.2237) (0.1152,0.2028) (0.1344,0.2199) (0.1536,0.2002) (0.1728,0.2033) (0.1920,0.2119) (0.2112,0.1993) (0.2304,0.2066) (0.2496,0.2074) (0.2688,0.2148) (0.2880,0.1767) (0.3072,0.1862) (0.3264,0.1831) (0.3456,0.1849) (0.3648,0.1794) (0.3840,0.1868) (0.4032,0.1711) (0.4224,0.1712) (0.4416,0.2129) (0.4608,0.1686) (0.4800,0.1640) (0.4992,0.1707) (0.5184,0.1609) (0.5376,0.1837) (0.5568,0.1843) (0.5760,0.1644) (0.5952,0.1680) (0.6144,0.1757) (0.6336,0.1820) (0.6528,0.1791) (0.6720,0.1742) (0.6912,0.1887) (0.7104,0.1717) (0.7296,0.1697) (0.7488,0.2055) (0.7680,0.1954) (0.7872,0.1724) (0.8064,0.1747) (0.8256,0.1785) (0.8448,0.1699) (0.8640,0.1820) (0.8832,0.1753) (0.9024,0.1954) (0.9216,0.1619) (0.9408,0.1610) (0.9600,0.1626) (0.9792,0.1685) (0.9984,0.1753) (1.0176,0.1724) (1.0368,0.1738) (1.0560,0.1583) (1.0752,0.1985) (1.0944,0.1666) (1.1136,0.1891) (1.1328,0.1708) (1.1520,0.1627) (1.1712,0.1812) (1.1904,0.1682) (1.2096,0.1617) (1.2288,0.1768) (1.2480,0.1662) (1.2672,0.1867) (1.2864,0.1658) (1.3056,0.1668) (1.3248,0.1779) (1.3440,0.1689) (1.3632,0.1646) (1.3824,0.1731) (1.4016,0.1767) (1.4208,0.1809) (1.4400,0.1803) (1.4592,0.1731) (1.4784,0.1924) (1.4976,0.1838) (1.5168,0.1899) (1.5360,0.1903)};
\addplot[draw=none,name path=ippoexplainedvariancehardl] coordinates {(0.0192,0.1108) (0.0384,0.1472) (0.0576,0.3066) (0.0768,0.1190) (0.0960,0.1257) (0.1152,0.1410) (0.1344,0.1656) (0.1536,0.1606) (0.1728,0.1553) (0.1920,0.1638) (0.2112,0.1518) (0.2304,0.1792) (0.2496,0.1767) (0.2688,0.1674) (0.2880,0.1423) (0.3072,0.1553) (0.3264,0.1483) (0.3456,0.1513) (0.3648,0.1513) (0.3840,0.1421) (0.4032,0.1375) (0.4224,0.1315) (0.4416,0.1369) (0.4608,0.1503) (0.4800,0.1257) (0.4992,0.1279) (0.5184,0.1335) (0.5376,0.1479) (0.5568,0.1385) (0.5760,0.1285) (0.5952,0.1333) (0.6144,0.1356) (0.6336,0.1455) (0.6528,0.1402) (0.6720,0.1248) (0.6912,0.1296) (0.7104,0.1241) (0.7296,0.1317) (0.7488,0.1359) (0.7680,0.1471) (0.7872,0.1190) (0.8064,0.1327) (0.8256,0.1404) (0.8448,0.1519) (0.8640,0.1332) (0.8832,0.1419) (0.9024,0.1424) (0.9216,0.1291) (0.9408,0.1485) (0.9600,0.1198) (0.9792,0.1238) (0.9984,0.1391) (1.0176,0.1262) (1.0368,0.1572) (1.0560,0.1363) (1.0752,0.1443) (1.0944,0.1347) (1.1136,0.1311) (1.1328,0.1293) (1.1520,0.1356) (1.1712,0.1393) (1.1904,0.1252) (1.2096,0.1400) (1.2288,0.1558) (1.2480,0.1372) (1.2672,0.1418) (1.2864,0.1448) (1.3056,0.1419) (1.3248,0.1391) (1.3440,0.1441) (1.3632,0.1187) (1.3824,0.1427) (1.4016,0.1384) (1.4208,0.1486) (1.4400,0.1342) (1.4592,0.1521) (1.4784,0.1559) (1.4976,0.1251) (1.5168,0.1413) (1.5360,0.1537)};
\addplot[ag/ippo,opacity=0.28] fill between[of=ippoexplainedvariancehardu and ippoexplainedvariancehardl];
\addplot[ag/ippo,line width=1.1pt] coordinates {(0.0192,0.1511) (0.0384,0.2074) (0.0576,0.3674) (0.0768,0.2202) (0.0960,0.1428) (0.1152,0.1686) (0.1344,0.1854) (0.1536,0.1738) (0.1728,0.1885) (0.1920,0.1845) (0.2112,0.1787) (0.2304,0.1970) (0.2496,0.1886) (0.2688,0.1758) (0.2880,0.1686) (0.3072,0.1655) (0.3264,0.1700) (0.3456,0.1603) (0.3648,0.1682) (0.3840,0.1475) (0.4032,0.1490) (0.4224,0.1597) (0.4416,0.1596) (0.4608,0.1619) (0.4800,0.1355) (0.4992,0.1499) (0.5184,0.1538) (0.5376,0.1615) (0.5568,0.1596) (0.5760,0.1499) (0.5952,0.1540) (0.6144,0.1550) (0.6336,0.1568) (0.6528,0.1508) (0.6720,0.1509) (0.6912,0.1567) (0.7104,0.1306) (0.7296,0.1449) (0.7488,0.1629) (0.7680,0.1557) (0.7872,0.1438) (0.8064,0.1562) (0.8256,0.1634) (0.8448,0.1576) (0.8640,0.1599) (0.8832,0.1659) (0.9024,0.1538) (0.9216,0.1554) (0.9408,0.1555) (0.9600,0.1497) (0.9792,0.1478) (0.9984,0.1448) (1.0176,0.1481) (1.0368,0.1651) (1.0560,0.1497) (1.0752,0.1579) (1.0944,0.1431) (1.1136,0.1624) (1.1328,0.1419) (1.1520,0.1527) (1.1712,0.1563) (1.1904,0.1460) (1.2096,0.1454) (1.2288,0.1610) (1.2480,0.1542) (1.2672,0.1533) (1.2864,0.1575) (1.3056,0.1581) (1.3248,0.1508) (1.3440,0.1577) (1.3632,0.1332) (1.3824,0.1512) (1.4016,0.1595) (1.4208,0.1683) (1.4400,0.1548) (1.4592,0.1644) (1.4784,0.1671) (1.4976,0.1469) (1.5168,0.1612) (1.5360,0.1693)};
\addplot[draw=none,name path=mappoexplainedvariancehardu] coordinates {(0.0192,0.6826) (0.0384,0.8931) (0.0576,0.7001) (0.0768,0.7772) (0.0960,0.8543) (0.1152,0.8430) (0.1344,0.8525) (0.1536,0.9031) (0.1728,0.9020) (0.1920,0.9531) (0.2112,0.9478) (0.2304,0.9539) (0.2496,0.9699) (0.2688,0.9699) (0.2880,0.9672) (0.3072,0.9769) (0.3264,0.9799) (0.3456,0.9847) (0.3648,0.9796) (0.3840,0.9780) (0.4032,0.9870) (0.4224,0.9813) (0.4416,0.9861) (0.4608,0.9839) (0.4800,0.9859) (0.4992,0.9864) (0.5184,0.9883) (0.5376,0.9889) (0.5568,0.9903) (0.5760,0.9905) (0.5952,0.9922) (0.6144,0.9884) (0.6336,0.9881) (0.6528,0.9893) (0.6720,0.9830) (0.6912,0.9899) (0.7104,0.9863) (0.7296,0.9907) (0.7488,0.9911) (0.7680,0.9911) (0.7872,0.9908) (0.8064,0.9907) (0.8256,0.9950) (0.8448,0.9916) (0.8640,0.9900) (0.8832,0.9930) (0.9024,0.9911) (0.9216,0.9914) (0.9408,0.9921) (0.9600,0.9885) (0.9792,0.9883) (0.9984,0.9938) (1.0176,0.9922) (1.0368,0.9941) (1.0560,0.9924) (1.0752,0.9921) (1.0944,0.9934) (1.1136,0.9933) (1.1328,0.9941) (1.1520,0.9938) (1.1712,0.9937) (1.1904,0.9956) (1.2096,0.9951) (1.2288,0.9954) (1.2480,0.9918) (1.2672,0.9946) (1.2864,0.9937) (1.3056,0.9944) (1.3248,0.9950) (1.3440,0.9952) (1.3632,0.9961) (1.3824,0.9961) (1.4016,0.9953) (1.4208,0.9939) (1.4400,0.9906) (1.4592,0.9951) (1.4784,0.9960) (1.4976,0.9906) (1.5168,0.9924) (1.5360,0.9957)};
\addplot[draw=none,name path=mappoexplainedvariancehardl] coordinates {(0.0192,0.5227) (0.0384,0.5104) (0.0576,0.5777) (0.0768,0.6934) (0.0960,0.7822) (0.1152,0.7362) (0.1344,0.8151) (0.1536,0.8253) (0.1728,0.8813) (0.1920,0.9012) (0.2112,0.9115) (0.2304,0.9173) (0.2496,0.9048) (0.2688,0.9505) (0.2880,0.9503) (0.3072,0.9443) (0.3264,0.9726) (0.3456,0.9529) (0.3648,0.9628) (0.3840,0.9567) (0.4032,0.9603) (0.4224,0.9566) (0.4416,0.9708) (0.4608,0.9754) (0.4800,0.9740) (0.4992,0.9782) (0.5184,0.9744) (0.5376,0.9748) (0.5568,0.9624) (0.5760,0.9823) (0.5952,0.9875) (0.6144,0.9648) (0.6336,0.9752) (0.6528,0.9761) (0.6720,0.9791) (0.6912,0.9828) (0.7104,0.9633) (0.7296,0.9787) (0.7488,0.9762) (0.7680,0.9657) (0.7872,0.9753) (0.8064,0.9813) (0.8256,0.9860) (0.8448,0.9852) (0.8640,0.9775) (0.8832,0.9860) (0.9024,0.9694) (0.9216,0.9729) (0.9408,0.9797) (0.9600,0.9761) (0.9792,0.9562) (0.9984,0.9851) (1.0176,0.9871) (1.0368,0.9842) (1.0560,0.9684) (1.0752,0.9827) (1.0944,0.9871) (1.1136,0.9815) (1.1328,0.9887) (1.1520,0.9834) (1.1712,0.9858) (1.1904,0.9682) (1.2096,0.9875) (1.2288,0.9803) (1.2480,0.9856) (1.2672,0.9891) (1.2864,0.9882) (1.3056,0.9728) (1.3248,0.9863) (1.3440,0.9902) (1.3632,0.9818) (1.3824,0.9854) (1.4016,0.9896) (1.4208,0.9880) (1.4400,0.9477) (1.4592,0.9914) (1.4784,0.9897) (1.4976,0.9858) (1.5168,0.9800) (1.5360,0.9921)};
\addplot[ag/mappo,opacity=0.28] fill between[of=mappoexplainedvariancehardu and mappoexplainedvariancehardl];
\addplot[ag/mappo,line width=1.1pt] coordinates {(0.0192,0.6465) (0.0384,0.6235) (0.0576,0.6051) (0.0768,0.7181) (0.0960,0.7962) (0.1152,0.7822) (0.1344,0.8211) (0.1536,0.8596) (0.1728,0.8917) (0.1920,0.9204) (0.2112,0.9375) (0.2304,0.9338) (0.2496,0.9447) (0.2688,0.9637) (0.2880,0.9590) (0.3072,0.9655) (0.3264,0.9772) (0.3456,0.9684) (0.3648,0.9708) (0.3840,0.9676) (0.4032,0.9737) (0.4224,0.9788) (0.4416,0.9819) (0.4608,0.9815) (0.4800,0.9813) (0.4992,0.9819) (0.5184,0.9844) (0.5376,0.9837) (0.5568,0.9845) (0.5760,0.9844) (0.5952,0.9893) (0.6144,0.9801) (0.6336,0.9833) (0.6528,0.9811) (0.6720,0.9815) (0.6912,0.9859) (0.7104,0.9752) (0.7296,0.9869) (0.7488,0.9895) (0.7680,0.9796) (0.7872,0.9827) (0.8064,0.9865) (0.8256,0.9925) (0.8448,0.9877) (0.8640,0.9864) (0.8832,0.9895) (0.9024,0.9847) (0.9216,0.9898) (0.9408,0.9867) (0.9600,0.9864) (0.9792,0.9762) (0.9984,0.9870) (1.0176,0.9895) (1.0368,0.9888) (1.0560,0.9855) (1.0752,0.9870) (1.0944,0.9910) (1.1136,0.9905) (1.1328,0.9911) (1.1520,0.9860) (1.1712,0.9911) (1.1904,0.9876) (1.2096,0.9910) (1.2288,0.9908) (1.2480,0.9901) (1.2672,0.9923) (1.2864,0.9911) (1.3056,0.9882) (1.3248,0.9893) (1.3440,0.9934) (1.3632,0.9929) (1.3824,0.9926) (1.4016,0.9923) (1.4208,0.9925) (1.4400,0.9796) (1.4592,0.9934) (1.4784,0.9946) (1.4976,0.9893) (1.5168,0.9891) (1.5360,0.9945)};
\end{groupplot}
\node[anchor=north, font=\scriptsize] at ($(group c2r2.south)+(0,-0.95cm)$) {%
\tikz{\draw[AGIPPO,line width=1.4pt](0,0)--(0.30,0);}~IPPO\quad
\tikz{\draw[AGMAPPO,line width=1.4pt](0,0)--(0.30,0);}~MAPPO};
\end{tikzpicture}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 2, horizontal sep=0.25cm, vertical sep=0.95cm, xticklabels at=edge bottom, yticklabels at=edge left},
  width=0.318\linewidth, height=4.4cm, xmin=0, xmax=1.536, xtick={0,0.5,1,1.5},
  yticklabel style={font=\scriptsize, xshift=2pt}, ylabel shift=-4pt,
  tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\footnotesize},
]
\nextgroupplot[ymin=0.8, ymax=2, title={\textsc{easy}}, ylabel={Policy entropy}]
\addplot[draw=none,name path=ippoentropyeasyu] coordinates {(0.0192,1.7957) (0.0384,1.7841) (0.0576,1.7616) (0.0768,1.7502) (0.0960,1.7443) (0.1152,1.7322) (0.1344,1.7196) (0.1536,1.7207) (0.1728,1.7185) (0.1920,1.7164) (0.2112,1.7226) (0.2304,1.7187) (0.2496,1.7120) (0.2688,1.7143) (0.2880,1.7058) (0.3072,1.7072) (0.3264,1.7116) (0.3456,1.7076) (0.3648,1.7129) (0.3840,1.7043) (0.4032,1.7037) (0.4224,1.6993) (0.4416,1.7034) (0.4608,1.7026) (0.4800,1.7059) (0.4992,1.7013) (0.5184,1.6982) (0.5376,1.6922) (0.5568,1.7014) (0.5760,1.6930) (0.5952,1.6884) (0.6144,1.6888) (0.6336,1.6896) (0.6528,1.6850) (0.6720,1.6912) (0.6912,1.6876) (0.7104,1.6856) (0.7296,1.6870) (0.7488,1.6853) (0.7680,1.6850) (0.7872,1.6763) (0.8064,1.6786) (0.8256,1.6856) (0.8448,1.6737) (0.8640,1.6729) (0.8832,1.6667) (0.9024,1.6605) (0.9216,1.6664) (0.9408,1.6642) (0.9600,1.6657) (0.9792,1.6528) (0.9984,1.6411) (1.0176,1.6467) (1.0368,1.6489) (1.0560,1.6432) (1.0752,1.6500) (1.0944,1.6484) (1.1136,1.6431) (1.1328,1.6208) (1.1520,1.6144) (1.1712,1.6232) (1.1904,1.6180) (1.2096,1.6112) (1.2288,1.6084) (1.2480,1.6078) (1.2672,1.6013) (1.2864,1.6051) (1.3056,1.5978) (1.3248,1.5813) (1.3440,1.5842) (1.3632,1.5792) (1.3824,1.5664) (1.4016,1.5690) (1.4208,1.5580) (1.4400,1.5524) (1.4592,1.5396) (1.4784,1.5102) (1.4976,1.4900) (1.5168,1.4998) (1.5360,1.4953)};
\addplot[draw=none,name path=ippoentropyeasyl] coordinates {(0.0192,1.7867) (0.0384,1.7689) (0.0576,1.7508) (0.0768,1.7460) (0.0960,1.7293) (0.1152,1.7209) (0.1344,1.7128) (0.1536,1.7092) (0.1728,1.7113) (0.1920,1.7054) (0.2112,1.6969) (0.2304,1.7012) (0.2496,1.6956) (0.2688,1.6912) (0.2880,1.6941) (0.3072,1.6941) (0.3264,1.6988) (0.3456,1.6988) (0.3648,1.6941) (0.3840,1.6925) (0.4032,1.6926) (0.4224,1.6900) (0.4416,1.6964) (0.4608,1.6900) (0.4800,1.6917) (0.4992,1.6923) (0.5184,1.6827) (0.5376,1.6838) (0.5568,1.6804) (0.5760,1.6880) (0.5952,1.6756) (0.6144,1.6801) (0.6336,1.6722) (0.6528,1.6748) (0.6720,1.6737) (0.6912,1.6746) (0.7104,1.6738) (0.7296,1.6719) (0.7488,1.6703) (0.7680,1.6703) (0.7872,1.6651) (0.8064,1.6611) (0.8256,1.6687) (0.8448,1.6656) (0.8640,1.6492) (0.8832,1.6518) (0.9024,1.6424) (0.9216,1.6436) (0.9408,1.6418) (0.9600,1.6419) (0.9792,1.6410) (0.9984,1.6329) (1.0176,1.6267) (1.0368,1.6256) (1.0560,1.6160) (1.0752,1.6184) (1.0944,1.6247) (1.1136,1.6162) (1.1328,1.6036) (1.1520,1.6014) (1.1712,1.5920) (1.1904,1.5859) (1.2096,1.5830) (1.2288,1.5745) (1.2480,1.5766) (1.2672,1.5684) (1.2864,1.5693) (1.3056,1.5634) (1.3248,1.5716) (1.3440,1.5555) (1.3632,1.5376) (1.3824,1.5153) (1.4016,1.5163) (1.4208,1.4971) (1.4400,1.4950) (1.4592,1.4712) (1.4784,1.4617) (1.4976,1.4517) (1.5168,1.4213) (1.5360,1.4112)};
\addplot[ag/ippo,opacity=0.28] fill between[of=ippoentropyeasyu and ippoentropyeasyl];
\addplot[ag/ippo,line width=1.1pt] coordinates {(0.0192,1.7934) (0.0384,1.7811) (0.0576,1.7539) (0.0768,1.7468) (0.0960,1.7395) (0.1152,1.7238) (0.1344,1.7149) (0.1536,1.7168) (0.1728,1.7136) (0.1920,1.7122) (0.2112,1.7102) (0.2304,1.7064) (0.2496,1.7031) (0.2688,1.7049) (0.2880,1.6959) (0.3072,1.6982) (0.3264,1.7060) (0.3456,1.7023) (0.3648,1.7006) (0.3840,1.7020) (0.4032,1.6999) (0.4224,1.6947) (0.4416,1.6997) (0.4608,1.6990) (0.4800,1.6985) (0.4992,1.6961) (0.5184,1.6919) (0.5376,1.6891) (0.5568,1.6847) (0.5760,1.6912) (0.5952,1.6853) (0.6144,1.6822) (0.6336,1.6795) (0.6528,1.6801) (0.6720,1.6818) (0.6912,1.6822) (0.7104,1.6811) (0.7296,1.6779) (0.7488,1.6778) (0.7680,1.6762) (0.7872,1.6731) (0.8064,1.6757) (0.8256,1.6788) (0.8448,1.6701) (0.8640,1.6577) (0.8832,1.6620) (0.9024,1.6463) (0.9216,1.6510) (0.9408,1.6464) (0.9600,1.6513) (0.9792,1.6475) (0.9984,1.6347) (1.0176,1.6326) (1.0368,1.6415) (1.0560,1.6340) (1.0752,1.6384) (1.0944,1.6373) (1.1136,1.6271) (1.1328,1.6168) (1.1520,1.6115) (1.1712,1.6021) (1.1904,1.6079) (1.2096,1.6031) (1.2288,1.5996) (1.2480,1.5967) (1.2672,1.5792) (1.2864,1.5830) (1.3056,1.5686) (1.3248,1.5745) (1.3440,1.5643) (1.3632,1.5586) (1.3824,1.5365) (1.4016,1.5388) (1.4208,1.5205) (1.4400,1.5126) (1.4592,1.4990) (1.4784,1.4795) (1.4976,1.4767) (1.5168,1.4638) (1.5360,1.4528)};
\addplot[draw=none,name path=mappoentropyeasyu] coordinates {(0.0192,1.7977) (0.0384,1.7827) (0.0576,1.7570) (0.0768,1.7331) (0.0960,1.7157) (0.1152,1.7149) (0.1344,1.7018) (0.1536,1.6989) (0.1728,1.7038) (0.1920,1.6973) (0.2112,1.6911) (0.2304,1.6855) (0.2496,1.6825) (0.2688,1.6814) (0.2880,1.6785) (0.3072,1.6805) (0.3264,1.6754) (0.3456,1.6698) (0.3648,1.6657) (0.3840,1.6647) (0.4032,1.6630) (0.4224,1.6618) (0.4416,1.6575) (0.4608,1.6537) (0.4800,1.6548) (0.4992,1.6509) (0.5184,1.6510) (0.5376,1.6507) (0.5568,1.6526) (0.5760,1.6441) (0.5952,1.6483) (0.6144,1.6401) (0.6336,1.6511) (0.6528,1.6454) (0.6720,1.6439) (0.6912,1.6293) (0.7104,1.6327) (0.7296,1.6286) (0.7488,1.6290) (0.7680,1.6235) (0.7872,1.6260) (0.8064,1.6189) (0.8256,1.6234) (0.8448,1.6130) (0.8640,1.6081) (0.8832,1.6086) (0.9024,1.6120) (0.9216,1.6100) (0.9408,1.6124) (0.9600,1.6038) (0.9792,1.6027) (0.9984,1.6018) (1.0176,1.6000) (1.0368,1.5891) (1.0560,1.5936) (1.0752,1.5982) (1.0944,1.5882) (1.1136,1.5894) (1.1328,1.5872) (1.1520,1.5880) (1.1712,1.5784) (1.1904,1.5633) (1.2096,1.5654) (1.2288,1.5669) (1.2480,1.5579) (1.2672,1.5409) (1.2864,1.5360) (1.3056,1.5309) (1.3248,1.5275) (1.3440,1.5172) (1.3632,1.5325) (1.3824,1.5202) (1.4016,1.5022) (1.4208,1.5067) (1.4400,1.5001) (1.4592,1.4968) (1.4784,1.4880) (1.4976,1.4870) (1.5168,1.4808) (1.5360,1.4732)};
\addplot[draw=none,name path=mappoentropyeasyl] coordinates {(0.0192,1.7912) (0.0384,1.7657) (0.0576,1.7342) (0.0768,1.7188) (0.0960,1.7097) (0.1152,1.6972) (0.1344,1.6962) (0.1536,1.6878) (0.1728,1.6806) (0.1920,1.6761) (0.2112,1.6787) (0.2304,1.6676) (0.2496,1.6565) (0.2688,1.6566) (0.2880,1.6601) (0.3072,1.6571) (0.3264,1.6509) (0.3456,1.6520) (0.3648,1.6499) (0.3840,1.6492) (0.4032,1.6490) (0.4224,1.6482) (0.4416,1.6490) (0.4608,1.6442) (0.4800,1.6300) (0.4992,1.6358) (0.5184,1.6365) (0.5376,1.6368) (0.5568,1.6319) (0.5760,1.6365) (0.5952,1.6376) (0.6144,1.6305) (0.6336,1.6267) (0.6528,1.6259) (0.6720,1.6191) (0.6912,1.6152) (0.7104,1.6079) (0.7296,1.6085) (0.7488,1.6154) (0.7680,1.6094) (0.7872,1.6102) (0.8064,1.6057) (0.8256,1.6063) (0.8448,1.6002) (0.8640,1.5955) (0.8832,1.5943) (0.9024,1.5928) (0.9216,1.5949) (0.9408,1.5933) (0.9600,1.5907) (0.9792,1.5886) (0.9984,1.5843) (1.0176,1.5822) (1.0368,1.5834) (1.0560,1.5728) (1.0752,1.5781) (1.0944,1.5762) (1.1136,1.5653) (1.1328,1.5663) (1.1520,1.5461) (1.1712,1.5634) (1.1904,1.5500) (1.2096,1.5425) (1.2288,1.5427) (1.2480,1.5257) (1.2672,1.5208) (1.2864,1.5163) (1.3056,1.5084) (1.3248,1.5035) (1.3440,1.4920) (1.3632,1.5017) (1.3824,1.4950) (1.4016,1.4828) (1.4208,1.4713) (1.4400,1.4657) (1.4592,1.4649) (1.4784,1.4604) (1.4976,1.4508) (1.5168,1.4325) (1.5360,1.4137)};
\addplot[ag/mappo,opacity=0.28] fill between[of=mappoentropyeasyu and mappoentropyeasyl];
\addplot[ag/mappo,line width=1.1pt] coordinates {(0.0192,1.7930) (0.0384,1.7700) (0.0576,1.7476) (0.0768,1.7304) (0.0960,1.7147) (0.1152,1.7019) (0.1344,1.6983) (0.1536,1.6927) (0.1728,1.6880) (0.1920,1.6948) (0.2112,1.6823) (0.2304,1.6814) (0.2496,1.6717) (0.2688,1.6594) (0.2880,1.6686) (0.3072,1.6689) (0.3264,1.6662) (0.3456,1.6567) (0.3648,1.6565) (0.3840,1.6533) (0.4032,1.6577) (0.4224,1.6538) (0.4416,1.6534) (0.4608,1.6522) (0.4800,1.6485) (0.4992,1.6415) (0.5184,1.6449) (0.5376,1.6408) (0.5568,1.6391) (0.5760,1.6409) (0.5952,1.6408) (0.6144,1.6349) (0.6336,1.6416) (0.6528,1.6368) (0.6720,1.6289) (0.6912,1.6203) (0.7104,1.6197) (0.7296,1.6186) (0.7488,1.6252) (0.7680,1.6157) (0.7872,1.6154) (0.8064,1.6151) (0.8256,1.6089) (0.8448,1.6091) (0.8640,1.6014) (0.8832,1.6016) (0.9024,1.6045) (0.9216,1.6019) (0.9408,1.6016) (0.9600,1.5971) (0.9792,1.5931) (0.9984,1.5885) (1.0176,1.5913) (1.0368,1.5861) (1.0560,1.5864) (1.0752,1.5847) (1.0944,1.5828) (1.1136,1.5821) (1.1328,1.5744) (1.1520,1.5673) (1.1712,1.5689) (1.1904,1.5535) (1.2096,1.5505) (1.2288,1.5486) (1.2480,1.5418) (1.2672,1.5292) (1.2864,1.5254) (1.3056,1.5206) (1.3248,1.5143) (1.3440,1.5061) (1.3632,1.5171) (1.3824,1.5109) (1.4016,1.4988) (1.4208,1.4997) (1.4400,1.4869) (1.4592,1.4742) (1.4784,1.4765) (1.4976,1.4751) (1.5168,1.4537) (1.5360,1.4302)};
\nextgroupplot[ymin=0.8, ymax=2, title={\textsc{medium}}]
\addplot[draw=none,name path=ippoentropymediumu] coordinates {(0.0192,1.7003) (0.0384,1.6920) (0.0576,1.6664) (0.0768,1.6524) (0.0960,1.6369) (0.1152,1.6312) (0.1344,1.6233) (0.1536,1.6079) (0.1728,1.6052) (0.1920,1.5930) (0.2112,1.5928) (0.2304,1.5813) (0.2496,1.5788) (0.2688,1.5829) (0.2880,1.5829) (0.3072,1.5913) (0.3264,1.5869) (0.3456,1.5994) (0.3648,1.5892) (0.3840,1.5820) (0.4032,1.5809) (0.4224,1.5911) (0.4416,1.5864) (0.4608,1.5783) (0.4800,1.5711) (0.4992,1.5767) (0.5184,1.5778) (0.5376,1.5606) (0.5568,1.5485) (0.5760,1.5617) (0.5952,1.5636) (0.6144,1.5526) (0.6336,1.5599) (0.6528,1.5609) (0.6720,1.5557) (0.6912,1.5496) (0.7104,1.5474) (0.7296,1.5577) (0.7488,1.5517) (0.7680,1.5458) (0.7872,1.5498) (0.8064,1.5507) (0.8256,1.5515) (0.8448,1.5413) (0.8640,1.5362) (0.8832,1.5525) (0.9024,1.5330) (0.9216,1.5391) (0.9408,1.5320) (0.9600,1.5146) (0.9792,1.5327) (0.9984,1.5258) (1.0176,1.5260) (1.0368,1.5383) (1.0560,1.5143) (1.0752,1.5092) (1.0944,1.5001) (1.1136,1.4966) (1.1328,1.4888) (1.1520,1.4850) (1.1712,1.4880) (1.1904,1.4741) (1.2096,1.4750) (1.2288,1.4587) (1.2480,1.4570) (1.2672,1.4756) (1.2864,1.4632) (1.3056,1.4565) (1.3248,1.4574) (1.3440,1.4281) (1.3632,1.4159) (1.3824,1.4252) (1.4016,1.4173) (1.4208,1.4192) (1.4400,1.4136) (1.4592,1.3873) (1.4784,1.3916) (1.4976,1.3925) (1.5168,1.3580) (1.5360,1.3808)};
\addplot[draw=none,name path=ippoentropymediuml] coordinates {(0.0192,1.6884) (0.0384,1.6740) (0.0576,1.6548) (0.0768,1.6382) (0.0960,1.6221) (0.1152,1.6131) (0.1344,1.6037) (0.1536,1.5825) (0.1728,1.5801) (0.1920,1.5707) (0.2112,1.5707) (0.2304,1.5675) (0.2496,1.5629) (0.2688,1.5649) (0.2880,1.5616) (0.3072,1.5757) (0.3264,1.5561) (0.3456,1.5662) (0.3648,1.5585) (0.3840,1.5622) (0.4032,1.5672) (0.4224,1.5697) (0.4416,1.5577) (0.4608,1.5628) (0.4800,1.5487) (0.4992,1.5548) (0.5184,1.5478) (0.5376,1.5402) (0.5568,1.5257) (0.5760,1.5329) (0.5952,1.5297) (0.6144,1.5331) (0.6336,1.5330) (0.6528,1.5331) (0.6720,1.5228) (0.6912,1.5232) (0.7104,1.5324) (0.7296,1.5301) (0.7488,1.5313) (0.7680,1.5219) (0.7872,1.5233) (0.8064,1.5185) (0.8256,1.5251) (0.8448,1.5351) (0.8640,1.5162) (0.8832,1.5176) (0.9024,1.5057) (0.9216,1.5206) (0.9408,1.5030) (0.9600,1.4906) (0.9792,1.5017) (0.9984,1.4928) (1.0176,1.4905) (1.0368,1.4966) (1.0560,1.4684) (1.0752,1.4724) (1.0944,1.4633) (1.1136,1.4552) (1.1328,1.4494) (1.1520,1.4628) (1.1712,1.4585) (1.1904,1.4554) (1.2096,1.4573) (1.2288,1.4376) (1.2480,1.4402) (1.2672,1.4398) (1.2864,1.4370) (1.3056,1.4282) (1.3248,1.4161) (1.3440,1.4018) (1.3632,1.3864) (1.3824,1.3691) (1.4016,1.3710) (1.4208,1.3612) (1.4400,1.3480) (1.4592,1.3469) (1.4784,1.3392) (1.4976,1.3168) (1.5168,1.3195) (1.5360,1.3227)};
\addplot[ag/ippo,opacity=0.28] fill between[of=ippoentropymediumu and ippoentropymediuml];
\addplot[ag/ippo,line width=1.1pt] coordinates {(0.0192,1.6932) (0.0384,1.6854) (0.0576,1.6620) (0.0768,1.6423) (0.0960,1.6315) (0.1152,1.6213) (0.1344,1.6187) (0.1536,1.5902) (0.1728,1.5951) (0.1920,1.5745) (0.2112,1.5862) (0.2304,1.5737) (0.2496,1.5771) (0.2688,1.5765) (0.2880,1.5670) (0.3072,1.5831) (0.3264,1.5781) (0.3456,1.5821) (0.3648,1.5776) (0.3840,1.5756) (0.4032,1.5722) (0.4224,1.5840) (0.4416,1.5714) (0.4608,1.5725) (0.4800,1.5697) (0.4992,1.5625) (0.5184,1.5603) (0.5376,1.5536) (0.5568,1.5427) (0.5760,1.5438) (0.5952,1.5537) (0.6144,1.5429) (0.6336,1.5519) (0.6528,1.5440) (0.6720,1.5375) (0.6912,1.5372) (0.7104,1.5429) (0.7296,1.5444) (0.7488,1.5412) (0.7680,1.5369) (0.7872,1.5299) (0.8064,1.5374) (0.8256,1.5279) (0.8448,1.5385) (0.8640,1.5251) (0.8832,1.5274) (0.9024,1.5183) (0.9216,1.5285) (0.9408,1.5190) (0.9600,1.5078) (0.9792,1.5218) (0.9984,1.5155) (1.0176,1.5110) (1.0368,1.5073) (1.0560,1.4945) (1.0752,1.4978) (1.0944,1.4814) (1.1136,1.4707) (1.1328,1.4753) (1.1520,1.4667) (1.1712,1.4786) (1.1904,1.4670) (1.2096,1.4653) (1.2288,1.4527) (1.2480,1.4479) (1.2672,1.4544) (1.2864,1.4553) (1.3056,1.4413) (1.3248,1.4438) (1.3440,1.4220) (1.3632,1.4024) (1.3824,1.3952) (1.4016,1.4020) (1.4208,1.4134) (1.4400,1.3817) (1.4592,1.3736) (1.4784,1.3538) (1.4976,1.3643) (1.5168,1.3461) (1.5360,1.3448)};
\addplot[draw=none,name path=mappoentropymediumu] coordinates {(0.0192,1.7085) (0.0384,1.6840) (0.0576,1.6617) (0.0768,1.6403) (0.0960,1.6123) (0.1152,1.6128) (0.1344,1.5971) (0.1536,1.5896) (0.1728,1.5880) (0.1920,1.5772) (0.2112,1.5690) (0.2304,1.5688) (0.2496,1.5744) (0.2688,1.5607) (0.2880,1.5541) (0.3072,1.5459) (0.3264,1.5542) (0.3456,1.5615) (0.3648,1.5494) (0.3840,1.5417) (0.4032,1.5325) (0.4224,1.5306) (0.4416,1.5223) (0.4608,1.5215) (0.4800,1.5131) (0.4992,1.5232) (0.5184,1.5262) (0.5376,1.5201) (0.5568,1.5125) (0.5760,1.4985) (0.5952,1.4933) (0.6144,1.4964) (0.6336,1.4892) (0.6528,1.4912) (0.6720,1.4831) (0.6912,1.4689) (0.7104,1.4670) (0.7296,1.4679) (0.7488,1.4598) (0.7680,1.4469) (0.7872,1.4608) (0.8064,1.4555) (0.8256,1.4508) (0.8448,1.4633) (0.8640,1.4521) (0.8832,1.4450) (0.9024,1.4408) (0.9216,1.4453) (0.9408,1.4358) (0.9600,1.4397) (0.9792,1.4360) (0.9984,1.4264) (1.0176,1.4131) (1.0368,1.4073) (1.0560,1.4018) (1.0752,1.4101) (1.0944,1.4027) (1.1136,1.3904) (1.1328,1.3916) (1.1520,1.3783) (1.1712,1.3760) (1.1904,1.3768) (1.2096,1.3714) (1.2288,1.3590) (1.2480,1.3655) (1.2672,1.3574) (1.2864,1.3452) (1.3056,1.3319) (1.3248,1.3206) (1.3440,1.3117) (1.3632,1.2992) (1.3824,1.3179) (1.4016,1.2946) (1.4208,1.2923) (1.4400,1.2739) (1.4592,1.2691) (1.4784,1.2619) (1.4976,1.2560) (1.5168,1.2372) (1.5360,1.2243)};
\addplot[draw=none,name path=mappoentropymediuml] coordinates {(0.0192,1.6898) (0.0384,1.6746) (0.0576,1.6390) (0.0768,1.6201) (0.0960,1.5922) (0.1152,1.5836) (0.1344,1.5819) (0.1536,1.5780) (0.1728,1.5751) (0.1920,1.5624) (0.2112,1.5615) (0.2304,1.5507) (0.2496,1.5560) (0.2688,1.5446) (0.2880,1.5335) (0.3072,1.5357) (0.3264,1.5312) (0.3456,1.5427) (0.3648,1.5254) (0.3840,1.5285) (0.4032,1.5094) (0.4224,1.5165) (0.4416,1.5069) (0.4608,1.5060) (0.4800,1.5049) (0.4992,1.5052) (0.5184,1.5081) (0.5376,1.5077) (0.5568,1.4947) (0.5760,1.4703) (0.5952,1.4725) (0.6144,1.4658) (0.6336,1.4680) (0.6528,1.4769) (0.6720,1.4551) (0.6912,1.4372) (0.7104,1.4345) (0.7296,1.4393) (0.7488,1.4354) (0.7680,1.4297) (0.7872,1.4434) (0.8064,1.4273) (0.8256,1.4228) (0.8448,1.4106) (0.8640,1.4076) (0.8832,1.4161) (0.9024,1.3995) (0.9216,1.4140) (0.9408,1.4088) (0.9600,1.4039) (0.9792,1.3862) (0.9984,1.3822) (1.0176,1.3889) (1.0368,1.3825) (1.0560,1.3860) (1.0752,1.3840) (1.0944,1.3698) (1.1136,1.3661) (1.1328,1.3651) (1.1520,1.3586) (1.1712,1.3470) (1.1904,1.3454) (1.2096,1.3331) (1.2288,1.3344) (1.2480,1.3292) (1.2672,1.3315) (1.2864,1.3167) (1.3056,1.3093) (1.3248,1.2854) (1.3440,1.2686) (1.3632,1.2651) (1.3824,1.2730) (1.4016,1.2581) (1.4208,1.2494) (1.4400,1.2487) (1.4592,1.2331) (1.4784,1.2211) (1.4976,1.2171) (1.5168,1.2012) (1.5360,1.1991)};
\addplot[ag/mappo,opacity=0.28] fill between[of=mappoentropymediumu and mappoentropymediuml];
\addplot[ag/mappo,line width=1.1pt] coordinates {(0.0192,1.7013) (0.0384,1.6762) (0.0576,1.6429) (0.0768,1.6287) (0.0960,1.6036) (0.1152,1.5934) (0.1344,1.5949) (0.1536,1.5837) (0.1728,1.5850) (0.1920,1.5659) (0.2112,1.5640) (0.2304,1.5645) (0.2496,1.5670) (0.2688,1.5580) (0.2880,1.5401) (0.3072,1.5434) (0.3264,1.5419) (0.3456,1.5498) (0.3648,1.5322) (0.3840,1.5340) (0.4032,1.5235) (0.4224,1.5259) (0.4416,1.5105) (0.4608,1.5113) (0.4800,1.5109) (0.4992,1.5126) (0.5184,1.5186) (0.5376,1.5132) (0.5568,1.5025) (0.5760,1.4870) (0.5952,1.4812) (0.6144,1.4880) (0.6336,1.4812) (0.6528,1.4808) (0.6720,1.4648) (0.6912,1.4556) (0.7104,1.4537) (0.7296,1.4494) (0.7488,1.4470) (0.7680,1.4377) (0.7872,1.4527) (0.8064,1.4483) (0.8256,1.4342) (0.8448,1.4255) (0.8640,1.4373) (0.8832,1.4354) (0.9024,1.4255) (0.9216,1.4274) (0.9408,1.4288) (0.9600,1.4119) (0.9792,1.4220) (0.9984,1.4176) (1.0176,1.4042) (1.0368,1.3904) (1.0560,1.3980) (1.0752,1.3977) (1.0944,1.3839) (1.1136,1.3875) (1.1328,1.3715) (1.1520,1.3682) (1.1712,1.3608) (1.1904,1.3513) (1.2096,1.3415) (1.2288,1.3455) (1.2480,1.3479) (1.2672,1.3500) (1.2864,1.3294) (1.3056,1.3300) (1.3248,1.3043) (1.3440,1.3030) (1.3632,1.2846) (1.3824,1.2936) (1.4016,1.2770) (1.4208,1.2646) (1.4400,1.2546) (1.4592,1.2628) (1.4784,1.2402) (1.4976,1.2280) (1.5168,1.2184) (1.5360,1.2095)};
\nextgroupplot[ymin=0.8, ymax=2, title={\textsc{hard}}]
\addplot[draw=none,name path=ippoentropyhardu] coordinates {(0.0192,1.7787) (0.0384,1.7713) (0.0576,1.7523) (0.0768,1.7451) (0.0960,1.7487) (0.1152,1.7341) (0.1344,1.7478) (0.1536,1.7470) (0.1728,1.7393) (0.1920,1.7400) (0.2112,1.7339) (0.2304,1.7393) (0.2496,1.7265) (0.2688,1.7172) (0.2880,1.7338) (0.3072,1.7140) (0.3264,1.7005) (0.3456,1.7125) (0.3648,1.7136) (0.3840,1.7068) (0.4032,1.6999) (0.4224,1.6964) (0.4416,1.6995) (0.4608,1.6895) (0.4800,1.6951) (0.4992,1.7037) (0.5184,1.6947) (0.5376,1.6935) (0.5568,1.6870) (0.5760,1.6962) (0.5952,1.6875) (0.6144,1.6815) (0.6336,1.6793) (0.6528,1.6901) (0.6720,1.6664) (0.6912,1.6755) (0.7104,1.6775) (0.7296,1.6731) (0.7488,1.6731) (0.7680,1.6775) (0.7872,1.6601) (0.8064,1.6601) (0.8256,1.6618) (0.8448,1.6608) (0.8640,1.6704) (0.8832,1.6545) (0.9024,1.6542) (0.9216,1.6433) (0.9408,1.6367) (0.9600,1.6371) (0.9792,1.6337) (0.9984,1.6438) (1.0176,1.6239) (1.0368,1.6234) (1.0560,1.6120) (1.0752,1.6179) (1.0944,1.6123) (1.1136,1.5901) (1.1328,1.6041) (1.1520,1.6102) (1.1712,1.5995) (1.1904,1.6133) (1.2096,1.5888) (1.2288,1.5973) (1.2480,1.5939) (1.2672,1.5922) (1.2864,1.5523) (1.3056,1.5588) (1.3248,1.5503) (1.3440,1.5544) (1.3632,1.5497) (1.3824,1.5459) (1.4016,1.5389) (1.4208,1.5199) (1.4400,1.5180) (1.4592,1.5131) (1.4784,1.5077) (1.4976,1.4840) (1.5168,1.4660) (1.5360,1.4475)};
\addplot[draw=none,name path=ippoentropyhardl] coordinates {(0.0192,1.7653) (0.0384,1.7423) (0.0576,1.7389) (0.0768,1.7225) (0.0960,1.7215) (0.1152,1.7161) (0.1344,1.7184) (0.1536,1.7240) (0.1728,1.7068) (0.1920,1.7048) (0.2112,1.7013) (0.2304,1.6954) (0.2496,1.7017) (0.2688,1.6864) (0.2880,1.6863) (0.3072,1.6914) (0.3264,1.6902) (0.3456,1.6980) (0.3648,1.6883) (0.3840,1.6845) (0.4032,1.6929) (0.4224,1.6838) (0.4416,1.6846) (0.4608,1.6745) (0.4800,1.6821) (0.4992,1.6824) (0.5184,1.6768) (0.5376,1.6680) (0.5568,1.6700) (0.5760,1.6785) (0.5952,1.6693) (0.6144,1.6532) (0.6336,1.6630) (0.6528,1.6585) (0.6720,1.6534) (0.6912,1.6579) (0.7104,1.6444) (0.7296,1.6485) (0.7488,1.6480) (0.7680,1.6304) (0.7872,1.6184) (0.8064,1.6338) (0.8256,1.6136) (0.8448,1.6088) (0.8640,1.6360) (0.8832,1.6394) (0.9024,1.6257) (0.9216,1.6272) (0.9408,1.6127) (0.9600,1.6191) (0.9792,1.5981) (0.9984,1.6003) (1.0176,1.5642) (1.0368,1.5872) (1.0560,1.5770) (1.0752,1.5701) (1.0944,1.5617) (1.1136,1.5509) (1.1328,1.5671) (1.1520,1.5648) (1.1712,1.5609) (1.1904,1.5442) (1.2096,1.5416) (1.2288,1.5502) (1.2480,1.5411) (1.2672,1.5105) (1.2864,1.5099) (1.3056,1.5010) (1.3248,1.5156) (1.3440,1.5200) (1.3632,1.5011) (1.3824,1.4918) (1.4016,1.4814) (1.4208,1.4905) (1.4400,1.4658) (1.4592,1.4569) (1.4784,1.4482) (1.4976,1.4356) (1.5168,1.4231) (1.5360,1.4011)};
\addplot[ag/ippo,opacity=0.28] fill between[of=ippoentropyhardu and ippoentropyhardl];
\addplot[ag/ippo,line width=1.1pt] coordinates {(0.0192,1.7746) (0.0384,1.7648) (0.0576,1.7443) (0.0768,1.7289) (0.0960,1.7384) (0.1152,1.7219) (0.1344,1.7242) (0.1536,1.7306) (0.1728,1.7279) (0.1920,1.7244) (0.2112,1.7130) (0.2304,1.7042) (0.2496,1.7110) (0.2688,1.7022) (0.2880,1.7066) (0.3072,1.7018) (0.3264,1.6942) (0.3456,1.7043) (0.3648,1.7050) (0.3840,1.6990) (0.4032,1.6980) (0.4224,1.6906) (0.4416,1.6918) (0.4608,1.6872) (0.4800,1.6915) (0.4992,1.6878) (0.5184,1.6869) (0.5376,1.6734) (0.5568,1.6789) (0.5760,1.6896) (0.5952,1.6761) (0.6144,1.6659) (0.6336,1.6703) (0.6528,1.6832) (0.6720,1.6610) (0.6912,1.6702) (0.7104,1.6553) (0.7296,1.6651) (0.7488,1.6651) (0.7680,1.6653) (0.7872,1.6445) (0.8064,1.6538) (0.8256,1.6556) (0.8448,1.6483) (0.8640,1.6602) (0.8832,1.6450) (0.9024,1.6441) (0.9216,1.6372) (0.9408,1.6269) (0.9600,1.6282) (0.9792,1.6182) (0.9984,1.6276) (1.0176,1.6072) (1.0368,1.6147) (1.0560,1.6088) (1.0752,1.5975) (1.0944,1.5843) (1.1136,1.5797) (1.1328,1.5879) (1.1520,1.5870) (1.1712,1.5808) (1.1904,1.5756) (1.2096,1.5783) (1.2288,1.5796) (1.2480,1.5701) (1.2672,1.5708) (1.2864,1.5455) (1.3056,1.5427) (1.3248,1.5373) (1.3440,1.5278) (1.3632,1.5308) (1.3824,1.5146) (1.4016,1.5058) (1.4208,1.5010) (1.4400,1.5032) (1.4592,1.4806) (1.4784,1.4866) (1.4976,1.4480) (1.5168,1.4442) (1.5360,1.4360)};
\addplot[draw=none,name path=mappoentropyhardu] coordinates {(0.0192,1.7752) (0.0384,1.7541) (0.0576,1.7481) (0.0768,1.7285) (0.0960,1.7178) (0.1152,1.7002) (0.1344,1.6945) (0.1536,1.6977) (0.1728,1.6841) (0.1920,1.6777) (0.2112,1.6496) (0.2304,1.6532) (0.2496,1.6618) (0.2688,1.6509) (0.2880,1.6380) (0.3072,1.6566) (0.3264,1.6543) (0.3456,1.6620) (0.3648,1.6605) (0.3840,1.6491) (0.4032,1.6505) (0.4224,1.6456) (0.4416,1.6381) (0.4608,1.6351) (0.4800,1.6391) (0.4992,1.6346) (0.5184,1.6196) (0.5376,1.6259) (0.5568,1.6196) (0.5760,1.6153) (0.5952,1.6126) (0.6144,1.6223) (0.6336,1.6154) (0.6528,1.5991) (0.6720,1.6044) (0.6912,1.6150) (0.7104,1.6007) (0.7296,1.5974) (0.7488,1.5953) (0.7680,1.5820) (0.7872,1.5840) (0.8064,1.5681) (0.8256,1.5738) (0.8448,1.5597) (0.8640,1.5636) (0.8832,1.5633) (0.9024,1.5503) (0.9216,1.5522) (0.9408,1.5440) (0.9600,1.5452) (0.9792,1.5476) (0.9984,1.5332) (1.0176,1.5355) (1.0368,1.5216) (1.0560,1.5026) (1.0752,1.5005) (1.0944,1.4933) (1.1136,1.4894) (1.1328,1.4622) (1.1520,1.4691) (1.1712,1.4639) (1.1904,1.4679) (1.2096,1.4471) (1.2288,1.4406) (1.2480,1.4323) (1.2672,1.4190) (1.2864,1.4017) (1.3056,1.3790) (1.3248,1.3738) (1.3440,1.3692) (1.3632,1.3414) (1.3824,1.3522) (1.4016,1.3307) (1.4208,1.3221) (1.4400,1.3068) (1.4592,1.2766) (1.4784,1.2879) (1.4976,1.2737) (1.5168,1.2236) (1.5360,1.2370)};
\addplot[draw=none,name path=mappoentropyhardl] coordinates {(0.0192,1.7650) (0.0384,1.7418) (0.0576,1.7281) (0.0768,1.7107) (0.0960,1.6938) (0.1152,1.6780) (0.1344,1.6801) (0.1536,1.6615) (0.1728,1.6541) (0.1920,1.6382) (0.2112,1.6250) (0.2304,1.6372) (0.2496,1.6373) (0.2688,1.6245) (0.2880,1.6245) (0.3072,1.6262) (0.3264,1.6350) (0.3456,1.6275) (0.3648,1.6229) (0.3840,1.6224) (0.4032,1.6087) (0.4224,1.6142) (0.4416,1.6173) (0.4608,1.6112) (0.4800,1.6100) (0.4992,1.6052) (0.5184,1.6093) (0.5376,1.6096) (0.5568,1.6035) (0.5760,1.5929) (0.5952,1.5918) (0.6144,1.5858) (0.6336,1.5873) (0.6528,1.5877) (0.6720,1.5855) (0.6912,1.5758) (0.7104,1.5777) (0.7296,1.5725) (0.7488,1.5742) (0.7680,1.5562) (0.7872,1.5452) (0.8064,1.5560) (0.8256,1.5606) (0.8448,1.5416) (0.8640,1.5330) (0.8832,1.5330) (0.9024,1.5372) (0.9216,1.5357) (0.9408,1.5247) (0.9600,1.4916) (0.9792,1.5014) (0.9984,1.4975) (1.0176,1.4959) (1.0368,1.4751) (1.0560,1.4722) (1.0752,1.4719) (1.0944,1.4477) (1.1136,1.4471) (1.1328,1.4403) (1.1520,1.4099) (1.1712,1.4003) (1.1904,1.3863) (1.2096,1.3953) (1.2288,1.3849) (1.2480,1.3846) (1.2672,1.3610) (1.2864,1.3494) (1.3056,1.3576) (1.3248,1.3360) (1.3440,1.3155) (1.3632,1.2927) (1.3824,1.2711) (1.4016,1.2552) (1.4208,1.2348) (1.4400,1.2517) (1.4592,1.2200) (1.4784,1.1918) (1.4976,1.1617) (1.5168,1.1816) (1.5360,1.1357)};
\addplot[ag/mappo,opacity=0.28] fill between[of=mappoentropyhardu and mappoentropyhardl];
\addplot[ag/mappo,line width=1.1pt] coordinates {(0.0192,1.7725) (0.0384,1.7498) (0.0576,1.7359) (0.0768,1.7189) (0.0960,1.7149) (0.1152,1.6941) (0.1344,1.6846) (0.1536,1.6745) (0.1728,1.6715) (0.1920,1.6603) (0.2112,1.6433) (0.2304,1.6462) (0.2496,1.6481) (0.2688,1.6405) (0.2880,1.6290) (0.3072,1.6397) (0.3264,1.6453) (0.3456,1.6507) (0.3648,1.6420) (0.3840,1.6306) (0.4032,1.6331) (0.4224,1.6337) (0.4416,1.6266) (0.4608,1.6267) (0.4800,1.6189) (0.4992,1.6165) (0.5184,1.6143) (0.5376,1.6168) (0.5568,1.6112) (0.5760,1.6043) (0.5952,1.6072) (0.6144,1.6033) (0.6336,1.6028) (0.6528,1.5927) (0.6720,1.5939) (0.6912,1.5973) (0.7104,1.5850) (0.7296,1.5929) (0.7488,1.5831) (0.7680,1.5651) (0.7872,1.5749) (0.8064,1.5616) (0.8256,1.5664) (0.8448,1.5497) (0.8640,1.5505) (0.8832,1.5495) (0.9024,1.5438) (0.9216,1.5492) (0.9408,1.5381) (0.9600,1.5240) (0.9792,1.5240) (0.9984,1.5022) (1.0176,1.5190) (1.0368,1.5067) (1.0560,1.4941) (1.0752,1.4889) (1.0944,1.4827) (1.1136,1.4607) (1.1328,1.4457) (1.1520,1.4239) (1.1712,1.4483) (1.1904,1.4233) (1.2096,1.4199) (1.2288,1.4212) (1.2480,1.4071) (1.2672,1.4009) (1.2864,1.3837) (1.3056,1.3708) (1.3248,1.3479) (1.3440,1.3332) (1.3632,1.3260) (1.3824,1.3092) (1.4016,1.2831) (1.4208,1.2731) (1.4400,1.2735) (1.4592,1.2458) (1.4784,1.2439) (1.4976,1.2350) (1.5168,1.2152) (1.5360,1.1937)};
\nextgroupplot[ymin=-0.3, ymax=1.05, ylabel={Explained variance}]
\addplot[draw=none,name path=ippoexplainedvarianceeasyu] coordinates {(0.0192,0.0987) (0.0384,0.1326) (0.0576,0.1356) (0.0768,0.1695) (0.0960,0.1895) (0.1152,0.2112) (0.1344,0.2279) (0.1536,0.2458) (0.1728,0.2252) (0.1920,0.2410) (0.2112,0.2579) (0.2304,0.2277) (0.2496,0.2465) (0.2688,0.2368) (0.2880,0.1911) (0.3072,0.2254) (0.3264,0.1995) (0.3456,0.1913) (0.3648,0.2169) (0.3840,0.1951) (0.4032,0.1905) (0.4224,0.1684) (0.4416,0.1850) (0.4608,0.2103) (0.4800,0.1754) (0.4992,0.1948) (0.5184,0.1911) (0.5376,0.1800) (0.5568,0.2150) (0.5760,0.1955) (0.5952,0.1864) (0.6144,0.2032) (0.6336,0.1833) (0.6528,0.1913) (0.6720,0.2085) (0.6912,0.2188) (0.7104,0.2290) (0.7296,0.2140) (0.7488,0.2261) (0.7680,0.2369) (0.7872,0.2260) (0.8064,0.1938) (0.8256,0.2043) (0.8448,0.2601) (0.8640,0.2378) (0.8832,0.2848) (0.9024,0.3092) (0.9216,0.3090) (0.9408,0.3996) (0.9600,0.3356) (0.9792,0.3846) (0.9984,0.3660) (1.0176,0.3410) (1.0368,0.3383) (1.0560,0.3527) (1.0752,0.4260) (1.0944,0.3457) (1.1136,0.3913) (1.1328,0.3818) (1.1520,0.4243) (1.1712,0.3663) (1.1904,0.4189) (1.2096,0.4103) (1.2288,0.4323) (1.2480,0.4387) (1.2672,0.4658) (1.2864,0.4599) (1.3056,0.4609) (1.3248,0.4443) (1.3440,0.4451) (1.3632,0.5004) (1.3824,0.4412) (1.4016,0.4424) (1.4208,0.4240) (1.4400,0.4729) (1.4592,0.4324) (1.4784,0.4206) (1.4976,0.4619) (1.5168,0.4262) (1.5360,0.4110)};
\addplot[draw=none,name path=ippoexplainedvarianceeasyl] coordinates {(0.0192,0.0678) (0.0384,0.0967) (0.0576,0.1096) (0.0768,0.1503) (0.0960,0.1704) (0.1152,0.1783) (0.1344,0.1989) (0.1536,0.2059) (0.1728,0.1852) (0.1920,0.2004) (0.2112,0.1519) (0.2304,0.1751) (0.2496,0.1730) (0.2688,0.1774) (0.2880,0.1377) (0.3072,0.1520) (0.3264,0.1393) (0.3456,0.1451) (0.3648,0.1713) (0.3840,0.1559) (0.4032,0.1763) (0.4224,0.0878) (0.4416,0.1400) (0.4608,0.1193) (0.4800,0.1428) (0.4992,0.1294) (0.5184,0.1427) (0.5376,0.1211) (0.5568,0.1376) (0.5760,0.1447) (0.5952,0.1287) (0.6144,0.1558) (0.6336,0.1216) (0.6528,0.1320) (0.6720,0.1269) (0.6912,0.1637) (0.7104,0.1549) (0.7296,0.1554) (0.7488,0.1492) (0.7680,0.1825) (0.7872,0.1551) (0.8064,0.1521) (0.8256,0.1547) (0.8448,0.1858) (0.8640,0.1808) (0.8832,0.2190) (0.9024,0.2314) (0.9216,0.2395) (0.9408,0.2253) (0.9600,0.2737) (0.9792,0.2755) (0.9984,0.2536) (1.0176,0.2324) (1.0368,0.2588) (1.0560,0.2840) (1.0752,0.2657) (1.0944,0.2881) (1.1136,0.2729) (1.1328,0.3229) (1.1520,0.3554) (1.1712,0.2827) (1.1904,0.3219) (1.2096,0.3287) (1.2288,0.3275) (1.2480,0.3800) (1.2672,0.3679) (1.2864,0.3118) (1.3056,0.3658) (1.3248,0.3330) (1.3440,0.3243) (1.3632,0.3663) (1.3824,0.3634) (1.4016,0.3863) (1.4208,0.3321) (1.4400,0.3675) (1.4592,0.3478) (1.4784,0.3285) (1.4976,0.3560) (1.5168,0.3580) (1.5360,0.3146)};
\addplot[ag/ippo,opacity=0.28] fill between[of=ippoexplainedvarianceeasyu and ippoexplainedvarianceeasyl];
\addplot[ag/ippo,line width=1.1pt] coordinates {(0.0192,0.0805) (0.0384,0.1089) (0.0576,0.1232) (0.0768,0.1600) (0.0960,0.1809) (0.1152,0.2037) (0.1344,0.2112) (0.1536,0.2129) (0.1728,0.2037) (0.1920,0.2202) (0.2112,0.2057) (0.2304,0.2010) (0.2496,0.2283) (0.2688,0.2133) (0.2880,0.1827) (0.3072,0.1867) (0.3264,0.1795) (0.3456,0.1780) (0.3648,0.1862) (0.3840,0.1758) (0.4032,0.1795) (0.4224,0.1452) (0.4416,0.1610) (0.4608,0.1590) (0.4800,0.1556) (0.4992,0.1377) (0.5184,0.1556) (0.5376,0.1612) (0.5568,0.1856) (0.5760,0.1863) (0.5952,0.1469) (0.6144,0.1689) (0.6336,0.1621) (0.6528,0.1540) (0.6720,0.1741) (0.6912,0.1857) (0.7104,0.1760) (0.7296,0.1793) (0.7488,0.1739) (0.7680,0.2079) (0.7872,0.1912) (0.8064,0.1716) (0.8256,0.1863) (0.8448,0.2125) (0.8640,0.2065) (0.8832,0.2379) (0.9024,0.2843) (0.9216,0.2845) (0.9408,0.3184) (0.9600,0.3229) (0.9792,0.2956) (0.9984,0.2995) (1.0176,0.2791) (1.0368,0.3024) (1.0560,0.2962) (1.0752,0.3638) (1.0944,0.2982) (1.1136,0.3275) (1.1328,0.3645) (1.1520,0.3797) (1.1712,0.3265) (1.1904,0.3686) (1.2096,0.3738) (1.2288,0.3943) (1.2480,0.4065) (1.2672,0.3951) (1.2864,0.3979) (1.3056,0.4228) (1.3248,0.4219) (1.3440,0.3563) (1.3632,0.4074) (1.3824,0.3926) (1.4016,0.3907) (1.4208,0.3946) (1.4400,0.3954) (1.4592,0.4077) (1.4784,0.3800) (1.4976,0.3830) (1.5168,0.4154) (1.5360,0.3835)};
\addplot[draw=none,name path=mappoexplainedvarianceeasyu] coordinates {(0.0192,0.5184) (0.0384,0.5555) (0.0576,0.6264) (0.0768,0.7169) (0.0960,0.6921) (0.1152,0.7864) (0.1344,0.8505) (0.1536,0.7985) (0.1728,0.8400) (0.1920,0.8830) (0.2112,0.9195) (0.2304,0.9320) (0.2496,0.9432) (0.2688,0.9497) (0.2880,0.9620) (0.3072,0.9644) (0.3264,0.9750) (0.3456,0.9675) (0.3648,0.9775) (0.3840,0.9743) (0.4032,0.9743) (0.4224,0.9846) (0.4416,0.9719) (0.4608,0.9790) (0.4800,0.9816) (0.4992,0.9865) (0.5184,0.9834) (0.5376,0.9837) (0.5568,0.9861) (0.5760,0.9791) (0.5952,0.9810) (0.6144,0.9861) (0.6336,0.9841) (0.6528,0.9865) (0.6720,0.9902) (0.6912,0.9896) (0.7104,0.9874) (0.7296,0.9918) (0.7488,0.9896) (0.7680,0.9908) (0.7872,0.9893) (0.8064,0.9911) (0.8256,0.9887) (0.8448,0.9906) (0.8640,0.9897) (0.8832,0.9909) (0.9024,0.9915) (0.9216,0.9917) (0.9408,0.9900) (0.9600,0.9884) (0.9792,0.9892) (0.9984,0.9886) (1.0176,0.9922) (1.0368,0.9875) (1.0560,0.9898) (1.0752,0.9931) (1.0944,0.9930) (1.1136,0.9891) (1.1328,0.9900) (1.1520,0.9921) (1.1712,0.9927) (1.1904,0.9904) (1.2096,0.9933) (1.2288,0.9918) (1.2480,0.9930) (1.2672,0.9933) (1.2864,0.9942) (1.3056,0.9942) (1.3248,0.9936) (1.3440,0.9937) (1.3632,0.9950) (1.3824,0.9940) (1.4016,0.9936) (1.4208,0.9920) (1.4400,0.9927) (1.4592,0.9935) (1.4784,0.9951) (1.4976,0.9935) (1.5168,0.9940) (1.5360,0.9948)};
\addplot[draw=none,name path=mappoexplainedvarianceeasyl] coordinates {(0.0192,0.3978) (0.0384,0.4767) (0.0576,0.5523) (0.0768,0.6430) (0.0960,0.5673) (0.1152,0.6678) (0.1344,0.6426) (0.1536,0.7240) (0.1728,0.7560) (0.1920,0.8429) (0.2112,0.8686) (0.2304,0.9061) (0.2496,0.9058) (0.2688,0.9314) (0.2880,0.9112) (0.3072,0.9366) (0.3264,0.9469) (0.3456,0.9508) (0.3648,0.9542) (0.3840,0.9476) (0.4032,0.9647) (0.4224,0.9606) (0.4416,0.9488) (0.4608,0.9640) (0.4800,0.9701) (0.4992,0.9648) (0.5184,0.9660) (0.5376,0.9643) (0.5568,0.9638) (0.5760,0.9569) (0.5952,0.9693) (0.6144,0.9744) (0.6336,0.9764) (0.6528,0.9636) (0.6720,0.9802) (0.6912,0.9833) (0.7104,0.9792) (0.7296,0.9786) (0.7488,0.9804) (0.7680,0.9843) (0.7872,0.9762) (0.8064,0.9794) (0.8256,0.9678) (0.8448,0.9794) (0.8640,0.9862) (0.8832,0.9866) (0.9024,0.9898) (0.9216,0.9844) (0.9408,0.9793) (0.9600,0.9828) (0.9792,0.9817) (0.9984,0.9835) (1.0176,0.9872) (1.0368,0.9789) (1.0560,0.9782) (1.0752,0.9820) (1.0944,0.9896) (1.1136,0.9847) (1.1328,0.9825) (1.1520,0.9783) (1.1712,0.9892) (1.1904,0.9763) (1.2096,0.9880) (1.2288,0.9829) (1.2480,0.9842) (1.2672,0.9896) (1.2864,0.9888) (1.3056,0.9874) (1.3248,0.9922) (1.3440,0.9757) (1.3632,0.9917) (1.3824,0.9896) (1.4016,0.9914) (1.4208,0.9843) (1.4400,0.9842) (1.4592,0.9822) (1.4784,0.9901) (1.4976,0.9886) (1.5168,0.9880) (1.5360,0.9902)};
\addplot[ag/mappo,opacity=0.28] fill between[of=mappoexplainedvarianceeasyu and mappoexplainedvarianceeasyl];
\addplot[ag/mappo,line width=1.1pt] coordinates {(0.0192,0.4417) (0.0384,0.5044) (0.0576,0.5979) (0.0768,0.7000) (0.0960,0.6110) (0.1152,0.7528) (0.1344,0.7559) (0.1536,0.7341) (0.1728,0.8003) (0.1920,0.8631) (0.2112,0.8939) (0.2304,0.9285) (0.2496,0.9329) (0.2688,0.9420) (0.2880,0.9468) (0.3072,0.9544) (0.3264,0.9591) (0.3456,0.9539) (0.3648,0.9737) (0.3840,0.9652) (0.4032,0.9694) (0.4224,0.9757) (0.4416,0.9635) (0.4608,0.9679) (0.4800,0.9774) (0.4992,0.9794) (0.5184,0.9738) (0.5376,0.9781) (0.5568,0.9835) (0.5760,0.9659) (0.5952,0.9739) (0.6144,0.9839) (0.6336,0.9783) (0.6528,0.9810) (0.6720,0.9839) (0.6912,0.9860) (0.7104,0.9820) (0.7296,0.9878) (0.7488,0.9850) (0.7680,0.9901) (0.7872,0.9819) (0.8064,0.9859) (0.8256,0.9782) (0.8448,0.9868) (0.8640,0.9885) (0.8832,0.9880) (0.9024,0.9902) (0.9216,0.9879) (0.9408,0.9876) (0.9600,0.9863) (0.9792,0.9849) (0.9984,0.9863) (1.0176,0.9901) (1.0368,0.9820) (1.0560,0.9835) (1.0752,0.9881) (1.0944,0.9912) (1.1136,0.9885) (1.1328,0.9847) (1.1520,0.9900) (1.1712,0.9909) (1.1904,0.9894) (1.2096,0.9919) (1.2288,0.9875) (1.2480,0.9900) (1.2672,0.9911) (1.2864,0.9921) (1.3056,0.9897) (1.3248,0.9928) (1.3440,0.9859) (1.3632,0.9936) (1.3824,0.9922) (1.4016,0.9926) (1.4208,0.9902) (1.4400,0.9898) (1.4592,0.9890) (1.4784,0.9930) (1.4976,0.9903) (1.5168,0.9913) (1.5360,0.9933)};
\nextgroupplot[ymin=-0.3, ymax=1.05, xlabel={env steps ($\times10^{6}$)}]
\addplot[draw=none,name path=ippoexplainedvariancemediumu] coordinates {(0.0192,0.0747) (0.0384,0.0892) (0.0576,0.1252) (0.0768,0.0990) (0.0960,0.1051) (0.1152,0.1095) (0.1344,0.1425) (0.1536,0.1866) (0.1728,0.2211) (0.1920,0.2151) (0.2112,0.3034) (0.2304,0.2941) (0.2496,0.3277) (0.2688,0.4567) (0.2880,0.5048) (0.3072,0.4926) (0.3264,0.4437) (0.3456,0.4489) (0.3648,0.5309) (0.3840,0.5360) (0.4032,0.4983) (0.4224,0.5019) (0.4416,0.5905) (0.4608,0.6065) (0.4800,0.5836) (0.4992,0.5817) (0.5184,0.5768) (0.5376,0.5879) (0.5568,0.6051) (0.5760,0.6202) (0.5952,0.5969) (0.6144,0.6035) (0.6336,0.5899) (0.6528,0.5843) (0.6720,0.6234) (0.6912,0.6027) (0.7104,0.6029) (0.7296,0.6020) (0.7488,0.5943) (0.7680,0.6064) (0.7872,0.6116) (0.8064,0.5566) (0.8256,0.5283) (0.8448,0.5631) (0.8640,0.5751) (0.8832,0.5628) (0.9024,0.5940) (0.9216,0.5985) (0.9408,0.5811) (0.9600,0.6739) (0.9792,0.5629) (0.9984,0.6293) (1.0176,0.6241) (1.0368,0.6074) (1.0560,0.6171) (1.0752,0.6093) (1.0944,0.6144) (1.1136,0.6459) (1.1328,0.6073) (1.1520,0.6142) (1.1712,0.5987) (1.1904,0.5920) (1.2096,0.6109) (1.2288,0.6304) (1.2480,0.5969) (1.2672,0.5864) (1.2864,0.6256) (1.3056,0.6686) (1.3248,0.6027) (1.3440,0.6602) (1.3632,0.6410) (1.3824,0.6504) (1.4016,0.6166) (1.4208,0.6206) (1.4400,0.6243) (1.4592,0.6069) (1.4784,0.6608) (1.4976,0.6434) (1.5168,0.6121) (1.5360,0.6310)};
\addplot[draw=none,name path=ippoexplainedvariancemediuml] coordinates {(0.0192,0.0596) (0.0384,0.0711) (0.0576,0.1055) (0.0768,0.0503) (0.0960,0.0777) (0.1152,0.0888) (0.1344,0.1252) (0.1536,0.1266) (0.1728,0.1591) (0.1920,0.1734) (0.2112,0.2088) (0.2304,0.2542) (0.2496,0.2577) (0.2688,0.3257) (0.2880,0.3594) (0.3072,0.2904) (0.3264,0.3774) (0.3456,0.3920) (0.3648,0.3909) (0.3840,0.3726) (0.4032,0.4340) (0.4224,0.4529) (0.4416,0.4808) (0.4608,0.5100) (0.4800,0.4831) (0.4992,0.5211) (0.5184,0.4673) (0.5376,0.5313) (0.5568,0.5027) (0.5760,0.5410) (0.5952,0.4799) (0.6144,0.4620) (0.6336,0.4500) (0.6528,0.4793) (0.6720,0.4873) (0.6912,0.5160) (0.7104,0.4869) (0.7296,0.4054) (0.7488,0.4695) (0.7680,0.4455) (0.7872,0.4832) (0.8064,0.4433) (0.8256,0.4625) (0.8448,0.4790) (0.8640,0.4982) (0.8832,0.4486) (0.9024,0.5340) (0.9216,0.4915) (0.9408,0.4652) (0.9600,0.5783) (0.9792,0.4401) (0.9984,0.5218) (1.0176,0.5533) (1.0368,0.5343) (1.0560,0.5353) (1.0752,0.4892) (1.0944,0.5733) (1.1136,0.4726) (1.1328,0.5081) (1.1520,0.5180) (1.1712,0.4749) (1.1904,0.5027) (1.2096,0.5175) (1.2288,0.5454) (1.2480,0.5204) (1.2672,0.4812) (1.2864,0.5662) (1.3056,0.6065) (1.3248,0.4762) (1.3440,0.5491) (1.3632,0.5408) (1.3824,0.5963) (1.4016,0.5223) (1.4208,0.5617) (1.4400,0.5907) (1.4592,0.5315) (1.4784,0.5782) (1.4976,0.4731) (1.5168,0.5719) (1.5360,0.4969)};
\addplot[ag/ippo,opacity=0.28] fill between[of=ippoexplainedvariancemediumu and ippoexplainedvariancemediuml];
\addplot[ag/ippo,line width=1.1pt] coordinates {(0.0192,0.0656) (0.0384,0.0761) (0.0576,0.1117) (0.0768,0.0742) (0.0960,0.0855) (0.1152,0.1037) (0.1344,0.1293) (0.1536,0.1495) (0.1728,0.2057) (0.1920,0.1803) (0.2112,0.2652) (0.2304,0.2741) (0.2496,0.2779) (0.2688,0.3623) (0.2880,0.4025) (0.3072,0.4232) (0.3264,0.3938) (0.3456,0.4431) (0.3648,0.4800) (0.3840,0.4692) (0.4032,0.4829) (0.4224,0.4605) (0.4416,0.5731) (0.4608,0.5728) (0.4800,0.5556) (0.4992,0.5348) (0.5184,0.5252) (0.5376,0.5513) (0.5568,0.5652) (0.5760,0.5769) (0.5952,0.5441) (0.6144,0.5601) (0.6336,0.5293) (0.6528,0.5519) (0.6720,0.5989) (0.6912,0.5506) (0.7104,0.5359) (0.7296,0.4793) (0.7488,0.5295) (0.7680,0.5458) (0.7872,0.5182) (0.8064,0.4858) (0.8256,0.5009) (0.8448,0.5196) (0.8640,0.5590) (0.8832,0.5126) (0.9024,0.5610) (0.9216,0.5123) (0.9408,0.5591) (0.9600,0.6253) (0.9792,0.5542) (0.9984,0.5588) (1.0176,0.6097) (1.0368,0.5927) (1.0560,0.5815) (1.0752,0.5450) (1.0944,0.5945) (1.1136,0.6004) (1.1328,0.5513) (1.1520,0.5564) (1.1712,0.5520) (1.1904,0.5535) (1.2096,0.5564) (1.2288,0.5905) (1.2480,0.5828) (1.2672,0.5428) (1.2864,0.5926) (1.3056,0.6421) (1.3248,0.5707) (1.3440,0.6423) (1.3632,0.5882) (1.3824,0.6129) (1.4016,0.5892) (1.4208,0.5819) (1.4400,0.6126) (1.4592,0.5748) (1.4784,0.6137) (1.4976,0.5475) (1.5168,0.6020) (1.5360,0.5949)};
\addplot[draw=none,name path=mappoexplainedvariancemediumu] coordinates {(0.0192,0.4479) (0.0384,0.4932) (0.0576,0.5587) (0.0768,0.5409) (0.0960,0.5326) (0.1152,0.5232) (0.1344,0.5444) (0.1536,0.6130) (0.1728,0.6138) (0.1920,0.6814) (0.2112,0.6447) (0.2304,0.7073) (0.2496,0.7448) (0.2688,0.7858) (0.2880,0.8831) (0.3072,0.8946) (0.3264,0.8747) (0.3456,0.8738) (0.3648,0.9049) (0.3840,0.9158) (0.4032,0.9292) (0.4224,0.9531) (0.4416,0.9473) (0.4608,0.9566) (0.4800,0.9456) (0.4992,0.9226) (0.5184,0.9571) (0.5376,0.9496) (0.5568,0.9580) (0.5760,0.9597) (0.5952,0.9515) (0.6144,0.9608) (0.6336,0.9535) (0.6528,0.9494) (0.6720,0.9597) (0.6912,0.9684) (0.7104,0.9660) (0.7296,0.9712) (0.7488,0.9657) (0.7680,0.9656) (0.7872,0.9662) (0.8064,0.9683) (0.8256,0.9744) (0.8448,0.9683) (0.8640,0.9710) (0.8832,0.9681) (0.9024,0.9710) (0.9216,0.9695) (0.9408,0.9586) (0.9600,0.9647) (0.9792,0.9804) (0.9984,0.9719) (1.0176,0.9767) (1.0368,0.9759) (1.0560,0.9630) (1.0752,0.9735) (1.0944,0.9762) (1.1136,0.9679) (1.1328,0.9730) (1.1520,0.9798) (1.1712,0.9750) (1.1904,0.9762) (1.2096,0.9840) (1.2288,0.9846) (1.2480,0.9803) (1.2672,0.9768) (1.2864,0.9813) (1.3056,0.9841) (1.3248,0.9841) (1.3440,0.9858) (1.3632,0.9860) (1.3824,0.9783) (1.4016,0.9839) (1.4208,0.9808) (1.4400,0.9812) (1.4592,0.9776) (1.4784,0.9794) (1.4976,0.9882) (1.5168,0.9804) (1.5360,0.9751)};
\addplot[draw=none,name path=mappoexplainedvariancemediuml] coordinates {(0.0192,0.3389) (0.0384,0.3939) (0.0576,0.4550) (0.0768,0.4353) (0.0960,0.4264) (0.1152,0.4352) (0.1344,0.4246) (0.1536,0.4865) (0.1728,0.5283) (0.1920,0.5082) (0.2112,0.5289) (0.2304,0.5984) (0.2496,0.6474) (0.2688,0.7482) (0.2880,0.7985) (0.3072,0.8319) (0.3264,0.7679) (0.3456,0.8047) (0.3648,0.8086) (0.3840,0.8170) (0.4032,0.8467) (0.4224,0.8514) (0.4416,0.8875) (0.4608,0.9083) (0.4800,0.9152) (0.4992,0.8830) (0.5184,0.9201) (0.5376,0.9226) (0.5568,0.9196) (0.5760,0.9419) (0.5952,0.9246) (0.6144,0.9399) (0.6336,0.9121) (0.6528,0.9165) (0.6720,0.9199) (0.6912,0.9401) (0.7104,0.9522) (0.7296,0.9413) (0.7488,0.9458) (0.7680,0.9466) (0.7872,0.9317) (0.8064,0.9393) (0.8256,0.9437) (0.8448,0.9316) (0.8640,0.9525) (0.8832,0.9399) (0.9024,0.9652) (0.9216,0.9209) (0.9408,0.9405) (0.9600,0.9450) (0.9792,0.9678) (0.9984,0.9504) (1.0176,0.9629) (1.0368,0.9495) (1.0560,0.9471) (1.0752,0.9656) (1.0944,0.9626) (1.1136,0.9489) (1.1328,0.9497) (1.1520,0.9619) (1.1712,0.9587) (1.1904,0.9431) (1.2096,0.9790) (1.2288,0.9669) (1.2480,0.9602) (1.2672,0.9620) (1.2864,0.9655) (1.3056,0.9638) (1.3248,0.9765) (1.3440,0.9643) (1.3632,0.9679) (1.3824,0.9378) (1.4016,0.9693) (1.4208,0.9528) (1.4400,0.9706) (1.4592,0.9594) (1.4784,0.9691) (1.4976,0.9806) (1.5168,0.9639) (1.5360,0.9672)};
\addplot[ag/mappo,opacity=0.28] fill between[of=mappoexplainedvariancemediumu and mappoexplainedvariancemediuml];
\addplot[ag/mappo,line width=1.1pt] coordinates {(0.0192,0.3948) (0.0384,0.4700) (0.0576,0.5085) (0.0768,0.4694) (0.0960,0.4755) (0.1152,0.5015) (0.1344,0.4631) (0.1536,0.5515) (0.1728,0.5493) (0.1920,0.5838) (0.2112,0.6083) (0.2304,0.6574) (0.2496,0.7087) (0.2688,0.7547) (0.2880,0.8504) (0.3072,0.8700) (0.3264,0.8232) (0.3456,0.8440) (0.3648,0.8706) (0.3840,0.8735) (0.4032,0.8832) (0.4224,0.9257) (0.4416,0.8994) (0.4608,0.9232) (0.4800,0.9263) (0.4992,0.9131) (0.5184,0.9448) (0.5376,0.9319) (0.5568,0.9465) (0.5760,0.9564) (0.5952,0.9420) (0.6144,0.9505) (0.6336,0.9444) (0.6528,0.9320) (0.6720,0.9500) (0.6912,0.9533) (0.7104,0.9646) (0.7296,0.9560) (0.7488,0.9569) (0.7680,0.9599) (0.7872,0.9505) (0.8064,0.9618) (0.8256,0.9582) (0.8448,0.9557) (0.8640,0.9637) (0.8832,0.9506) (0.9024,0.9684) (0.9216,0.9605) (0.9408,0.9541) (0.9600,0.9516) (0.9792,0.9742) (0.9984,0.9627) (1.0176,0.9671) (1.0368,0.9564) (1.0560,0.9549) (1.0752,0.9704) (1.0944,0.9719) (1.1136,0.9611) (1.1328,0.9622) (1.1520,0.9675) (1.1712,0.9639) (1.1904,0.9674) (1.2096,0.9815) (1.2288,0.9749) (1.2480,0.9708) (1.2672,0.9727) (1.2864,0.9763) (1.3056,0.9708) (1.3248,0.9800) (1.3440,0.9753) (1.3632,0.9796) (1.3824,0.9653) (1.4016,0.9749) (1.4208,0.9692) (1.4400,0.9733) (1.4592,0.9654) (1.4784,0.9781) (1.4976,0.9851) (1.5168,0.9759) (1.5360,0.9725)};
\nextgroupplot[ymin=-0.3, ymax=1.05]
\addplot[draw=none,name path=ippoexplainedvariancehardu] coordinates {(0.0192,0.0920) (0.0384,0.1686) (0.0576,0.2356) (0.0768,0.3177) (0.0960,0.3685) (0.1152,0.4220) (0.1344,0.4678) (0.1536,0.5037) (0.1728,0.5571) (0.1920,0.5461) (0.2112,0.5320) (0.2304,0.5010) (0.2496,0.4967) (0.2688,0.4637) (0.2880,0.5057) (0.3072,0.4885) (0.3264,0.4847) (0.3456,0.5007) (0.3648,0.5113) (0.3840,0.5052) (0.4032,0.5095) (0.4224,0.5790) (0.4416,0.5545) (0.4608,0.5314) (0.4800,0.5267) (0.4992,0.4942) (0.5184,0.5398) (0.5376,0.5590) (0.5568,0.5644) (0.5760,0.5413) (0.5952,0.5450) (0.6144,0.5666) (0.6336,0.5477) (0.6528,0.5665) (0.6720,0.5442) (0.6912,0.4962) (0.7104,0.5598) (0.7296,0.5202) (0.7488,0.5093) (0.7680,0.5148) (0.7872,0.5476) (0.8064,0.5562) (0.8256,0.5252) (0.8448,0.5841) (0.8640,0.5471) (0.8832,0.5189) (0.9024,0.5432) (0.9216,0.5925) (0.9408,0.5782) (0.9600,0.5577) (0.9792,0.5514) (0.9984,0.5434) (1.0176,0.5906) (1.0368,0.5656) (1.0560,0.5839) (1.0752,0.5679) (1.0944,0.5744) (1.1136,0.5564) (1.1328,0.5998) (1.1520,0.5390) (1.1712,0.5283) (1.1904,0.5418) (1.2096,0.5956) (1.2288,0.6020) (1.2480,0.5452) (1.2672,0.5195) (1.2864,0.5712) (1.3056,0.5760) (1.3248,0.5835) (1.3440,0.5832) (1.3632,0.5471) (1.3824,0.5803) (1.4016,0.5542) (1.4208,0.5346) (1.4400,0.5565) (1.4592,0.5818) (1.4784,0.6075) (1.4976,0.5681) (1.5168,0.5571) (1.5360,0.5839)};
\addplot[draw=none,name path=ippoexplainedvariancehardl] coordinates {(0.0192,0.0653) (0.0384,0.1346) (0.0576,0.1624) (0.0768,0.2063) (0.0960,0.2600) (0.1152,0.3013) (0.1344,0.3263) (0.1536,0.3691) (0.1728,0.3806) (0.1920,0.3816) (0.2112,0.3566) (0.2304,0.4084) (0.2496,0.3348) (0.2688,0.4125) (0.2880,0.4316) (0.3072,0.3929) (0.3264,0.4254) (0.3456,0.4477) (0.3648,0.4584) (0.3840,0.4176) (0.4032,0.4719) (0.4224,0.3768) (0.4416,0.4462) (0.4608,0.4647) (0.4800,0.4671) (0.4992,0.4348) (0.5184,0.4672) (0.5376,0.4698) (0.5568,0.4459) (0.5760,0.4405) (0.5952,0.4520) (0.6144,0.4991) (0.6336,0.4492) (0.6528,0.4461) (0.6720,0.4973) (0.6912,0.4154) (0.7104,0.4533) (0.7296,0.4397) (0.7488,0.4316) (0.7680,0.4338) (0.7872,0.4784) (0.8064,0.4306) (0.8256,0.4360) (0.8448,0.4731) (0.8640,0.4284) (0.8832,0.4384) (0.9024,0.4409) (0.9216,0.4815) (0.9408,0.4571) (0.9600,0.4754) (0.9792,0.4680) (0.9984,0.4752) (1.0176,0.4798) (1.0368,0.4392) (1.0560,0.4280) (1.0752,0.4754) (1.0944,0.5023) (1.1136,0.4535) (1.1328,0.4171) (1.1520,0.4596) (1.1712,0.4590) (1.1904,0.4720) (1.2096,0.4844) (1.2288,0.4790) (1.2480,0.4679) (1.2672,0.4550) (1.2864,0.4704) (1.3056,0.4810) (1.3248,0.5132) (1.3440,0.5032) (1.3632,0.5223) (1.3824,0.5124) (1.4016,0.4993) (1.4208,0.4795) (1.4400,0.4705) (1.4592,0.4570) (1.4784,0.4947) (1.4976,0.4607) (1.5168,0.4858) (1.5360,0.4856)};
\addplot[ag/ippo,opacity=0.28] fill between[of=ippoexplainedvariancehardu and ippoexplainedvariancehardl];
\addplot[ag/ippo,line width=1.1pt] coordinates {(0.0192,0.0781) (0.0384,0.1543) (0.0576,0.2037) (0.0768,0.2937) (0.0960,0.3155) (0.1152,0.3622) (0.1344,0.3572) (0.1536,0.4015) (0.1728,0.4014) (0.1920,0.4171) (0.2112,0.4437) (0.2304,0.4591) (0.2496,0.4183) (0.2688,0.4389) (0.2880,0.4505) (0.3072,0.4358) (0.3264,0.4456) (0.3456,0.4737) (0.3648,0.4834) (0.3840,0.4721) (0.4032,0.4806) (0.4224,0.5020) (0.4416,0.4956) (0.4608,0.4849) (0.4800,0.5026) (0.4992,0.4554) (0.5184,0.5071) (0.5376,0.5068) (0.5568,0.5199) (0.5760,0.5017) (0.5952,0.5012) (0.6144,0.5495) (0.6336,0.4897) (0.6528,0.4976) (0.6720,0.5275) (0.6912,0.4365) (0.7104,0.4956) (0.7296,0.4843) (0.7488,0.4512) (0.7680,0.4928) (0.7872,0.5268) (0.8064,0.4855) (0.8256,0.4781) (0.8448,0.5428) (0.8640,0.4939) (0.8832,0.4620) (0.9024,0.4971) (0.9216,0.5243) (0.9408,0.5210) (0.9600,0.5157) (0.9792,0.4831) (0.9984,0.5084) (1.0176,0.5221) (1.0368,0.5278) (1.0560,0.4824) (1.0752,0.5304) (1.0944,0.5524) (1.1136,0.5204) (1.1328,0.4828) (1.1520,0.4953) (1.1712,0.4905) (1.1904,0.5087) (1.2096,0.5293) (1.2288,0.5287) (1.2480,0.5205) (1.2672,0.4991) (1.2864,0.5266) (1.3056,0.5325) (1.3248,0.5437) (1.3440,0.5549) (1.3632,0.5262) (1.3824,0.5413) (1.4016,0.5416) (1.4208,0.5159) (1.4400,0.5170) (1.4592,0.5117) (1.4784,0.5815) (1.4976,0.5369) (1.5168,0.5406) (1.5360,0.5281)};
\addplot[draw=none,name path=mappoexplainedvariancehardu] coordinates {(0.0192,0.4255) (0.0384,0.6835) (0.0576,0.7450) (0.0768,0.7819) (0.0960,0.8116) (0.1152,0.8077) (0.1344,0.8123) (0.1536,0.7808) (0.1728,0.7772) (0.1920,0.7830) (0.2112,0.7394) (0.2304,0.6988) (0.2496,0.7120) (0.2688,0.7420) (0.2880,0.7033) (0.3072,0.8036) (0.3264,0.7865) (0.3456,0.7767) (0.3648,0.7517) (0.3840,0.8071) (0.4032,0.8073) (0.4224,0.7932) (0.4416,0.7569) (0.4608,0.7982) (0.4800,0.7960) (0.4992,0.8303) (0.5184,0.8472) (0.5376,0.8247) (0.5568,0.8720) (0.5760,0.8668) (0.5952,0.8565) (0.6144,0.8573) (0.6336,0.8624) (0.6528,0.8466) (0.6720,0.8882) (0.6912,0.8893) (0.7104,0.9190) (0.7296,0.9067) (0.7488,0.9083) (0.7680,0.9138) (0.7872,0.9118) (0.8064,0.9222) (0.8256,0.9213) (0.8448,0.9238) (0.8640,0.9312) (0.8832,0.9520) (0.9024,0.9214) (0.9216,0.9413) (0.9408,0.9553) (0.9600,0.9262) (0.9792,0.9462) (0.9984,0.9530) (1.0176,0.9459) (1.0368,0.9454) (1.0560,0.9548) (1.0752,0.9551) (1.0944,0.9656) (1.1136,0.9394) (1.1328,0.9466) (1.1520,0.9388) (1.1712,0.9527) (1.1904,0.9544) (1.2096,0.9578) (1.2288,0.9577) (1.2480,0.9555) (1.2672,0.9635) (1.2864,0.9635) (1.3056,0.9619) (1.3248,0.9657) (1.3440,0.9528) (1.3632,0.9593) (1.3824,0.9542) (1.4016,0.9568) (1.4208,0.9592) (1.4400,0.9583) (1.4592,0.9576) (1.4784,0.9625) (1.4976,0.9665) (1.5168,0.9652) (1.5360,0.9594)};
\addplot[draw=none,name path=mappoexplainedvariancehardl] coordinates {(0.0192,0.3515) (0.0384,0.6104) (0.0576,0.6917) (0.0768,0.7296) (0.0960,0.7082) (0.1152,0.7150) (0.1344,0.7364) (0.1536,0.7109) (0.1728,0.7317) (0.1920,0.6675) (0.2112,0.6523) (0.2304,0.6163) (0.2496,0.6240) (0.2688,0.6117) (0.2880,0.6182) (0.3072,0.6690) (0.3264,0.7386) (0.3456,0.7062) (0.3648,0.6449) (0.3840,0.6837) (0.4032,0.7541) (0.4224,0.7168) (0.4416,0.6935) (0.4608,0.7221) (0.4800,0.7161) (0.4992,0.6710) (0.5184,0.7588) (0.5376,0.7456) (0.5568,0.7958) (0.5760,0.8102) (0.5952,0.7945) (0.6144,0.8018) (0.6336,0.8045) (0.6528,0.8228) (0.6720,0.8510) (0.6912,0.8302) (0.7104,0.8138) (0.7296,0.8868) (0.7488,0.8653) (0.7680,0.8686) (0.7872,0.8519) (0.8064,0.8896) (0.8256,0.8774) (0.8448,0.9010) (0.8640,0.9012) (0.8832,0.8838) (0.9024,0.8974) (0.9216,0.9028) (0.9408,0.9146) (0.9600,0.9077) (0.9792,0.9329) (0.9984,0.9197) (1.0176,0.9047) (1.0368,0.9086) (1.0560,0.9344) (1.0752,0.9212) (1.0944,0.9233) (1.1136,0.9177) (1.1328,0.9256) (1.1520,0.9115) (1.1712,0.9257) (1.1904,0.9308) (1.2096,0.9255) (1.2288,0.9108) (1.2480,0.9306) (1.2672,0.9162) (1.2864,0.9311) (1.3056,0.9444) (1.3248,0.9455) (1.3440,0.9102) (1.3632,0.9391) (1.3824,0.9290) (1.4016,0.9417) (1.4208,0.9365) (1.4400,0.9324) (1.4592,0.9266) (1.4784,0.9402) (1.4976,0.9452) (1.5168,0.9497) (1.5360,0.9383)};
\addplot[ag/mappo,opacity=0.28] fill between[of=mappoexplainedvariancehardu and mappoexplainedvariancehardl];
\addplot[ag/mappo,line width=1.1pt] coordinates {(0.0192,0.3876) (0.0384,0.6297) (0.0576,0.7120) (0.0768,0.7726) (0.0960,0.7423) (0.1152,0.7647) (0.1344,0.7578) (0.1536,0.7511) (0.1728,0.7587) (0.1920,0.7465) (0.2112,0.6921) (0.2304,0.6669) (0.2496,0.6607) (0.2688,0.7077) (0.2880,0.6514) (0.3072,0.7727) (0.3264,0.7630) (0.3456,0.7345) (0.3648,0.7083) (0.3840,0.7322) (0.4032,0.7730) (0.4224,0.7535) (0.4416,0.7064) (0.4608,0.7559) (0.4800,0.7552) (0.4992,0.7956) (0.5184,0.7998) (0.5376,0.7690) (0.5568,0.8294) (0.5760,0.8466) (0.5952,0.8436) (0.6144,0.8153) (0.6336,0.8287) (0.6528,0.8344) (0.6720,0.8797) (0.6912,0.8528) (0.7104,0.8825) (0.7296,0.8967) (0.7488,0.8904) (0.7680,0.9020) (0.7872,0.8936) (0.8064,0.9118) (0.8256,0.9106) (0.8448,0.9105) (0.8640,0.9141) (0.8832,0.9227) (0.9024,0.9139) (0.9216,0.9201) (0.9408,0.9484) (0.9600,0.9184) (0.9792,0.9428) (0.9984,0.9448) (1.0176,0.9263) (1.0368,0.9169) (1.0560,0.9471) (1.0752,0.9417) (1.0944,0.9459) (1.1136,0.9366) (1.1328,0.9412) (1.1520,0.9283) (1.1712,0.9455) (1.1904,0.9444) (1.2096,0.9388) (1.2288,0.9326) (1.2480,0.9510) (1.2672,0.9336) (1.2864,0.9486) (1.3056,0.9550) (1.3248,0.9530) (1.3440,0.9450) (1.3632,0.9511) (1.3824,0.9473) (1.4016,0.9529) (1.4208,0.9484) (1.4400,0.9518) (1.4592,0.9484) (1.4784,0.9593) (1.4976,0.9583) (1.5168,0.9598) (1.5360,0.9491)};
\end{groupplot}
\node[anchor=north, font=\scriptsize] at ($(group c2r2.south)+(0,-0.95cm)$) {%
\tikz{\draw[AGIPPO,line width=1.4pt](0,0)--(0.30,0);}~IPPO\quad
\tikz{\draw[AGMAPPO,line width=1.4pt](0,0)--(0.30,0);}~MAPPO};
\end{tikzpicture}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 2, horizontal sep=0.25cm, vertical sep=0.95cm, xticklabels at=edge bottom, yticklabels at=edge left},
  width=0.318\linewidth, height=4.4cm, xmin=0, xmax=1.536, xtick={0,0.5,1,1.5},
  yticklabel style={font=\scriptsize, xshift=2pt}, ylabel shift=-4pt,
  tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\footnotesize},
]
\nextgroupplot[ymin=0.8, ymax=2, title={\textsc{easy}}, ylabel={Policy entropy}]
\addplot[draw=none,name path=ippoentropyeasyu] coordinates {(0.0192,1.6886) (0.0384,1.6530) (0.0576,1.6092) (0.0768,1.5775) (0.0960,1.5537) (0.1152,1.5428) (0.1344,1.5266) (0.1536,1.5194) (0.1728,1.5112) (0.1920,1.5180) (0.2112,1.5120) (0.2304,1.5143) (0.2496,1.5110) (0.2688,1.5140) (0.2880,1.5173) (0.3072,1.5170) (0.3264,1.5105) (0.3456,1.5050) (0.3648,1.5110) (0.3840,1.5083) (0.4032,1.4987) (0.4224,1.4892) (0.4416,1.4883) (0.4608,1.4703) (0.4800,1.4906) (0.4992,1.4797) (0.5184,1.4766) (0.5376,1.4803) (0.5568,1.4819) (0.5760,1.4771) (0.5952,1.4607) (0.6144,1.4717) (0.6336,1.4570) (0.6528,1.4540) (0.6720,1.4549) (0.6912,1.4547) (0.7104,1.4628) (0.7296,1.4564) (0.7488,1.4510) (0.7680,1.4367) (0.7872,1.4521) (0.8064,1.4276) (0.8256,1.4350) (0.8448,1.4373) (0.8640,1.4418) (0.8832,1.4269) (0.9024,1.4281) (0.9216,1.4340) (0.9408,1.4339) (0.9600,1.4191) (0.9792,1.4143) (0.9984,1.4180) (1.0176,1.4109) (1.0368,1.4019) (1.0560,1.4065) (1.0752,1.4094) (1.0944,1.4064) (1.1136,1.3985) (1.1328,1.4035) (1.1520,1.3925) (1.1712,1.3793) (1.1904,1.3793) (1.2096,1.3724) (1.2288,1.3731) (1.2480,1.3772) (1.2672,1.3697) (1.2864,1.3600) (1.3056,1.3363) (1.3248,1.3202) (1.3440,1.3131) (1.3632,1.3106) (1.3824,1.2736) (1.4016,1.2594) (1.4208,1.2633) (1.4400,1.2688) (1.4592,1.2427) (1.4784,1.2081) (1.4976,1.1537) (1.5168,1.1425) (1.5360,1.1348)};
\addplot[draw=none,name path=ippoentropyeasyl] coordinates {(0.0192,1.6694) (0.0384,1.6211) (0.0576,1.5920) (0.0768,1.5603) (0.0960,1.5375) (0.1152,1.5141) (0.1344,1.5039) (0.1536,1.4927) (0.1728,1.4907) (0.1920,1.4987) (0.2112,1.4959) (0.2304,1.5003) (0.2496,1.5013) (0.2688,1.4900) (0.2880,1.5022) (0.3072,1.4993) (0.3264,1.4912) (0.3456,1.4755) (0.3648,1.4599) (0.3840,1.4565) (0.4032,1.4549) (0.4224,1.4541) (0.4416,1.4524) (0.4608,1.4542) (0.4800,1.4611) (0.4992,1.4444) (0.5184,1.4462) (0.5376,1.4483) (0.5568,1.4435) (0.5760,1.4310) (0.5952,1.4459) (0.6144,1.4298) (0.6336,1.4330) (0.6528,1.4314) (0.6720,1.4176) (0.6912,1.4334) (0.7104,1.4391) (0.7296,1.4415) (0.7488,1.4256) (0.7680,1.4218) (0.7872,1.4168) (0.8064,1.4145) (0.8256,1.4105) (0.8448,1.4163) (0.8640,1.4068) (0.8832,1.4028) (0.9024,1.4132) (0.9216,1.4116) (0.9408,1.3986) (0.9600,1.3896) (0.9792,1.3906) (0.9984,1.3947) (1.0176,1.3995) (1.0368,1.3847) (1.0560,1.3878) (1.0752,1.3920) (1.0944,1.3764) (1.1136,1.3665) (1.1328,1.3816) (1.1520,1.3630) (1.1712,1.3511) (1.1904,1.3388) (1.2096,1.3347) (1.2288,1.3236) (1.2480,1.3187) (1.2672,1.3014) (1.2864,1.3018) (1.3056,1.2834) (1.3248,1.2643) (1.3440,1.2562) (1.3632,1.2444) (1.3824,1.2164) (1.4016,1.1820) (1.4208,1.1709) (1.4400,1.1693) (1.4592,1.1551) (1.4784,1.1630) (1.4976,1.0866) (1.5168,1.0502) (1.5360,1.0151)};
\addplot[ag/ippo,opacity=0.28] fill between[of=ippoentropyeasyu and ippoentropyeasyl];
\addplot[ag/ippo,line width=1.1pt] coordinates {(0.0192,1.6804) (0.0384,1.6412) (0.0576,1.6059) (0.0768,1.5643) (0.0960,1.5452) (0.1152,1.5265) (0.1344,1.5086) (0.1536,1.5009) (0.1728,1.4954) (0.1920,1.5095) (0.2112,1.5015) (0.2304,1.5068) (0.2496,1.5091) (0.2688,1.5081) (0.2880,1.5048) (0.3072,1.5085) (0.3264,1.4943) (0.3456,1.4920) (0.3648,1.4924) (0.3840,1.4890) (0.4032,1.4895) (0.4224,1.4714) (0.4416,1.4633) (0.4608,1.4581) (0.4800,1.4666) (0.4992,1.4695) (0.5184,1.4606) (0.5376,1.4623) (0.5568,1.4532) (0.5760,1.4413) (0.5952,1.4489) (0.6144,1.4447) (0.6336,1.4488) (0.6528,1.4444) (0.6720,1.4322) (0.6912,1.4485) (0.7104,1.4439) (0.7296,1.4445) (0.7488,1.4374) (0.7680,1.4285) (0.7872,1.4351) (0.8064,1.4223) (0.8256,1.4228) (0.8448,1.4219) (0.8640,1.4184) (0.8832,1.4151) (0.9024,1.4241) (0.9216,1.4257) (0.9408,1.4133) (0.9600,1.3973) (0.9792,1.4045) (0.9984,1.4083) (1.0176,1.4066) (1.0368,1.3950) (1.0560,1.3996) (1.0752,1.3945) (1.0944,1.3856) (1.1136,1.3839) (1.1328,1.3866) (1.1520,1.3772) (1.1712,1.3734) (1.1904,1.3479) (1.2096,1.3572) (1.2288,1.3446) (1.2480,1.3546) (1.2672,1.3356) (1.2864,1.3229) (1.3056,1.3149) (1.3248,1.2981) (1.3440,1.2778) (1.3632,1.2782) (1.3824,1.2582) (1.4016,1.2252) (1.4208,1.2109) (1.4400,1.2021) (1.4592,1.1762) (1.4784,1.1730) (1.4976,1.1196) (1.5168,1.1010) (1.5360,1.0943)};
\addplot[draw=none,name path=mappoentropyeasyu] coordinates {(0.0192,1.6757) (0.0384,1.6288) (0.0576,1.5853) (0.0768,1.5527) (0.0960,1.5291) (0.1152,1.5211) (0.1344,1.5115) (0.1536,1.4995) (0.1728,1.4750) (0.1920,1.4638) (0.2112,1.4604) (0.2304,1.4565) (0.2496,1.4603) (0.2688,1.4563) (0.2880,1.4517) (0.3072,1.4460) (0.3264,1.4476) (0.3456,1.4412) (0.3648,1.4514) (0.3840,1.4397) (0.4032,1.4428) (0.4224,1.4387) (0.4416,1.4336) (0.4608,1.4283) (0.4800,1.4349) (0.4992,1.4156) (0.5184,1.4190) (0.5376,1.4248) (0.5568,1.4250) (0.5760,1.4279) (0.5952,1.4281) (0.6144,1.4318) (0.6336,1.4184) (0.6528,1.4195) (0.6720,1.4294) (0.6912,1.4272) (0.7104,1.4182) (0.7296,1.4256) (0.7488,1.4290) (0.7680,1.4271) (0.7872,1.4227) (0.8064,1.4282) (0.8256,1.4141) (0.8448,1.4144) (0.8640,1.4203) (0.8832,1.4189) (0.9024,1.4077) (0.9216,1.4110) (0.9408,1.4088) (0.9600,1.4099) (0.9792,1.4115) (0.9984,1.3996) (1.0176,1.4103) (1.0368,1.3965) (1.0560,1.3992) (1.0752,1.3980) (1.0944,1.3999) (1.1136,1.3919) (1.1328,1.3622) (1.1520,1.3659) (1.1712,1.3730) (1.1904,1.3744) (1.2096,1.3674) (1.2288,1.3635) (1.2480,1.3578) (1.2672,1.3535) (1.2864,1.3554) (1.3056,1.3518) (1.3248,1.3486) (1.3440,1.3522) (1.3632,1.3556) (1.3824,1.3397) (1.4016,1.3150) (1.4208,1.3106) (1.4400,1.3078) (1.4592,1.2937) (1.4784,1.3089) (1.4976,1.2986) (1.5168,1.2846) (1.5360,1.2939)};
\addplot[draw=none,name path=mappoentropyeasyl] coordinates {(0.0192,1.6619) (0.0384,1.6163) (0.0576,1.5645) (0.0768,1.5313) (0.0960,1.5156) (0.1152,1.4954) (0.1344,1.4917) (0.1536,1.4772) (0.1728,1.4575) (0.1920,1.4507) (0.2112,1.4510) (0.2304,1.4457) (0.2496,1.4492) (0.2688,1.4426) (0.2880,1.4362) (0.3072,1.4373) (0.3264,1.4317) (0.3456,1.4331) (0.3648,1.4309) (0.3840,1.4309) (0.4032,1.4310) (0.4224,1.4165) (0.4416,1.4190) (0.4608,1.4112) (0.4800,1.4133) (0.4992,1.4044) (0.5184,1.4081) (0.5376,1.4114) (0.5568,1.4065) (0.5760,1.4123) (0.5952,1.4138) (0.6144,1.3925) (0.6336,1.4014) (0.6528,1.4048) (0.6720,1.4096) (0.6912,1.4058) (0.7104,1.3948) (0.7296,1.3850) (0.7488,1.3925) (0.7680,1.3971) (0.7872,1.3985) (0.8064,1.4065) (0.8256,1.4039) (0.8448,1.3976) (0.8640,1.4031) (0.8832,1.3962) (0.9024,1.3839) (0.9216,1.3885) (0.9408,1.3887) (0.9600,1.3795) (0.9792,1.3810) (0.9984,1.3784) (1.0176,1.3759) (1.0368,1.3688) (1.0560,1.3708) (1.0752,1.3649) (1.0944,1.3427) (1.1136,1.3401) (1.1328,1.3407) (1.1520,1.3371) (1.1712,1.3383) (1.1904,1.3422) (1.2096,1.3397) (1.2288,1.3395) (1.2480,1.3431) (1.2672,1.3386) (1.2864,1.3191) (1.3056,1.3199) (1.3248,1.3173) (1.3440,1.3015) (1.3632,1.2947) (1.3824,1.3036) (1.4016,1.2846) (1.4208,1.2845) (1.4400,1.2752) (1.4592,1.2480) (1.4784,1.2421) (1.4976,1.2425) (1.5168,1.2413) (1.5360,1.2332)};
\addplot[ag/mappo,opacity=0.28] fill between[of=mappoentropyeasyu and mappoentropyeasyl];
\addplot[ag/mappo,line width=1.1pt] coordinates {(0.0192,1.6688) (0.0384,1.6251) (0.0576,1.5716) (0.0768,1.5413) (0.0960,1.5210) (0.1152,1.5155) (0.1344,1.4976) (0.1536,1.4852) (0.1728,1.4648) (0.1920,1.4561) (0.2112,1.4545) (0.2304,1.4495) (0.2496,1.4527) (0.2688,1.4525) (0.2880,1.4445) (0.3072,1.4402) (0.3264,1.4373) (0.3456,1.4392) (0.3648,1.4430) (0.3840,1.4344) (0.4032,1.4343) (0.4224,1.4302) (0.4416,1.4227) (0.4608,1.4232) (0.4800,1.4223) (0.4992,1.4102) (0.5184,1.4145) (0.5376,1.4155) (0.5568,1.4177) (0.5760,1.4206) (0.5952,1.4229) (0.6144,1.4190) (0.6336,1.4080) (0.6528,1.4117) (0.6720,1.4181) (0.6912,1.4189) (0.7104,1.4046) (0.7296,1.4064) (0.7488,1.4044) (0.7680,1.4075) (0.7872,1.4194) (0.8064,1.4171) (0.8256,1.4099) (0.8448,1.4036) (0.8640,1.4087) (0.8832,1.4110) (0.9024,1.3942) (0.9216,1.3955) (0.9408,1.3964) (0.9600,1.4000) (0.9792,1.4005) (0.9984,1.3851) (1.0176,1.3979) (1.0368,1.3827) (1.0560,1.3757) (1.0752,1.3800) (1.0944,1.3701) (1.1136,1.3692) (1.1328,1.3528) (1.1520,1.3578) (1.1712,1.3456) (1.1904,1.3614) (1.2096,1.3497) (1.2288,1.3510) (1.2480,1.3532) (1.2672,1.3466) (1.2864,1.3452) (1.3056,1.3352) (1.3248,1.3257) (1.3440,1.3176) (1.3632,1.3192) (1.3824,1.3146) (1.4016,1.2991) (1.4208,1.2992) (1.4400,1.2967) (1.4592,1.2754) (1.4784,1.2822) (1.4976,1.2824) (1.5168,1.2720) (1.5360,1.2740)};
\nextgroupplot[ymin=0.8, ymax=2, title={\textsc{medium}}]
\addplot[draw=none,name path=ippoentropymediumu] coordinates {(0.0192,1.7504) (0.0384,1.7324) (0.0576,1.7123) (0.0768,1.6897) (0.0960,1.6607) (0.1152,1.6476) (0.1344,1.6334) (0.1536,1.6315) (0.1728,1.6216) (0.1920,1.6292) (0.2112,1.6154) (0.2304,1.6156) (0.2496,1.6167) (0.2688,1.6180) (0.2880,1.6193) (0.3072,1.6074) (0.3264,1.5939) (0.3456,1.6027) (0.3648,1.6063) (0.3840,1.6053) (0.4032,1.5997) (0.4224,1.5867) (0.4416,1.5779) (0.4608,1.5785) (0.4800,1.5874) (0.4992,1.5763) (0.5184,1.5694) (0.5376,1.5667) (0.5568,1.5772) (0.5760,1.5778) (0.5952,1.5714) (0.6144,1.5699) (0.6336,1.5498) (0.6528,1.5593) (0.6720,1.5493) (0.6912,1.5498) (0.7104,1.5496) (0.7296,1.5458) (0.7488,1.5337) (0.7680,1.5213) (0.7872,1.5118) (0.8064,1.5156) (0.8256,1.5060) (0.8448,1.5026) (0.8640,1.4975) (0.8832,1.4974) (0.9024,1.5035) (0.9216,1.4928) (0.9408,1.4873) (0.9600,1.4797) (0.9792,1.4653) (0.9984,1.4580) (1.0176,1.4467) (1.0368,1.4474) (1.0560,1.4495) (1.0752,1.4411) (1.0944,1.4220) (1.1136,1.4128) (1.1328,1.4008) (1.1520,1.3848) (1.1712,1.3781) (1.1904,1.3559) (1.2096,1.3702) (1.2288,1.3477) (1.2480,1.3458) (1.2672,1.3323) (1.2864,1.3130) (1.3056,1.3120) (1.3248,1.2998) (1.3440,1.2931) (1.3632,1.2741) (1.3824,1.2592) (1.4016,1.2051) (1.4208,1.1721) (1.4400,1.1702) (1.4592,1.1471) (1.4784,1.1358) (1.4976,1.0833) (1.5168,1.0457) (1.5360,1.0441)};
\addplot[draw=none,name path=ippoentropymediuml] coordinates {(0.0192,1.7390) (0.0384,1.7211) (0.0576,1.6938) (0.0768,1.6749) (0.0960,1.6537) (0.1152,1.6310) (0.1344,1.6276) (0.1536,1.6168) (0.1728,1.5981) (0.1920,1.6028) (0.2112,1.5942) (0.2304,1.5999) (0.2496,1.5764) (0.2688,1.5918) (0.2880,1.5933) (0.3072,1.5887) (0.3264,1.5778) (0.3456,1.5752) (0.3648,1.5692) (0.3840,1.5697) (0.4032,1.5626) (0.4224,1.5590) (0.4416,1.5612) (0.4608,1.5452) (0.4800,1.5510) (0.4992,1.5476) (0.5184,1.5376) (0.5376,1.5477) (0.5568,1.5401) (0.5760,1.5413) (0.5952,1.5483) (0.6144,1.5297) (0.6336,1.5291) (0.6528,1.5318) (0.6720,1.5249) (0.6912,1.5338) (0.7104,1.5264) (0.7296,1.5260) (0.7488,1.5150) (0.7680,1.4988) (0.7872,1.4940) (0.8064,1.4885) (0.8256,1.4830) (0.8448,1.4632) (0.8640,1.4692) (0.8832,1.4601) (0.9024,1.4451) (0.9216,1.4500) (0.9408,1.4301) (0.9600,1.4333) (0.9792,1.4346) (0.9984,1.4176) (1.0176,1.4053) (1.0368,1.3919) (1.0560,1.3946) (1.0752,1.3806) (1.0944,1.3700) (1.1136,1.3742) (1.1328,1.3496) (1.1520,1.3368) (1.1712,1.3386) (1.1904,1.3362) (1.2096,1.3146) (1.2288,1.3223) (1.2480,1.2774) (1.2672,1.2851) (1.2864,1.2607) (1.3056,1.2062) (1.3248,1.1970) (1.3440,1.1934) (1.3632,1.1608) (1.3824,1.1464) (1.4016,1.1269) (1.4208,1.0814) (1.4400,1.1039) (1.4592,1.0514) (1.4784,1.0471) (1.4976,0.9901) (1.5168,1.0000) (1.5360,0.9603)};
\addplot[ag/ippo,opacity=0.28] fill between[of=ippoentropymediumu and ippoentropymediuml];
\addplot[ag/ippo,line width=1.1pt] coordinates {(0.0192,1.7474) (0.0384,1.7270) (0.0576,1.6987) (0.0768,1.6812) (0.0960,1.6576) (0.1152,1.6444) (0.1344,1.6314) (0.1536,1.6232) (0.1728,1.6167) (0.1920,1.6167) (0.2112,1.6022) (0.2304,1.6064) (0.2496,1.6065) (0.2688,1.6070) (0.2880,1.6027) (0.3072,1.5987) (0.3264,1.5841) (0.3456,1.5894) (0.3648,1.5864) (0.3840,1.5746) (0.4032,1.5813) (0.4224,1.5813) (0.4416,1.5690) (0.4608,1.5661) (0.4800,1.5736) (0.4992,1.5641) (0.5184,1.5588) (0.5376,1.5547) (0.5568,1.5667) (0.5760,1.5614) (0.5952,1.5580) (0.6144,1.5497) (0.6336,1.5458) (0.6528,1.5387) (0.6720,1.5357) (0.6912,1.5420) (0.7104,1.5316) (0.7296,1.5329) (0.7488,1.5273) (0.7680,1.5120) (0.7872,1.5028) (0.8064,1.5083) (0.8256,1.4988) (0.8448,1.4919) (0.8640,1.4770) (0.8832,1.4774) (0.9024,1.4735) (0.9216,1.4698) (0.9408,1.4692) (0.9600,1.4586) (0.9792,1.4564) (0.9984,1.4478) (1.0176,1.4279) (1.0368,1.4165) (1.0560,1.4028) (1.0752,1.3889) (1.0944,1.4019) (1.1136,1.3871) (1.1328,1.3798) (1.1520,1.3668) (1.1712,1.3534) (1.1904,1.3418) (1.2096,1.3329) (1.2288,1.3343) (1.2480,1.3065) (1.2672,1.3116) (1.2864,1.2884) (1.3056,1.2578) (1.3248,1.2637) (1.3440,1.2235) (1.3632,1.2081) (1.3824,1.1714) (1.4016,1.1689) (1.4208,1.1547) (1.4400,1.1174) (1.4592,1.1001) (1.4784,1.0767) (1.4976,1.0562) (1.5168,1.0296) (1.5360,1.0028)};
\addplot[draw=none,name path=mappoentropymediumu] coordinates {(0.0192,1.7487) (0.0384,1.7172) (0.0576,1.6837) (0.0768,1.6624) (0.0960,1.6450) (0.1152,1.6349) (0.1344,1.6268) (0.1536,1.6309) (0.1728,1.6196) (0.1920,1.6143) (0.2112,1.6094) (0.2304,1.5894) (0.2496,1.5712) (0.2688,1.5684) (0.2880,1.5492) (0.3072,1.5427) (0.3264,1.5375) (0.3456,1.5358) (0.3648,1.5179) (0.3840,1.5255) (0.4032,1.5190) (0.4224,1.5139) (0.4416,1.5156) (0.4608,1.5032) (0.4800,1.4983) (0.4992,1.4914) (0.5184,1.4889) (0.5376,1.4822) (0.5568,1.4831) (0.5760,1.4828) (0.5952,1.4801) (0.6144,1.4867) (0.6336,1.4797) (0.6528,1.4769) (0.6720,1.4857) (0.6912,1.4724) (0.7104,1.4779) (0.7296,1.4779) (0.7488,1.4718) (0.7680,1.4755) (0.7872,1.4722) (0.8064,1.4725) (0.8256,1.4770) (0.8448,1.4702) (0.8640,1.4676) (0.8832,1.4645) (0.9024,1.4612) (0.9216,1.4649) (0.9408,1.4572) (0.9600,1.4613) (0.9792,1.4527) (0.9984,1.4391) (1.0176,1.4438) (1.0368,1.4380) (1.0560,1.4420) (1.0752,1.4386) (1.0944,1.4429) (1.1136,1.4309) (1.1328,1.4398) (1.1520,1.4363) (1.1712,1.4192) (1.1904,1.4214) (1.2096,1.4210) (1.2288,1.4218) (1.2480,1.4136) (1.2672,1.3954) (1.2864,1.3991) (1.3056,1.3968) (1.3248,1.3946) (1.3440,1.3797) (1.3632,1.3870) (1.3824,1.3909) (1.4016,1.3921) (1.4208,1.3948) (1.4400,1.3957) (1.4592,1.3681) (1.4784,1.3758) (1.4976,1.3599) (1.5168,1.3533) (1.5360,1.3574)};
\addplot[draw=none,name path=mappoentropymediuml] coordinates {(0.0192,1.7285) (0.0384,1.7103) (0.0576,1.6694) (0.0768,1.6396) (0.0960,1.6227) (0.1152,1.6202) (0.1344,1.6158) (0.1536,1.6094) (0.1728,1.6062) (0.1920,1.6001) (0.2112,1.5773) (0.2304,1.5631) (0.2496,1.5558) (0.2688,1.5440) (0.2880,1.5420) (0.3072,1.5297) (0.3264,1.5221) (0.3456,1.5168) (0.3648,1.5051) (0.3840,1.5015) (0.4032,1.4906) (0.4224,1.5018) (0.4416,1.4862) (0.4608,1.4736) (0.4800,1.4771) (0.4992,1.4761) (0.5184,1.4784) (0.5376,1.4663) (0.5568,1.4665) (0.5760,1.4709) (0.5952,1.4550) (0.6144,1.4559) (0.6336,1.4646) (0.6528,1.4665) (0.6720,1.4581) (0.6912,1.4602) (0.7104,1.4614) (0.7296,1.4590) (0.7488,1.4527) (0.7680,1.4541) (0.7872,1.4614) (0.8064,1.4593) (0.8256,1.4616) (0.8448,1.4478) (0.8640,1.4514) (0.8832,1.4331) (0.9024,1.4356) (0.9216,1.4423) (0.9408,1.4336) (0.9600,1.4264) (0.9792,1.4398) (0.9984,1.4175) (1.0176,1.4171) (1.0368,1.4176) (1.0560,1.4036) (1.0752,1.4023) (1.0944,1.4018) (1.1136,1.3950) (1.1328,1.4011) (1.1520,1.3846) (1.1712,1.3900) (1.1904,1.3892) (1.2096,1.3785) (1.2288,1.3698) (1.2480,1.3822) (1.2672,1.3658) (1.2864,1.3692) (1.3056,1.3677) (1.3248,1.3650) (1.3440,1.3598) (1.3632,1.3535) (1.3824,1.3597) (1.4016,1.3674) (1.4208,1.3510) (1.4400,1.3350) (1.4592,1.3220) (1.4784,1.3261) (1.4976,1.3216) (1.5168,1.3108) (1.5360,1.2807)};
\addplot[ag/mappo,opacity=0.28] fill between[of=mappoentropymediumu and mappoentropymediuml];
\addplot[ag/mappo,line width=1.1pt] coordinates {(0.0192,1.7377) (0.0384,1.7143) (0.0576,1.6738) (0.0768,1.6459) (0.0960,1.6400) (0.1152,1.6294) (0.1344,1.6207) (0.1536,1.6224) (0.1728,1.6157) (0.1920,1.6050) (0.2112,1.5863) (0.2304,1.5787) (0.2496,1.5603) (0.2688,1.5524) (0.2880,1.5471) (0.3072,1.5375) (0.3264,1.5337) (0.3456,1.5258) (0.3648,1.5155) (0.3840,1.5125) (0.4032,1.5030) (0.4224,1.5095) (0.4416,1.4975) (0.4608,1.4942) (0.4800,1.4810) (0.4992,1.4844) (0.5184,1.4794) (0.5376,1.4757) (0.5568,1.4736) (0.5760,1.4794) (0.5952,1.4703) (0.6144,1.4598) (0.6336,1.4727) (0.6528,1.4728) (0.6720,1.4715) (0.6912,1.4697) (0.7104,1.4699) (0.7296,1.4655) (0.7488,1.4648) (0.7680,1.4680) (0.7872,1.4648) (0.8064,1.4633) (0.8256,1.4658) (0.8448,1.4541) (0.8640,1.4617) (0.8832,1.4433) (0.9024,1.4502) (0.9216,1.4535) (0.9408,1.4513) (0.9600,1.4400) (0.9792,1.4415) (0.9984,1.4289) (1.0176,1.4220) (1.0368,1.4265) (1.0560,1.4101) (1.0752,1.4084) (1.0944,1.4104) (1.1136,1.4196) (1.1328,1.4140) (1.1520,1.4045) (1.1712,1.4039) (1.1904,1.4024) (1.2096,1.4084) (1.2288,1.3960) (1.2480,1.3941) (1.2672,1.3861) (1.2864,1.3830) (1.3056,1.3805) (1.3248,1.3738) (1.3440,1.3695) (1.3632,1.3708) (1.3824,1.3738) (1.4016,1.3711) (1.4208,1.3708) (1.4400,1.3550) (1.4592,1.3491) (1.4784,1.3459) (1.4976,1.3367) (1.5168,1.3407) (1.5360,1.3322)};
\nextgroupplot[ymin=0.8, ymax=2, title={\textsc{hard}}]
\addplot[draw=none,name path=ippoentropyhardu] coordinates {(0.0192,1.8116) (0.0384,1.7962) (0.0576,1.7919) (0.0768,1.7857) (0.0960,1.7813) (0.1152,1.7824) (0.1344,1.7772) (0.1536,1.7763) (0.1728,1.7643) (0.1920,1.7604) (0.2112,1.7525) (0.2304,1.7676) (0.2496,1.7523) (0.2688,1.7533) (0.2880,1.7447) (0.3072,1.7434) (0.3264,1.7308) (0.3456,1.7325) (0.3648,1.7277) (0.3840,1.7284) (0.4032,1.7191) (0.4224,1.7152) (0.4416,1.6951) (0.4608,1.6981) (0.4800,1.6963) (0.4992,1.6812) (0.5184,1.6852) (0.5376,1.6985) (0.5568,1.6961) (0.5760,1.6984) (0.5952,1.7029) (0.6144,1.6840) (0.6336,1.6936) (0.6528,1.6756) (0.6720,1.6928) (0.6912,1.6918) (0.7104,1.6793) (0.7296,1.6746) (0.7488,1.6778) (0.7680,1.6791) (0.7872,1.6870) (0.8064,1.6813) (0.8256,1.6623) (0.8448,1.6785) (0.8640,1.6820) (0.8832,1.6696) (0.9024,1.6528) (0.9216,1.6663) (0.9408,1.6394) (0.9600,1.6226) (0.9792,1.6087) (0.9984,1.6108) (1.0176,1.6065) (1.0368,1.6041) (1.0560,1.5861) (1.0752,1.6153) (1.0944,1.6071) (1.1136,1.5944) (1.1328,1.5688) (1.1520,1.5535) (1.1712,1.5391) (1.1904,1.5516) (1.2096,1.5205) (1.2288,1.5291) (1.2480,1.5164) (1.2672,1.5120) (1.2864,1.5015) (1.3056,1.4983) (1.3248,1.4799) (1.3440,1.4879) (1.3632,1.4632) (1.3824,1.4507) (1.4016,1.4604) (1.4208,1.4357) (1.4400,1.4315) (1.4592,1.4185) (1.4784,1.4129) (1.4976,1.4003) (1.5168,1.3991) (1.5360,1.3762)};
\addplot[draw=none,name path=ippoentropyhardl] coordinates {(0.0192,1.8036) (0.0384,1.7880) (0.0576,1.7837) (0.0768,1.7764) (0.0960,1.7707) (0.1152,1.7694) (0.1344,1.7530) (0.1536,1.7534) (0.1728,1.7340) (0.1920,1.7423) (0.2112,1.7328) (0.2304,1.7378) (0.2496,1.7128) (0.2688,1.7172) (0.2880,1.7255) (0.3072,1.7185) (0.3264,1.7146) (0.3456,1.7053) (0.3648,1.6882) (0.3840,1.6748) (0.4032,1.6757) (0.4224,1.6869) (0.4416,1.6641) (0.4608,1.6605) (0.4800,1.6767) (0.4992,1.6581) (0.5184,1.6603) (0.5376,1.6423) (0.5568,1.6366) (0.5760,1.6452) (0.5952,1.6254) (0.6144,1.6521) (0.6336,1.6488) (0.6528,1.6278) (0.6720,1.6339) (0.6912,1.6324) (0.7104,1.6292) (0.7296,1.6299) (0.7488,1.6293) (0.7680,1.6217) (0.7872,1.6184) (0.8064,1.6184) (0.8256,1.6223) (0.8448,1.6139) (0.8640,1.6130) (0.8832,1.6160) (0.9024,1.6184) (0.9216,1.5981) (0.9408,1.5948) (0.9600,1.5832) (0.9792,1.5843) (0.9984,1.5760) (1.0176,1.5577) (1.0368,1.5597) (1.0560,1.5325) (1.0752,1.5343) (1.0944,1.5119) (1.1136,1.5230) (1.1328,1.5132) (1.1520,1.4906) (1.1712,1.4809) (1.1904,1.4614) (1.2096,1.4616) (1.2288,1.4510) (1.2480,1.4365) (1.2672,1.4269) (1.2864,1.4024) (1.3056,1.4137) (1.3248,1.4141) (1.3440,1.3941) (1.3632,1.3794) (1.3824,1.3759) (1.4016,1.3552) (1.4208,1.3334) (1.4400,1.3203) (1.4592,1.3320) (1.4784,1.3391) (1.4976,1.3264) (1.5168,1.3248) (1.5360,1.3169)};
\addplot[ag/ippo,opacity=0.28] fill between[of=ippoentropyhardu and ippoentropyhardl];
\addplot[ag/ippo,line width=1.1pt] coordinates {(0.0192,1.8078) (0.0384,1.7925) (0.0576,1.7904) (0.0768,1.7821) (0.0960,1.7761) (0.1152,1.7760) (0.1344,1.7691) (0.1536,1.7671) (0.1728,1.7610) (0.1920,1.7501) (0.2112,1.7460) (0.2304,1.7512) (0.2496,1.7269) (0.2688,1.7372) (0.2880,1.7323) (0.3072,1.7348) (0.3264,1.7237) (0.3456,1.7118) (0.3648,1.7139) (0.3840,1.7066) (0.4032,1.6926) (0.4224,1.7060) (0.4416,1.6902) (0.4608,1.6867) (0.4800,1.6833) (0.4992,1.6784) (0.5184,1.6766) (0.5376,1.6734) (0.5568,1.6788) (0.5760,1.6710) (0.5952,1.6690) (0.6144,1.6585) (0.6336,1.6598) (0.6528,1.6464) (0.6720,1.6512) (0.6912,1.6529) (0.7104,1.6461) (0.7296,1.6696) (0.7488,1.6514) (0.7680,1.6477) (0.7872,1.6532) (0.8064,1.6587) (0.8256,1.6560) (0.8448,1.6425) (0.8640,1.6432) (0.8832,1.6400) (0.9024,1.6396) (0.9216,1.6341) (0.9408,1.6079) (0.9600,1.6167) (0.9792,1.5959) (0.9984,1.5842) (1.0176,1.5799) (1.0368,1.5760) (1.0560,1.5692) (1.0752,1.5603) (1.0944,1.5613) (1.1136,1.5527) (1.1328,1.5426) (1.1520,1.5219) (1.1712,1.5230) (1.1904,1.4963) (1.2096,1.4768) (1.2288,1.4657) (1.2480,1.4636) (1.2672,1.4579) (1.2864,1.4613) (1.3056,1.4627) (1.3248,1.4516) (1.3440,1.4483) (1.3632,1.4312) (1.3824,1.4168) (1.4016,1.4209) (1.4208,1.4207) (1.4400,1.4000) (1.4592,1.3892) (1.4784,1.3920) (1.4976,1.3723) (1.5168,1.3644) (1.5360,1.3596)};
\addplot[draw=none,name path=mappoentropyhardu] coordinates {(0.0192,1.8118) (0.0384,1.7980) (0.0576,1.7950) (0.0768,1.7795) (0.0960,1.7688) (0.1152,1.7661) (0.1344,1.7471) (0.1536,1.7441) (0.1728,1.7255) (0.1920,1.7326) (0.2112,1.7225) (0.2304,1.7131) (0.2496,1.7043) (0.2688,1.7055) (0.2880,1.6991) (0.3072,1.6996) (0.3264,1.6883) (0.3456,1.6719) (0.3648,1.6679) (0.3840,1.6463) (0.4032,1.6443) (0.4224,1.6400) (0.4416,1.6377) (0.4608,1.6210) (0.4800,1.6237) (0.4992,1.6116) (0.5184,1.6177) (0.5376,1.6138) (0.5568,1.5938) (0.5760,1.6032) (0.5952,1.6000) (0.6144,1.5895) (0.6336,1.5785) (0.6528,1.5765) (0.6720,1.5796) (0.6912,1.5839) (0.7104,1.5846) (0.7296,1.5820) (0.7488,1.5721) (0.7680,1.5682) (0.7872,1.5631) (0.8064,1.5682) (0.8256,1.5775) (0.8448,1.5696) (0.8640,1.5615) (0.8832,1.5474) (0.9024,1.5573) (0.9216,1.5491) (0.9408,1.5531) (0.9600,1.5525) (0.9792,1.5375) (0.9984,1.5386) (1.0176,1.5428) (1.0368,1.5263) (1.0560,1.5245) (1.0752,1.5152) (1.0944,1.5019) (1.1136,1.4964) (1.1328,1.5062) (1.1520,1.4881) (1.1712,1.4816) (1.1904,1.4682) (1.2096,1.4701) (1.2288,1.4725) (1.2480,1.4433) (1.2672,1.4528) (1.2864,1.4376) (1.3056,1.4205) (1.3248,1.4074) (1.3440,1.4116) (1.3632,1.4004) (1.3824,1.4026) (1.4016,1.4033) (1.4208,1.3946) (1.4400,1.3745) (1.4592,1.3685) (1.4784,1.3595) (1.4976,1.3482) (1.5168,1.3307) (1.5360,1.3395)};
\addplot[draw=none,name path=mappoentropyhardl] coordinates {(0.0192,1.8075) (0.0384,1.7889) (0.0576,1.7857) (0.0768,1.7631) (0.0960,1.7437) (0.1152,1.7349) (0.1344,1.7257) (0.1536,1.7277) (0.1728,1.7127) (0.1920,1.6991) (0.2112,1.6927) (0.2304,1.6966) (0.2496,1.6942) (0.2688,1.6837) (0.2880,1.6807) (0.3072,1.6690) (0.3264,1.6695) (0.3456,1.6495) (0.3648,1.6413) (0.3840,1.6194) (0.4032,1.6312) (0.4224,1.6250) (0.4416,1.6255) (0.4608,1.6019) (0.4800,1.5946) (0.4992,1.5853) (0.5184,1.5906) (0.5376,1.5816) (0.5568,1.5721) (0.5760,1.5686) (0.5952,1.5658) (0.6144,1.5641) (0.6336,1.5636) (0.6528,1.5503) (0.6720,1.5564) (0.6912,1.5421) (0.7104,1.5538) (0.7296,1.5493) (0.7488,1.5529) (0.7680,1.5484) (0.7872,1.5408) (0.8064,1.5517) (0.8256,1.5570) (0.8448,1.5459) (0.8640,1.5485) (0.8832,1.5365) (0.9024,1.5401) (0.9216,1.5300) (0.9408,1.5475) (0.9600,1.5202) (0.9792,1.5136) (0.9984,1.5197) (1.0176,1.5104) (1.0368,1.4921) (1.0560,1.4947) (1.0752,1.4838) (1.0944,1.4780) (1.1136,1.4532) (1.1328,1.4594) (1.1520,1.4569) (1.1712,1.4266) (1.1904,1.4137) (1.2096,1.4189) (1.2288,1.4250) (1.2480,1.4138) (1.2672,1.4159) (1.2864,1.3878) (1.3056,1.3909) (1.3248,1.3860) (1.3440,1.3745) (1.3632,1.3556) (1.3824,1.3617) (1.4016,1.3576) (1.4208,1.3516) (1.4400,1.3337) (1.4592,1.3341) (1.4784,1.3225) (1.4976,1.3118) (1.5168,1.3059) (1.5360,1.3008)};
\addplot[ag/mappo,opacity=0.28] fill between[of=mappoentropyhardu and mappoentropyhardl];
\addplot[ag/mappo,line width=1.1pt] coordinates {(0.0192,1.8090) (0.0384,1.7938) (0.0576,1.7898) (0.0768,1.7676) (0.0960,1.7551) (0.1152,1.7488) (0.1344,1.7438) (0.1536,1.7328) (0.1728,1.7163) (0.1920,1.7170) (0.2112,1.7123) (0.2304,1.7117) (0.2496,1.6983) (0.2688,1.6918) (0.2880,1.6906) (0.3072,1.6835) (0.3264,1.6842) (0.3456,1.6609) (0.3648,1.6625) (0.3840,1.6404) (0.4032,1.6379) (0.4224,1.6307) (0.4416,1.6359) (0.4608,1.6142) (0.4800,1.6071) (0.4992,1.5982) (0.5184,1.5969) (0.5376,1.5897) (0.5568,1.5852) (0.5760,1.5875) (0.5952,1.5730) (0.6144,1.5741) (0.6336,1.5726) (0.6528,1.5669) (0.6720,1.5764) (0.6912,1.5686) (0.7104,1.5584) (0.7296,1.5718) (0.7488,1.5629) (0.7680,1.5644) (0.7872,1.5541) (0.8064,1.5572) (0.8256,1.5678) (0.8448,1.5595) (0.8640,1.5548) (0.8832,1.5416) (0.9024,1.5518) (0.9216,1.5468) (0.9408,1.5485) (0.9600,1.5392) (0.9792,1.5331) (0.9984,1.5292) (1.0176,1.5219) (1.0368,1.5098) (1.0560,1.5008) (1.0752,1.4974) (1.0944,1.4859) (1.1136,1.4914) (1.1328,1.4902) (1.1520,1.4778) (1.1712,1.4684) (1.1904,1.4473) (1.2096,1.4423) (1.2288,1.4393) (1.2480,1.4389) (1.2672,1.4267) (1.2864,1.4111) (1.3056,1.4018) (1.3248,1.3965) (1.3440,1.3938) (1.3632,1.3898) (1.3824,1.3820) (1.4016,1.3863) (1.4208,1.3739) (1.4400,1.3504) (1.4592,1.3554) (1.4784,1.3529) (1.4976,1.3406) (1.5168,1.3253) (1.5360,1.3337)};
\nextgroupplot[ymin=-0.3, ymax=1.05, ylabel={Explained variance}]
\addplot[draw=none,name path=ippoexplainedvarianceeasyu] coordinates {(0.0192,0.0520) (0.0384,0.0711) (0.0576,0.0797) (0.0768,0.0826) (0.0960,0.0755) (0.1152,0.0760) (0.1344,0.0861) (0.1536,0.0915) (0.1728,0.1199) (0.1920,0.1588) (0.2112,0.1587) (0.2304,0.2367) (0.2496,0.2836) (0.2688,0.3459) (0.2880,0.4278) (0.3072,0.5082) (0.3264,0.5072) (0.3456,0.5338) (0.3648,0.5691) (0.3840,0.5430) (0.4032,0.5662) (0.4224,0.5352) (0.4416,0.5393) (0.4608,0.5793) (0.4800,0.5841) (0.4992,0.6212) (0.5184,0.5983) (0.5376,0.5776) (0.5568,0.6143) (0.5760,0.6290) (0.5952,0.6059) (0.6144,0.6089) (0.6336,0.5859) (0.6528,0.6006) (0.6720,0.5979) (0.6912,0.5969) (0.7104,0.5930) (0.7296,0.5893) (0.7488,0.5929) (0.7680,0.6092) (0.7872,0.5837) (0.8064,0.6084) (0.8256,0.5927) (0.8448,0.5779) (0.8640,0.6024) (0.8832,0.5956) (0.9024,0.6154) (0.9216,0.6084) (0.9408,0.6227) (0.9600,0.6300) (0.9792,0.5993) (0.9984,0.6004) (1.0176,0.6044) (1.0368,0.6555) (1.0560,0.6330) (1.0752,0.6053) (1.0944,0.6200) (1.1136,0.6403) (1.1328,0.6206) (1.1520,0.6281) (1.1712,0.6131) (1.1904,0.6238) (1.2096,0.6351) (1.2288,0.6215) (1.2480,0.6400) (1.2672,0.6020) (1.2864,0.6070) (1.3056,0.6464) (1.3248,0.6342) (1.3440,0.6267) (1.3632,0.6086) (1.3824,0.6363) (1.4016,0.6434) (1.4208,0.6433) (1.4400,0.6237) (1.4592,0.6397) (1.4784,0.6290) (1.4976,0.6299) (1.5168,0.6503) (1.5360,0.6238)};
\addplot[draw=none,name path=ippoexplainedvarianceeasyl] coordinates {(0.0192,0.0370) (0.0384,0.0446) (0.0576,0.0581) (0.0768,0.0589) (0.0960,0.0567) (0.1152,0.0673) (0.1344,0.0684) (0.1536,0.0734) (0.1728,0.0780) (0.1920,0.0949) (0.2112,0.1401) (0.2304,0.1466) (0.2496,0.1601) (0.2688,0.1931) (0.2880,0.2629) (0.3072,0.2900) (0.3264,0.4151) (0.3456,0.4527) (0.3648,0.4424) (0.3840,0.4263) (0.4032,0.4794) (0.4224,0.5149) (0.4416,0.4687) (0.4608,0.5418) (0.4800,0.4808) (0.4992,0.5122) (0.5184,0.5276) (0.5376,0.5028) (0.5568,0.5810) (0.5760,0.5314) (0.5952,0.5544) (0.6144,0.5223) (0.6336,0.5188) (0.6528,0.4901) (0.6720,0.5129) (0.6912,0.5414) (0.7104,0.4942) (0.7296,0.5308) (0.7488,0.5215) (0.7680,0.4899) (0.7872,0.4893) (0.8064,0.5389) (0.8256,0.5209) (0.8448,0.5562) (0.8640,0.5594) (0.8832,0.5402) (0.9024,0.5510) (0.9216,0.5576) (0.9408,0.5335) (0.9600,0.5477) (0.9792,0.5415) (0.9984,0.5262) (1.0176,0.5815) (1.0368,0.5713) (1.0560,0.5828) (1.0752,0.5341) (1.0944,0.6040) (1.1136,0.5797) (1.1328,0.5872) (1.1520,0.5569) (1.1712,0.5850) (1.1904,0.5820) (1.2096,0.5696) (1.2288,0.5700) (1.2480,0.5194) (1.2672,0.5351) (1.2864,0.5717) (1.3056,0.5612) (1.3248,0.5657) (1.3440,0.5917) (1.3632,0.5509) (1.3824,0.5995) (1.4016,0.5890) (1.4208,0.5905) (1.4400,0.5794) (1.4592,0.5736) (1.4784,0.6062) (1.4976,0.6087) (1.5168,0.5959) (1.5360,0.5813)};
\addplot[ag/ippo,opacity=0.28] fill between[of=ippoexplainedvarianceeasyu and ippoexplainedvarianceeasyl];
\addplot[ag/ippo,line width=1.1pt] coordinates {(0.0192,0.0437) (0.0384,0.0588) (0.0576,0.0745) (0.0768,0.0699) (0.0960,0.0693) (0.1152,0.0683) (0.1344,0.0785) (0.1536,0.0874) (0.1728,0.1047) (0.1920,0.1293) (0.2112,0.1568) (0.2304,0.1761) (0.2496,0.2472) (0.2688,0.2525) (0.2880,0.3424) (0.3072,0.3968) (0.3264,0.4660) (0.3456,0.4860) (0.3648,0.5501) (0.3840,0.4754) (0.4032,0.5387) (0.4224,0.5252) (0.4416,0.5026) (0.4608,0.5496) (0.4800,0.5485) (0.4992,0.5866) (0.5184,0.5617) (0.5376,0.5446) (0.5568,0.5931) (0.5760,0.6052) (0.5952,0.5867) (0.6144,0.5779) (0.6336,0.5634) (0.6528,0.5354) (0.6720,0.5602) (0.6912,0.5658) (0.7104,0.5611) (0.7296,0.5568) (0.7488,0.5603) (0.7680,0.5283) (0.7872,0.5354) (0.8064,0.5829) (0.8256,0.5414) (0.8448,0.5708) (0.8640,0.5876) (0.8832,0.5808) (0.9024,0.5694) (0.9216,0.5958) (0.9408,0.5571) (0.9600,0.5695) (0.9792,0.5839) (0.9984,0.5588) (1.0176,0.5990) (1.0368,0.6206) (1.0560,0.6112) (1.0752,0.5565) (1.0944,0.6147) (1.1136,0.6031) (1.1328,0.6001) (1.1520,0.5931) (1.1712,0.5952) (1.1904,0.6161) (1.2096,0.5854) (1.2288,0.5993) (1.2480,0.5791) (1.2672,0.5682) (1.2864,0.5836) (1.3056,0.6389) (1.3248,0.6133) (1.3440,0.6195) (1.3632,0.5804) (1.3824,0.6216) (1.4016,0.6223) (1.4208,0.6206) (1.4400,0.5950) (1.4592,0.6242) (1.4784,0.6135) (1.4976,0.6146) (1.5168,0.6212) (1.5360,0.6193)};
\addplot[draw=none,name path=mappoexplainedvarianceeasyu] coordinates {(0.0192,0.4398) (0.0384,0.5974) (0.0576,0.6552) (0.0768,0.6342) (0.0960,0.8580) (0.1152,0.8552) (0.1344,0.9443) (0.1536,0.9693) (0.1728,0.9748) (0.1920,0.9812) (0.2112,0.9866) (0.2304,0.9893) (0.2496,0.9880) (0.2688,0.9888) (0.2880,0.9898) (0.3072,0.9873) (0.3264,0.9928) (0.3456,0.9918) (0.3648,0.9920) (0.3840,0.9921) (0.4032,0.9892) (0.4224,0.9942) (0.4416,0.9935) (0.4608,0.9940) (0.4800,0.9925) (0.4992,0.9932) (0.5184,0.9920) (0.5376,0.9909) (0.5568,0.9934) (0.5760,0.9934) (0.5952,0.9947) (0.6144,0.9949) (0.6336,0.9912) (0.6528,0.9940) (0.6720,0.9951) (0.6912,0.9946) (0.7104,0.9930) (0.7296,0.9931) (0.7488,0.9943) (0.7680,0.9953) (0.7872,0.9957) (0.8064,0.9945) (0.8256,0.9952) (0.8448,0.9946) (0.8640,0.9945) (0.8832,0.9931) (0.9024,0.9943) (0.9216,0.9951) (0.9408,0.9928) (0.9600,0.9958) (0.9792,0.9956) (0.9984,0.9952) (1.0176,0.9954) (1.0368,0.9948) (1.0560,0.9956) (1.0752,0.9962) (1.0944,0.9952) (1.1136,0.9958) (1.1328,0.9954) (1.1520,0.9962) (1.1712,0.9958) (1.1904,0.9955) (1.2096,0.9948) (1.2288,0.9959) (1.2480,0.9960) (1.2672,0.9961) (1.2864,0.9950) (1.3056,0.9950) (1.3248,0.9960) (1.3440,0.9964) (1.3632,0.9953) (1.3824,0.9955) (1.4016,0.9962) (1.4208,0.9950) (1.4400,0.9961) (1.4592,0.9963) (1.4784,0.9962) (1.4976,0.9968) (1.5168,0.9962) (1.5360,0.9967)};
\addplot[draw=none,name path=mappoexplainedvarianceeasyl] coordinates {(0.0192,0.3395) (0.0384,0.5131) (0.0576,0.5447) (0.0768,0.6051) (0.0960,0.6460) (0.1152,0.7965) (0.1344,0.8817) (0.1536,0.9446) (0.1728,0.9512) (0.1920,0.9595) (0.2112,0.9741) (0.2304,0.9729) (0.2496,0.9538) (0.2688,0.9791) (0.2880,0.9741) (0.3072,0.9820) (0.3264,0.9844) (0.3456,0.9829) (0.3648,0.9822) (0.3840,0.9829) (0.4032,0.9827) (0.4224,0.9885) (0.4416,0.9889) (0.4608,0.9867) (0.4800,0.9877) (0.4992,0.9899) (0.5184,0.9885) (0.5376,0.9839) (0.5568,0.9877) (0.5760,0.9893) (0.5952,0.9876) (0.6144,0.9912) (0.6336,0.9891) (0.6528,0.9916) (0.6720,0.9867) (0.6912,0.9885) (0.7104,0.9840) (0.7296,0.9874) (0.7488,0.9901) (0.7680,0.9852) (0.7872,0.9916) (0.8064,0.9907) (0.8256,0.9936) (0.8448,0.9922) (0.8640,0.9907) (0.8832,0.9895) (0.9024,0.9889) (0.9216,0.9888) (0.9408,0.9879) (0.9600,0.9937) (0.9792,0.9931) (0.9984,0.9932) (1.0176,0.9877) (1.0368,0.9903) (1.0560,0.9903) (1.0752,0.9937) (1.0944,0.9929) (1.1136,0.9934) (1.1328,0.9915) (1.1520,0.9901) (1.1712,0.9921) (1.1904,0.9924) (1.2096,0.9933) (1.2288,0.9919) (1.2480,0.9948) (1.2672,0.9925) (1.2864,0.9920) (1.3056,0.9900) (1.3248,0.9929) (1.3440,0.9935) (1.3632,0.9924) (1.3824,0.9927) (1.4016,0.9927) (1.4208,0.9913) (1.4400,0.9947) (1.4592,0.9929) (1.4784,0.9945) (1.4976,0.9925) (1.5168,0.9913) (1.5360,0.9941)};
\addplot[ag/mappo,opacity=0.28] fill between[of=mappoexplainedvarianceeasyu and mappoexplainedvarianceeasyl];
\addplot[ag/mappo,line width=1.1pt] coordinates {(0.0192,0.3846) (0.0384,0.5413) (0.0576,0.6109) (0.0768,0.6195) (0.0960,0.7739) (0.1152,0.8192) (0.1344,0.9139) (0.1536,0.9549) (0.1728,0.9612) (0.1920,0.9690) (0.2112,0.9799) (0.2304,0.9848) (0.2496,0.9777) (0.2688,0.9816) (0.2880,0.9852) (0.3072,0.9850) (0.3264,0.9885) (0.3456,0.9873) (0.3648,0.9877) (0.3840,0.9898) (0.4032,0.9865) (0.4224,0.9912) (0.4416,0.9915) (0.4608,0.9909) (0.4800,0.9907) (0.4992,0.9914) (0.5184,0.9897) (0.5376,0.9864) (0.5568,0.9891) (0.5760,0.9921) (0.5952,0.9939) (0.6144,0.9925) (0.6336,0.9903) (0.6528,0.9931) (0.6720,0.9910) (0.6912,0.9912) (0.7104,0.9919) (0.7296,0.9914) (0.7488,0.9919) (0.7680,0.9917) (0.7872,0.9938) (0.8064,0.9922) (0.8256,0.9946) (0.8448,0.9939) (0.8640,0.9931) (0.8832,0.9915) (0.9024,0.9915) (0.9216,0.9936) (0.9408,0.9901) (0.9600,0.9954) (0.9792,0.9945) (0.9984,0.9947) (1.0176,0.9934) (1.0368,0.9922) (1.0560,0.9945) (1.0752,0.9946) (1.0944,0.9941) (1.1136,0.9950) (1.1328,0.9935) (1.1520,0.9940) (1.1712,0.9944) (1.1904,0.9945) (1.2096,0.9944) (1.2288,0.9948) (1.2480,0.9954) (1.2672,0.9927) (1.2864,0.9943) (1.3056,0.9939) (1.3248,0.9948) (1.3440,0.9955) (1.3632,0.9932) (1.3824,0.9936) (1.4016,0.9955) (1.4208,0.9942) (1.4400,0.9958) (1.4592,0.9957) (1.4784,0.9957) (1.4976,0.9956) (1.5168,0.9944) (1.5360,0.9957)};
\nextgroupplot[ymin=-0.3, ymax=1.05, xlabel={env steps ($\times10^{6}$)}]
\addplot[draw=none,name path=ippoexplainedvariancemediumu] coordinates {(0.0192,0.0505) (0.0384,0.0653) (0.0576,0.0793) (0.0768,0.0858) (0.0960,0.0782) (0.1152,0.0884) (0.1344,0.0896) (0.1536,0.0942) (0.1728,0.1505) (0.1920,0.1775) (0.2112,0.2549) (0.2304,0.2470) (0.2496,0.3047) (0.2688,0.3548) (0.2880,0.4819) (0.3072,0.4978) (0.3264,0.5244) (0.3456,0.5765) (0.3648,0.6096) (0.3840,0.5758) (0.4032,0.5880) (0.4224,0.6050) (0.4416,0.6203) (0.4608,0.6150) (0.4800,0.6177) (0.4992,0.6576) (0.5184,0.6272) (0.5376,0.6314) (0.5568,0.6332) (0.5760,0.6837) (0.5952,0.6621) (0.6144,0.6442) (0.6336,0.6708) (0.6528,0.6468) (0.6720,0.6592) (0.6912,0.6445) (0.7104,0.6824) (0.7296,0.6664) (0.7488,0.6608) (0.7680,0.6694) (0.7872,0.6888) (0.8064,0.6958) (0.8256,0.6780) (0.8448,0.7010) (0.8640,0.6791) (0.8832,0.6957) (0.9024,0.6673) (0.9216,0.6530) (0.9408,0.6729) (0.9600,0.6785) (0.9792,0.6719) (0.9984,0.6883) (1.0176,0.6888) (1.0368,0.6981) (1.0560,0.6657) (1.0752,0.6911) (1.0944,0.6867) (1.1136,0.6844) (1.1328,0.6911) (1.1520,0.6712) (1.1712,0.6923) (1.1904,0.6909) (1.2096,0.6723) (1.2288,0.6740) (1.2480,0.6938) (1.2672,0.6929) (1.2864,0.7176) (1.3056,0.6958) (1.3248,0.6858) (1.3440,0.7084) (1.3632,0.7114) (1.3824,0.7043) (1.4016,0.6921) (1.4208,0.6756) (1.4400,0.6920) (1.4592,0.6843) (1.4784,0.6942) (1.4976,0.7013) (1.5168,0.6974) (1.5360,0.6988)};
\addplot[draw=none,name path=ippoexplainedvariancemediuml] coordinates {(0.0192,0.0399) (0.0384,0.0507) (0.0576,0.0618) (0.0768,0.0647) (0.0960,0.0651) (0.1152,0.0667) (0.1344,0.0770) (0.1536,0.0819) (0.1728,0.1148) (0.1920,0.1507) (0.2112,0.1679) (0.2304,0.1743) (0.2496,0.2355) (0.2688,0.2427) (0.2880,0.2963) (0.3072,0.3239) (0.3264,0.4537) (0.3456,0.5244) (0.3648,0.4874) (0.3840,0.5052) (0.4032,0.5196) (0.4224,0.5595) (0.4416,0.5251) (0.4608,0.5633) (0.4800,0.5784) (0.4992,0.5660) (0.5184,0.5921) (0.5376,0.5617) (0.5568,0.5553) (0.5760,0.5786) (0.5952,0.6237) (0.6144,0.6259) (0.6336,0.6242) (0.6528,0.6165) (0.6720,0.6110) (0.6912,0.6337) (0.7104,0.6451) (0.7296,0.6281) (0.7488,0.6186) (0.7680,0.6335) (0.7872,0.6411) (0.8064,0.6416) (0.8256,0.6561) (0.8448,0.6468) (0.8640,0.6326) (0.8832,0.6623) (0.9024,0.6211) (0.9216,0.6250) (0.9408,0.6440) (0.9600,0.6557) (0.9792,0.6304) (0.9984,0.6302) (1.0176,0.6664) (1.0368,0.6557) (1.0560,0.6388) (1.0752,0.6633) (1.0944,0.6286) (1.1136,0.6655) (1.1328,0.6647) (1.1520,0.6529) (1.1712,0.6491) (1.1904,0.6700) (1.2096,0.6477) (1.2288,0.6403) (1.2480,0.6509) (1.2672,0.6527) (1.2864,0.6437) (1.3056,0.6498) (1.3248,0.6520) (1.3440,0.6590) (1.3632,0.6604) (1.3824,0.6597) (1.4016,0.6529) (1.4208,0.6522) (1.4400,0.6430) (1.4592,0.6520) (1.4784,0.6532) (1.4976,0.6471) (1.5168,0.6446) (1.5360,0.6338)};
\addplot[ag/ippo,opacity=0.28] fill between[of=ippoexplainedvariancemediumu and ippoexplainedvariancemediuml];
\addplot[ag/ippo,line width=1.1pt] coordinates {(0.0192,0.0437) (0.0384,0.0607) (0.0576,0.0673) (0.0768,0.0744) (0.0960,0.0767) (0.1152,0.0730) (0.1344,0.0838) (0.1536,0.0895) (0.1728,0.1192) (0.1920,0.1592) (0.2112,0.2153) (0.2304,0.1888) (0.2496,0.2765) (0.2688,0.3241) (0.2880,0.3586) (0.3072,0.4492) (0.3264,0.4856) (0.3456,0.5354) (0.3648,0.5779) (0.3840,0.5327) (0.4032,0.5704) (0.4224,0.5789) (0.4416,0.5784) (0.4608,0.5848) (0.4800,0.5935) (0.4992,0.6015) (0.5184,0.6019) (0.5376,0.6052) (0.5568,0.5999) (0.5760,0.6659) (0.5952,0.6487) (0.6144,0.6381) (0.6336,0.6498) (0.6528,0.6352) (0.6720,0.6453) (0.6912,0.6426) (0.7104,0.6745) (0.7296,0.6521) (0.7488,0.6316) (0.7680,0.6593) (0.7872,0.6803) (0.8064,0.6726) (0.8256,0.6659) (0.8448,0.6678) (0.8640,0.6657) (0.8832,0.6787) (0.9024,0.6447) (0.9216,0.6354) (0.9408,0.6642) (0.9600,0.6697) (0.9792,0.6587) (0.9984,0.6735) (1.0176,0.6719) (1.0368,0.6730) (1.0560,0.6539) (1.0752,0.6783) (1.0944,0.6684) (1.1136,0.6735) (1.1328,0.6827) (1.1520,0.6621) (1.1712,0.6624) (1.1904,0.6784) (1.2096,0.6607) (1.2288,0.6543) (1.2480,0.6691) (1.2672,0.6701) (1.2864,0.7082) (1.3056,0.6650) (1.3248,0.6700) (1.3440,0.6802) (1.3632,0.6837) (1.3824,0.6766) (1.4016,0.6765) (1.4208,0.6717) (1.4400,0.6745) (1.4592,0.6663) (1.4784,0.6800) (1.4976,0.6856) (1.5168,0.6549) (1.5360,0.6759)};
\addplot[draw=none,name path=mappoexplainedvariancemediumu] coordinates {(0.0192,0.4383) (0.0384,0.6101) (0.0576,0.5212) (0.0768,0.5264) (0.0960,0.4825) (0.1152,0.5660) (0.1344,0.5546) (0.1536,0.7044) (0.1728,0.8209) (0.1920,0.9015) (0.2112,0.9232) (0.2304,0.9354) (0.2496,0.9634) (0.2688,0.9597) (0.2880,0.9674) (0.3072,0.9722) (0.3264,0.9740) (0.3456,0.9789) (0.3648,0.9802) (0.3840,0.9817) (0.4032,0.9850) (0.4224,0.9853) (0.4416,0.9896) (0.4608,0.9922) (0.4800,0.9940) (0.4992,0.9928) (0.5184,0.9917) (0.5376,0.9941) (0.5568,0.9916) (0.5760,0.9934) (0.5952,0.9935) (0.6144,0.9928) (0.6336,0.9927) (0.6528,0.9945) (0.6720,0.9928) (0.6912,0.9950) (0.7104,0.9942) (0.7296,0.9935) (0.7488,0.9945) (0.7680,0.9930) (0.7872,0.9939) (0.8064,0.9949) (0.8256,0.9936) (0.8448,0.9943) (0.8640,0.9929) (0.8832,0.9933) (0.9024,0.9921) (0.9216,0.9939) (0.9408,0.9944) (0.9600,0.9943) (0.9792,0.9914) (0.9984,0.9931) (1.0176,0.9949) (1.0368,0.9943) (1.0560,0.9932) (1.0752,0.9954) (1.0944,0.9935) (1.1136,0.9939) (1.1328,0.9952) (1.1520,0.9947) (1.1712,0.9949) (1.1904,0.9932) (1.2096,0.9935) (1.2288,0.9952) (1.2480,0.9933) (1.2672,0.9954) (1.2864,0.9941) (1.3056,0.9935) (1.3248,0.9933) (1.3440,0.9937) (1.3632,0.9929) (1.3824,0.9949) (1.4016,0.9941) (1.4208,0.9949) (1.4400,0.9942) (1.4592,0.9963) (1.4784,0.9952) (1.4976,0.9935) (1.5168,0.9948) (1.5360,0.9970)};
\addplot[draw=none,name path=mappoexplainedvariancemediuml] coordinates {(0.0192,0.3575) (0.0384,0.5100) (0.0576,0.4299) (0.0768,0.4376) (0.0960,0.4023) (0.1152,0.4940) (0.1344,0.4926) (0.1536,0.6225) (0.1728,0.6522) (0.1920,0.7732) (0.2112,0.8672) (0.2304,0.8847) (0.2496,0.9484) (0.2688,0.9126) (0.2880,0.9468) (0.3072,0.9544) (0.3264,0.9524) (0.3456,0.9654) (0.3648,0.9694) (0.3840,0.9684) (0.4032,0.9710) (0.4224,0.9719) (0.4416,0.9814) (0.4608,0.9888) (0.4800,0.9890) (0.4992,0.9855) (0.5184,0.9847) (0.5376,0.9885) (0.5568,0.9880) (0.5760,0.9881) (0.5952,0.9882) (0.6144,0.9857) (0.6336,0.9867) (0.6528,0.9868) (0.6720,0.9823) (0.6912,0.9888) (0.7104,0.9844) (0.7296,0.9858) (0.7488,0.9900) (0.7680,0.9891) (0.7872,0.9867) (0.8064,0.9878) (0.8256,0.9899) (0.8448,0.9899) (0.8640,0.9823) (0.8832,0.9796) (0.9024,0.9874) (0.9216,0.9888) (0.9408,0.9907) (0.9600,0.9904) (0.9792,0.9891) (0.9984,0.9885) (1.0176,0.9884) (1.0368,0.9875) (1.0560,0.9876) (1.0752,0.9882) (1.0944,0.9885) (1.1136,0.9888) (1.1328,0.9904) (1.1520,0.9897) (1.1712,0.9873) (1.1904,0.9892) (1.2096,0.9884) (1.2288,0.9898) (1.2480,0.9848) (1.2672,0.9934) (1.2864,0.9923) (1.3056,0.9880) (1.3248,0.9880) (1.3440,0.9859) (1.3632,0.9885) (1.3824,0.9910) (1.4016,0.9900) (1.4208,0.9893) (1.4400,0.9897) (1.4592,0.9949) (1.4784,0.9907) (1.4976,0.9879) (1.5168,0.9913) (1.5360,0.9908)};
\addplot[ag/mappo,opacity=0.28] fill between[of=mappoexplainedvariancemediumu and mappoexplainedvariancemediuml];
\addplot[ag/mappo,line width=1.1pt] coordinates {(0.0192,0.4114) (0.0384,0.5768) (0.0576,0.4895) (0.0768,0.4848) (0.0960,0.4495) (0.1152,0.5238) (0.1344,0.5360) (0.1536,0.6666) (0.1728,0.7819) (0.1920,0.8182) (0.2112,0.8801) (0.2304,0.9208) (0.2496,0.9603) (0.2688,0.9446) (0.2880,0.9630) (0.3072,0.9675) (0.3264,0.9698) (0.3456,0.9737) (0.3648,0.9783) (0.3840,0.9730) (0.4032,0.9811) (0.4224,0.9808) (0.4416,0.9865) (0.4608,0.9908) (0.4800,0.9931) (0.4992,0.9906) (0.5184,0.9880) (0.5376,0.9916) (0.5568,0.9903) (0.5760,0.9896) (0.5952,0.9905) (0.6144,0.9903) (0.6336,0.9910) (0.6528,0.9903) (0.6720,0.9860) (0.6912,0.9928) (0.7104,0.9930) (0.7296,0.9904) (0.7488,0.9940) (0.7680,0.9912) (0.7872,0.9919) (0.8064,0.9897) (0.8256,0.9915) (0.8448,0.9928) (0.8640,0.9894) (0.8832,0.9893) (0.9024,0.9914) (0.9216,0.9919) (0.9408,0.9928) (0.9600,0.9932) (0.9792,0.9904) (0.9984,0.9906) (1.0176,0.9925) (1.0368,0.9927) (1.0560,0.9901) (1.0752,0.9930) (1.0944,0.9916) (1.1136,0.9914) (1.1328,0.9937) (1.1520,0.9927) (1.1712,0.9909) (1.1904,0.9918) (1.2096,0.9917) (1.2288,0.9920) (1.2480,0.9908) (1.2672,0.9949) (1.2864,0.9932) (1.3056,0.9922) (1.3248,0.9902) (1.3440,0.9910) (1.3632,0.9922) (1.3824,0.9929) (1.4016,0.9924) (1.4208,0.9926) (1.4400,0.9920) (1.4592,0.9952) (1.4784,0.9922) (1.4976,0.9906) (1.5168,0.9938) (1.5360,0.9930)};
\nextgroupplot[ymin=-0.3, ymax=1.05]
\addplot[draw=none,name path=ippoexplainedvariancehardu] coordinates {(0.0192,0.0430) (0.0384,0.0762) (0.0576,0.1189) (0.0768,0.1626) (0.0960,0.1913) (0.1152,0.2252) (0.1344,0.2630) (0.1536,0.2897) (0.1728,0.3149) (0.1920,0.3051) (0.2112,0.3171) (0.2304,0.3197) (0.2496,0.3438) (0.2688,0.3518) (0.2880,0.3884) (0.3072,0.3511) (0.3264,0.3692) (0.3456,0.3681) (0.3648,0.3669) (0.3840,0.4334) (0.4032,0.3895) (0.4224,0.4052) (0.4416,0.4860) (0.4608,0.5047) (0.4800,0.4511) (0.4992,0.5452) (0.5184,0.5158) (0.5376,0.4955) (0.5568,0.5009) (0.5760,0.5275) (0.5952,0.5567) (0.6144,0.5727) (0.6336,0.4886) (0.6528,0.5553) (0.6720,0.5192) (0.6912,0.5595) (0.7104,0.5992) (0.7296,0.6128) (0.7488,0.6282) (0.7680,0.6035) (0.7872,0.5470) (0.8064,0.5532) (0.8256,0.5723) (0.8448,0.5745) (0.8640,0.5932) (0.8832,0.6209) (0.9024,0.6428) (0.9216,0.6514) (0.9408,0.6360) (0.9600,0.6504) (0.9792,0.6562) (0.9984,0.6783) (1.0176,0.6613) (1.0368,0.6656) (1.0560,0.6714) (1.0752,0.6736) (1.0944,0.6614) (1.1136,0.6535) (1.1328,0.6362) (1.1520,0.6550) (1.1712,0.6569) (1.1904,0.6479) (1.2096,0.6350) (1.2288,0.6438) (1.2480,0.6677) (1.2672,0.6579) (1.2864,0.6383) (1.3056,0.6544) (1.3248,0.6407) (1.3440,0.6545) (1.3632,0.6335) (1.3824,0.6739) (1.4016,0.6669) (1.4208,0.6538) (1.4400,0.6598) (1.4592,0.6295) (1.4784,0.6524) (1.4976,0.6659) (1.5168,0.6534) (1.5360,0.6635)};
\addplot[draw=none,name path=ippoexplainedvariancehardl] coordinates {(0.0192,0.0320) (0.0384,0.0523) (0.0576,0.0750) (0.0768,0.0889) (0.0960,0.1180) (0.1152,0.1590) (0.1344,0.1695) (0.1536,0.1836) (0.1728,0.2191) (0.1920,0.2357) (0.2112,0.2467) (0.2304,0.1813) (0.2496,0.2271) (0.2688,0.2298) (0.2880,0.2301) (0.3072,0.2375) (0.3264,0.2857) (0.3456,0.2595) (0.3648,0.3047) (0.3840,0.3333) (0.4032,0.3611) (0.4224,0.3609) (0.4416,0.3931) (0.4608,0.3231) (0.4800,0.3489) (0.4992,0.3765) (0.5184,0.4415) (0.5376,0.4333) (0.5568,0.3818) (0.5760,0.3863) (0.5952,0.3847) (0.6144,0.4259) (0.6336,0.3967) (0.6528,0.5150) (0.6720,0.4173) (0.6912,0.4357) (0.7104,0.4987) (0.7296,0.5133) (0.7488,0.4780) (0.7680,0.4772) (0.7872,0.4591) (0.8064,0.4190) (0.8256,0.4145) (0.8448,0.4970) (0.8640,0.5020) (0.8832,0.5611) (0.9024,0.5386) (0.9216,0.5628) (0.9408,0.5668) (0.9600,0.5822) (0.9792,0.6137) (0.9984,0.5882) (1.0176,0.6168) (1.0368,0.5988) (1.0560,0.5926) (1.0752,0.5893) (1.0944,0.5860) (1.1136,0.5664) (1.1328,0.5962) (1.1520,0.6143) (1.1712,0.5974) (1.1904,0.6037) (1.2096,0.6035) (1.2288,0.5878) (1.2480,0.5677) (1.2672,0.5751) (1.2864,0.6049) (1.3056,0.5766) (1.3248,0.5487) (1.3440,0.5794) (1.3632,0.5696) (1.3824,0.6315) (1.4016,0.5790) (1.4208,0.5979) (1.4400,0.5661) (1.4592,0.5631) (1.4784,0.5544) (1.4976,0.6238) (1.5168,0.5894) (1.5360,0.5933)};
\addplot[ag/ippo,opacity=0.28] fill between[of=ippoexplainedvariancehardu and ippoexplainedvariancehardl];
\addplot[ag/ippo,line width=1.1pt] coordinates {(0.0192,0.0348) (0.0384,0.0608) (0.0576,0.0816) (0.0768,0.1186) (0.0960,0.1566) (0.1152,0.1757) (0.1344,0.2103) (0.1536,0.2414) (0.1728,0.2643) (0.1920,0.2743) (0.2112,0.2964) (0.2304,0.2566) (0.2496,0.2861) (0.2688,0.2497) (0.2880,0.2542) (0.3072,0.2908) (0.3264,0.3273) (0.3456,0.3219) (0.3648,0.3451) (0.3840,0.3821) (0.4032,0.3741) (0.4224,0.3792) (0.4416,0.4628) (0.4608,0.4062) (0.4800,0.4008) (0.4992,0.4747) (0.5184,0.4605) (0.5376,0.4506) (0.5568,0.4115) (0.5760,0.4829) (0.5952,0.5315) (0.6144,0.4973) (0.6336,0.4576) (0.6528,0.5411) (0.6720,0.4643) (0.6912,0.5218) (0.7104,0.5514) (0.7296,0.5870) (0.7488,0.5484) (0.7680,0.5234) (0.7872,0.5300) (0.8064,0.4892) (0.8256,0.5128) (0.8448,0.5481) (0.8640,0.5515) (0.8832,0.5792) (0.9024,0.5921) (0.9216,0.6452) (0.9408,0.6044) (0.9600,0.6035) (0.9792,0.6252) (0.9984,0.6263) (1.0176,0.6369) (1.0368,0.6358) (1.0560,0.6407) (1.0752,0.6168) (1.0944,0.6270) (1.1136,0.6086) (1.1328,0.6175) (1.1520,0.6461) (1.1712,0.6356) (1.1904,0.6254) (1.2096,0.6216) (1.2288,0.6252) (1.2480,0.6309) (1.2672,0.6263) (1.2864,0.6253) (1.3056,0.6317) (1.3248,0.6293) (1.3440,0.5939) (1.3632,0.5987) (1.3824,0.6554) (1.4016,0.6281) (1.4208,0.6307) (1.4400,0.6134) (1.4592,0.5849) (1.4784,0.6084) (1.4976,0.6316) (1.5168,0.6138) (1.5360,0.6092)};
\addplot[draw=none,name path=mappoexplainedvariancehardu] coordinates {(0.0192,0.3117) (0.0384,0.5299) (0.0576,0.5986) (0.0768,0.6222) (0.0960,0.6515) (0.1152,0.6214) (0.1344,0.5225) (0.1536,0.5797) (0.1728,0.6530) (0.1920,0.5766) (0.2112,0.6740) (0.2304,0.6566) (0.2496,0.7258) (0.2688,0.7776) (0.2880,0.7817) (0.3072,0.8335) (0.3264,0.8307) (0.3456,0.8826) (0.3648,0.9202) (0.3840,0.9210) (0.4032,0.9193) (0.4224,0.9250) (0.4416,0.9407) (0.4608,0.9721) (0.4800,0.9555) (0.4992,0.9576) (0.5184,0.9536) (0.5376,0.9640) (0.5568,0.9768) (0.5760,0.9701) (0.5952,0.9724) (0.6144,0.9638) (0.6336,0.9699) (0.6528,0.9717) (0.6720,0.9551) (0.6912,0.9579) (0.7104,0.9693) (0.7296,0.9543) (0.7488,0.9533) (0.7680,0.9568) (0.7872,0.9572) (0.8064,0.9642) (0.8256,0.9630) (0.8448,0.9593) (0.8640,0.9609) (0.8832,0.9662) (0.9024,0.9658) (0.9216,0.9662) (0.9408,0.9662) (0.9600,0.9706) (0.9792,0.9677) (0.9984,0.9697) (1.0176,0.9630) (1.0368,0.9746) (1.0560,0.9704) (1.0752,0.9798) (1.0944,0.9775) (1.1136,0.9754) (1.1328,0.9881) (1.1520,0.9854) (1.1712,0.9842) (1.1904,0.9852) (1.2096,0.9890) (1.2288,0.9837) (1.2480,0.9890) (1.2672,0.9876) (1.2864,0.9910) (1.3056,0.9927) (1.3248,0.9891) (1.3440,0.9824) (1.3632,0.9861) (1.3824,0.9880) (1.4016,0.9907) (1.4208,0.9908) (1.4400,0.9891) (1.4592,0.9884) (1.4784,0.9891) (1.4976,0.9893) (1.5168,0.9887) (1.5360,0.9872)};
\addplot[draw=none,name path=mappoexplainedvariancehardl] coordinates {(0.0192,0.2703) (0.0384,0.4819) (0.0576,0.5356) (0.0768,0.5479) (0.0960,0.4796) (0.1152,0.4481) (0.1344,0.4464) (0.1536,0.5292) (0.1728,0.4789) (0.1920,0.4596) (0.2112,0.4999) (0.2304,0.5582) (0.2496,0.6744) (0.2688,0.6387) (0.2880,0.6955) (0.3072,0.6933) (0.3264,0.7715) (0.3456,0.8292) (0.3648,0.8496) (0.3840,0.8889) (0.4032,0.8683) (0.4224,0.8811) (0.4416,0.8822) (0.4608,0.9228) (0.4800,0.9334) (0.4992,0.9313) (0.5184,0.9322) (0.5376,0.9559) (0.5568,0.9654) (0.5760,0.9258) (0.5952,0.9397) (0.6144,0.9488) (0.6336,0.9415) (0.6528,0.9322) (0.6720,0.9176) (0.6912,0.9201) (0.7104,0.9266) (0.7296,0.9272) (0.7488,0.9206) (0.7680,0.9452) (0.7872,0.9368) (0.8064,0.9423) (0.8256,0.9364) (0.8448,0.9446) (0.8640,0.9500) (0.8832,0.9199) (0.9024,0.9307) (0.9216,0.9256) (0.9408,0.9394) (0.9600,0.9495) (0.9792,0.9384) (0.9984,0.9612) (1.0176,0.9549) (1.0368,0.9574) (1.0560,0.9434) (1.0752,0.9546) (1.0944,0.9596) (1.1136,0.9558) (1.1328,0.9543) (1.1520,0.9680) (1.1712,0.9756) (1.1904,0.9704) (1.2096,0.9689) (1.2288,0.9745) (1.2480,0.9804) (1.2672,0.9759) (1.2864,0.9797) (1.3056,0.9784) (1.3248,0.9782) (1.3440,0.9739) (1.3632,0.9755) (1.3824,0.9791) (1.4016,0.9884) (1.4208,0.9843) (1.4400,0.9792) (1.4592,0.9795) (1.4784,0.9780) (1.4976,0.9794) (1.5168,0.9824) (1.5360,0.9800)};
\addplot[ag/mappo,opacity=0.28] fill between[of=mappoexplainedvariancehardu and mappoexplainedvariancehardl];
\addplot[ag/mappo,line width=1.1pt] coordinates {(0.0192,0.2793) (0.0384,0.5048) (0.0576,0.5845) (0.0768,0.5832) (0.0960,0.5878) (0.1152,0.5327) (0.1344,0.4845) (0.1536,0.5601) (0.1728,0.5347) (0.1920,0.5063) (0.2112,0.5493) (0.2304,0.6346) (0.2496,0.7025) (0.2688,0.7190) (0.2880,0.7478) (0.3072,0.7472) (0.3264,0.8064) (0.3456,0.8427) (0.3648,0.8975) (0.3840,0.9022) (0.4032,0.8884) (0.4224,0.9153) (0.4416,0.9141) (0.4608,0.9524) (0.4800,0.9354) (0.4992,0.9511) (0.5184,0.9441) (0.5376,0.9589) (0.5568,0.9745) (0.5760,0.9517) (0.5952,0.9587) (0.6144,0.9535) (0.6336,0.9580) (0.6528,0.9567) (0.6720,0.9454) (0.6912,0.9482) (0.7104,0.9516) (0.7296,0.9391) (0.7488,0.9399) (0.7680,0.9502) (0.7872,0.9491) (0.8064,0.9465) (0.8256,0.9517) (0.8448,0.9504) (0.8640,0.9531) (0.8832,0.9397) (0.9024,0.9478) (0.9216,0.9430) (0.9408,0.9624) (0.9600,0.9554) (0.9792,0.9599) (0.9984,0.9655) (1.0176,0.9567) (1.0368,0.9623) (1.0560,0.9617) (1.0752,0.9689) (1.0944,0.9725) (1.1136,0.9656) (1.1328,0.9728) (1.1520,0.9802) (1.1712,0.9787) (1.1904,0.9756) (1.2096,0.9826) (1.2288,0.9801) (1.2480,0.9846) (1.2672,0.9815) (1.2864,0.9884) (1.3056,0.9879) (1.3248,0.9825) (1.3440,0.9792) (1.3632,0.9823) (1.3824,0.9837) (1.4016,0.9899) (1.4208,0.9890) (1.4400,0.9870) (1.4592,0.9848) (1.4784,0.9836) (1.4976,0.9861) (1.5168,0.9851) (1.5360,0.9866)};
\end{groupplot}
\node[anchor=north, font=\scriptsize] at ($(group c2r2.south)+(0,-0.95cm)$) {%
\tikz{\draw[AGIPPO,line width=1.4pt](0,0)--(0.30,0);}~IPPO\quad
\tikz{\draw[AGMAPPO,line width=1.4pt](0,0)--(0.30,0);}~MAPPO};
\end{tikzpicture}
